Adaptive SOR methods based on the Wolfe conditions

Because the expense of estimating the optimal value of the relaxation parameter in the successive over-relaxation (SOR) method is usually prohibitive, the parameter is often adaptively controlled. In this paper, new adaptive SOR methods are presented that are applicable to a variety of symmetric positive definite linear systems and do not require additional matrix-vector products when updating the parameter. To this end, we regard the SOR method as an algorithm for minimising a certain objective function, which yields an interpretation of the relaxation parameter as the step size following a certain change of variables. This interpretation enables us to adaptively control the step size based on some line search techniques, such as the Wolfe conditions. Numerical examples demonstrate the favourable behaviour of the proposed methods.

==> fig_bcsstk04.tex <==
\begin{figure}[htbp]
\centering

\begin{tabular}{ll}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=2000,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={number of iterations},ylabel={relative residual $2$-norm},
legend entries={Gauss--Seidel,$\omega=1.8$,$\omega=1.9$,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.85)},anchor=north east}
%legend style={font = \tiny ,legend cell align=left,at={(1,.87)},anchor=north east}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,dashed,each nth point=20, filter discard warning=false, unbounded coords=discard 
] table {
0 1.00e+00 
1 8.76e-01 
2 8.26e-01 
3 8.15e-01 
4 8.07e-01 
5 7.99e-01 
6 7.90e-01 
7 7.82e-01 
8 7.75e-01 
9 7.68e-01 
10 7.62e-01 
11 7.56e-01 
12 7.51e-01 
13 7.46e-01 
14 7.41e-01 
15 7.37e-01 
16 7.33e-01 
17 7.29e-01 
18 7.25e-01 
19 7.22e-01 
20 7.19e-01 
21 7.16e-01 
22 7.13e-01 
23 7.10e-01 
24 7.07e-01 
25 7.04e-01 
26 7.02e-01 
27 6.99e-01 
28 6.97e-01 
29 6.95e-01 
30 6.92e-01 
31 6.90e-01 
32 6.88e-01 
33 6.85e-01 
34 6.83e-01 
35 6.81e-01 
36 6.79e-01 
37 6.77e-01 
38 6.75e-01 
39 6.73e-01 
40 6.71e-01 
41 6.69e-01 
42 6.67e-01 
43 6.65e-01 
44 6.63e-01 
45 6.61e-01 
46 6.59e-01 
47 6.57e-01 
48 6.55e-01 
49 6.53e-01 
50 6.51e-01 
51 6.49e-01 
52 6.47e-01 
53 6.45e-01 
54 6.44e-01 
55 6.42e-01 
56 6.40e-01 
57 6.38e-01 
58 6.36e-01 
59 6.35e-01 
60 6.33e-01 
61 6.31e-01 
62 6.29e-01 
63 6.27e-01 
64 6.26e-01 
65 6.24e-01 
66 6.22e-01 
67 6.20e-01 
68 6.19e-01 
69 6.17e-01 
70 6.15e-01 
71 6.13e-01 
72 6.12e-01 
73 6.10e-01 
74 6.08e-01 
75 6.07e-01 
76 6.05e-01 
77 6.03e-01 
78 6.02e-01 
79 6.00e-01 
80 5.98e-01 
81 5.97e-01 
82 5.95e-01 
83 5.93e-01 
84 5.92e-01 
85 5.90e-01 
86 5.88e-01 
87 5.87e-01 
88 5.85e-01 
89 5.84e-01 
90 5.82e-01 
91 5.80e-01 
92 5.79e-01 
93 5.77e-01 
94 5.76e-01 
95 5.74e-01 
96 5.72e-01 
97 5.71e-01 
98 5.69e-01 
99 5.68e-01 
100 5.66e-01 
101 5.65e-01 
102 5.63e-01 
103 5.62e-01 
104 5.60e-01 
105 5.58e-01 
106 5.57e-01 
107 5.55e-01 
108 5.54e-01 
109 5.52e-01 
110 5.51e-01 
111 5.49e-01 
112 5.48e-01 
113 5.46e-01 
114 5.45e-01 
115 5.43e-01 
116 5.42e-01 
117 5.40e-01 
118 5.39e-01 
119 5.37e-01 
120 5.36e-01 
121 5.34e-01 
122 5.33e-01 
123 5.31e-01 
124 5.30e-01 
125 5.29e-01 
126 5.27e-01 
127 5.26e-01 
128 5.24e-01 
129 5.23e-01 
130 5.21e-01 
131 5.20e-01 
132 5.19e-01 
133 5.17e-01 
134 5.16e-01 
135 5.14e-01 
136 5.13e-01 
137 5.11e-01 
138 5.10e-01 
139 5.09e-01 
140 5.07e-01 
141 5.06e-01 
142 5.05e-01 
143 5.03e-01 
144 5.02e-01 
145 5.00e-01 
146 4.99e-01 
147 4.98e-01 
148 4.96e-01 
149 4.95e-01 
150 4.94e-01 
151 4.92e-01 
152 4.91e-01 
153 4.90e-01 
154 4.88e-01 
155 4.87e-01 
156 4.86e-01 
157 4.84e-01 
158 4.83e-01 
159 4.82e-01 
160 4.80e-01 
161 4.79e-01 
162 4.78e-01 
163 4.76e-01 
164 4.75e-01 
165 4.74e-01 
166 4.72e-01 
167 4.71e-01 
168 4.70e-01 
169 4.69e-01 
170 4.67e-01 
171 4.66e-01 
172 4.65e-01 
173 4.64e-01 
174 4.62e-01 
175 4.61e-01 
176 4.60e-01 
177 4.58e-01 
178 4.57e-01 
179 4.56e-01 
180 4.55e-01 
181 4.53e-01 
182 4.52e-01 
183 4.51e-01 
184 4.50e-01 
185 4.49e-01 
186 4.47e-01 
187 4.46e-01 
188 4.45e-01 
189 4.44e-01 
190 4.42e-01 
191 4.41e-01 
192 4.40e-01 
193 4.39e-01 
194 4.38e-01 
195 4.36e-01 
196 4.35e-01 
197 4.34e-01 
198 4.33e-01 
199 4.32e-01 
200 4.31e-01 
201 4.29e-01 
202 4.28e-01 
203 4.27e-01 
204 4.26e-01 
205 4.25e-01 
206 4.24e-01 
207 4.22e-01 
208 4.21e-01 
209 4.20e-01 
210 4.19e-01 
211 4.18e-01 
212 4.17e-01 
213 4.16e-01 
214 4.14e-01 
215 4.13e-01 
216 4.12e-01 
217 4.11e-01 
218 4.10e-01 
219 4.09e-01 
220 4.08e-01 
221 4.07e-01 
222 4.05e-01 
223 4.04e-01 
224 4.03e-01 
225 4.02e-01 
226 4.01e-01 
227 4.00e-01 
228 3.99e-01 
229 3.98e-01 
230 3.97e-01 
231 3.96e-01 
232 3.95e-01 
233 3.93e-01 
234 3.92e-01 
235 3.91e-01 
236 3.90e-01 
237 3.89e-01 
238 3.88e-01 
239 3.87e-01 
240 3.86e-01 
241 3.85e-01 
242 3.84e-01 
243 3.83e-01 
244 3.82e-01 
245 3.81e-01 
246 3.80e-01 
247 3.79e-01 
248 3.78e-01 
249 3.77e-01 
250 3.76e-01 
251 3.75e-01 
252 3.74e-01 
253 3.73e-01 
254 3.72e-01 
255 3.71e-01 
256 3.70e-01 
257 3.69e-01 
258 3.67e-01 
259 3.66e-01 
260 3.65e-01 
261 3.65e-01 
262 3.64e-01 
263 3.63e-01 
264 3.62e-01 
265 3.61e-01 
266 3.60e-01 
267 3.59e-01 
268 3.58e-01 
269 3.57e-01 
270 3.56e-01 
271 3.55e-01 
272 3.54e-01 
273 3.53e-01 
274 3.52e-01 
275 3.51e-01 
276 3.50e-01 
277 3.49e-01 
278 3.48e-01 
279 3.47e-01 
280 3.46e-01 
281 3.45e-01 
282 3.44e-01 
283 3.43e-01 
284 3.42e-01 
285 3.41e-01 
286 3.40e-01 
287 3.40e-01 
288 3.39e-01 
289 3.38e-01 
290 3.37e-01 
291 3.36e-01 
292 3.35e-01 
293 3.34e-01 
294 3.33e-01 
295 3.32e-01 
296 3.31e-01 
297 3.30e-01 
298 3.29e-01 
299 3.29e-01 
300 3.28e-01 
301 3.27e-01 
302 3.26e-01 
303 3.25e-01 
304 3.24e-01 
305 3.23e-01 
306 3.22e-01 
307 3.22e-01 
308 3.21e-01 
309 3.20e-01 
310 3.19e-01 
311 3.18e-01 
312 3.17e-01 
313 3.16e-01 
314 3.15e-01 
315 3.15e-01 
316 3.14e-01 
317 3.13e-01 
318 3.12e-01 
319 3.11e-01 
320 3.10e-01 
321 3.09e-01 
322 3.09e-01 
323 3.08e-01 
324 3.07e-01 
325 3.06e-01 
326 3.05e-01 
327 3.04e-01 
328 3.04e-01 
329 3.03e-01 
330 3.02e-01 
331 3.01e-01 
332 3.00e-01 
333 2.99e-01 
334 2.99e-01 
335 2.98e-01 
336 2.97e-01 
337 2.96e-01 
338 2.95e-01 
339 2.95e-01 
340 2.94e-01 
341 2.93e-01 
342 2.92e-01 
343 2.91e-01 
344 2.91e-01 
345 2.90e-01 
346 2.89e-01 
347 2.88e-01 
348 2.87e-01 
349 2.87e-01 
350 2.86e-01 
351 2.85e-01 
352 2.84e-01 
353 2.84e-01 
354 2.83e-01 
355 2.82e-01 
356 2.81e-01 
357 2.81e-01 
358 2.80e-01 
359 2.79e-01 
360 2.78e-01 
361 2.77e-01 
362 2.77e-01 
363 2.76e-01 
364 2.75e-01 
365 2.74e-01 
366 2.74e-01 
367 2.73e-01 
368 2.72e-01 
369 2.71e-01 
370 2.71e-01 
371 2.70e-01 
372 2.69e-01 
373 2.69e-01 
374 2.68e-01 
375 2.67e-01 
376 2.66e-01 
377 2.66e-01 
378 2.65e-01 
379 2.64e-01 
380 2.63e-01 
381 2.63e-01 
382 2.62e-01 
383 2.61e-01 
384 2.61e-01 
385 2.60e-01 
386 2.59e-01 
387 2.58e-01 
388 2.58e-01 
389 2.57e-01 
390 2.56e-01 
391 2.56e-01 
392 2.55e-01 
393 2.54e-01 
394 2.54e-01 
395 2.53e-01 
396 2.52e-01 
397 2.52e-01 
398 2.51e-01 
399 2.50e-01 
400 2.49e-01 
401 2.49e-01 
402 2.48e-01 
403 2.47e-01 
404 2.47e-01 
405 2.46e-01 
406 2.45e-01 
407 2.45e-01 
408 2.44e-01 
409 2.43e-01 
410 2.43e-01 
411 2.42e-01 
412 2.41e-01 
413 2.41e-01 
414 2.40e-01 
415 2.39e-01 
416 2.39e-01 
417 2.38e-01 
418 2.38e-01 
419 2.37e-01 
420 2.36e-01 
421 2.36e-01 
422 2.35e-01 
423 2.34e-01 
424 2.34e-01 
425 2.33e-01 
426 2.32e-01 
427 2.32e-01 
428 2.31e-01 
429 2.30e-01 
430 2.30e-01 
431 2.29e-01 
432 2.29e-01 
433 2.28e-01 
434 2.27e-01 
435 2.27e-01 
436 2.26e-01 
437 2.26e-01 
438 2.25e-01 
439 2.24e-01 
440 2.24e-01 
441 2.23e-01 
442 2.22e-01 
443 2.22e-01 
444 2.21e-01 
445 2.21e-01 
446 2.20e-01 
447 2.19e-01 
448 2.19e-01 
449 2.18e-01 
450 2.18e-01 
451 2.17e-01 
452 2.16e-01 
453 2.16e-01 
454 2.15e-01 
455 2.15e-01 
456 2.14e-01 
457 2.14e-01 
458 2.13e-01 
459 2.12e-01 
460 2.12e-01 
461 2.11e-01 
462 2.11e-01 
463 2.10e-01 
464 2.10e-01 
465 2.09e-01 
466 2.08e-01 
467 2.08e-01 
468 2.07e-01 
469 2.07e-01 
470 2.06e-01 
471 2.06e-01 
472 2.05e-01 
473 2.04e-01 
474 2.04e-01 
475 2.03e-01 
476 2.03e-01 
477 2.02e-01 
478 2.02e-01 
479 2.01e-01 
480 2.01e-01 
481 2.00e-01 
482 1.99e-01 
483 1.99e-01 
484 1.98e-01 
485 1.98e-01 
486 1.97e-01 
487 1.97e-01 
488 1.96e-01 
489 1.96e-01 
490 1.95e-01 
491 1.95e-01 
492 1.94e-01 
493 1.94e-01 
494 1.93e-01 
495 1.93e-01 
496 1.92e-01 
497 1.91e-01 
498 1.91e-01 
499 1.90e-01 
500 1.90e-01 
501 1.89e-01 
502 1.89e-01 
503 1.88e-01 
504 1.88e-01 
505 1.87e-01 
506 1.87e-01 
507 1.86e-01 
508 1.86e-01 
509 1.85e-01 
510 1.85e-01 
511 1.84e-01 
512 1.84e-01 
513 1.83e-01 
514 1.83e-01 
515 1.82e-01 
516 1.82e-01 
517 1.81e-01 
518 1.81e-01 
519 1.80e-01 
520 1.80e-01 
521 1.79e-01 
522 1.79e-01 
523 1.78e-01 
524 1.78e-01 
525 1.77e-01 
526 1.77e-01 
527 1.76e-01 
528 1.76e-01 
529 1.75e-01 
530 1.75e-01 
531 1.75e-01 
532 1.74e-01 
533 1.74e-01 
534 1.73e-01 
535 1.73e-01 
536 1.72e-01 
537 1.72e-01 
538 1.71e-01 
539 1.71e-01 
540 1.70e-01 
541 1.70e-01 
542 1.69e-01 
543 1.69e-01 
544 1.68e-01 
545 1.68e-01 
546 1.68e-01 
547 1.67e-01 
548 1.67e-01 
549 1.66e-01 
550 1.66e-01 
551 1.65e-01 
552 1.65e-01 
553 1.64e-01 
554 1.64e-01 
555 1.63e-01 
556 1.63e-01 
557 1.63e-01 
558 1.62e-01 
559 1.62e-01 
560 1.61e-01 
561 1.61e-01 
562 1.60e-01 
563 1.60e-01 
564 1.59e-01 
565 1.59e-01 
566 1.59e-01 
567 1.58e-01 
568 1.58e-01 
569 1.57e-01 
570 1.57e-01 
571 1.56e-01 
572 1.56e-01 
573 1.56e-01 
574 1.55e-01 
575 1.55e-01 
576 1.54e-01 
577 1.54e-01 
578 1.54e-01 
579 1.53e-01 
580 1.53e-01 
581 1.52e-01 
582 1.52e-01 
583 1.51e-01 
584 1.51e-01 
585 1.51e-01 
586 1.50e-01 
587 1.50e-01 
588 1.49e-01 
589 1.49e-01 
590 1.49e-01 
591 1.48e-01 
592 1.48e-01 
593 1.47e-01 
594 1.47e-01 
595 1.47e-01 
596 1.46e-01 
597 1.46e-01 
598 1.45e-01 
599 1.45e-01 
600 1.45e-01 
601 1.44e-01 
602 1.44e-01 
603 1.43e-01 
604 1.43e-01 
605 1.43e-01 
606 1.42e-01 
607 1.42e-01 
608 1.41e-01 
609 1.41e-01 
610 1.41e-01 
611 1.40e-01 
612 1.40e-01 
613 1.40e-01 
614 1.39e-01 
615 1.39e-01 
616 1.38e-01 
617 1.38e-01 
618 1.38e-01 
619 1.37e-01 
620 1.37e-01 
621 1.37e-01 
622 1.36e-01 
623 1.36e-01 
624 1.35e-01 
625 1.35e-01 
626 1.35e-01 
627 1.34e-01 
628 1.34e-01 
629 1.34e-01 
630 1.33e-01 
631 1.33e-01 
632 1.32e-01 
633 1.32e-01 
634 1.32e-01 
635 1.31e-01 
636 1.31e-01 
637 1.31e-01 
638 1.30e-01 
639 1.30e-01 
640 1.30e-01 
641 1.29e-01 
642 1.29e-01 
643 1.29e-01 
644 1.28e-01 
645 1.28e-01 
646 1.28e-01 
647 1.27e-01 
648 1.27e-01 
649 1.26e-01 
650 1.26e-01 
651 1.26e-01 
652 1.25e-01 
653 1.25e-01 
654 1.25e-01 
655 1.24e-01 
656 1.24e-01 
657 1.24e-01 
658 1.23e-01 
659 1.23e-01 
660 1.23e-01 
661 1.22e-01 
662 1.22e-01 
663 1.22e-01 
664 1.21e-01 
665 1.21e-01 
666 1.21e-01 
667 1.20e-01 
668 1.20e-01 
669 1.20e-01 
670 1.19e-01 
671 1.19e-01 
672 1.19e-01 
673 1.18e-01 
674 1.18e-01 
675 1.18e-01 
676 1.18e-01 
677 1.17e-01 
678 1.17e-01 
679 1.17e-01 
680 1.16e-01 
681 1.16e-01 
682 1.16e-01 
683 1.15e-01 
684 1.15e-01 
685 1.15e-01 
686 1.14e-01 
687 1.14e-01 
688 1.14e-01 
689 1.13e-01 
690 1.13e-01 
691 1.13e-01 
692 1.12e-01 
693 1.12e-01 
694 1.12e-01 
695 1.12e-01 
696 1.11e-01 
697 1.11e-01 
698 1.11e-01 
699 1.10e-01 
700 1.10e-01 
701 1.10e-01 
702 1.09e-01 
703 1.09e-01 
704 1.09e-01 
705 1.09e-01 
706 1.08e-01 
707 1.08e-01 
708 1.08e-01 
709 1.07e-01 
710 1.07e-01 
711 1.07e-01 
712 1.07e-01 
713 1.06e-01 
714 1.06e-01 
715 1.06e-01 
716 1.05e-01 
717 1.05e-01 
718 1.05e-01 
719 1.04e-01 
720 1.04e-01 
721 1.04e-01 
722 1.04e-01 
723 1.03e-01 
724 1.03e-01 
725 1.03e-01 
726 1.03e-01 
727 1.02e-01 
728 1.02e-01 
729 1.02e-01 
730 1.01e-01 
731 1.01e-01 
732 1.01e-01 
733 1.01e-01 
734 1.00e-01 
735 1.00e-01 
736 9.98e-02 
737 9.95e-02 
738 9.92e-02 
739 9.90e-02 
740 9.87e-02 
741 9.84e-02 
742 9.81e-02 
743 9.79e-02 
744 9.76e-02 
745 9.73e-02 
746 9.71e-02 
747 9.68e-02 
748 9.66e-02 
749 9.63e-02 
750 9.60e-02 
751 9.58e-02 
752 9.55e-02 
753 9.52e-02 
754 9.50e-02 
755 9.47e-02 
756 9.45e-02 
757 9.42e-02 
758 9.40e-02 
759 9.37e-02 
760 9.34e-02 
761 9.32e-02 
762 9.29e-02 
763 9.27e-02 
764 9.24e-02 
765 9.22e-02 
766 9.19e-02 
767 9.17e-02 
768 9.14e-02 
769 9.12e-02 
770 9.09e-02 
771 9.07e-02 
772 9.04e-02 
773 9.02e-02 
774 8.99e-02 
775 8.97e-02 
776 8.95e-02 
777 8.92e-02 
778 8.90e-02 
779 8.87e-02 
780 8.85e-02 
781 8.82e-02 
782 8.80e-02 
783 8.78e-02 
784 8.75e-02 
785 8.73e-02 
786 8.70e-02 
787 8.68e-02 
788 8.66e-02 
789 8.63e-02 
790 8.61e-02 
791 8.59e-02 
792 8.56e-02 
793 8.54e-02 
794 8.52e-02 
795 8.49e-02 
796 8.47e-02 
797 8.45e-02 
798 8.42e-02 
799 8.40e-02 
800 8.38e-02 
801 8.36e-02 
802 8.33e-02 
803 8.31e-02 
804 8.29e-02 
805 8.26e-02 
806 8.24e-02 
807 8.22e-02 
808 8.20e-02 
809 8.18e-02 
810 8.15e-02 
811 8.13e-02 
812 8.11e-02 
813 8.09e-02 
814 8.06e-02 
815 8.04e-02 
816 8.02e-02 
817 8.00e-02 
818 7.98e-02 
819 7.96e-02 
820 7.93e-02 
821 7.91e-02 
822 7.89e-02 
823 7.87e-02 
824 7.85e-02 
825 7.83e-02 
826 7.80e-02 
827 7.78e-02 
828 7.76e-02 
829 7.74e-02 
830 7.72e-02 
831 7.70e-02 
832 7.68e-02 
833 7.66e-02 
834 7.64e-02 
835 7.62e-02 
836 7.59e-02 
837 7.57e-02 
838 7.55e-02 
839 7.53e-02 
840 7.51e-02 
841 7.49e-02 
842 7.47e-02 
843 7.45e-02 
844 7.43e-02 
845 7.41e-02 
846 7.39e-02 
847 7.37e-02 
848 7.35e-02 
849 7.33e-02 
850 7.31e-02 
851 7.29e-02 
852 7.27e-02 
853 7.25e-02 
854 7.23e-02 
855 7.21e-02 
856 7.19e-02 
857 7.17e-02 
858 7.15e-02 
859 7.13e-02 
860 7.11e-02 
861 7.09e-02 
862 7.07e-02 
863 7.06e-02 
864 7.04e-02 
865 7.02e-02 
866 7.00e-02 
867 6.98e-02 
868 6.96e-02 
869 6.94e-02 
870 6.92e-02 
871 6.90e-02 
872 6.88e-02 
873 6.87e-02 
874 6.85e-02 
875 6.83e-02 
876 6.81e-02 
877 6.79e-02 
878 6.77e-02 
879 6.75e-02 
880 6.74e-02 
881 6.72e-02 
882 6.70e-02 
883 6.68e-02 
884 6.66e-02 
885 6.64e-02 
886 6.63e-02 
887 6.61e-02 
888 6.59e-02 
889 6.57e-02 
890 6.55e-02 
891 6.54e-02 
892 6.52e-02 
893 6.50e-02 
894 6.48e-02 
895 6.47e-02 
896 6.45e-02 
897 6.43e-02 
898 6.41e-02 
899 6.40e-02 
900 6.38e-02 
901 6.36e-02 
902 6.34e-02 
903 6.33e-02 
904 6.31e-02 
905 6.29e-02 
906 6.27e-02 
907 6.26e-02 
908 6.24e-02 
909 6.22e-02 
910 6.21e-02 
911 6.19e-02 
912 6.17e-02 
913 6.16e-02 
914 6.14e-02 
915 6.12e-02 
916 6.11e-02 
917 6.09e-02 
918 6.07e-02 
919 6.06e-02 
920 6.04e-02 
921 6.02e-02 
922 6.01e-02 
923 5.99e-02 
924 5.97e-02 
925 5.96e-02 
926 5.94e-02 
927 5.93e-02 
928 5.91e-02 
929 5.89e-02 
930 5.88e-02 
931 5.86e-02 
932 5.84e-02 
933 5.83e-02 
934 5.81e-02 
935 5.80e-02 
936 5.78e-02 
937 5.77e-02 
938 5.75e-02 
939 5.73e-02 
940 5.72e-02 
941 5.70e-02 
942 5.69e-02 
943 5.67e-02 
944 5.66e-02 
945 5.64e-02 
946 5.63e-02 
947 5.61e-02 
948 5.60e-02 
949 5.58e-02 
950 5.56e-02 
951 5.55e-02 
952 5.53e-02 
953 5.52e-02 
954 5.50e-02 
955 5.49e-02 
956 5.47e-02 
957 5.46e-02 
958 5.44e-02 
959 5.43e-02 
960 5.42e-02 
961 5.40e-02 
962 5.39e-02 
963 5.37e-02 
964 5.36e-02 
965 5.34e-02 
966 5.33e-02 
967 5.31e-02 
968 5.30e-02 
969 5.28e-02 
970 5.27e-02 
971 5.26e-02 
972 5.24e-02 
973 5.23e-02 
974 5.21e-02 
975 5.20e-02 
976 5.18e-02 
977 5.17e-02 
978 5.16e-02 
979 5.14e-02 
980 5.13e-02 
981 5.11e-02 
982 5.10e-02 
983 5.09e-02 
984 5.07e-02 
985 5.06e-02 
986 5.04e-02 
987 5.03e-02 
988 5.02e-02 
989 5.00e-02 
990 4.99e-02 
991 4.98e-02 
992 4.96e-02 
993 4.95e-02 
994 4.94e-02 
995 4.92e-02 
996 4.91e-02 
997 4.90e-02 
998 4.88e-02 
999 4.87e-02 
1000 4.86e-02 
1001 4.84e-02 
1002 4.83e-02 
1003 4.82e-02 
1004 4.80e-02 
1005 4.79e-02 
1006 4.78e-02 
1007 4.76e-02 
1008 4.75e-02 
1009 4.74e-02 
1010 4.72e-02 
1011 4.71e-02 
1012 4.70e-02 
1013 4.69e-02 
1014 4.67e-02 
1015 4.66e-02 
1016 4.65e-02 
1017 4.64e-02 
1018 4.62e-02 
1019 4.61e-02 
1020 4.60e-02 
1021 4.59e-02 
1022 4.57e-02 
1023 4.56e-02 
1024 4.55e-02 
1025 4.54e-02 
1026 4.52e-02 
1027 4.51e-02 
1028 4.50e-02 
1029 4.49e-02 
1030 4.47e-02 
1031 4.46e-02 
1032 4.45e-02 
1033 4.44e-02 
1034 4.43e-02 
1035 4.41e-02 
1036 4.40e-02 
1037 4.39e-02 
1038 4.38e-02 
1039 4.37e-02 
1040 4.35e-02 
1041 4.34e-02 
1042 4.33e-02 
1043 4.32e-02 
1044 4.31e-02 
1045 4.29e-02 
1046 4.28e-02 
1047 4.27e-02 
1048 4.26e-02 
1049 4.25e-02 
1050 4.24e-02 
1051 4.22e-02 
1052 4.21e-02 
1053 4.20e-02 
1054 4.19e-02 
1055 4.18e-02 
1056 4.17e-02 
1057 4.16e-02 
1058 4.14e-02 
1059 4.13e-02 
1060 4.12e-02 
1061 4.11e-02 
1062 4.10e-02 
1063 4.09e-02 
1064 4.08e-02 
1065 4.07e-02 
1066 4.06e-02 
1067 4.04e-02 
1068 4.03e-02 
1069 4.02e-02 
1070 4.01e-02 
1071 4.00e-02 
1072 3.99e-02 
1073 3.98e-02 
1074 3.97e-02 
1075 3.96e-02 
1076 3.95e-02 
1077 3.94e-02 
1078 3.92e-02 
1079 3.91e-02 
1080 3.90e-02 
1081 3.89e-02 
1082 3.88e-02 
1083 3.87e-02 
1084 3.86e-02 
1085 3.85e-02 
1086 3.84e-02 
1087 3.83e-02 
1088 3.82e-02 
1089 3.81e-02 
1090 3.80e-02 
1091 3.79e-02 
1092 3.78e-02 
1093 3.77e-02 
1094 3.76e-02 
1095 3.75e-02 
1096 3.74e-02 
1097 3.73e-02 
1098 3.72e-02 
1099 3.71e-02 
1100 3.70e-02 
1101 3.69e-02 
1102 3.68e-02 
1103 3.67e-02 
1104 3.66e-02 
1105 3.65e-02 
1106 3.64e-02 
1107 3.63e-02 
1108 3.62e-02 
1109 3.61e-02 
1110 3.60e-02 
1111 3.59e-02 
1112 3.58e-02 
1113 3.57e-02 
1114 3.56e-02 
1115 3.55e-02 
1116 3.54e-02 
1117 3.53e-02 
1118 3.52e-02 
1119 3.51e-02 
1120 3.50e-02 
1121 3.49e-02 
1122 3.48e-02 
1123 3.47e-02 
1124 3.46e-02 
1125 3.45e-02 
1126 3.44e-02 
1127 3.43e-02 
1128 3.42e-02 
1129 3.42e-02 
1130 3.41e-02 
1131 3.40e-02 
1132 3.39e-02 
1133 3.38e-02 
1134 3.37e-02 
1135 3.36e-02 
1136 3.35e-02 
1137 3.34e-02 
1138 3.33e-02 
1139 3.32e-02 
1140 3.31e-02 
1141 3.31e-02 
1142 3.30e-02 
1143 3.29e-02 
1144 3.28e-02 
1145 3.27e-02 
1146 3.26e-02 
1147 3.25e-02 
1148 3.24e-02 
1149 3.23e-02 
1150 3.22e-02 
1151 3.22e-02 
1152 3.21e-02 
1153 3.20e-02 
1154 3.19e-02 
1155 3.18e-02 
1156 3.17e-02 
1157 3.16e-02 
1158 3.16e-02 
1159 3.15e-02 
1160 3.14e-02 
1161 3.13e-02 
1162 3.12e-02 
1163 3.11e-02 
1164 3.10e-02 
1165 3.10e-02 
1166 3.09e-02 
1167 3.08e-02 
1168 3.07e-02 
1169 3.06e-02 
1170 3.05e-02 
1171 3.05e-02 
1172 3.04e-02 
1173 3.03e-02 
1174 3.02e-02 
1175 3.01e-02 
1176 3.00e-02 
1177 3.00e-02 
1178 2.99e-02 
1179 2.98e-02 
1180 2.97e-02 
1181 2.96e-02 
1182 2.96e-02 
1183 2.95e-02 
1184 2.94e-02 
1185 2.93e-02 
1186 2.92e-02 
1187 2.92e-02 
1188 2.91e-02 
1189 2.90e-02 
1190 2.89e-02 
1191 2.88e-02 
1192 2.88e-02 
1193 2.87e-02 
1194 2.86e-02 
1195 2.85e-02 
1196 2.84e-02 
1197 2.84e-02 
1198 2.83e-02 
1199 2.82e-02 
1200 2.81e-02 
1201 2.81e-02 
1202 2.80e-02 
1203 2.79e-02 
1204 2.78e-02 
1205 2.78e-02 
1206 2.77e-02 
1207 2.76e-02 
1208 2.75e-02 
1209 2.75e-02 
1210 2.74e-02 
1211 2.73e-02 
1212 2.72e-02 
1213 2.72e-02 
1214 2.71e-02 
1215 2.70e-02 
1216 2.69e-02 
1217 2.69e-02 
1218 2.68e-02 
1219 2.67e-02 
1220 2.66e-02 
1221 2.66e-02 
1222 2.65e-02 
1223 2.64e-02 
1224 2.64e-02 
1225 2.63e-02 
1226 2.62e-02 
1227 2.61e-02 
1228 2.61e-02 
1229 2.60e-02 
1230 2.59e-02 
1231 2.59e-02 
1232 2.58e-02 
1233 2.57e-02 
1234 2.56e-02 
1235 2.56e-02 
1236 2.55e-02 
1237 2.54e-02 
1238 2.54e-02 
1239 2.53e-02 
1240 2.52e-02 
1241 2.52e-02 
1242 2.51e-02 
1243 2.50e-02 
1244 2.50e-02 
1245 2.49e-02 
1246 2.48e-02 
1247 2.48e-02 
1248 2.47e-02 
1249 2.46e-02 
1250 2.45e-02 
1251 2.45e-02 
1252 2.44e-02 
1253 2.43e-02 
1254 2.43e-02 
1255 2.42e-02 
1256 2.42e-02 
1257 2.41e-02 
1258 2.40e-02 
1259 2.40e-02 
1260 2.39e-02 
1261 2.38e-02 
1262 2.38e-02 
1263 2.37e-02 
1264 2.36e-02 
1265 2.36e-02 
1266 2.35e-02 
1267 2.34e-02 
1268 2.34e-02 
1269 2.33e-02 
1270 2.32e-02 
1271 2.32e-02 
1272 2.31e-02 
1273 2.31e-02 
1274 2.30e-02 
1275 2.29e-02 
1276 2.29e-02 
1277 2.28e-02 
1278 2.27e-02 
1279 2.27e-02 
1280 2.26e-02 
1281 2.26e-02 
1282 2.25e-02 
1283 2.24e-02 
1284 2.24e-02 
1285 2.23e-02 
1286 2.23e-02 
1287 2.22e-02 
1288 2.21e-02 
1289 2.21e-02 
1290 2.20e-02 
1291 2.20e-02 
1292 2.19e-02 
1293 2.18e-02 
1294 2.18e-02 
1295 2.17e-02 
1296 2.17e-02 
1297 2.16e-02 
1298 2.15e-02 
1299 2.15e-02 
1300 2.14e-02 
1301 2.14e-02 
1302 2.13e-02 
1303 2.12e-02 
1304 2.12e-02 
1305 2.11e-02 
1306 2.11e-02 
1307 2.10e-02 
1308 2.10e-02 
1309 2.09e-02 
1310 2.08e-02 
1311 2.08e-02 
1312 2.07e-02 
1313 2.07e-02 
1314 2.06e-02 
1315 2.06e-02 
1316 2.05e-02 
1317 2.04e-02 
1318 2.04e-02 
1319 2.03e-02 
1320 2.03e-02 
1321 2.02e-02 
1322 2.02e-02 
1323 2.01e-02 
1324 2.01e-02 
1325 2.00e-02 
1326 2.00e-02 
1327 1.99e-02 
1328 1.98e-02 
1329 1.98e-02 
1330 1.97e-02 
1331 1.97e-02 
1332 1.96e-02 
1333 1.96e-02 
1334 1.95e-02 
1335 1.95e-02 
1336 1.94e-02 
1337 1.94e-02 
1338 1.93e-02 
1339 1.93e-02 
1340 1.92e-02 
1341 1.92e-02 
1342 1.91e-02 
1343 1.90e-02 
1344 1.90e-02 
1345 1.89e-02 
1346 1.89e-02 
1347 1.88e-02 
1348 1.88e-02 
1349 1.87e-02 
1350 1.87e-02 
1351 1.86e-02 
1352 1.86e-02 
1353 1.85e-02 
1354 1.85e-02 
1355 1.84e-02 
1356 1.84e-02 
1357 1.83e-02 
1358 1.83e-02 
1359 1.82e-02 
1360 1.82e-02 
1361 1.81e-02 
1362 1.81e-02 
1363 1.80e-02 
1364 1.80e-02 
1365 1.79e-02 
1366 1.79e-02 
1367 1.78e-02 
1368 1.78e-02 
1369 1.77e-02 
1370 1.77e-02 
1371 1.76e-02 
1372 1.76e-02 
1373 1.76e-02 
1374 1.75e-02 
1375 1.75e-02 
1376 1.74e-02 
1377 1.74e-02 
1378 1.73e-02 
1379 1.73e-02 
1380 1.72e-02 
1381 1.72e-02 
1382 1.71e-02 
1383 1.71e-02 
1384 1.70e-02 
1385 1.70e-02 
1386 1.69e-02 
1387 1.69e-02 
1388 1.68e-02 
1389 1.68e-02 
1390 1.68e-02 
1391 1.67e-02 
1392 1.67e-02 
1393 1.66e-02 
1394 1.66e-02 
1395 1.65e-02 
1396 1.65e-02 
1397 1.64e-02 
1398 1.64e-02 
1399 1.64e-02 
1400 1.63e-02 
1401 1.63e-02 
1402 1.62e-02 
1403 1.62e-02 
1404 1.61e-02 
1405 1.61e-02 
1406 1.60e-02 
1407 1.60e-02 
1408 1.60e-02 
1409 1.59e-02 
1410 1.59e-02 
1411 1.58e-02 
1412 1.58e-02 
1413 1.57e-02 
1414 1.57e-02 
1415 1.57e-02 
1416 1.56e-02 
1417 1.56e-02 
1418 1.55e-02 
1419 1.55e-02 
1420 1.54e-02 
1421 1.54e-02 
1422 1.54e-02 
1423 1.53e-02 
1424 1.53e-02 
1425 1.52e-02 
1426 1.52e-02 
1427 1.51e-02 
1428 1.51e-02 
1429 1.51e-02 
1430 1.50e-02 
1431 1.50e-02 
1432 1.49e-02 
1433 1.49e-02 
1434 1.49e-02 
1435 1.48e-02 
1436 1.48e-02 
1437 1.47e-02 
1438 1.47e-02 
1439 1.47e-02 
1440 1.46e-02 
1441 1.46e-02 
1442 1.45e-02 
1443 1.45e-02 
1444 1.45e-02 
1445 1.44e-02 
1446 1.44e-02 
1447 1.43e-02 
1448 1.43e-02 
1449 1.43e-02 
1450 1.42e-02 
1451 1.42e-02 
1452 1.41e-02 
1453 1.41e-02 
1454 1.41e-02 
1455 1.40e-02 
1456 1.40e-02 
1457 1.40e-02 
1458 1.39e-02 
1459 1.39e-02 
1460 1.38e-02 
1461 1.38e-02 
1462 1.38e-02 
1463 1.37e-02 
1464 1.37e-02 
1465 1.37e-02 
1466 1.36e-02 
1467 1.36e-02 
1468 1.35e-02 
1469 1.35e-02 
1470 1.35e-02 
1471 1.34e-02 
1472 1.34e-02 
1473 1.34e-02 
1474 1.33e-02 
1475 1.33e-02 
1476 1.33e-02 
1477 1.32e-02 
1478 1.32e-02 
1479 1.31e-02 
1480 1.31e-02 
1481 1.31e-02 
1482 1.30e-02 
1483 1.30e-02 
1484 1.30e-02 
1485 1.29e-02 
1486 1.29e-02 
1487 1.29e-02 
1488 1.28e-02 
1489 1.28e-02 
1490 1.28e-02 
1491 1.27e-02 
1492 1.27e-02 
1493 1.27e-02 
1494 1.26e-02 
1495 1.26e-02 
1496 1.25e-02 
1497 1.25e-02 
1498 1.25e-02 
1499 1.24e-02 
1500 1.24e-02 
1501 1.24e-02 
1502 1.23e-02 
1503 1.23e-02 
1504 1.23e-02 
1505 1.22e-02 
1506 1.22e-02 
1507 1.22e-02 
1508 1.21e-02 
1509 1.21e-02 
1510 1.21e-02 
1511 1.20e-02 
1512 1.20e-02 
1513 1.20e-02 
1514 1.19e-02 
1515 1.19e-02 
1516 1.19e-02 
1517 1.19e-02 
1518 1.18e-02 
1519 1.18e-02 
1520 1.18e-02 
1521 1.17e-02 
1522 1.17e-02 
1523 1.17e-02 
1524 1.16e-02 
1525 1.16e-02 
1526 1.16e-02 
1527 1.15e-02 
1528 1.15e-02 
1529 1.15e-02 
1530 1.14e-02 
1531 1.14e-02 
1532 1.14e-02 
1533 1.13e-02 
1534 1.13e-02 
1535 1.13e-02 
1536 1.13e-02 
1537 1.12e-02 
1538 1.12e-02 
1539 1.12e-02 
1540 1.11e-02 
1541 1.11e-02 
1542 1.11e-02 
1543 1.10e-02 
1544 1.10e-02 
1545 1.10e-02 
1546 1.09e-02 
1547 1.09e-02 
1548 1.09e-02 
1549 1.09e-02 
1550 1.08e-02 
1551 1.08e-02 
1552 1.08e-02 
1553 1.07e-02 
1554 1.07e-02 
1555 1.07e-02 
1556 1.07e-02 
1557 1.06e-02 
1558 1.06e-02 
1559 1.06e-02 
1560 1.05e-02 
1561 1.05e-02 
1562 1.05e-02 
1563 1.05e-02 
1564 1.04e-02 
1565 1.04e-02 
1566 1.04e-02 
1567 1.03e-02 
1568 1.03e-02 
1569 1.03e-02 
1570 1.03e-02 
1571 1.02e-02 
1572 1.02e-02 
1573 1.02e-02 
1574 1.01e-02 
1575 1.01e-02 
1576 1.01e-02 
1577 1.01e-02 
1578 1.00e-02 
1579 1.00e-02 
1580 9.98e-03 
1581 9.95e-03 
1582 9.92e-03 
1583 9.90e-03 
1584 9.87e-03 
1585 9.84e-03 
1586 9.82e-03 
1587 9.79e-03 
1588 9.76e-03 
1589 9.74e-03 
1590 9.71e-03 
1591 9.68e-03 
1592 9.66e-03 
1593 9.63e-03 
1594 9.60e-03 
1595 9.58e-03 
1596 9.55e-03 
1597 9.53e-03 
1598 9.50e-03 
1599 9.47e-03 
1600 9.45e-03 
1601 9.42e-03 
1602 9.40e-03 
1603 9.37e-03 
1604 9.35e-03 
1605 9.32e-03 
1606 9.30e-03 
1607 9.27e-03 
1608 9.25e-03 
1609 9.22e-03 
1610 9.19e-03 
1611 9.17e-03 
1612 9.14e-03 
1613 9.12e-03 
1614 9.09e-03 
1615 9.07e-03 
1616 9.05e-03 
1617 9.02e-03 
1618 9.00e-03 
1619 8.97e-03 
1620 8.95e-03 
1621 8.92e-03 
1622 8.90e-03 
1623 8.87e-03 
1624 8.85e-03 
1625 8.83e-03 
1626 8.80e-03 
1627 8.78e-03 
1628 8.75e-03 
1629 8.73e-03 
1630 8.71e-03 
1631 8.68e-03 
1632 8.66e-03 
1633 8.64e-03 
1634 8.61e-03 
1635 8.59e-03 
1636 8.57e-03 
1637 8.54e-03 
1638 8.52e-03 
1639 8.50e-03 
1640 8.47e-03 
1641 8.45e-03 
1642 8.43e-03 
1643 8.40e-03 
1644 8.38e-03 
1645 8.36e-03 
1646 8.33e-03 
1647 8.31e-03 
1648 8.29e-03 
1649 8.27e-03 
1650 8.24e-03 
1651 8.22e-03 
1652 8.20e-03 
1653 8.18e-03 
1654 8.15e-03 
1655 8.13e-03 
1656 8.11e-03 
1657 8.09e-03 
1658 8.07e-03 
1659 8.04e-03 
1660 8.02e-03 
1661 8.00e-03 
1662 7.98e-03 
1663 7.96e-03 
1664 7.94e-03 
1665 7.91e-03 
1666 7.89e-03 
1667 7.87e-03 
1668 7.85e-03 
1669 7.83e-03 
1670 7.81e-03 
1671 7.79e-03 
1672 7.76e-03 
1673 7.74e-03 
1674 7.72e-03 
1675 7.70e-03 
1676 7.68e-03 
1677 7.66e-03 
1678 7.64e-03 
1679 7.62e-03 
1680 7.60e-03 
1681 7.58e-03 
1682 7.56e-03 
1683 7.53e-03 
1684 7.51e-03 
1685 7.49e-03 
1686 7.47e-03 
1687 7.45e-03 
1688 7.43e-03 
1689 7.41e-03 
1690 7.39e-03 
1691 7.37e-03 
1692 7.35e-03 
1693 7.33e-03 
1694 7.31e-03 
1695 7.29e-03 
1696 7.27e-03 
1697 7.25e-03 
1698 7.23e-03 
1699 7.21e-03 
1700 7.19e-03 
1701 7.17e-03 
1702 7.15e-03 
1703 7.13e-03 
1704 7.11e-03 
1705 7.10e-03 
1706 7.08e-03 
1707 7.06e-03 
1708 7.04e-03 
1709 7.02e-03 
1710 7.00e-03 
1711 6.98e-03 
1712 6.96e-03 
1713 6.94e-03 
1714 6.92e-03 
1715 6.90e-03 
1716 6.89e-03 
1717 6.87e-03 
1718 6.85e-03 
1719 6.83e-03 
1720 6.81e-03 
1721 6.79e-03 
1722 6.77e-03 
1723 6.76e-03 
1724 6.74e-03 
1725 6.72e-03 
1726 6.70e-03 
1727 6.68e-03 
1728 6.66e-03 
1729 6.65e-03 
1730 6.63e-03 
1731 6.61e-03 
1732 6.59e-03 
1733 6.57e-03 
1734 6.56e-03 
1735 6.54e-03 
1736 6.52e-03 
1737 6.50e-03 
1738 6.48e-03 
1739 6.47e-03 
1740 6.45e-03 
1741 6.43e-03 
1742 6.41e-03 
1743 6.40e-03 
1744 6.38e-03 
1745 6.36e-03 
1746 6.34e-03 
1747 6.33e-03 
1748 6.31e-03 
1749 6.29e-03 
1750 6.28e-03 
1751 6.26e-03 
1752 6.24e-03 
1753 6.22e-03 
1754 6.21e-03 
1755 6.19e-03 
1756 6.17e-03 
1757 6.16e-03 
1758 6.14e-03 
1759 6.12e-03 
1760 6.11e-03 
1761 6.09e-03 
1762 6.07e-03 
1763 6.06e-03 
1764 6.04e-03 
1765 6.02e-03 
1766 6.01e-03 
1767 5.99e-03 
1768 5.98e-03 
1769 5.96e-03 
1770 5.94e-03 
1771 5.93e-03 
1772 5.91e-03 
1773 5.89e-03 
1774 5.88e-03 
1775 5.86e-03 
1776 5.85e-03 
1777 5.83e-03 
1778 5.81e-03 
1779 5.80e-03 
1780 5.78e-03 
1781 5.77e-03 
1782 5.75e-03 
1783 5.74e-03 
1784 5.72e-03 
1785 5.70e-03 
1786 5.69e-03 
1787 5.67e-03 
1788 5.66e-03 
1789 5.64e-03 
1790 5.63e-03 
1791 5.61e-03 
1792 5.60e-03 
1793 5.58e-03 
1794 5.57e-03 
1795 5.55e-03 
1796 5.54e-03 
1797 5.52e-03 
1798 5.51e-03 
1799 5.49e-03 
1800 5.48e-03 
1801 5.46e-03 
1802 5.45e-03 
1803 5.43e-03 
1804 5.42e-03 
1805 5.40e-03 
1806 5.39e-03 
1807 5.37e-03 
1808 5.36e-03 
1809 5.34e-03 
1810 5.33e-03 
1811 5.31e-03 
1812 5.30e-03 
1813 5.28e-03 
1814 5.27e-03 
1815 5.26e-03 
1816 5.24e-03 
1817 5.23e-03 
1818 5.21e-03 
1819 5.20e-03 
1820 5.18e-03 
1821 5.17e-03 
1822 5.16e-03 
1823 5.14e-03 
1824 5.13e-03 
1825 5.11e-03 
1826 5.10e-03 
1827 5.09e-03 
1828 5.07e-03 
1829 5.06e-03 
1830 5.05e-03 
1831 5.03e-03 
1832 5.02e-03 
1833 5.00e-03 
1834 4.99e-03 
1835 4.98e-03 
1836 4.96e-03 
1837 4.95e-03 
1838 4.94e-03 
1839 4.92e-03 
1840 4.91e-03 
1841 4.90e-03 
1842 4.88e-03 
1843 4.87e-03 
1844 4.86e-03 
1845 4.84e-03 
1846 4.83e-03 
1847 4.82e-03 
1848 4.80e-03 
1849 4.79e-03 
1850 4.78e-03 
1851 4.76e-03 
1852 4.75e-03 
1853 4.74e-03 
1854 4.73e-03 
1855 4.71e-03 
1856 4.70e-03 
1857 4.69e-03 
1858 4.67e-03 
1859 4.66e-03 
1860 4.65e-03 
1861 4.64e-03 
1862 4.62e-03 
1863 4.61e-03 
1864 4.60e-03 
1865 4.59e-03 
1866 4.57e-03 
1867 4.56e-03 
1868 4.55e-03 
1869 4.54e-03 
1870 4.52e-03 
1871 4.51e-03 
1872 4.50e-03 
1873 4.49e-03 
1874 4.47e-03 
1875 4.46e-03 
1876 4.45e-03 
1877 4.44e-03 
1878 4.43e-03 
1879 4.41e-03 
1880 4.40e-03 
1881 4.39e-03 
1882 4.38e-03 
1883 4.37e-03 
1884 4.35e-03 
1885 4.34e-03 
1886 4.33e-03 
1887 4.32e-03 
1888 4.31e-03 
1889 4.30e-03 
1890 4.28e-03 
1891 4.27e-03 
1892 4.26e-03 
1893 4.25e-03 
1894 4.24e-03 
1895 4.23e-03 
1896 4.21e-03 
1897 4.20e-03 
1898 4.19e-03 
1899 4.18e-03 
1900 4.17e-03 
1901 4.16e-03 
1902 4.15e-03 
1903 4.13e-03 
1904 4.12e-03 
1905 4.11e-03 
1906 4.10e-03 
1907 4.09e-03 
1908 4.08e-03 
1909 4.07e-03 
1910 4.06e-03 
1911 4.05e-03 
1912 4.03e-03 
1913 4.02e-03 
1914 4.01e-03 
1915 4.00e-03 
1916 3.99e-03 
1917 3.98e-03 
1918 3.97e-03 
1919 3.96e-03 
1920 3.95e-03 
1921 3.94e-03 
1922 3.93e-03 
1923 3.91e-03 
1924 3.90e-03 
1925 3.89e-03 
1926 3.88e-03 
1927 3.87e-03 
1928 3.86e-03 
1929 3.85e-03 
1930 3.84e-03 
1931 3.83e-03 
1932 3.82e-03 
1933 3.81e-03 
1934 3.80e-03 
1935 3.79e-03 
1936 3.78e-03 
1937 3.77e-03 
1938 3.76e-03 
1939 3.75e-03 
1940 3.74e-03 
1941 3.73e-03 
1942 3.72e-03 
1943 3.71e-03 
1944 3.70e-03 
1945 3.69e-03 
1946 3.68e-03 
1947 3.67e-03 
1948 3.66e-03 
1949 3.65e-03 
1950 3.64e-03 
1951 3.63e-03 
1952 3.62e-03 
1953 3.61e-03 
1954 3.60e-03 
1955 3.59e-03 
1956 3.58e-03 
1957 3.57e-03 
1958 3.56e-03 
1959 3.55e-03 
1960 3.54e-03 
1961 3.53e-03 
1962 3.52e-03 
1963 3.51e-03 
1964 3.50e-03 
1965 3.49e-03 
1966 3.48e-03 
1967 3.47e-03 
1968 3.46e-03 
1969 3.45e-03 
1970 3.44e-03 
1971 3.43e-03 
1972 3.42e-03 
1973 3.42e-03 
1974 3.41e-03 
1975 3.40e-03 
1976 3.39e-03 
1977 3.38e-03 
1978 3.37e-03 
1979 3.36e-03 
1980 3.35e-03 
1981 3.34e-03 
1982 3.33e-03 
1983 3.32e-03 
1984 3.31e-03 
1985 3.31e-03 
1986 3.30e-03 
1987 3.29e-03 
1988 3.28e-03 
1989 3.27e-03 
1990 3.26e-03 
1991 3.25e-03 
1992 3.24e-03 
1993 3.23e-03 
1994 3.23e-03 
1995 3.22e-03 
1996 3.21e-03 
1997 3.20e-03 
1998 3.19e-03 
1999 3.18e-03 
2000 3.17e-03 
};
\addplot[thick,dotted,each nth point=20, filter discard warning=false, unbounded coords=discard 
] table {
0 1.00e+00 
1 2.23e+00 
2 2.42e+00 
3 2.71e+00 
4 3.11e+00 
5 3.25e+00 
6 3.45e+00 
7 3.46e+00 
8 3.44e+00 
9 3.46e+00 
10 3.54e+00 
11 3.49e+00 
12 3.47e+00 
13 3.42e+00 
14 3.39e+00 
15 3.34e+00 
16 3.30e+00 
17 3.24e+00 
18 3.19e+00 
19 3.14e+00 
20 3.08e+00 
21 3.02e+00 
22 2.96e+00 
23 2.90e+00 
24 2.84e+00 
25 2.78e+00 
26 2.71e+00 
27 2.65e+00 
28 2.58e+00 
29 2.52e+00 
30 2.46e+00 
31 2.39e+00 
32 2.33e+00 
33 2.27e+00 
34 2.21e+00 
35 2.16e+00 
36 2.10e+00 
37 2.04e+00 
38 1.99e+00 
39 1.94e+00 
40 1.88e+00 
41 1.83e+00 
42 1.78e+00 
43 1.74e+00 
44 1.69e+00 
45 1.64e+00 
46 1.60e+00 
47 1.56e+00 
48 1.51e+00 
49 1.47e+00 
50 1.43e+00 
51 1.39e+00 
52 1.35e+00 
53 1.32e+00 
54 1.28e+00 
55 1.25e+00 
56 1.21e+00 
57 1.18e+00 
58 1.15e+00 
59 1.11e+00 
60 1.08e+00 
61 1.05e+00 
62 1.02e+00 
63 9.97e-01 
64 9.69e-01 
65 9.43e-01 
66 9.17e-01 
67 8.91e-01 
68 8.67e-01 
69 8.43e-01 
70 8.20e-01 
71 7.97e-01 
72 7.75e-01 
73 7.54e-01 
74 7.33e-01 
75 7.13e-01 
76 6.93e-01 
77 6.74e-01 
78 6.55e-01 
79 6.37e-01 
80 6.20e-01 
81 6.03e-01 
82 5.86e-01 
83 5.70e-01 
84 5.54e-01 
85 5.39e-01 
86 5.24e-01 
87 5.10e-01 
88 4.96e-01 
89 4.82e-01 
90 4.69e-01 
91 4.56e-01 
92 4.43e-01 
93 4.31e-01 
94 4.19e-01 
95 4.08e-01 
96 3.96e-01 
97 3.85e-01 
98 3.75e-01 
99 3.64e-01 
100 3.54e-01 
101 3.45e-01 
102 3.35e-01 
103 3.26e-01 
104 3.17e-01 
105 3.08e-01 
106 3.00e-01 
107 2.91e-01 
108 2.83e-01 
109 2.76e-01 
110 2.68e-01 
111 2.61e-01 
112 2.53e-01 
113 2.46e-01 
114 2.40e-01 
115 2.33e-01 
116 2.27e-01 
117 2.20e-01 
118 2.14e-01 
119 2.08e-01 
120 2.03e-01 
121 1.97e-01 
122 1.92e-01 
123 1.86e-01 
124 1.81e-01 
125 1.76e-01 
126 1.71e-01 
127 1.67e-01 
128 1.62e-01 
129 1.58e-01 
130 1.53e-01 
131 1.49e-01 
132 1.45e-01 
133 1.41e-01 
134 1.37e-01 
135 1.33e-01 
136 1.30e-01 
137 1.26e-01 
138 1.23e-01 
139 1.19e-01 
140 1.16e-01 
141 1.13e-01 
142 1.10e-01 
143 1.07e-01 
144 1.04e-01 
145 1.01e-01 
146 9.80e-02 
147 9.53e-02 
148 9.26e-02 
149 9.01e-02 
150 8.76e-02 
151 8.52e-02 
152 8.28e-02 
153 8.05e-02 
154 7.83e-02 
155 7.62e-02 
156 7.41e-02 
157 7.20e-02 
158 7.00e-02 
159 6.81e-02 
160 6.62e-02 
161 6.44e-02 
162 6.26e-02 
163 6.09e-02 
164 5.92e-02 
165 5.76e-02 
166 5.60e-02 
167 5.45e-02 
168 5.30e-02 
169 5.15e-02 
170 5.01e-02 
171 4.87e-02 
172 4.74e-02 
173 4.61e-02 
174 4.48e-02 
175 4.35e-02 
176 4.23e-02 
177 4.12e-02 
178 4.00e-02 
179 3.89e-02 
180 3.79e-02 
181 3.68e-02 
182 3.58e-02 
183 3.48e-02 
184 3.39e-02 
185 3.29e-02 
186 3.20e-02 
187 3.11e-02 
188 3.03e-02 
189 2.94e-02 
190 2.86e-02 
191 2.78e-02 
192 2.71e-02 
193 2.63e-02 
194 2.56e-02 
195 2.49e-02 
196 2.42e-02 
197 2.35e-02 
198 2.29e-02 
199 2.23e-02 
200 2.17e-02 
201 2.11e-02 
202 2.05e-02 
203 1.99e-02 
204 1.94e-02 
205 1.88e-02 
206 1.83e-02 
207 1.78e-02 
208 1.73e-02 
209 1.68e-02 
210 1.64e-02 
211 1.59e-02 
212 1.55e-02 
213 1.51e-02 
214 1.46e-02 
215 1.42e-02 
216 1.38e-02 
217 1.35e-02 
218 1.31e-02 
219 1.27e-02 
220 1.24e-02 
221 1.20e-02 
222 1.17e-02 
223 1.14e-02 
224 1.11e-02 
225 1.08e-02 
226 1.05e-02 
227 1.02e-02 
228 9.90e-03 
229 9.62e-03 
230 9.36e-03 
231 9.10e-03 
232 8.85e-03 
233 8.61e-03 
234 8.37e-03 
235 8.14e-03 
236 7.91e-03 
237 7.70e-03 
238 7.48e-03 
239 7.28e-03 
240 7.08e-03 
241 6.88e-03 
242 6.69e-03 
243 6.51e-03 
244 6.33e-03 
245 6.15e-03 
246 5.98e-03 
247 5.82e-03 
248 5.66e-03 
249 5.50e-03 
250 5.35e-03 
251 5.20e-03 
252 5.06e-03 
253 4.92e-03 
254 4.78e-03 
255 4.65e-03 
256 4.52e-03 
257 4.40e-03 
258 4.28e-03 
259 4.16e-03 
260 4.05e-03 
261 3.93e-03 
262 3.83e-03 
263 3.72e-03 
264 3.62e-03 
265 3.52e-03 
266 3.42e-03 
267 3.33e-03 
268 3.24e-03 
269 3.15e-03 
270 3.06e-03 
271 2.97e-03 
272 2.89e-03 
273 2.81e-03 
274 2.74e-03 
275 2.66e-03 
276 2.59e-03 
277 2.52e-03 
278 2.45e-03 
279 2.38e-03 
280 2.31e-03 
281 2.25e-03 
282 2.19e-03 
283 2.13e-03 
284 2.07e-03 
285 2.01e-03 
286 1.96e-03 
287 1.90e-03 
288 1.85e-03 
289 1.80e-03 
290 1.75e-03 
291 1.70e-03 
292 1.65e-03 
293 1.61e-03 
294 1.56e-03 
295 1.52e-03 
296 1.48e-03 
297 1.44e-03 
298 1.40e-03 
299 1.36e-03 
300 1.32e-03 
301 1.29e-03 
302 1.25e-03 
303 1.22e-03 
304 1.18e-03 
305 1.15e-03 
306 1.12e-03 
307 1.09e-03 
308 1.06e-03 
309 1.03e-03 
310 1.00e-03 
311 9.72e-04 
312 9.45e-04 
313 9.19e-04 
314 8.94e-04 
315 8.69e-04 
316 8.45e-04 
317 8.22e-04 
318 7.99e-04 
319 7.77e-04 
320 7.56e-04 
321 7.35e-04 
322 7.15e-04 
323 6.95e-04 
324 6.76e-04 
325 6.57e-04 
326 6.39e-04 
327 6.21e-04 
328 6.04e-04 
329 5.88e-04 
330 5.71e-04 
331 5.56e-04 
332 5.40e-04 
333 5.25e-04 
334 5.11e-04 
335 4.97e-04 
336 4.83e-04 
337 4.70e-04 
338 4.57e-04 
339 4.44e-04 
340 4.32e-04 
341 4.20e-04 
342 4.09e-04 
343 3.97e-04 
344 3.86e-04 
345 3.76e-04 
346 3.65e-04 
347 3.55e-04 
348 3.45e-04 
349 3.36e-04 
350 3.27e-04 
351 3.18e-04 
352 3.09e-04 
353 3.00e-04 
354 2.92e-04 
355 2.84e-04 
356 2.76e-04 
357 2.69e-04 
358 2.61e-04 
359 2.54e-04 
360 2.47e-04 
361 2.40e-04 
362 2.34e-04 
363 2.27e-04 
364 2.21e-04 
365 2.15e-04 
366 2.09e-04 
367 2.03e-04 
368 1.97e-04 
369 1.92e-04 
370 1.87e-04 
371 1.82e-04 
372 1.77e-04 
373 1.72e-04 
374 1.67e-04 
375 1.62e-04 
376 1.58e-04 
377 1.54e-04 
378 1.49e-04 
379 1.45e-04 
380 1.41e-04 
381 1.37e-04 
382 1.33e-04 
383 1.30e-04 
384 1.26e-04 
385 1.23e-04 
386 1.19e-04 
387 1.16e-04 
388 1.13e-04 
389 1.10e-04 
390 1.07e-04 
391 1.04e-04 
392 1.01e-04 
393 9.81e-05 
394 9.54e-05 
395 9.28e-05 
396 9.02e-05 
397 8.77e-05 
398 8.53e-05 
399 8.30e-05 
400 8.07e-05 
401 7.84e-05 
402 7.63e-05 
403 7.42e-05 
404 7.21e-05 
405 7.01e-05 
406 6.82e-05 
407 6.63e-05 
408 6.45e-05 
409 6.27e-05 
410 6.10e-05 
411 5.93e-05 
412 5.77e-05 
413 5.61e-05 
414 5.45e-05 
415 5.30e-05 
416 5.16e-05 
417 5.01e-05 
418 4.88e-05 
419 4.74e-05 
420 4.61e-05 
421 4.48e-05 
422 4.36e-05 
423 4.24e-05 
424 4.12e-05 
425 4.01e-05 
426 3.90e-05 
427 3.79e-05 
428 3.69e-05 
429 3.58e-05 
430 3.49e-05 
431 3.39e-05 
432 3.30e-05 
433 3.20e-05 
434 3.12e-05 
435 3.03e-05 
436 2.95e-05 
437 2.87e-05 
438 2.79e-05 
439 2.71e-05 
440 2.63e-05 
441 2.56e-05 
442 2.49e-05 
443 2.42e-05 
444 2.36e-05 
445 2.29e-05 
446 2.23e-05 
447 2.17e-05 
448 2.11e-05 
449 2.05e-05 
450 1.99e-05 
451 1.94e-05 
452 1.88e-05 
453 1.83e-05 
454 1.78e-05 
455 1.73e-05 
456 1.68e-05 
457 1.64e-05 
458 1.59e-05 
459 1.55e-05 
460 1.51e-05 
461 1.46e-05 
462 1.42e-05 
463 1.38e-05 
464 1.35e-05 
465 1.31e-05 
466 1.27e-05 
467 1.24e-05 
468 1.20e-05 
469 1.17e-05 
470 1.14e-05 
471 1.11e-05 
472 1.08e-05 
473 1.05e-05 
474 1.02e-05 
475 9.90e-06 
476 9.62e-06 
477 9.36e-06 
478 9.10e-06 
479 8.85e-06 
480 8.60e-06 
481 8.37e-06 
482 8.13e-06 
483 7.91e-06 
484 7.69e-06 
485 7.48e-06 
486 7.27e-06 
487 7.07e-06 
488 6.88e-06 
489 6.69e-06 
490 6.50e-06 
491 6.32e-06 
492 6.15e-06 
493 5.98e-06 
494 5.81e-06 
495 5.65e-06 
496 5.50e-06 
497 5.35e-06 
498 5.20e-06 
499 5.06e-06 
500 4.92e-06 
501 4.78e-06 
502 4.65e-06 
503 4.52e-06 
504 4.40e-06 
505 4.27e-06 
506 4.16e-06 
507 4.04e-06 
508 3.93e-06 
509 3.82e-06 
510 3.72e-06 
511 3.61e-06 
512 3.51e-06 
513 3.42e-06 
514 3.32e-06 
515 3.23e-06 
516 3.14e-06 
517 3.05e-06 
518 2.97e-06 
519 2.89e-06 
520 2.81e-06 
521 2.73e-06 
522 2.66e-06 
523 2.58e-06 
524 2.51e-06 
525 2.44e-06 
526 2.37e-06 
527 2.31e-06 
528 2.25e-06 
529 2.18e-06 
530 2.12e-06 
531 2.06e-06 
532 2.01e-06 
533 1.95e-06 
534 1.90e-06 
535 1.85e-06 
536 1.79e-06 
537 1.75e-06 
538 1.70e-06 
539 1.65e-06 
540 1.60e-06 
541 1.56e-06 
542 1.52e-06 
543 1.48e-06 
544 1.43e-06 
545 1.39e-06 
546 1.36e-06 
547 1.32e-06 
548 1.28e-06 
549 1.25e-06 
550 1.21e-06 
551 1.18e-06 
552 1.15e-06 
553 1.12e-06 
554 1.08e-06 
555 1.05e-06 
556 1.03e-06 
557 9.97e-07 
558 9.69e-07 
559 9.43e-07 
560 9.17e-07 
561 8.91e-07 
562 8.67e-07 
563 8.43e-07 
564 8.19e-07 
565 7.97e-07 
566 7.75e-07 
567 7.53e-07 
568 7.33e-07 
569 7.12e-07 
570 6.93e-07 
571 6.74e-07 
572 6.55e-07 
573 6.37e-07 
574 6.19e-07 
575 6.02e-07 
576 5.86e-07 
577 5.69e-07 
578 5.54e-07 
579 5.38e-07 
580 5.24e-07 
581 5.09e-07 
582 4.95e-07 
583 4.81e-07 
584 4.68e-07 
585 4.55e-07 
586 4.43e-07 
587 4.30e-07 
588 4.18e-07 
589 4.07e-07 
590 3.96e-07 
591 3.85e-07 
592 3.74e-07 
593 3.64e-07 
594 3.54e-07 
595 3.44e-07 
596 3.35e-07 
597 3.25e-07 
598 3.16e-07 
599 3.08e-07 
600 2.99e-07 
601 2.91e-07 
602 2.83e-07 
603 2.75e-07 
604 2.67e-07 
605 2.60e-07 
606 2.53e-07 
607 2.46e-07 
608 2.39e-07 
609 2.32e-07 
610 2.26e-07 
611 2.20e-07 
612 2.14e-07 
613 2.08e-07 
614 2.02e-07 
615 1.96e-07 
616 1.91e-07 
617 1.86e-07 
618 1.81e-07 
619 1.76e-07 
620 1.71e-07 
621 1.66e-07 
622 1.62e-07 
623 1.57e-07 
624 1.53e-07 
625 1.48e-07 
626 1.44e-07 
627 1.40e-07 
628 1.37e-07 
629 1.33e-07 
630 1.29e-07 
631 1.26e-07 
632 1.22e-07 
633 1.19e-07 
634 1.15e-07 
635 1.12e-07 
636 1.09e-07 
637 1.06e-07 
638 1.03e-07 
639 1.00e-07 
640 9.75e-08 
641 9.49e-08 
642 9.22e-08 
643 8.97e-08 
644 8.72e-08 
645 8.48e-08 
646 8.25e-08 
647 8.02e-08 
648 7.80e-08 
649 7.58e-08 
650 7.37e-08 
651 7.17e-08 
652 6.97e-08 
653 6.78e-08 
654 6.59e-08 
655 6.41e-08 
656 6.23e-08 
657 6.06e-08 
658 5.89e-08 
659 5.73e-08 
660 5.57e-08 
661 5.42e-08 
662 5.27e-08 
663 5.12e-08 
664 4.98e-08 
665 4.84e-08 
666 4.71e-08 
667 4.58e-08 
668 4.45e-08 
669 4.33e-08 
670 4.21e-08 
671 4.09e-08 
672 3.98e-08 
673 3.87e-08 
674 3.76e-08 
675 3.66e-08 
676 3.56e-08 
677 3.46e-08 
678 3.36e-08 
679 3.27e-08 
680 3.18e-08 
681 3.09e-08 
682 3.01e-08 
683 2.92e-08 
684 2.84e-08 
685 2.77e-08 
686 2.69e-08 
687 2.61e-08 
688 2.54e-08 
689 2.47e-08 
690 2.40e-08 
691 2.34e-08 
692 2.27e-08 
693 2.21e-08 
694 2.15e-08 
695 2.09e-08 
696 2.03e-08 
697 1.98e-08 
698 1.92e-08 
699 1.87e-08 
700 1.82e-08 
701 1.77e-08 
702 1.72e-08 
703 1.67e-08 
704 1.62e-08 
705 1.58e-08 
706 1.54e-08 
707 1.49e-08 
708 1.45e-08 
709 1.41e-08 
710 1.37e-08 
711 1.33e-08 
712 1.30e-08 
713 1.26e-08 
714 1.23e-08 
715 1.19e-08 
716 1.16e-08 
717 1.13e-08 
718 1.10e-08 
719 1.07e-08 
720 1.04e-08 
721 1.01e-08 
722 9.81e-09 
723 9.53e-09 
724 9.27e-09 
725 9.01e-09 
726 8.77e-09 
727 8.52e-09 
728 8.29e-09 
729 8.06e-09 
730 7.84e-09 
731 7.62e-09 
732 7.41e-09 
733 7.20e-09 
734 7.00e-09 
735 6.81e-09 
736 6.62e-09 
737 6.44e-09 
738 6.26e-09 
739 6.09e-09 
740 5.92e-09 
741 5.76e-09 
742 5.60e-09 
743 5.44e-09 
744 5.29e-09 
745 5.15e-09 
746 5.00e-09 
747 4.87e-09 
748 4.73e-09 
749 4.60e-09 
750 4.47e-09 
751 4.35e-09 
752 4.23e-09 
753 4.11e-09 
754 4.00e-09 
755 3.89e-09 
756 3.78e-09 
757 3.68e-09 
758 3.57e-09 
759 3.48e-09 
760 3.38e-09 
761 3.29e-09 
762 3.20e-09 
763 3.11e-09 
764 3.02e-09 
765 2.94e-09 
766 2.86e-09 
767 2.78e-09 
768 2.70e-09 
769 2.63e-09 
770 2.55e-09 
771 2.48e-09 
772 2.41e-09 
773 2.35e-09 
774 2.28e-09 
775 2.22e-09 
776 2.16e-09 
777 2.10e-09 
778 2.04e-09 
779 1.98e-09 
780 1.93e-09 
781 1.88e-09 
782 1.82e-09 
783 1.77e-09 
784 1.72e-09 
785 1.68e-09 
786 1.63e-09 
787 1.59e-09 
788 1.54e-09 
789 1.50e-09 
790 1.46e-09 
791 1.42e-09 
792 1.38e-09 
793 1.34e-09 
794 1.30e-09 
795 1.27e-09 
796 1.23e-09 
797 1.20e-09 
798 1.16e-09 
799 1.13e-09 
800 1.10e-09 
801 1.07e-09 
802 1.04e-09 
803 1.01e-09 
804 9.84e-10 
805 9.57e-10 
806 9.31e-10 
807 9.05e-10 
808 8.80e-10 
809 8.56e-10 
810 8.32e-10 
811 8.09e-10 
812 7.87e-10 
813 7.65e-10 
814 7.44e-10 
815 7.23e-10 
816 7.03e-10 
817 6.84e-10 
818 6.65e-10 
819 6.46e-10 
820 6.29e-10 
821 6.11e-10 
822 5.94e-10 
823 5.78e-10 
824 5.62e-10 
825 5.46e-10 
826 5.31e-10 
827 5.17e-10 
828 5.02e-10 
829 4.88e-10 
830 4.75e-10 
831 4.62e-10 
832 4.49e-10 
833 4.37e-10 
834 4.24e-10 
835 4.13e-10 
836 4.01e-10 
837 3.90e-10 
838 3.79e-10 
839 3.69e-10 
840 3.59e-10 
841 3.49e-10 
842 3.39e-10 
843 3.30e-10 
844 3.21e-10 
845 3.12e-10 
846 3.03e-10 
847 2.95e-10 
848 2.87e-10 
849 2.79e-10 
850 2.71e-10 
851 2.63e-10 
852 2.56e-10 
853 2.49e-10 
854 2.42e-10 
855 2.36e-10 
856 2.29e-10 
857 2.23e-10 
858 2.17e-10 
859 2.11e-10 
860 2.05e-10 
861 1.99e-10 
862 1.94e-10 
863 1.88e-10 
864 1.83e-10 
865 1.78e-10 
866 1.73e-10 
867 1.68e-10 
868 1.64e-10 
869 1.59e-10 
870 1.55e-10 
871 1.50e-10 
872 1.46e-10 
873 1.42e-10 
874 1.38e-10 
875 1.34e-10 
876 1.31e-10 
877 1.27e-10 
878 1.24e-10 
879 1.20e-10 
880 1.17e-10 
881 1.14e-10 
882 1.10e-10 
883 1.07e-10 
884 1.04e-10 
885 1.02e-10 
886 9.87e-11 
887 9.60e-11 
888 9.33e-11 
889 9.08e-11 
890 8.82e-11 
891 8.58e-11 
892 8.34e-11 
893 8.11e-11 
894 7.88e-11 
895 7.67e-11 
896 7.45e-11 
897 7.25e-11 
898 7.05e-11 
899 6.85e-11 
900 6.67e-11 
901 6.48e-11 
902 6.30e-11 
903 6.13e-11 
904 5.96e-11 
905 5.79e-11 
906 5.63e-11 
907 5.48e-11 
908 5.33e-11 
909 5.18e-11 
910 5.03e-11 
911 4.89e-11 
912 4.75e-11 
913 4.63e-11 
914 4.50e-11 
915 4.37e-11 
916 4.25e-11 
917 4.13e-11 
918 4.02e-11 
919 3.91e-11 
920 3.80e-11 
921 3.70e-11 
922 3.60e-11 
923 3.50e-11 
924 3.40e-11 
925 3.30e-11 
926 3.21e-11 
927 3.12e-11 
928 3.04e-11 
929 2.96e-11 
930 2.88e-11 
931 2.79e-11 
932 2.72e-11 
933 2.64e-11 
934 2.57e-11 
935 2.50e-11 
936 2.43e-11 
937 2.36e-11 
938 2.29e-11 
939 2.23e-11 
940 2.17e-11 
941 2.11e-11 
942 2.05e-11 
943 2.00e-11 
944 1.94e-11 
945 1.88e-11 
946 1.83e-11 
947 1.78e-11 
948 1.74e-11 
949 1.69e-11 
950 1.64e-11 
951 1.60e-11 
952 1.55e-11 
953 1.51e-11 
954 1.47e-11 
955 1.43e-11 
956 1.39e-11 
957 1.35e-11 
958 1.31e-11 
959 1.27e-11 
960 1.24e-11 
961 1.21e-11 
962 1.17e-11 
963 1.14e-11 
964 1.11e-11 
965 1.08e-11 
966 1.05e-11 
967 1.02e-11 
968 9.92e-12 
969 9.62e-12 
970 9.34e-12 
971 9.07e-12 
972 8.84e-12 
973 8.64e-12 
974 8.34e-12 
975 8.13e-12 
976 7.91e-12 
977 7.69e-12 
978 7.45e-12 
979 7.25e-12 
980 7.03e-12 
981 6.85e-12 
982 6.66e-12 
983 6.48e-12 
984 6.30e-12 
985 6.12e-12 
986 5.99e-12 
987 5.81e-12 
988 5.64e-12 
989 5.52e-12 
990 5.34e-12 
991 5.18e-12 
992 5.02e-12 
993 4.87e-12 
994 4.75e-12 
995 4.59e-12 
996 4.46e-12 
997 4.35e-12 
998 4.21e-12 
999 4.11e-12 
1000 3.99e-12 
1001 3.90e-12 
1002 3.79e-12 
1003 3.69e-12 
1004 3.59e-12 
1005 3.52e-12 
1006 3.41e-12 
1007 3.34e-12 
1008 3.22e-12 
1009 3.14e-12 
1010 3.03e-12 
1011 2.96e-12 
1012 2.90e-12 
1013 2.84e-12 
1014 2.76e-12 
1015 2.65e-12 
1016 2.59e-12 
1017 2.52e-12 
1018 2.48e-12 
1019 2.37e-12 
1020 2.31e-12 
1021 2.25e-12 
1022 2.21e-12 
1023 2.11e-12 
1024 2.03e-12 
1025 1.99e-12 
1026 1.95e-12 
1027 1.90e-12 
1028 1.87e-12 
1029 1.76e-12 
1030 1.73e-12 
1031 1.65e-12 
1032 1.63e-12 
1033 1.54e-12 
1034 1.51e-12 
1035 1.51e-12 
1036 1.44e-12 
1037 1.41e-12 
1038 1.36e-12 
1039 1.31e-12 
1040 1.30e-12 
1041 1.24e-12 
1042 1.22e-12 
1043 1.20e-12 
1044 1.14e-12 
1045 1.12e-12 
1046 1.09e-12 
1047 1.03e-12 
1048 1.04e-12 
1049 1.03e-12 
1050 9.50e-13 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard 
] table {
0 1.00e+00 
1 2.55e+00 
2 2.90e+00 
3 3.40e+00 
4 4.13e+00 
5 4.51e+00 
6 4.99e+00 
7 5.11e+00 
8 5.16e+00 
9 5.28e+00 
10 5.63e+00 
11 5.57e+00 
12 5.66e+00 
13 5.65e+00 
14 5.68e+00 
15 5.64e+00 
16 5.64e+00 
17 5.53e+00 
18 5.50e+00 
19 5.46e+00 
20 5.40e+00 
21 5.26e+00 
22 5.14e+00 
23 4.98e+00 
24 4.82e+00 
25 4.65e+00 
26 4.47e+00 
27 4.26e+00 
28 4.07e+00 
29 3.87e+00 
30 3.68e+00 
31 3.49e+00 
32 3.31e+00 
33 3.12e+00 
34 2.95e+00 
35 2.78e+00 
36 2.61e+00 
37 2.43e+00 
38 2.27e+00 
39 2.10e+00 
40 1.95e+00 
41 1.81e+00 
42 1.66e+00 
43 1.53e+00 
44 1.40e+00 
45 1.27e+00 
46 1.16e+00 
47 1.04e+00 
48 9.36e-01 
49 8.36e-01 
50 7.44e-01 
51 6.56e-01 
52 5.73e-01 
53 4.99e-01 
54 4.29e-01 
55 3.66e-01 
56 3.07e-01 
57 2.54e-01 
58 2.07e-01 
59 1.66e-01 
60 1.34e-01 
61 1.10e-01 
62 9.82e-02 
63 9.81e-02 
64 1.06e-01 
65 1.19e-01 
66 1.33e-01 
67 1.47e-01 
68 1.60e-01 
69 1.71e-01 
70 1.81e-01 
71 1.89e-01 
72 1.96e-01 
73 2.02e-01 
74 2.05e-01 
75 2.08e-01 
76 2.09e-01 
77 2.09e-01 
78 2.08e-01 
79 2.06e-01 
80 2.03e-01 
81 2.00e-01 
82 1.96e-01 
83 1.91e-01 
84 1.86e-01 
85 1.80e-01 
86 1.74e-01 
87 1.68e-01 
88 1.62e-01 
89 1.55e-01 
90 1.48e-01 
91 1.42e-01 
92 1.35e-01 
93 1.28e-01 
94 1.21e-01 
95 1.15e-01 
96 1.08e-01 
97 1.02e-01 
98 9.52e-02 
99 8.91e-02 
100 8.31e-02 
101 7.73e-02 
102 7.17e-02 
103 6.63e-02 
104 6.11e-02 
105 5.62e-02 
106 5.14e-02 
107 4.70e-02 
108 4.27e-02 
109 3.86e-02 
110 3.48e-02 
111 3.12e-02 
112 2.79e-02 
113 2.47e-02 
114 2.18e-02 
115 1.91e-02 
116 1.66e-02 
117 1.43e-02 
118 1.22e-02 
119 1.04e-02 
120 8.76e-03 
121 7.38e-03 
122 6.29e-03 
123 5.49e-03 
124 5.02e-03 
125 4.86e-03 
126 4.94e-03 
127 5.18e-03 
128 5.51e-03 
129 5.88e-03 
130 6.24e-03 
131 6.57e-03 
132 6.86e-03 
133 7.11e-03 
134 7.32e-03 
135 7.47e-03 
136 7.58e-03 
137 7.65e-03 
138 7.67e-03 
139 7.66e-03 
140 7.62e-03 
141 7.54e-03 
142 7.43e-03 
143 7.30e-03 
144 7.14e-03 
145 6.97e-03 
146 6.78e-03 
147 6.58e-03 
148 6.36e-03 
149 6.13e-03 
150 5.90e-03 
151 5.66e-03 
152 5.42e-03 
153 5.17e-03 
154 4.92e-03 
155 4.68e-03 
156 4.43e-03 
157 4.19e-03 
158 3.95e-03 
159 3.72e-03 
160 3.49e-03 
161 3.27e-03 
162 3.05e-03 
163 2.84e-03 
164 2.64e-03 
165 2.45e-03 
166 2.26e-03 
167 2.08e-03 
168 1.91e-03 
169 1.75e-03 
170 1.60e-03 
171 1.45e-03 
172 1.31e-03 
173 1.18e-03 
174 1.06e-03 
175 9.49e-04 
176 8.44e-04 
177 7.46e-04 
178 6.57e-04 
179 5.76e-04 
180 5.02e-04 
181 4.36e-04 
182 3.79e-04 
183 3.30e-04 
184 2.90e-04 
185 2.60e-04 
186 2.39e-04 
187 2.27e-04 
188 2.22e-04 
189 2.23e-04 
190 2.28e-04 
191 2.35e-04 
192 2.44e-04 
193 2.52e-04 
194 2.59e-04 
195 2.66e-04 
196 2.71e-04 
197 2.75e-04 
198 2.78e-04 
199 2.80e-04 
200 2.80e-04 
201 2.79e-04 
202 2.77e-04 
203 2.74e-04 
204 2.70e-04 
205 2.65e-04 
206 2.59e-04 
207 2.53e-04 
208 2.46e-04 
209 2.39e-04 
210 2.31e-04 
211 2.23e-04 
212 2.14e-04 
213 2.06e-04 
214 1.97e-04 
215 1.88e-04 
216 1.79e-04 
217 1.71e-04 
218 1.62e-04 
219 1.53e-04 
220 1.45e-04 
221 1.36e-04 
222 1.28e-04 
223 1.20e-04 
224 1.12e-04 
225 1.05e-04 
226 9.77e-05 
227 9.07e-05 
228 8.40e-05 
229 7.76e-05 
230 7.15e-05 
231 6.57e-05 
232 6.01e-05 
233 5.49e-05 
234 4.99e-05 
235 4.53e-05 
236 4.09e-05 
237 3.68e-05 
238 3.30e-05 
239 2.95e-05 
240 2.63e-05 
241 2.34e-05 
242 2.07e-05 
243 1.83e-05 
244 1.62e-05 
245 1.44e-05 
246 1.29e-05 
247 1.16e-05 
248 1.07e-05 
249 1.00e-05 
250 9.57e-06 
251 9.35e-06 
252 9.28e-06 
253 9.32e-06 
254 9.42e-06 
255 9.56e-06 
256 9.71e-06 
257 9.85e-06 
258 9.97e-06 
259 1.01e-05 
260 1.01e-05 
261 1.01e-05 
262 1.01e-05 
263 1.01e-05 
264 9.98e-06 
265 9.86e-06 
266 9.71e-06 
267 9.53e-06 
268 9.33e-06 
269 9.11e-06 
270 8.86e-06 
271 8.60e-06 
272 8.33e-06 
273 8.04e-06 
274 7.75e-06 
275 7.45e-06 
276 7.14e-06 
277 6.83e-06 
278 6.52e-06 
279 6.21e-06 
280 5.90e-06 
281 5.59e-06 
282 5.29e-06 
283 4.99e-06 
284 4.70e-06 
285 4.42e-06 
286 4.15e-06 
287 3.88e-06 
288 3.62e-06 
289 3.37e-06 
290 3.13e-06 
291 2.90e-06 
292 2.68e-06 
293 2.48e-06 
294 2.28e-06 
295 2.09e-06 
296 1.91e-06 
297 1.74e-06 
298 1.58e-06 
299 1.44e-06 
300 1.30e-06 
301 1.17e-06 
302 1.05e-06 
303 9.46e-07 
304 8.48e-07 
305 7.59e-07 
306 6.80e-07 
307 6.11e-07 
308 5.50e-07 
309 5.00e-07 
310 4.58e-07 
311 4.26e-07 
312 4.01e-07 
313 3.83e-07 
314 3.72e-07 
315 3.65e-07 
316 3.62e-07 
317 3.61e-07 
318 3.61e-07 
319 3.62e-07 
320 3.64e-07 
321 3.65e-07 
322 3.65e-07 
323 3.64e-07 
324 3.63e-07 
325 3.60e-07 
326 3.57e-07 
327 3.52e-07 
328 3.47e-07 
329 3.41e-07 
330 3.33e-07 
331 3.26e-07 
332 3.17e-07 
333 3.08e-07 
334 2.99e-07 
335 2.89e-07 
336 2.79e-07 
337 2.68e-07 
338 2.58e-07 
339 2.47e-07 
340 2.36e-07 
341 2.25e-07 
342 2.15e-07 
343 2.04e-07 
344 1.93e-07 
345 1.83e-07 
346 1.73e-07 
347 1.63e-07 
348 1.53e-07 
349 1.44e-07 
350 1.34e-07 
351 1.26e-07 
352 1.17e-07 
353 1.09e-07 
354 1.01e-07 
355 9.36e-08 
356 8.65e-08 
357 7.97e-08 
358 7.33e-08 
359 6.72e-08 
360 6.15e-08 
361 5.61e-08 
362 5.11e-08 
363 4.64e-08 
364 4.21e-08 
365 3.81e-08 
366 3.44e-08 
367 3.11e-08 
368 2.81e-08 
369 2.54e-08 
370 2.30e-08 
371 2.09e-08 
372 1.92e-08 
373 1.77e-08 
374 1.65e-08 
375 1.55e-08 
376 1.48e-08 
377 1.42e-08 
378 1.38e-08 
379 1.36e-08 
380 1.34e-08 
381 1.33e-08 
382 1.32e-08 
383 1.31e-08 
384 1.31e-08 
385 1.30e-08 
386 1.29e-08 
387 1.28e-08 
388 1.27e-08 
389 1.25e-08 
390 1.23e-08 
391 1.21e-08 
392 1.18e-08 
393 1.16e-08 
394 1.13e-08 
395 1.10e-08 
396 1.07e-08 
397 1.03e-08 
398 9.98e-09 
399 9.63e-09 
400 9.27e-09 
401 8.90e-09 
402 8.53e-09 
403 8.16e-09 
404 7.78e-09 
405 7.42e-09 
406 7.05e-09 
407 6.69e-09 
408 6.33e-09 
409 5.98e-09 
410 5.64e-09 
411 5.31e-09 
412 4.99e-09 
413 4.68e-09 
414 4.38e-09 
415 4.09e-09 
416 3.81e-09 
417 3.54e-09 
418 3.29e-09 
419 3.04e-09 
420 2.81e-09 
421 2.59e-09 
422 2.38e-09 
423 2.19e-09 
424 2.00e-09 
425 1.83e-09 
426 1.67e-09 
427 1.52e-09 
428 1.39e-09 
429 1.26e-09 
430 1.14e-09 
431 1.04e-09 
432 9.45e-10 
433 8.62e-10 
434 7.88e-10 
435 7.24e-10 
436 6.69e-10 
437 6.23e-10 
438 5.86e-10 
439 5.55e-10 
440 5.31e-10 
441 5.13e-10 
442 4.98e-10 
443 4.87e-10 
444 4.79e-10 
445 4.72e-10 
446 4.67e-10 
447 4.62e-10 
448 4.57e-10 
449 4.52e-10 
450 4.46e-10 
451 4.40e-10 
452 4.33e-10 
453 4.26e-10 
454 4.18e-10 
455 4.09e-10 
456 3.99e-10 
457 3.89e-10 
458 3.79e-10 
459 3.68e-10 
460 3.56e-10 
461 3.44e-10 
462 3.32e-10 
463 3.20e-10 
464 3.07e-10 
465 2.95e-10 
466 2.82e-10 
467 2.69e-10 
468 2.57e-10 
469 2.44e-10 
470 2.32e-10 
471 2.20e-10 
472 2.08e-10 
473 1.96e-10 
474 1.85e-10 
475 1.74e-10 
476 1.64e-10 
477 1.53e-10 
478 1.43e-10 
479 1.34e-10 
480 1.25e-10 
481 1.16e-10 
482 1.08e-10 
483 9.97e-11 
484 9.23e-11 
485 8.51e-11 
486 7.84e-11 
487 7.20e-11 
488 6.61e-11 
489 6.06e-11 
490 5.54e-11 
491 5.06e-11 
492 4.61e-11 
493 4.21e-11 
494 3.84e-11 
495 3.50e-11 
496 3.20e-11 
497 2.93e-11 
498 2.70e-11 
499 2.49e-11 
500 2.32e-11 
501 2.17e-11 
502 2.05e-11 
503 1.95e-11 
504 1.87e-11 
505 1.80e-11 
506 1.75e-11 
507 1.70e-11 
508 1.67e-11 
509 1.64e-11 
510 1.61e-11 
511 1.59e-11 
512 1.57e-11 
513 1.54e-11 
514 1.52e-11 
515 1.49e-11 
516 1.46e-11 
517 1.43e-11 
518 1.40e-11 
519 1.38e-11 
520 1.33e-11 
521 1.30e-11 
522 1.26e-11 
523 1.23e-11 
524 1.18e-11 
525 1.14e-11 
526 1.10e-11 
527 1.06e-11 
528 1.02e-11 
529 9.75e-12 
530 9.32e-12 
531 8.89e-12 
532 8.51e-12 
533 8.09e-12 
534 7.68e-12 
535 7.27e-12 
536 6.90e-12 
537 6.50e-12 
538 6.12e-12 
539 5.77e-12 
540 5.42e-12 
541 5.10e-12 
542 4.77e-12 
543 4.48e-12 
544 4.18e-12 
545 3.86e-12 
546 3.59e-12 
547 3.31e-12 
548 3.02e-12 
549 2.79e-12 
550 2.63e-12 
551 2.42e-12 
552 2.15e-12 
553 1.97e-12 
554 1.88e-12 
555 1.67e-12 
556 1.52e-12 
557 1.42e-12 
558 1.32e-12 
559 1.14e-12 
560 1.09e-12 
561 1.02e-12 
562 9.18e-13 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard ,mark=*,mark repeat={5},mark options={scale=0.7,fill=white},color=blue,
] table {
0 1.00e+00 
1 7.99e-01 
2 8.04e-01 
3 7.61e-01 
4 8.08e-01 
5 7.24e-01 
6 8.53e-01 
7 6.90e-01 
8 9.54e-01 
9 6.81e-01 
10 9.39e-01 
11 6.71e-01 
12 9.22e-01 
13 6.61e-01 
14 9.09e-01 
15 6.53e-01 
16 8.97e-01 
17 6.46e-01 
18 8.87e-01 
19 6.39e-01 
20 8.78e-01 
21 6.34e-01 
22 8.70e-01 
23 6.29e-01 
24 8.63e-01 
25 6.24e-01 
26 8.57e-01 
27 6.20e-01 
28 8.51e-01 
29 6.16e-01 
30 8.45e-01 
31 6.13e-01 
32 8.40e-01 
33 6.09e-01 
34 8.35e-01 
35 6.06e-01 
36 8.30e-01 
37 6.02e-01 
38 8.26e-01 
39 5.99e-01 
40 8.21e-01 
41 5.96e-01 
42 8.17e-01 
43 5.93e-01 
44 8.13e-01 
45 5.90e-01 
46 8.08e-01 
47 5.87e-01 
48 8.04e-01 
49 5.84e-01 
50 8.00e-01 
51 5.81e-01 
52 7.96e-01 
53 5.78e-01 
54 7.92e-01 
55 5.76e-01 
56 7.88e-01 
57 5.73e-01 
58 7.85e-01 
59 5.70e-01 
60 7.81e-01 
61 5.67e-01 
62 7.77e-01 
63 5.65e-01 
64 7.73e-01 
65 5.62e-01 
66 7.70e-01 
67 5.59e-01 
68 7.66e-01 
69 5.57e-01 
70 7.62e-01 
71 5.54e-01 
72 7.59e-01 
73 5.51e-01 
74 7.55e-01 
75 5.49e-01 
76 7.51e-01 
77 5.46e-01 
78 7.48e-01 
79 5.44e-01 
80 7.44e-01 
81 5.41e-01 
82 7.41e-01 
83 5.38e-01 
84 7.37e-01 
85 5.36e-01 
86 7.34e-01 
87 5.33e-01 
88 7.30e-01 
89 5.31e-01 
90 7.27e-01 
91 5.28e-01 
92 7.23e-01 
93 5.26e-01 
94 7.20e-01 
95 5.23e-01 
96 7.17e-01 
97 5.21e-01 
98 7.13e-01 
99 5.18e-01 
100 7.10e-01 
101 5.16e-01 
102 7.06e-01 
103 5.14e-01 
104 7.03e-01 
105 5.11e-01 
106 7.00e-01 
107 5.09e-01 
108 6.97e-01 
109 5.06e-01 
110 6.93e-01 
111 5.04e-01 
112 6.90e-01 
113 5.02e-01 
114 6.87e-01 
115 4.99e-01 
116 6.84e-01 
117 4.97e-01 
118 6.80e-01 
119 4.95e-01 
120 6.77e-01 
121 4.92e-01 
122 6.74e-01 
123 4.90e-01 
124 6.71e-01 
125 4.88e-01 
126 6.68e-01 
127 4.85e-01 
128 6.65e-01 
129 4.83e-01 
130 6.61e-01 
131 4.81e-01 
132 6.58e-01 
133 4.79e-01 
134 6.55e-01 
135 4.76e-01 
136 6.52e-01 
137 4.74e-01 
138 6.49e-01 
139 4.72e-01 
140 6.46e-01 
141 4.70e-01 
142 6.43e-01 
143 4.68e-01 
144 6.40e-01 
145 4.65e-01 
146 6.37e-01 
147 4.63e-01 
148 6.34e-01 
149 4.61e-01 
150 6.31e-01 
151 4.59e-01 
152 6.28e-01 
153 4.57e-01 
154 6.25e-01 
155 4.55e-01 
156 6.22e-01 
157 4.52e-01 
158 6.19e-01 
159 4.50e-01 
160 6.16e-01 
161 4.48e-01 
162 6.13e-01 
163 4.46e-01 
164 6.11e-01 
165 4.44e-01 
166 6.08e-01 
167 4.42e-01 
168 6.05e-01 
169 4.40e-01 
170 6.02e-01 
171 4.38e-01 
172 5.99e-01 
173 4.36e-01 
174 5.96e-01 
175 4.34e-01 
176 5.94e-01 
177 4.32e-01 
178 5.91e-01 
179 4.30e-01 
180 5.88e-01 
181 4.28e-01 
182 5.85e-01 
183 4.26e-01 
184 5.83e-01 
185 4.24e-01 
186 5.80e-01 
187 4.22e-01 
188 5.77e-01 
189 4.20e-01 
190 5.74e-01 
191 4.18e-01 
192 5.72e-01 
193 4.16e-01 
194 5.69e-01 
195 4.14e-01 
196 5.66e-01 
197 4.12e-01 
198 5.64e-01 
199 4.10e-01 
200 5.61e-01 
201 4.08e-01 
202 5.58e-01 
203 4.06e-01 
204 5.56e-01 
205 4.04e-01 
206 5.53e-01 
207 4.02e-01 
208 5.51e-01 
209 4.00e-01 
210 5.48e-01 
211 3.99e-01 
212 5.45e-01 
213 3.97e-01 
214 5.43e-01 
215 3.95e-01 
216 5.40e-01 
217 3.93e-01 
218 5.38e-01 
219 3.91e-01 
220 5.35e-01 
221 3.89e-01 
222 5.33e-01 
223 3.87e-01 
224 5.30e-01 
225 3.86e-01 
226 5.28e-01 
227 3.84e-01 
228 5.25e-01 
229 3.82e-01 
230 5.23e-01 
231 3.80e-01 
232 5.20e-01 
233 3.78e-01 
234 5.18e-01 
235 3.77e-01 
236 5.16e-01 
237 3.75e-01 
238 5.13e-01 
239 3.73e-01 
240 5.11e-01 
241 3.71e-01 
242 5.08e-01 
243 3.70e-01 
244 5.06e-01 
245 3.68e-01 
246 5.04e-01 
247 3.66e-01 
248 5.01e-01 
249 3.65e-01 
250 4.99e-01 
251 3.63e-01 
252 4.97e-01 
253 3.61e-01 
254 4.94e-01 
255 3.59e-01 
256 4.92e-01 
257 3.58e-01 
258 4.90e-01 
259 3.56e-01 
260 4.87e-01 
261 3.54e-01 
262 4.85e-01 
263 3.53e-01 
264 4.83e-01 
265 3.51e-01 
266 4.81e-01 
267 3.49e-01 
268 4.78e-01 
269 3.48e-01 
270 4.76e-01 
271 3.46e-01 
272 4.74e-01 
273 3.45e-01 
274 4.72e-01 
275 3.43e-01 
276 4.69e-01 
277 3.41e-01 
278 4.67e-01 
279 3.40e-01 
280 4.65e-01 
281 3.38e-01 
282 4.63e-01 
283 3.37e-01 
284 4.61e-01 
285 3.35e-01 
286 4.58e-01 
287 3.33e-01 
288 4.56e-01 
289 3.32e-01 
290 4.54e-01 
291 3.30e-01 
292 4.52e-01 
293 3.29e-01 
294 4.50e-01 
295 3.27e-01 
296 4.48e-01 
297 3.26e-01 
298 4.46e-01 
299 3.24e-01 
300 4.44e-01 
301 3.23e-01 
302 4.42e-01 
303 3.21e-01 
304 4.40e-01 
305 3.20e-01 
306 4.37e-01 
307 3.18e-01 
308 4.35e-01 
309 3.17e-01 
310 4.33e-01 
311 3.15e-01 
312 4.31e-01 
313 3.14e-01 
314 4.29e-01 
315 3.12e-01 
316 4.27e-01 
317 3.11e-01 
318 4.25e-01 
319 3.09e-01 
320 4.23e-01 
321 3.08e-01 
322 4.21e-01 
323 3.06e-01 
324 4.19e-01 
325 3.05e-01 
326 4.17e-01 
327 3.04e-01 
328 4.15e-01 
329 3.02e-01 
330 4.13e-01 
331 3.01e-01 
332 4.12e-01 
333 2.99e-01 
334 4.10e-01 
335 2.98e-01 
336 4.08e-01 
337 2.97e-01 
338 4.06e-01 
339 2.95e-01 
340 4.04e-01 
341 2.94e-01 
342 4.02e-01 
343 2.92e-01 
344 4.00e-01 
345 2.91e-01 
346 3.98e-01 
347 2.90e-01 
348 3.96e-01 
349 2.88e-01 
350 3.95e-01 
351 2.87e-01 
352 3.93e-01 
353 2.86e-01 
354 3.91e-01 
355 2.84e-01 
356 3.89e-01 
357 2.83e-01 
358 3.87e-01 
359 2.82e-01 
360 3.85e-01 
361 2.80e-01 
362 3.84e-01 
363 2.79e-01 
364 3.82e-01 
365 2.78e-01 
366 3.80e-01 
367 2.76e-01 
368 3.78e-01 
369 2.75e-01 
370 3.76e-01 
371 2.74e-01 
372 3.75e-01 
373 2.73e-01 
374 3.73e-01 
375 2.71e-01 
376 3.71e-01 
377 2.70e-01 
378 3.69e-01 
379 2.69e-01 
380 3.68e-01 
381 2.68e-01 
382 3.66e-01 
383 2.66e-01 
384 3.64e-01 
385 2.65e-01 
386 3.63e-01 
387 2.64e-01 
388 3.61e-01 
389 2.63e-01 
390 3.59e-01 
391 2.61e-01 
392 3.58e-01 
393 2.60e-01 
394 3.56e-01 
395 2.59e-01 
396 3.54e-01 
397 2.58e-01 
398 3.53e-01 
399 2.56e-01 
400 3.51e-01 
401 2.55e-01 
402 3.49e-01 
403 2.54e-01 
404 3.48e-01 
405 2.53e-01 
406 3.46e-01 
407 2.52e-01 
408 3.44e-01 
409 2.51e-01 
410 3.43e-01 
411 2.49e-01 
412 3.41e-01 
413 2.48e-01 
414 3.40e-01 
415 2.47e-01 
416 3.38e-01 
417 2.46e-01 
418 3.36e-01 
419 2.45e-01 
420 3.35e-01 
421 2.44e-01 
422 3.33e-01 
423 2.42e-01 
424 3.32e-01 
425 2.41e-01 
426 3.30e-01 
427 2.40e-01 
428 3.29e-01 
429 2.39e-01 
430 3.27e-01 
431 2.38e-01 
432 3.25e-01 
433 2.37e-01 
434 3.24e-01 
435 2.36e-01 
436 3.22e-01 
437 2.35e-01 
438 3.21e-01 
439 2.34e-01 
440 3.19e-01 
441 2.32e-01 
442 3.18e-01 
443 2.31e-01 
444 3.16e-01 
445 2.30e-01 
446 3.15e-01 
447 2.29e-01 
448 3.14e-01 
449 2.28e-01 
450 3.12e-01 
451 2.27e-01 
452 3.11e-01 
453 2.26e-01 
454 3.09e-01 
455 2.25e-01 
456 3.08e-01 
457 2.24e-01 
458 3.06e-01 
459 2.23e-01 
460 3.05e-01 
461 2.22e-01 
462 3.03e-01 
463 2.21e-01 
464 3.02e-01 
465 2.20e-01 
466 3.01e-01 
467 2.19e-01 
468 2.99e-01 
469 2.18e-01 
470 2.98e-01 
471 2.17e-01 
472 2.96e-01 
473 2.16e-01 
474 2.95e-01 
475 2.15e-01 
476 2.94e-01 
477 2.14e-01 
478 2.92e-01 
479 2.13e-01 
480 2.91e-01 
481 2.12e-01 
482 2.89e-01 
483 2.11e-01 
484 2.88e-01 
485 2.10e-01 
486 2.87e-01 
487 2.09e-01 
488 2.85e-01 
489 2.08e-01 
490 2.84e-01 
491 2.07e-01 
492 2.83e-01 
493 2.06e-01 
494 2.81e-01 
495 2.05e-01 
496 2.80e-01 
497 2.04e-01 
498 2.79e-01 
499 2.03e-01 
500 2.78e-01 
501 2.02e-01 
502 2.76e-01 
503 2.01e-01 
504 2.75e-01 
505 2.00e-01 
506 2.74e-01 
507 1.99e-01 
508 2.72e-01 
509 1.98e-01 
510 2.71e-01 
511 1.97e-01 
512 2.70e-01 
513 1.96e-01 
514 2.69e-01 
515 1.95e-01 
516 2.67e-01 
517 1.95e-01 
518 2.66e-01 
519 1.94e-01 
520 2.65e-01 
521 1.93e-01 
522 2.64e-01 
523 1.92e-01 
524 2.62e-01 
525 1.91e-01 
526 2.61e-01 
527 1.90e-01 
528 2.60e-01 
529 1.89e-01 
530 2.59e-01 
531 1.88e-01 
532 2.57e-01 
533 1.87e-01 
534 2.56e-01 
535 1.86e-01 
536 2.55e-01 
537 1.86e-01 
538 2.54e-01 
539 1.85e-01 
540 2.53e-01 
541 1.84e-01 
542 2.52e-01 
543 1.83e-01 
544 2.50e-01 
545 1.82e-01 
546 2.49e-01 
547 1.81e-01 
548 2.48e-01 
549 1.80e-01 
550 2.47e-01 
551 1.80e-01 
552 2.46e-01 
553 1.79e-01 
554 2.45e-01 
555 1.78e-01 
556 2.43e-01 
557 1.77e-01 
558 2.42e-01 
559 1.76e-01 
560 2.41e-01 
561 1.75e-01 
562 2.40e-01 
563 1.75e-01 
564 2.39e-01 
565 1.74e-01 
566 2.38e-01 
567 1.73e-01 
568 2.37e-01 
569 1.72e-01 
570 2.36e-01 
571 1.71e-01 
572 2.34e-01 
573 1.71e-01 
574 2.33e-01 
575 1.70e-01 
576 2.32e-01 
577 1.69e-01 
578 2.31e-01 
579 1.68e-01 
580 2.30e-01 
581 1.67e-01 
582 2.29e-01 
583 1.67e-01 
584 2.28e-01 
585 1.66e-01 
586 2.27e-01 
587 1.65e-01 
588 2.26e-01 
589 1.64e-01 
590 2.25e-01 
591 1.64e-01 
592 2.24e-01 
593 1.63e-01 
594 2.23e-01 
595 1.62e-01 
596 2.22e-01 
597 1.61e-01 
598 2.21e-01 
599 1.61e-01 
600 2.20e-01 
601 1.60e-01 
602 2.19e-01 
603 1.59e-01 
604 2.17e-01 
605 1.58e-01 
606 2.16e-01 
607 1.58e-01 
608 2.15e-01 
609 1.57e-01 
610 2.14e-01 
611 1.56e-01 
612 2.13e-01 
613 1.55e-01 
614 2.12e-01 
615 1.55e-01 
616 2.11e-01 
617 1.54e-01 
618 2.10e-01 
619 1.53e-01 
620 2.09e-01 
621 1.52e-01 
622 2.09e-01 
623 1.52e-01 
624 2.08e-01 
625 1.51e-01 
626 2.07e-01 
627 1.50e-01 
628 2.06e-01 
629 1.50e-01 
630 2.05e-01 
631 1.49e-01 
632 2.04e-01 
633 1.48e-01 
634 2.03e-01 
635 1.48e-01 
636 2.02e-01 
637 1.47e-01 
638 2.01e-01 
639 1.46e-01 
640 2.00e-01 
641 1.45e-01 
642 1.99e-01 
643 1.45e-01 
644 1.98e-01 
645 1.44e-01 
646 1.97e-01 
647 1.43e-01 
648 1.96e-01 
649 1.43e-01 
650 1.95e-01 
651 1.42e-01 
652 1.94e-01 
653 1.41e-01 
654 1.93e-01 
655 1.41e-01 
656 1.93e-01 
657 1.40e-01 
658 1.92e-01 
659 1.39e-01 
660 1.91e-01 
661 1.39e-01 
662 1.90e-01 
663 1.38e-01 
664 1.89e-01 
665 1.38e-01 
666 1.88e-01 
667 1.37e-01 
668 1.87e-01 
669 1.36e-01 
670 1.86e-01 
671 1.36e-01 
672 1.85e-01 
673 1.35e-01 
674 1.85e-01 
675 1.34e-01 
676 1.84e-01 
677 1.34e-01 
678 1.83e-01 
679 1.33e-01 
680 1.82e-01 
681 1.32e-01 
682 1.81e-01 
683 1.32e-01 
684 1.80e-01 
685 1.31e-01 
686 1.79e-01 
687 1.31e-01 
688 1.79e-01 
689 1.30e-01 
690 1.78e-01 
691 1.29e-01 
692 1.77e-01 
693 1.29e-01 
694 1.76e-01 
695 1.28e-01 
696 1.75e-01 
697 1.28e-01 
698 1.75e-01 
699 1.27e-01 
700 1.74e-01 
701 1.26e-01 
702 1.73e-01 
703 1.26e-01 
704 1.72e-01 
705 1.25e-01 
706 1.71e-01 
707 1.25e-01 
708 1.70e-01 
709 1.24e-01 
710 1.70e-01 
711 1.24e-01 
712 1.69e-01 
713 1.23e-01 
714 1.68e-01 
715 1.22e-01 
716 1.67e-01 
717 1.22e-01 
718 1.67e-01 
719 1.21e-01 
720 1.66e-01 
721 1.21e-01 
722 1.65e-01 
723 1.20e-01 
724 1.64e-01 
725 1.20e-01 
726 1.63e-01 
727 1.19e-01 
728 1.63e-01 
729 1.18e-01 
730 1.62e-01 
731 1.18e-01 
732 1.61e-01 
733 1.17e-01 
734 1.60e-01 
735 1.17e-01 
736 1.60e-01 
737 1.16e-01 
738 1.59e-01 
739 1.16e-01 
740 1.58e-01 
741 1.15e-01 
742 1.57e-01 
743 1.15e-01 
744 1.57e-01 
745 1.14e-01 
746 1.56e-01 
747 1.14e-01 
748 1.55e-01 
749 1.13e-01 
750 1.54e-01 
751 1.12e-01 
752 1.54e-01 
753 1.12e-01 
754 1.53e-01 
755 1.11e-01 
756 1.52e-01 
757 1.11e-01 
758 1.52e-01 
759 1.10e-01 
760 1.51e-01 
761 1.10e-01 
762 1.50e-01 
763 1.09e-01 
764 1.50e-01 
765 1.09e-01 
766 1.49e-01 
767 1.08e-01 
768 1.48e-01 
769 1.08e-01 
770 1.47e-01 
771 1.07e-01 
772 1.47e-01 
773 1.07e-01 
774 1.46e-01 
775 1.06e-01 
776 1.45e-01 
777 1.06e-01 
778 1.45e-01 
779 1.05e-01 
780 1.44e-01 
781 1.05e-01 
782 1.43e-01 
783 1.04e-01 
784 1.43e-01 
785 1.04e-01 
786 1.42e-01 
787 1.03e-01 
788 1.41e-01 
789 1.03e-01 
790 1.41e-01 
791 1.02e-01 
792 1.40e-01 
793 1.02e-01 
794 1.39e-01 
795 1.01e-01 
796 1.39e-01 
797 1.01e-01 
798 1.38e-01 
799 1.01e-01 
800 1.37e-01 
801 1.00e-01 
802 1.37e-01 
803 9.96e-02 
804 1.36e-01 
805 9.91e-02 
806 1.36e-01 
807 9.87e-02 
808 1.35e-01 
809 9.82e-02 
810 1.34e-01 
811 9.77e-02 
812 1.34e-01 
813 9.73e-02 
814 1.33e-01 
815 9.68e-02 
816 1.32e-01 
817 9.64e-02 
818 1.32e-01 
819 9.59e-02 
820 1.31e-01 
821 9.55e-02 
822 1.31e-01 
823 9.50e-02 
824 1.30e-01 
825 9.46e-02 
826 1.29e-01 
827 9.41e-02 
828 1.29e-01 
829 9.37e-02 
830 1.28e-01 
831 9.33e-02 
832 1.28e-01 
833 9.28e-02 
834 1.27e-01 
835 9.24e-02 
836 1.26e-01 
837 9.20e-02 
838 1.26e-01 
839 9.15e-02 
840 1.25e-01 
841 9.11e-02 
842 1.25e-01 
843 9.07e-02 
844 1.24e-01 
845 9.03e-02 
846 1.23e-01 
847 8.98e-02 
848 1.23e-01 
849 8.94e-02 
850 1.22e-01 
851 8.90e-02 
852 1.22e-01 
853 8.86e-02 
854 1.21e-01 
855 8.82e-02 
856 1.21e-01 
857 8.78e-02 
858 1.20e-01 
859 8.74e-02 
860 1.19e-01 
861 8.69e-02 
862 1.19e-01 
863 8.65e-02 
864 1.18e-01 
865 8.61e-02 
866 1.18e-01 
867 8.57e-02 
868 1.17e-01 
869 8.53e-02 
870 1.17e-01 
871 8.49e-02 
872 1.16e-01 
873 8.45e-02 
874 1.16e-01 
875 8.41e-02 
876 1.15e-01 
877 8.38e-02 
878 1.14e-01 
879 8.34e-02 
880 1.14e-01 
881 8.30e-02 
882 1.13e-01 
883 8.26e-02 
884 1.13e-01 
885 8.22e-02 
886 1.12e-01 
887 8.18e-02 
888 1.12e-01 
889 8.14e-02 
890 1.11e-01 
891 8.11e-02 
892 1.11e-01 
893 8.07e-02 
894 1.10e-01 
895 8.03e-02 
896 1.10e-01 
897 7.99e-02 
898 1.09e-01 
899 7.96e-02 
900 1.09e-01 
901 7.92e-02 
902 1.08e-01 
903 7.88e-02 
904 1.08e-01 
905 7.84e-02 
906 1.07e-01 
907 7.81e-02 
908 1.07e-01 
909 7.77e-02 
910 1.06e-01 
911 7.74e-02 
912 1.06e-01 
913 7.70e-02 
914 1.05e-01 
915 7.66e-02 
916 1.05e-01 
917 7.63e-02 
918 1.04e-01 
919 7.59e-02 
920 1.04e-01 
921 7.56e-02 
922 1.03e-01 
923 7.52e-02 
924 1.03e-01 
925 7.49e-02 
926 1.02e-01 
927 7.45e-02 
928 1.02e-01 
929 7.42e-02 
930 1.01e-01 
931 7.38e-02 
932 1.01e-01 
933 7.35e-02 
934 1.00e-01 
935 7.31e-02 
936 1.00e-01 
937 7.28e-02 
938 9.95e-02 
939 7.24e-02 
940 9.90e-02 
941 7.21e-02 
942 9.86e-02 
943 7.18e-02 
944 9.81e-02 
945 7.14e-02 
946 9.76e-02 
947 7.11e-02 
948 9.72e-02 
949 7.08e-02 
950 9.67e-02 
951 7.04e-02 
952 9.63e-02 
953 7.01e-02 
954 9.58e-02 
955 6.98e-02 
956 9.54e-02 
957 6.95e-02 
958 9.49e-02 
959 6.91e-02 
960 9.45e-02 
961 6.88e-02 
962 9.41e-02 
963 6.85e-02 
964 9.36e-02 
965 6.82e-02 
966 9.32e-02 
967 6.79e-02 
968 9.27e-02 
969 6.75e-02 
970 9.23e-02 
971 6.72e-02 
972 9.19e-02 
973 6.69e-02 
974 9.15e-02 
975 6.66e-02 
976 9.10e-02 
977 6.63e-02 
978 9.06e-02 
979 6.60e-02 
980 9.02e-02 
981 6.57e-02 
982 8.98e-02 
983 6.54e-02 
984 8.93e-02 
985 6.51e-02 
986 8.89e-02 
987 6.48e-02 
988 8.85e-02 
989 6.45e-02 
990 8.81e-02 
991 6.42e-02 
992 8.77e-02 
993 6.39e-02 
994 8.73e-02 
995 6.36e-02 
996 8.69e-02 
997 6.33e-02 
998 8.65e-02 
999 6.30e-02 
1000 8.61e-02 
1001 6.27e-02 
1002 8.57e-02 
1003 6.24e-02 
1004 8.53e-02 
1005 6.21e-02 
1006 8.49e-02 
1007 6.18e-02 
1008 8.45e-02 
1009 6.15e-02 
1010 8.41e-02 
1011 6.12e-02 
1012 8.37e-02 
1013 6.09e-02 
1014 8.33e-02 
1015 6.07e-02 
1016 8.29e-02 
1017 6.04e-02 
1018 8.25e-02 
1019 6.01e-02 
1020 8.21e-02 
1021 5.98e-02 
1022 8.17e-02 
1023 5.95e-02 
1024 8.14e-02 
1025 5.92e-02 
1026 8.10e-02 
1027 5.90e-02 
1028 8.06e-02 
1029 5.87e-02 
1030 8.02e-02 
1031 5.84e-02 
1032 7.98e-02 
1033 5.82e-02 
1034 7.95e-02 
1035 5.79e-02 
1036 7.91e-02 
1037 5.76e-02 
1038 7.87e-02 
1039 5.73e-02 
1040 7.84e-02 
1041 5.71e-02 
1042 7.80e-02 
1043 5.68e-02 
1044 7.76e-02 
1045 5.65e-02 
1046 7.73e-02 
1047 5.63e-02 
1048 7.69e-02 
1049 5.60e-02 
1050 7.66e-02 
1051 5.58e-02 
1052 7.62e-02 
1053 5.55e-02 
1054 7.58e-02 
1055 5.52e-02 
1056 7.55e-02 
1057 5.50e-02 
1058 7.51e-02 
1059 5.47e-02 
1060 7.48e-02 
1061 5.45e-02 
1062 7.44e-02 
1063 5.42e-02 
1064 7.41e-02 
1065 5.40e-02 
1066 7.37e-02 
1067 5.37e-02 
1068 7.34e-02 
1069 5.35e-02 
1070 7.31e-02 
1071 5.32e-02 
1072 7.27e-02 
1073 5.30e-02 
1074 7.24e-02 
1075 5.27e-02 
1076 7.20e-02 
1077 5.25e-02 
1078 7.17e-02 
1079 5.22e-02 
1080 7.14e-02 
1081 5.20e-02 
1082 7.10e-02 
1083 5.17e-02 
1084 7.07e-02 
1085 5.15e-02 
1086 7.04e-02 
1087 5.13e-02 
1088 7.00e-02 
1089 5.10e-02 
1090 6.97e-02 
1091 5.08e-02 
1092 6.94e-02 
1093 5.05e-02 
1094 6.91e-02 
1095 5.03e-02 
1096 6.87e-02 
1097 5.01e-02 
1098 6.84e-02 
1099 4.98e-02 
1100 6.81e-02 
1101 4.96e-02 
1102 6.78e-02 
1103 4.94e-02 
1104 6.75e-02 
1105 4.91e-02 
1106 6.72e-02 
1107 4.89e-02 
1108 6.68e-02 
1109 4.87e-02 
1110 6.65e-02 
1111 4.85e-02 
1112 6.62e-02 
1113 4.82e-02 
1114 6.59e-02 
1115 4.80e-02 
1116 6.56e-02 
1117 4.78e-02 
1118 6.53e-02 
1119 4.76e-02 
1120 6.50e-02 
1121 4.73e-02 
1122 6.47e-02 
1123 4.71e-02 
1124 6.44e-02 
1125 4.69e-02 
1126 6.41e-02 
1127 4.67e-02 
1128 6.38e-02 
1129 4.65e-02 
1130 6.35e-02 
1131 4.62e-02 
1132 6.32e-02 
1133 4.60e-02 
1134 6.29e-02 
1135 4.58e-02 
1136 6.26e-02 
1137 4.56e-02 
1138 6.23e-02 
1139 4.54e-02 
1140 6.20e-02 
1141 4.52e-02 
1142 6.17e-02 
1143 4.50e-02 
1144 6.14e-02 
1145 4.48e-02 
1146 6.12e-02 
1147 4.45e-02 
1148 6.09e-02 
1149 4.43e-02 
1150 6.06e-02 
1151 4.41e-02 
1152 6.03e-02 
1153 4.39e-02 
1154 6.00e-02 
1155 4.37e-02 
1156 5.97e-02 
1157 4.35e-02 
1158 5.95e-02 
1159 4.33e-02 
1160 5.92e-02 
1161 4.31e-02 
1162 5.89e-02 
1163 4.29e-02 
1164 5.86e-02 
1165 4.27e-02 
1166 5.84e-02 
1167 4.25e-02 
1168 5.81e-02 
1169 4.23e-02 
1170 5.78e-02 
1171 4.21e-02 
1172 5.75e-02 
1173 4.19e-02 
1174 5.73e-02 
1175 4.17e-02 
1176 5.70e-02 
1177 4.15e-02 
1178 5.67e-02 
1179 4.13e-02 
1180 5.65e-02 
1181 4.11e-02 
1182 5.62e-02 
1183 4.10e-02 
1184 5.60e-02 
1185 4.08e-02 
1186 5.57e-02 
1187 4.06e-02 
1188 5.54e-02 
1189 4.04e-02 
1190 5.52e-02 
1191 4.02e-02 
1192 5.49e-02 
1193 4.00e-02 
1194 5.47e-02 
1195 3.98e-02 
1196 5.44e-02 
1197 3.96e-02 
1198 5.42e-02 
1199 3.95e-02 
1200 5.39e-02 
1201 3.93e-02 
1202 5.37e-02 
1203 3.91e-02 
1204 5.34e-02 
1205 3.89e-02 
1206 5.32e-02 
1207 3.87e-02 
1208 5.29e-02 
1209 3.85e-02 
1210 5.27e-02 
1211 3.84e-02 
1212 5.24e-02 
1213 3.82e-02 
1214 5.22e-02 
1215 3.80e-02 
1216 5.19e-02 
1217 3.78e-02 
1218 5.17e-02 
1219 3.76e-02 
1220 5.14e-02 
1221 3.75e-02 
1222 5.12e-02 
1223 3.73e-02 
1224 5.10e-02 
1225 3.71e-02 
1226 5.07e-02 
1227 3.70e-02 
1228 5.05e-02 
1229 3.68e-02 
1230 5.03e-02 
1231 3.66e-02 
1232 5.00e-02 
1233 3.64e-02 
1234 4.98e-02 
1235 3.63e-02 
1236 4.96e-02 
1237 3.61e-02 
1238 4.93e-02 
1239 3.59e-02 
1240 4.91e-02 
1241 3.58e-02 
1242 4.89e-02 
1243 3.56e-02 
1244 4.86e-02 
1245 3.54e-02 
1246 4.84e-02 
1247 3.53e-02 
1248 4.82e-02 
1249 3.51e-02 
1250 4.80e-02 
1251 3.49e-02 
1252 4.77e-02 
1253 3.48e-02 
1254 4.75e-02 
1255 3.46e-02 
1256 4.73e-02 
1257 3.44e-02 
1258 4.71e-02 
1259 3.43e-02 
1260 4.68e-02 
1261 3.41e-02 
1262 4.66e-02 
1263 3.40e-02 
1264 4.64e-02 
1265 3.38e-02 
1266 4.62e-02 
1267 3.37e-02 
1268 4.60e-02 
1269 3.35e-02 
1270 4.58e-02 
1271 3.33e-02 
1272 4.56e-02 
1273 3.32e-02 
1274 4.53e-02 
1275 3.30e-02 
1276 4.51e-02 
1277 3.29e-02 
1278 4.49e-02 
1279 3.27e-02 
1280 4.47e-02 
1281 3.26e-02 
1282 4.45e-02 
1283 3.24e-02 
1284 4.43e-02 
1285 3.23e-02 
1286 4.41e-02 
1287 3.21e-02 
1288 4.39e-02 
1289 3.20e-02 
1290 4.37e-02 
1291 3.18e-02 
1292 4.35e-02 
1293 3.17e-02 
1294 4.33e-02 
1295 3.15e-02 
1296 4.31e-02 
1297 3.14e-02 
1298 4.29e-02 
1299 3.12e-02 
1300 4.27e-02 
1301 3.11e-02 
1302 4.25e-02 
1303 3.09e-02 
1304 4.23e-02 
1305 3.08e-02 
1306 4.21e-02 
1307 3.07e-02 
1308 4.19e-02 
1309 3.05e-02 
1310 4.17e-02 
1311 3.04e-02 
1312 4.15e-02 
1313 3.02e-02 
1314 4.13e-02 
1315 3.01e-02 
1316 4.11e-02 
1317 2.99e-02 
1318 4.09e-02 
1319 2.98e-02 
1320 4.07e-02 
1321 2.97e-02 
1322 4.05e-02 
1323 2.95e-02 
1324 4.03e-02 
1325 2.94e-02 
1326 4.01e-02 
1327 2.93e-02 
1328 4.00e-02 
1329 2.91e-02 
1330 3.98e-02 
1331 2.90e-02 
1332 3.96e-02 
1333 2.88e-02 
1334 3.94e-02 
1335 2.87e-02 
1336 3.92e-02 
1337 2.86e-02 
1338 3.90e-02 
1339 2.84e-02 
1340 3.89e-02 
1341 2.83e-02 
1342 3.87e-02 
1343 2.82e-02 
1344 3.85e-02 
1345 2.80e-02 
1346 3.83e-02 
1347 2.79e-02 
1348 3.81e-02 
1349 2.78e-02 
1350 3.80e-02 
1351 2.77e-02 
1352 3.78e-02 
1353 2.75e-02 
1354 3.76e-02 
1355 2.74e-02 
1356 3.74e-02 
1357 2.73e-02 
1358 3.73e-02 
1359 2.71e-02 
1360 3.71e-02 
1361 2.70e-02 
1362 3.69e-02 
1363 2.69e-02 
1364 3.67e-02 
1365 2.68e-02 
1366 3.66e-02 
1367 2.66e-02 
1368 3.64e-02 
1369 2.65e-02 
1370 3.62e-02 
1371 2.64e-02 
1372 3.61e-02 
1373 2.63e-02 
1374 3.59e-02 
1375 2.61e-02 
1376 3.57e-02 
1377 2.60e-02 
1378 3.56e-02 
1379 2.59e-02 
1380 3.54e-02 
1381 2.58e-02 
1382 3.52e-02 
1383 2.57e-02 
1384 3.51e-02 
1385 2.55e-02 
1386 3.49e-02 
1387 2.54e-02 
1388 3.47e-02 
1389 2.53e-02 
1390 3.46e-02 
1391 2.52e-02 
1392 3.44e-02 
1393 2.51e-02 
1394 3.42e-02 
1395 2.50e-02 
1396 3.41e-02 
1397 2.48e-02 
1398 3.39e-02 
1399 2.47e-02 
1400 3.38e-02 
1401 2.46e-02 
1402 3.36e-02 
1403 2.45e-02 
1404 3.35e-02 
1405 2.44e-02 
1406 3.33e-02 
1407 2.43e-02 
1408 3.31e-02 
1409 2.42e-02 
1410 3.30e-02 
1411 2.40e-02 
1412 3.28e-02 
1413 2.39e-02 
1414 3.27e-02 
1415 2.38e-02 
1416 3.25e-02 
1417 2.37e-02 
1418 3.24e-02 
1419 2.36e-02 
1420 3.22e-02 
1421 2.35e-02 
1422 3.21e-02 
1423 2.34e-02 
1424 3.19e-02 
1425 2.33e-02 
1426 3.18e-02 
1427 2.32e-02 
1428 3.16e-02 
1429 2.31e-02 
1430 3.15e-02 
1431 2.29e-02 
1432 3.13e-02 
1433 2.28e-02 
1434 3.12e-02 
1435 2.27e-02 
1436 3.10e-02 
1437 2.26e-02 
1438 3.09e-02 
1439 2.25e-02 
1440 3.08e-02 
1441 2.24e-02 
1442 3.06e-02 
1443 2.23e-02 
1444 3.05e-02 
1445 2.22e-02 
1446 3.03e-02 
1447 2.21e-02 
1448 3.02e-02 
1449 2.20e-02 
1450 3.00e-02 
1451 2.19e-02 
1452 2.99e-02 
1453 2.18e-02 
1454 2.98e-02 
1455 2.17e-02 
1456 2.96e-02 
1457 2.16e-02 
1458 2.95e-02 
1459 2.15e-02 
1460 2.94e-02 
1461 2.14e-02 
1462 2.92e-02 
1463 2.13e-02 
1464 2.91e-02 
1465 2.12e-02 
1466 2.89e-02 
1467 2.11e-02 
1468 2.88e-02 
1469 2.10e-02 
1470 2.87e-02 
1471 2.09e-02 
1472 2.85e-02 
1473 2.08e-02 
1474 2.84e-02 
1475 2.07e-02 
1476 2.83e-02 
1477 2.06e-02 
1478 2.81e-02 
1479 2.05e-02 
1480 2.80e-02 
1481 2.04e-02 
1482 2.79e-02 
1483 2.03e-02 
1484 2.78e-02 
1485 2.02e-02 
1486 2.76e-02 
1487 2.01e-02 
1488 2.75e-02 
1489 2.00e-02 
1490 2.74e-02 
1491 1.99e-02 
1492 2.72e-02 
1493 1.99e-02 
1494 2.71e-02 
1495 1.98e-02 
1496 2.70e-02 
1497 1.97e-02 
1498 2.69e-02 
1499 1.96e-02 
1500 2.67e-02 
1501 1.95e-02 
1502 2.66e-02 
1503 1.94e-02 
1504 2.65e-02 
1505 1.93e-02 
1506 2.64e-02 
1507 1.92e-02 
1508 2.62e-02 
1509 1.91e-02 
1510 2.61e-02 
1511 1.90e-02 
1512 2.60e-02 
1513 1.89e-02 
1514 2.59e-02 
1515 1.89e-02 
1516 2.58e-02 
1517 1.88e-02 
1518 2.56e-02 
1519 1.87e-02 
1520 2.55e-02 
1521 1.86e-02 
1522 2.54e-02 
1523 1.85e-02 
1524 2.53e-02 
1525 1.84e-02 
1526 2.52e-02 
1527 1.83e-02 
1528 2.50e-02 
1529 1.82e-02 
1530 2.49e-02 
1531 1.82e-02 
1532 2.48e-02 
1533 1.81e-02 
1534 2.47e-02 
1535 1.80e-02 
1536 2.46e-02 
1537 1.79e-02 
1538 2.45e-02 
1539 1.78e-02 
1540 2.43e-02 
1541 1.77e-02 
1542 2.42e-02 
1543 1.77e-02 
1544 2.41e-02 
1545 1.76e-02 
1546 2.40e-02 
1547 1.75e-02 
1548 2.39e-02 
1549 1.74e-02 
1550 2.38e-02 
1551 1.73e-02 
1552 2.37e-02 
1553 1.73e-02 
1554 2.36e-02 
1555 1.72e-02 
1556 2.35e-02 
1557 1.71e-02 
1558 2.33e-02 
1559 1.70e-02 
1560 2.32e-02 
1561 1.69e-02 
1562 2.31e-02 
1563 1.69e-02 
1564 2.30e-02 
1565 1.68e-02 
1566 2.29e-02 
1567 1.67e-02 
1568 2.28e-02 
1569 1.66e-02 
1570 2.27e-02 
1571 1.65e-02 
1572 2.26e-02 
1573 1.65e-02 
1574 2.25e-02 
1575 1.64e-02 
1576 2.24e-02 
1577 1.63e-02 
1578 2.23e-02 
1579 1.62e-02 
1580 2.22e-02 
1581 1.62e-02 
1582 2.21e-02 
1583 1.61e-02 
1584 2.20e-02 
1585 1.60e-02 
1586 2.19e-02 
1587 1.59e-02 
1588 2.18e-02 
1589 1.59e-02 
1590 2.17e-02 
1591 1.58e-02 
1592 2.16e-02 
1593 1.57e-02 
1594 2.15e-02 
1595 1.56e-02 
1596 2.14e-02 
1597 1.56e-02 
1598 2.13e-02 
1599 1.55e-02 
1600 2.12e-02 
1601 1.54e-02 
1602 2.11e-02 
1603 1.54e-02 
1604 2.10e-02 
1605 1.53e-02 
1606 2.09e-02 
1607 1.52e-02 
1608 2.08e-02 
1609 1.51e-02 
1610 2.07e-02 
1611 1.51e-02 
1612 2.06e-02 
1613 1.50e-02 
1614 2.05e-02 
1615 1.49e-02 
1616 2.04e-02 
1617 1.49e-02 
1618 2.03e-02 
1619 1.48e-02 
1620 2.02e-02 
1621 1.47e-02 
1622 2.01e-02 
1623 1.47e-02 
1624 2.00e-02 
1625 1.46e-02 
1626 1.99e-02 
1627 1.45e-02 
1628 1.98e-02 
1629 1.44e-02 
1630 1.97e-02 
1631 1.44e-02 
1632 1.96e-02 
1633 1.43e-02 
1634 1.95e-02 
1635 1.42e-02 
1636 1.95e-02 
1637 1.42e-02 
1638 1.94e-02 
1639 1.41e-02 
1640 1.93e-02 
1641 1.41e-02 
1642 1.92e-02 
1643 1.40e-02 
1644 1.91e-02 
1645 1.39e-02 
1646 1.90e-02 
1647 1.39e-02 
1648 1.89e-02 
1649 1.38e-02 
1650 1.88e-02 
1651 1.37e-02 
1652 1.87e-02 
1653 1.37e-02 
1654 1.87e-02 
1655 1.36e-02 
1656 1.86e-02 
1657 1.35e-02 
1658 1.85e-02 
1659 1.35e-02 
1660 1.84e-02 
1661 1.34e-02 
1662 1.83e-02 
1663 1.33e-02 
1664 1.82e-02 
1665 1.33e-02 
1666 1.81e-02 
1667 1.32e-02 
1668 1.81e-02 
1669 1.32e-02 
1670 1.80e-02 
1671 1.31e-02 
1672 1.79e-02 
1673 1.30e-02 
1674 1.78e-02 
1675 1.30e-02 
1676 1.77e-02 
1677 1.29e-02 
1678 1.76e-02 
1679 1.29e-02 
1680 1.76e-02 
1681 1.28e-02 
1682 1.75e-02 
1683 1.27e-02 
1684 1.74e-02 
1685 1.27e-02 
1686 1.73e-02 
1687 1.26e-02 
1688 1.72e-02 
1689 1.26e-02 
1690 1.72e-02 
1691 1.25e-02 
1692 1.71e-02 
1693 1.24e-02 
1694 1.70e-02 
1695 1.24e-02 
1696 1.69e-02 
1697 1.23e-02 
1698 1.68e-02 
1699 1.23e-02 
1700 1.68e-02 
1701 1.22e-02 
1702 1.67e-02 
1703 1.22e-02 
1704 1.66e-02 
1705 1.21e-02 
1706 1.65e-02 
1707 1.20e-02 
1708 1.64e-02 
1709 1.20e-02 
1710 1.64e-02 
1711 1.19e-02 
1712 1.63e-02 
1713 1.19e-02 
1714 1.62e-02 
1715 1.18e-02 
1716 1.61e-02 
1717 1.18e-02 
1718 1.61e-02 
1719 1.17e-02 
1720 1.60e-02 
1721 1.17e-02 
1722 1.59e-02 
1723 1.16e-02 
1724 1.58e-02 
1725 1.15e-02 
1726 1.58e-02 
1727 1.15e-02 
1728 1.57e-02 
1729 1.14e-02 
1730 1.56e-02 
1731 1.14e-02 
1732 1.55e-02 
1733 1.13e-02 
1734 1.55e-02 
1735 1.13e-02 
1736 1.54e-02 
1737 1.12e-02 
1738 1.53e-02 
1739 1.12e-02 
1740 1.53e-02 
1741 1.11e-02 
1742 1.52e-02 
1743 1.11e-02 
1744 1.51e-02 
1745 1.10e-02 
1746 1.50e-02 
1747 1.10e-02 
1748 1.50e-02 
1749 1.09e-02 
1750 1.49e-02 
1751 1.09e-02 
1752 1.48e-02 
1753 1.08e-02 
1754 1.48e-02 
1755 1.08e-02 
1756 1.47e-02 
1757 1.07e-02 
1758 1.46e-02 
1759 1.07e-02 
1760 1.46e-02 
1761 1.06e-02 
1762 1.45e-02 
1763 1.06e-02 
1764 1.44e-02 
1765 1.05e-02 
1766 1.44e-02 
1767 1.05e-02 
1768 1.43e-02 
1769 1.04e-02 
1770 1.42e-02 
1771 1.04e-02 
1772 1.42e-02 
1773 1.03e-02 
1774 1.41e-02 
1775 1.03e-02 
1776 1.40e-02 
1777 1.02e-02 
1778 1.40e-02 
1779 1.02e-02 
1780 1.39e-02 
1781 1.01e-02 
1782 1.38e-02 
1783 1.01e-02 
1784 1.38e-02 
1785 1.00e-02 
1786 1.37e-02 
1787 9.99e-03 
1788 1.36e-02 
1789 9.95e-03 
1790 1.36e-02 
1791 9.90e-03 
1792 1.35e-02 
1793 9.85e-03 
1794 1.35e-02 
1795 9.81e-03 
1796 1.34e-02 
1797 9.76e-03 
1798 1.33e-02 
1799 9.72e-03 
1800 1.33e-02 
1801 9.67e-03 
1802 1.32e-02 
1803 9.63e-03 
1804 1.31e-02 
1805 9.58e-03 
1806 1.31e-02 
1807 9.54e-03 
1808 1.30e-02 
1809 9.49e-03 
1810 1.30e-02 
1811 9.45e-03 
1812 1.29e-02 
1813 9.40e-03 
1814 1.28e-02 
1815 9.36e-03 
1816 1.28e-02 
1817 9.32e-03 
1818 1.27e-02 
1819 9.27e-03 
1820 1.27e-02 
1821 9.23e-03 
1822 1.26e-02 
1823 9.19e-03 
1824 1.25e-02 
1825 9.14e-03 
1826 1.25e-02 
1827 9.10e-03 
1828 1.24e-02 
1829 9.06e-03 
1830 1.24e-02 
1831 9.02e-03 
1832 1.23e-02 
1833 8.98e-03 
1834 1.23e-02 
1835 8.93e-03 
1836 1.22e-02 
1837 8.89e-03 
1838 1.21e-02 
1839 8.85e-03 
1840 1.21e-02 
1841 8.81e-03 
1842 1.20e-02 
1843 8.77e-03 
1844 1.20e-02 
1845 8.73e-03 
1846 1.19e-02 
1847 8.69e-03 
1848 1.19e-02 
1849 8.65e-03 
1850 1.18e-02 
1851 8.61e-03 
1852 1.17e-02 
1853 8.57e-03 
1854 1.17e-02 
1855 8.53e-03 
1856 1.16e-02 
1857 8.49e-03 
1858 1.16e-02 
1859 8.45e-03 
1860 1.15e-02 
1861 8.41e-03 
1862 1.15e-02 
1863 8.37e-03 
1864 1.14e-02 
1865 8.33e-03 
1866 1.14e-02 
1867 8.29e-03 
1868 1.13e-02 
1869 8.25e-03 
1870 1.13e-02 
1871 8.21e-03 
1872 1.12e-02 
1873 8.18e-03 
1874 1.12e-02 
1875 8.14e-03 
1876 1.11e-02 
1877 8.10e-03 
1878 1.11e-02 
1879 8.06e-03 
1880 1.10e-02 
1881 8.02e-03 
1882 1.10e-02 
1883 7.99e-03 
1884 1.09e-02 
1885 7.95e-03 
1886 1.09e-02 
1887 7.91e-03 
1888 1.08e-02 
1889 7.88e-03 
1890 1.08e-02 
1891 7.84e-03 
1892 1.07e-02 
1893 7.80e-03 
1894 1.07e-02 
1895 7.77e-03 
1896 1.06e-02 
1897 7.73e-03 
1898 1.06e-02 
1899 7.69e-03 
1900 1.05e-02 
1901 7.66e-03 
1902 1.05e-02 
1903 7.62e-03 
1904 1.04e-02 
1905 7.59e-03 
1906 1.04e-02 
1907 7.55e-03 
1908 1.03e-02 
1909 7.52e-03 
1910 1.03e-02 
1911 7.48e-03 
1912 1.02e-02 
1913 7.45e-03 
1914 1.02e-02 
1915 7.41e-03 
1916 1.01e-02 
1917 7.38e-03 
1918 1.01e-02 
1919 7.34e-03 
1920 1.00e-02 
1921 7.31e-03 
1922 9.98e-03 
1923 7.27e-03 
1924 9.93e-03 
1925 7.24e-03 
1926 9.89e-03 
1927 7.21e-03 
1928 9.84e-03 
1929 7.17e-03 
1930 9.79e-03 
1931 7.14e-03 
1932 9.75e-03 
1933 7.11e-03 
1934 9.70e-03 
1935 7.07e-03 
1936 9.66e-03 
1937 7.04e-03 
1938 9.61e-03 
1939 7.01e-03 
1940 9.57e-03 
1941 6.98e-03 
1942 9.52e-03 
1943 6.94e-03 
1944 9.48e-03 
1945 6.91e-03 
1946 9.43e-03 
1947 6.88e-03 
1948 9.39e-03 
1949 6.85e-03 
1950 9.35e-03 
1951 6.81e-03 
1952 9.30e-03 
1953 6.78e-03 
1954 9.26e-03 
1955 6.75e-03 
1956 9.22e-03 
1957 6.72e-03 
1958 9.17e-03 
1959 6.69e-03 
1960 9.13e-03 
1961 6.66e-03 
1962 9.09e-03 
1963 6.63e-03 
1964 9.05e-03 
1965 6.60e-03 
1966 9.00e-03 
1967 6.57e-03 
1968 8.96e-03 
1969 6.53e-03 
1970 8.92e-03 
1971 6.50e-03 
1972 8.88e-03 
1973 6.47e-03 
1974 8.84e-03 
1975 6.44e-03 
1976 8.80e-03 
1977 6.41e-03 
1978 8.76e-03 
1979 6.38e-03 
1980 8.71e-03 
1981 6.35e-03 
1982 8.67e-03 
1983 6.32e-03 
1984 8.63e-03 
1985 6.30e-03 
1986 8.59e-03 
1987 6.27e-03 
1988 8.55e-03 
1989 6.24e-03 
1990 8.51e-03 
1991 6.21e-03 
1992 8.47e-03 
1993 6.18e-03 
1994 8.43e-03 
1995 6.15e-03 
1996 8.39e-03 
1997 6.12e-03 
1998 8.36e-03 
1999 6.09e-03 
2000 8.32e-03 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard ,mark=square*,mark repeat={5},mark options={scale=0.8,fill=white},color=green
] table {
0 1.00e+00 
1 8.76e-01 
2 7.86e-01 
3 8.12e-01 
4 8.45e-01 
5 8.87e-01 
6 9.40e-01 
7 1.00e+00 
8 1.08e+00 
9 1.17e+00 
10 1.28e+00 
11 1.40e+00 
12 1.54e+00 
13 1.69e+00 
14 1.86e+00 
15 2.04e+00 
16 2.24e+00 
17 2.46e+00 
18 2.69e+00 
19 2.93e+00 
20 3.19e+00 
21 3.46e+00 
22 3.74e+00 
23 4.02e+00 
24 4.30e+00 
25 4.59e+00 
26 4.88e+00 
27 5.16e+00 
28 5.44e+00 
29 5.71e+00 
30 5.98e+00 
31 6.24e+00 
32 6.49e+00 
33 6.73e+00 
34 6.96e+00 
35 7.10e+00 
36 7.27e+00 
37 7.41e+00 
38 7.45e+00 
39 7.53e+00 
40 7.58e+00 
41 7.55e+00 
42 7.55e+00 
43 7.41e+00 
44 7.31e+00 
45 7.12e+00 
46 6.92e+00 
47 6.64e+00 
48 6.31e+00 
49 5.92e+00 
50 5.46e+00 
51 4.98e+00 
52 4.43e+00 
53 3.87e+00 
54 3.30e+00 
55 2.75e+00 
56 2.19e+00 
57 1.69e+00 
58 1.23e+00 
59 8.86e-01 
60 6.77e-01 
61 6.11e-01 
62 6.44e-01 
63 6.72e-01 
64 7.59e-01 
65 8.49e-01 
66 9.45e-01 
67 1.04e+00 
68 1.15e+00 
69 1.26e+00 
70 1.36e+00 
71 1.47e+00 
72 1.57e+00 
73 1.68e+00 
74 1.79e+00 
75 1.90e+00 
76 2.00e+00 
77 2.11e+00 
78 2.22e+00 
79 2.32e+00 
80 2.42e+00 
81 2.52e+00 
82 2.58e+00 
83 2.66e+00 
84 2.72e+00 
85 2.78e+00 
86 2.80e+00 
87 2.83e+00 
88 2.83e+00 
89 2.84e+00 
90 2.82e+00 
91 2.76e+00 
92 2.73e+00 
93 2.66e+00 
94 2.56e+00 
95 2.47e+00 
96 2.34e+00 
97 2.19e+00 
98 2.04e+00 
99 1.86e+00 
100 1.67e+00 
101 1.46e+00 
102 1.25e+00 
103 1.03e+00 
104 8.34e-01 
105 6.37e-01 
106 4.65e-01 
107 3.32e-01 
108 2.53e-01 
109 2.32e-01 
110 2.47e-01 
111 2.62e-01 
112 2.99e-01 
113 3.35e-01 
114 3.73e-01 
115 4.13e-01 
116 4.54e-01 
117 4.97e-01 
118 5.39e-01 
119 5.80e-01 
120 6.22e-01 
121 6.64e-01 
122 7.06e-01 
123 7.46e-01 
124 7.87e-01 
125 8.28e-01 
126 8.69e-01 
127 9.09e-01 
128 9.47e-01 
129 9.84e-01 
130 1.01e+00 
131 1.03e+00 
132 1.06e+00 
133 1.07e+00 
134 1.08e+00 
135 1.09e+00 
136 1.08e+00 
137 1.09e+00 
138 1.06e+00 
139 1.05e+00 
140 1.03e+00 
141 9.99e-01 
142 9.59e-01 
143 9.14e-01 
144 8.72e-01 
145 8.15e-01 
146 7.54e-01 
147 6.86e-01 
148 6.14e-01 
149 5.38e-01 
150 4.60e-01 
151 3.77e-01 
152 3.02e-01 
153 2.31e-01 
154 1.68e-01 
155 1.21e-01 
156 9.53e-02 
157 9.34e-02 
158 1.01e-01 
159 1.08e-01 
160 1.23e-01 
161 1.37e-01 
162 1.52e-01 
163 1.68e-01 
164 1.85e-01 
165 2.02e-01 
166 2.19e-01 
167 2.35e-01 
168 2.52e-01 
169 2.69e-01 
170 2.86e-01 
171 3.01e-01 
172 3.17e-01 
173 3.33e-01 
174 3.49e-01 
175 3.64e-01 
176 3.79e-01 
177 3.93e-01 
178 4.01e-01 
179 4.11e-01 
180 4.20e-01 
181 4.22e-01 
182 4.27e-01 
183 4.29e-01 
184 4.27e-01 
185 4.27e-01 
186 4.18e-01 
187 4.12e-01 
188 4.02e-01 
189 3.85e-01 
190 3.72e-01 
191 3.53e-01 
192 3.30e-01 
193 3.05e-01 
194 2.78e-01 
195 2.48e-01 
196 2.16e-01 
197 1.83e-01 
198 1.51e-01 
199 1.20e-01 
200 9.16e-02 
201 6.64e-02 
202 4.74e-02 
203 3.74e-02 
204 3.56e-02 
205 3.82e-02 
206 4.02e-02 
207 4.53e-02 
208 5.06e-02 
209 5.60e-02 
210 6.18e-02 
211 6.78e-02 
212 7.42e-02 
213 8.04e-02 
214 8.66e-02 
215 9.28e-02 
216 9.92e-02 
217 1.05e-01 
218 1.12e-01 
219 1.18e-01 
220 1.24e-01 
221 1.30e-01 
222 1.36e-01 
223 1.42e-01 
224 1.47e-01 
225 1.50e-01 
226 1.54e-01 
227 1.58e-01 
228 1.61e-01 
229 1.62e-01 
230 1.63e-01 
231 1.63e-01 
232 1.63e-01 
233 1.60e-01 
234 1.57e-01 
235 1.53e-01 
236 1.50e-01 
237 1.43e-01 
238 1.36e-01 
239 1.30e-01 
240 1.21e-01 
241 1.12e-01 
242 1.02e-01 
243 9.10e-02 
244 7.93e-02 
245 6.77e-02 
246 5.51e-02 
247 4.39e-02 
248 3.32e-02 
249 2.40e-02 
250 1.73e-02 
251 1.41e-02 
252 1.41e-02 
253 1.53e-02 
254 1.62e-02 
255 1.83e-02 
256 2.04e-02 
257 2.25e-02 
258 2.48e-02 
259 2.72e-02 
260 2.98e-02 
261 3.23e-02 
262 3.47e-02 
263 3.71e-02 
264 3.97e-02 
265 4.21e-02 
266 4.45e-02 
267 4.68e-02 
268 4.92e-02 
269 5.15e-02 
270 5.38e-02 
271 5.59e-02 
272 5.79e-02 
273 5.91e-02 
274 6.06e-02 
275 6.18e-02 
276 6.22e-02 
277 6.28e-02 
278 6.32e-02 
279 6.28e-02 
280 6.27e-02 
281 6.15e-02 
282 6.06e-02 
283 5.90e-02 
284 5.74e-02 
285 5.49e-02 
286 5.22e-02 
287 4.89e-02 
288 4.51e-02 
289 4.09e-02 
290 3.63e-02 
291 3.15e-02 
292 2.68e-02 
293 2.20e-02 
294 1.73e-02 
295 1.32e-02 
296 9.53e-03 
297 6.89e-03 
298 5.56e-03 
299 5.35e-03 
300 5.71e-03 
301 5.93e-03 
302 6.64e-03 
303 7.38e-03 
304 8.17e-03 
305 8.99e-03 
306 9.85e-03 
307 1.08e-02 
308 1.17e-02 
309 1.26e-02 
310 1.35e-02 
311 1.44e-02 
312 1.53e-02 
313 1.62e-02 
314 1.71e-02 
315 1.80e-02 
316 1.89e-02 
317 1.98e-02 
318 2.06e-02 
319 2.14e-02 
320 2.19e-02 
321 2.25e-02 
322 2.30e-02 
323 2.34e-02 
324 2.35e-02 
325 2.37e-02 
326 2.36e-02 
327 2.36e-02 
328 2.34e-02 
329 2.29e-02 
330 2.24e-02 
331 2.19e-02 
332 2.09e-02 
333 1.98e-02 
334 1.89e-02 
335 1.76e-02 
336 1.63e-02 
337 1.48e-02 
338 1.31e-02 
339 1.14e-02 
340 9.72e-03 
341 7.89e-03 
342 6.24e-03 
343 4.70e-03 
344 3.38e-03 
345 2.47e-03 
346 2.05e-03 
347 2.08e-03 
348 2.25e-03 
349 2.36e-03 
350 2.65e-03 
351 2.94e-03 
352 3.25e-03 
353 3.57e-03 
354 3.91e-03 
355 4.27e-03 
356 4.63e-03 
357 4.97e-03 
358 5.33e-03 
359 5.70e-03 
360 6.05e-03 
361 6.39e-03 
362 6.73e-03 
363 7.07e-03 
364 7.41e-03 
365 7.73e-03 
366 8.04e-03 
367 8.33e-03 
368 8.49e-03 
369 8.71e-03 
370 8.88e-03 
371 8.92e-03 
372 9.01e-03 
373 9.07e-03 
374 9.01e-03 
375 9.00e-03 
376 8.81e-03 
377 8.68e-03 
378 8.46e-03 
379 8.22e-03 
380 7.86e-03 
381 7.47e-03 
382 6.99e-03 
383 6.43e-03 
384 5.83e-03 
385 5.16e-03 
386 4.46e-03 
387 3.76e-03 
388 3.08e-03 
389 2.40e-03 
390 1.81e-03 
391 1.31e-03 
392 9.50e-04 
393 7.87e-04 
394 7.74e-04 
395 8.24e-04 
396 8.49e-04 
397 9.43e-04 
398 1.04e-03 
399 1.15e-03 
400 1.27e-03 
401 1.39e-03 
402 1.51e-03 
403 1.64e-03 
404 1.76e-03 
405 1.89e-03 
406 2.03e-03 
407 2.16e-03 
408 2.28e-03 
409 2.41e-03 
410 2.54e-03 
411 2.66e-03 
412 2.78e-03 
413 2.90e-03 
414 3.01e-03 
415 3.08e-03 
416 3.16e-03 
417 3.23e-03 
418 3.29e-03 
419 3.31e-03 
420 3.34e-03 
421 3.32e-03 
422 3.32e-03 
423 3.29e-03 
424 3.22e-03 
425 3.18e-03 
426 3.09e-03 
427 2.96e-03 
428 2.85e-03 
429 2.69e-03 
430 2.51e-03 
431 2.32e-03 
432 2.09e-03 
433 1.85e-03 
434 1.60e-03 
435 1.35e-03 
436 1.10e-03 
437 8.65e-04 
438 6.44e-04 
439 4.65e-04 
440 3.44e-04 
441 2.94e-04 
442 3.01e-04 
443 3.23e-04 
444 3.37e-04 
445 3.74e-04 
446 4.13e-04 
447 4.55e-04 
448 5.00e-04 
449 5.47e-04 
450 5.97e-04 
451 6.46e-04 
452 6.95e-04 
453 7.45e-04 
454 7.97e-04 
455 8.47e-04 
456 8.95e-04 
457 9.44e-04 
458 9.92e-04 
459 1.04e-03 
460 1.08e-03 
461 1.13e-03 
462 1.17e-03 
463 1.19e-03 
464 1.22e-03 
465 1.25e-03 
466 1.25e-03 
467 1.26e-03 
468 1.27e-03 
469 1.26e-03 
470 1.26e-03 
471 1.23e-03 
472 1.22e-03 
473 1.18e-03 
474 1.15e-03 
475 1.10e-03 
476 1.04e-03 
477 9.74e-04 
478 8.95e-04 
479 8.10e-04 
480 7.14e-04 
481 6.14e-04 
482 5.17e-04 
483 4.19e-04 
484 3.24e-04 
485 2.42e-04 
486 1.74e-04 
487 1.27e-04 
488 1.08e-04 
489 1.09e-04 
490 1.16e-04 
491 1.19e-04 
492 1.31e-04 
493 1.44e-04 
494 1.58e-04 
495 1.74e-04 
496 1.90e-04 
497 2.07e-04 
498 2.24e-04 
499 2.42e-04 
500 2.59e-04 
501 2.78e-04 
502 2.96e-04 
503 3.13e-04 
504 3.31e-04 
505 3.48e-04 
506 3.66e-04 
507 3.83e-04 
508 3.99e-04 
509 4.14e-04 
510 4.29e-04 
511 4.38e-04 
512 4.48e-04 
513 4.56e-04 
514 4.58e-04 
515 4.62e-04 
516 4.64e-04 
517 4.60e-04 
518 4.58e-04 
519 4.48e-04 
520 4.41e-04 
521 4.28e-04 
522 4.09e-04 
523 3.93e-04 
524 3.72e-04 
525 3.46e-04 
526 3.17e-04 
527 2.87e-04 
528 2.53e-04 
529 2.18e-04 
530 1.82e-04 
531 1.47e-04 
532 1.14e-04 
533 8.43e-05 
534 6.01e-05 
535 4.47e-05 
536 4.02e-05 
537 4.23e-05 
538 4.56e-05 
539 4.72e-05 
540 5.20e-05 
541 5.70e-05 
542 6.25e-05 
543 6.85e-05 
544 7.49e-05 
545 8.17e-05 
546 8.84e-05 
547 9.50e-05 
548 1.02e-04 
549 1.09e-04 
550 1.16e-04 
551 1.23e-04 
552 1.29e-04 
553 1.36e-04 
554 1.43e-04 
555 1.49e-04 
556 1.55e-04 
557 1.60e-04 
558 1.64e-04 
559 1.68e-04 
560 1.71e-04 
561 1.74e-04 
562 1.74e-04 
563 1.76e-04 
564 1.75e-04 
565 1.74e-04 
566 1.70e-04 
567 1.67e-04 
568 1.64e-04 
569 1.59e-04 
570 1.52e-04 
571 1.44e-04 
572 1.37e-04 
573 1.27e-04 
574 1.16e-04 
575 1.05e-04 
576 9.24e-05 
577 7.94e-05 
578 6.61e-05 
579 5.27e-05 
580 4.09e-05 
581 3.00e-05 
582 2.14e-05 
583 1.64e-05 
584 1.57e-05 
585 1.70e-05 
586 1.85e-05 
587 2.11e-05 
588 2.39e-05 
589 2.67e-05 
590 2.95e-05 
591 3.25e-05 
592 3.55e-05 
593 3.85e-05 
594 4.13e-05 
595 4.43e-05 
596 4.73e-05 
597 5.01e-05 
598 5.29e-05 
599 5.56e-05 
600 5.82e-05 
601 6.08e-05 
602 6.33e-05 
603 6.56e-05 
604 6.69e-05 
605 6.85e-05 
606 6.99e-05 
607 7.02e-05 
608 7.08e-05 
609 7.11e-05 
610 7.07e-05 
611 7.04e-05 
612 6.89e-05 
613 6.70e-05 
614 6.54e-05 
615 6.33e-05 
616 6.03e-05 
617 5.72e-05 
618 5.34e-05 
619 4.91e-05 
620 4.43e-05 
621 3.88e-05 
622 3.33e-05 
623 2.80e-05 
624 2.25e-05 
625 1.72e-05 
626 1.27e-05 
627 9.05e-06 
628 6.76e-06 
629 6.16e-06 
630 6.54e-06 
631 7.08e-06 
632 8.04e-06 
633 8.28e-06 
634 8.13e-06 
635 8.55e-06 
636 9.04e-06 
637 9.68e-06 
638 9.53e-06 
639 1.01e-05 
640 1.07e-05 
641 1.13e-05 
642 1.20e-05 
643 1.28e-05 
644 1.30e-05 
645 1.37e-05 
646 1.42e-05 
647 1.48e-05 
648 1.56e-05 
649 1.57e-05 
650 1.63e-05 
651 1.61e-05 
652 1.63e-05 
653 1.66e-05 
654 1.63e-05 
655 1.65e-05 
656 1.67e-05 
657 1.63e-05 
658 1.64e-05 
659 1.65e-05 
660 1.66e-05 
661 1.64e-05 
662 1.63e-05 
663 1.58e-05 
664 1.57e-05 
665 1.50e-05 
666 1.45e-05 
667 1.43e-05 
668 1.36e-05 
669 1.31e-05 
670 1.27e-05 
671 1.23e-05 
672 1.16e-05 
673 1.12e-05 
674 1.05e-05 
675 9.75e-06 
676 9.08e-06 
677 8.23e-06 
678 7.55e-06 
679 6.73e-06 
680 5.83e-06 
681 5.17e-06 
682 4.34e-06 
683 3.53e-06 
684 2.95e-06 
685 2.40e-06 
686 1.83e-06 
687 1.51e-06 
688 1.23e-06 
689 1.11e-06 
690 1.21e-06 
691 1.40e-06 
692 1.66e-06 
693 1.87e-06 
694 2.06e-06 
695 2.29e-06 
696 2.39e-06 
697 2.57e-06 
698 2.74e-06 
699 2.80e-06 
700 2.93e-06 
701 2.94e-06 
702 2.88e-06 
703 2.90e-06 
704 2.77e-06 
705 2.76e-06 
706 2.76e-06 
707 2.66e-06 
708 2.53e-06 
709 2.48e-06 
710 2.31e-06 
711 2.25e-06 
712 2.20e-06 
713 2.18e-06 
714 2.10e-06 
715 1.98e-06 
716 1.92e-06 
717 1.78e-06 
718 1.72e-06 
719 1.57e-06 
720 1.43e-06 
721 1.35e-06 
722 1.28e-06 
723 1.15e-06 
724 1.11e-06 
725 1.01e-06 
726 9.08e-07 
727 7.89e-07 
728 6.55e-07 
729 5.34e-07 
730 4.80e-07 
731 3.87e-07 
732 3.54e-07 
733 2.99e-07 
734 2.49e-07 
735 2.04e-07 
736 1.90e-07 
737 1.81e-07 
738 1.56e-07 
739 1.57e-07 
740 1.59e-07 
741 1.45e-07 
742 1.48e-07 
743 1.33e-07 
744 1.35e-07 
745 1.23e-07 
746 1.24e-07 
747 1.26e-07 
748 1.30e-07 
749 1.24e-07 
750 1.29e-07 
751 1.33e-07 
752 1.28e-07 
753 1.31e-07 
754 1.23e-07 
755 1.26e-07 
756 1.18e-07 
757 1.07e-07 
758 1.06e-07 
759 1.06e-07 
760 9.80e-08 
761 8.98e-08 
762 7.96e-08 
763 7.86e-08 
764 6.93e-08 
765 6.00e-08 
766 5.96e-08 
767 5.28e-08 
768 4.63e-08 
769 4.66e-08 
770 4.09e-08 
771 4.23e-08 
772 3.79e-08 
773 3.96e-08 
774 3.58e-08 
775 3.76e-08 
776 3.96e-08 
777 3.68e-08 
778 3.91e-08 
779 4.14e-08 
780 3.90e-08 
781 4.14e-08 
782 3.82e-08 
783 3.46e-08 
784 3.57e-08 
785 3.17e-08 
786 3.30e-08 
787 3.46e-08 
788 3.69e-08 
789 3.52e-08 
790 3.27e-08 
791 3.40e-08 
792 3.07e-08 
793 2.73e-08 
794 2.80e-08 
795 2.91e-08 
796 2.68e-08 
797 2.42e-08 
798 2.53e-08 
799 2.66e-08 
800 2.45e-08 
801 2.60e-08 
802 2.38e-08 
803 2.52e-08 
804 2.30e-08 
805 2.05e-08 
806 1.79e-08 
807 1.86e-08 
808 1.95e-08 
809 1.77e-08 
810 1.90e-08 
811 1.73e-08 
812 1.85e-08 
813 1.97e-08 
814 1.82e-08 
815 1.96e-08 
816 1.79e-08 
817 1.91e-08 
818 1.73e-08 
819 1.84e-08 
820 1.66e-08 
821 1.77e-08 
822 1.60e-08 
823 1.43e-08 
824 1.51e-08 
825 1.34e-08 
826 1.43e-08 
827 1.52e-08 
828 1.65e-08 
829 1.55e-08 
830 1.67e-08 
831 1.53e-08 
832 1.64e-08 
833 1.48e-08 
834 1.58e-08 
835 1.68e-08 
836 1.56e-08 
837 1.42e-08 
838 1.25e-08 
839 1.31e-08 
840 1.16e-08 
841 1.03e-08 
842 1.09e-08 
843 1.16e-08 
844 1.25e-08 
845 1.37e-08 
846 1.50e-08 
847 1.43e-08 
848 1.55e-08 
849 1.67e-08 
850 1.56e-08 
851 1.43e-08 
852 1.50e-08 
853 1.34e-08 
854 1.19e-08 
855 1.25e-08 
856 1.11e-08 
857 9.85e-09 
858 1.04e-08 
859 1.10e-08 
860 1.00e-08 
861 1.08e-08 
862 9.80e-09 
863 1.05e-08 
864 9.51e-09 
865 8.54e-09 
866 7.61e-09 
867 8.02e-09 
868 8.51e-09 
869 7.73e-09 
870 8.33e-09 
871 8.97e-09 
872 8.24e-09 
873 8.91e-09 
874 8.09e-09 
875 7.32e-09 
876 7.78e-09 
877 6.98e-09 
878 6.33e-09 
879 6.71e-09 
880 6.07e-09 
881 5.58e-09 
882 5.89e-09 
883 5.39e-09 
884 5.72e-09 
885 5.27e-09 
886 5.59e-09 
887 5.95e-09 
888 5.49e-09 
889 5.11e-09 
890 5.39e-09 
891 4.98e-09 
892 5.27e-09 
893 4.88e-09 
894 5.16e-09 
895 5.48e-09 
896 5.07e-09 
897 4.75e-09 
898 4.47e-09 
899 4.65e-09 
900 4.37e-09 
901 4.55e-09 
902 4.30e-09 
903 4.47e-09 
904 4.24e-09 
905 4.06e-09 
906 4.18e-09 
907 4.00e-09 
908 4.12e-09 
909 4.27e-09 
910 4.08e-09 
911 3.93e-09 
912 4.03e-09 
913 4.17e-09 
914 4.35e-09 
915 4.13e-09 
916 4.32e-09 
917 4.53e-09 
918 4.27e-09 
919 4.49e-09 
920 4.23e-09 
921 4.44e-09 
922 4.18e-09 
923 4.37e-09 
924 4.60e-09 
925 4.90e-09 
926 5.26e-09 
927 5.69e-09 
928 5.27e-09 
929 4.88e-09 
930 5.20e-09 
931 4.76e-09 
932 5.07e-09 
933 5.40e-09 
934 4.96e-09 
935 5.34e-09 
936 4.89e-09 
937 5.23e-09 
938 4.79e-09 
939 4.43e-09 
940 4.68e-09 
941 4.96e-09 
942 5.33e-09 
943 4.90e-09 
944 4.54e-09 
945 4.82e-09 
946 4.42e-09 
947 4.11e-09 
948 4.31e-09 
949 4.00e-09 
950 4.21e-09 
951 3.92e-09 
952 4.13e-09 
953 3.85e-09 
954 4.05e-09 
955 3.79e-09 
956 3.98e-09 
957 3.73e-09 
958 3.54e-09 
959 3.67e-09 
960 3.48e-09 
961 3.61e-09 
962 3.43e-09 
963 3.56e-09 
964 3.71e-09 
965 3.92e-09 
966 4.17e-09 
967 4.48e-09 
968 4.16e-09 
969 3.89e-09 
970 4.12e-09 
971 4.37e-09 
972 4.04e-09 
973 4.31e-09 
974 3.97e-09 
975 4.23e-09 
976 4.52e-09 
977 4.16e-09 
978 3.86e-09 
979 4.09e-09 
980 3.77e-09 
981 3.99e-09 
982 3.69e-09 
983 3.91e-09 
984 3.62e-09 
985 3.40e-09 
986 3.55e-09 
987 3.33e-09 
988 3.48e-09 
989 3.27e-09 
990 3.42e-09 
991 3.60e-09 
992 3.37e-09 
993 3.20e-09 
994 3.33e-09 
995 3.15e-09 
996 3.27e-09 
997 3.43e-09 
998 3.23e-09 
999 3.39e-09 
1000 3.19e-09 
1001 3.35e-09 
1002 3.15e-09 
1003 3.30e-09 
1004 3.11e-09 
1005 3.25e-09 
1006 3.07e-09 
1007 3.20e-09 
1008 3.03e-09 
1009 3.15e-09 
1010 2.99e-09 
1011 3.11e-09 
1012 2.95e-09 
1013 3.07e-09 
1014 3.21e-09 
1015 3.03e-09 
1016 3.18e-09 
1017 3.35e-09 
1018 3.14e-09 
1019 2.98e-09 
1020 3.10e-09 
1021 2.93e-09 
1022 2.80e-09 
1023 2.88e-09 
1024 3.00e-09 
1025 2.85e-09 
1026 2.96e-09 
1027 2.82e-09 
1028 2.92e-09 
1029 2.78e-09 
1030 2.68e-09 
1031 2.75e-09 
1032 2.84e-09 
1033 2.97e-09 
1034 2.82e-09 
1035 2.94e-09 
1036 3.10e-09 
1037 2.91e-09 
1038 2.78e-09 
1039 2.88e-09 
1040 3.01e-09 
1041 2.84e-09 
1042 2.98e-09 
1043 2.81e-09 
1044 2.94e-09 
1045 3.09e-09 
1046 2.90e-09 
1047 3.06e-09 
1048 2.87e-09 
1049 3.02e-09 
1050 2.83e-09 
1051 2.97e-09 
1052 2.79e-09 
1053 2.92e-09 
1054 3.08e-09 
1055 2.88e-09 
1056 3.05e-09 
1057 2.85e-09 
1058 3.01e-09 
1059 2.81e-09 
1060 2.66e-09 
1061 2.53e-09 
1062 2.43e-09 
1063 2.48e-09 
1064 2.56e-09 
1065 2.45e-09 
1066 2.37e-09 
1067 2.42e-09 
1068 2.34e-09 
1069 2.29e-09 
1070 2.31e-09 
1071 2.36e-09 
1072 2.30e-09 
1073 2.34e-09 
1074 2.28e-09 
1075 2.33e-09 
1076 2.27e-09 
1077 2.31e-09 
1078 2.25e-09 
1079 2.29e-09 
1080 2.24e-09 
1081 2.20e-09 
1082 2.21e-09 
1083 2.18e-09 
1084 2.20e-09 
1085 2.24e-09 
1086 2.19e-09 
1087 2.22e-09 
1088 2.27e-09 
1089 2.22e-09 
1090 2.17e-09 
1091 2.20e-09 
1092 2.16e-09 
1093 2.18e-09 
1094 2.22e-09 
1095 2.28e-09 
1096 2.22e-09 
1097 2.17e-09 
1098 2.20e-09 
1099 2.16e-09 
1100 2.12e-09 
1101 2.13e-09 
1102 2.10e-09 
1103 2.08e-09 
1104 2.08e-09 
1105 2.07e-09 
1106 2.05e-09 
1107 2.05e-09 
1108 2.04e-09 
1109 2.04e-09 
1110 2.03e-09 
1111 2.03e-09 
1112 2.02e-09 
1113 2.01e-09 
1114 2.00e-09 
1115 2.00e-09 
1116 2.00e-09 
1117 2.00e-09 
1118 2.00e-09 
1119 1.99e-09 
1120 1.99e-09 
1121 1.99e-09 
1122 1.99e-09 
1123 2.00e-09 
1124 1.99e-09 
1125 1.99e-09 
1126 1.99e-09 
1127 1.98e-09 
1128 1.98e-09 
1129 1.98e-09 
1130 1.98e-09 
1131 1.97e-09 
1132 1.97e-09 
1133 1.98e-09 
1134 1.97e-09 
1135 1.97e-09 
1136 1.98e-09 
1137 1.97e-09 
1138 1.97e-09 
1139 1.97e-09 
1140 1.97e-09 
1141 1.97e-09 
1142 1.97e-09 
1143 1.96e-09 
1144 1.96e-09 
1145 1.96e-09 
1146 1.96e-09 
1147 1.96e-09 
1148 1.96e-09 
1149 1.96e-09 
1150 1.96e-09 
1151 1.95e-09 
1152 1.95e-09 
1153 1.96e-09 
1154 1.95e-09 
1155 1.95e-09 
1156 1.96e-09 
1157 1.95e-09 
1158 1.96e-09 
1159 1.95e-09 
1160 1.94e-09 
1161 1.94e-09 
1162 1.94e-09 
1163 1.94e-09 
1164 1.94e-09 
1165 1.94e-09 
1166 1.94e-09 
1167 1.93e-09 
1168 1.94e-09 
1169 1.94e-09 
1170 1.95e-09 
1171 1.97e-09 
1172 1.96e-09 
1173 1.94e-09 
1174 1.95e-09 
1175 1.96e-09 
1176 1.95e-09 
1177 1.96e-09 
1178 1.94e-09 
1179 1.93e-09 
1180 1.93e-09 
1181 1.92e-09 
1182 1.93e-09 
1183 1.92e-09 
1184 1.92e-09 
1185 1.93e-09 
1186 1.92e-09 
1187 1.93e-09 
1188 1.92e-09 
1189 1.92e-09 
1190 1.93e-09 
1191 1.95e-09 
1192 1.94e-09 
1193 1.95e-09 
1194 1.97e-09 
1195 2.01e-09 
1196 1.97e-09 
1197 2.00e-09 
1198 2.04e-09 
1199 2.10e-09 
1200 2.04e-09 
1201 2.09e-09 
1202 2.03e-09 
1203 1.98e-09 
1204 2.01e-09 
1205 1.97e-09 
1206 2.00e-09 
1207 1.96e-09 
1208 1.93e-09 
1209 1.90e-09 
1210 1.91e-09 
1211 1.89e-09 
1212 1.87e-09 
1213 1.87e-09 
1214 1.88e-09 
1215 1.87e-09 
1216 1.86e-09 
1217 1.84e-09 
1218 1.84e-09 
1219 1.84e-09 
1220 1.83e-09 
1221 1.83e-09 
1222 1.83e-09 
1223 1.82e-09 
1224 1.83e-09 
1225 1.82e-09 
1226 1.82e-09 
1227 1.83e-09 
1228 1.84e-09 
1229 1.83e-09 
1230 1.82e-09 
1231 1.82e-09 
1232 1.81e-09 
1233 1.81e-09 
1234 1.81e-09 
1235 1.81e-09 
1236 1.81e-09 
1237 1.81e-09 
1238 1.81e-09 
1239 1.81e-09 
1240 1.80e-09 
1241 1.80e-09 
1242 1.80e-09 
1243 1.80e-09 
1244 1.80e-09 
1245 1.81e-09 
1246 1.80e-09 
1247 1.81e-09 
1248 1.82e-09 
1249 1.81e-09 
1250 1.80e-09 
1251 1.80e-09 
1252 1.79e-09 
1253 1.79e-09 
1254 1.78e-09 
1255 1.78e-09 
1256 1.78e-09 
1257 1.78e-09 
1258 1.77e-09 
1259 1.77e-09 
1260 1.77e-09 
1261 1.77e-09 
1262 1.77e-09 
1263 1.77e-09 
1264 1.77e-09 
1265 1.76e-09 
1266 1.76e-09 
1267 1.76e-09 
1268 1.76e-09 
1269 1.75e-09 
1270 1.75e-09 
1271 1.75e-09 
1272 1.75e-09 
1273 1.75e-09 
1274 1.75e-09 
1275 1.74e-09 
1276 1.74e-09 
1277 1.74e-09 
1278 1.74e-09 
1279 1.74e-09 
1280 1.74e-09 
1281 1.74e-09 
1282 1.74e-09 
1283 1.74e-09 
1284 1.74e-09 
1285 1.74e-09 
1286 1.74e-09 
1287 1.74e-09 
1288 1.74e-09 
1289 1.74e-09 
1290 1.74e-09 
1291 1.74e-09 
1292 1.74e-09 
1293 1.74e-09 
1294 1.74e-09 
1295 1.74e-09 
1296 1.73e-09 
1297 1.73e-09 
1298 1.73e-09 
1299 1.73e-09 
1300 1.73e-09 
1301 1.74e-09 
1302 1.73e-09 
1303 1.74e-09 
1304 1.74e-09 
1305 1.74e-09 
1306 1.73e-09 
1307 1.73e-09 
1308 1.73e-09 
1309 1.72e-09 
1310 1.72e-09 
1311 1.72e-09 
1312 1.72e-09 
1313 1.72e-09 
1314 1.72e-09 
1315 1.72e-09 
1316 1.72e-09 
1317 1.71e-09 
1318 1.71e-09 
1319 1.71e-09 
1320 1.71e-09 
1321 1.71e-09 
1322 1.71e-09 
1323 1.71e-09 
1324 1.71e-09 
1325 1.70e-09 
1326 1.70e-09 
1327 1.70e-09 
1328 1.70e-09 
1329 1.70e-09 
1330 1.70e-09 
1331 1.70e-09 
1332 1.70e-09 
1333 1.70e-09 
1334 1.70e-09 
1335 1.70e-09 
1336 1.70e-09 
1337 1.70e-09 
1338 1.70e-09 
1339 1.70e-09 
1340 1.70e-09 
1341 1.70e-09 
1342 1.70e-09 
1343 1.70e-09 
1344 1.70e-09 
1345 1.70e-09 
1346 1.70e-09 
1347 1.69e-09 
1348 1.69e-09 
1349 1.69e-09 
1350 1.69e-09 
1351 1.69e-09 
1352 1.69e-09 
1353 1.69e-09 
1354 1.69e-09 
1355 1.69e-09 
1356 1.69e-09 
1357 1.69e-09 
1358 1.69e-09 
1359 1.69e-09 
1360 1.69e-09 
1361 1.69e-09 
1362 1.69e-09 
1363 1.69e-09 
1364 1.69e-09 
1365 1.69e-09 
1366 1.69e-09 
1367 1.69e-09 
1368 1.69e-09 
1369 1.69e-09 
1370 1.69e-09 
1371 1.69e-09 
1372 1.69e-09 
1373 1.69e-09 
1374 1.69e-09 
1375 1.69e-09 
1376 1.69e-09 
1377 1.69e-09 
1378 1.69e-09 
1379 1.69e-09 
1380 1.69e-09 
1381 1.69e-09 
1382 1.69e-09 
1383 1.69e-09 
1384 1.69e-09 
1385 1.68e-09 
1386 1.68e-09 
1387 1.68e-09 
1388 1.68e-09 
1389 1.68e-09 
1390 1.68e-09 
1391 1.68e-09 
1392 1.68e-09 
1393 1.68e-09 
1394 1.68e-09 
1395 1.68e-09 
1396 1.68e-09 
1397 1.68e-09 
1398 1.68e-09 
1399 1.68e-09 
1400 1.68e-09 
1401 1.68e-09 
1402 1.68e-09 
1403 1.68e-09 
1404 1.68e-09 
1405 1.68e-09 
1406 1.68e-09 
1407 1.68e-09 
1408 1.68e-09 
1409 1.68e-09 
1410 1.68e-09 
1411 1.68e-09 
1412 1.68e-09 
1413 1.68e-09 
1414 1.68e-09 
1415 1.68e-09 
1416 1.68e-09 
1417 1.68e-09 
1418 1.68e-09 
1419 1.68e-09 
1420 1.68e-09 
1421 1.68e-09 
1422 1.68e-09 
1423 1.68e-09 
1424 1.68e-09 
1425 1.68e-09 
1426 1.68e-09 
1427 1.68e-09 
1428 1.68e-09 
1429 1.68e-09 
1430 1.68e-09 
1431 1.68e-09 
1432 1.68e-09 
1433 1.68e-09 
1434 1.68e-09 
1435 1.68e-09 
1436 1.68e-09 
1437 1.68e-09 
1438 1.68e-09 
1439 1.68e-09 
1440 1.68e-09 
1441 1.68e-09 
1442 1.68e-09 
1443 1.68e-09 
1444 1.68e-09 
1445 1.68e-09 
1446 1.68e-09 
1447 1.68e-09 
1448 1.68e-09 
1449 1.68e-09 
1450 1.68e-09 
1451 1.68e-09 
1452 1.68e-09 
1453 1.68e-09 
1454 1.68e-09 
1455 1.68e-09 
1456 1.68e-09 
1457 1.68e-09 
1458 1.68e-09 
1459 1.68e-09 
1460 1.68e-09 
1461 1.68e-09 
1462 1.68e-09 
1463 1.68e-09 
1464 1.68e-09 
1465 1.68e-09 
1466 1.68e-09 
1467 1.68e-09 
1468 1.68e-09 
1469 1.68e-09 
1470 1.68e-09 
1471 1.68e-09 
1472 1.68e-09 
1473 1.68e-09 
1474 1.68e-09 
1475 1.68e-09 
1476 1.68e-09 
1477 1.68e-09 
1478 1.68e-09 
1479 1.68e-09 
1480 1.68e-09 
1481 1.68e-09 
1482 1.68e-09 
1483 1.68e-09 
1484 1.68e-09 
1485 1.68e-09 
1486 1.68e-09 
1487 1.68e-09 
1488 1.68e-09 
1489 1.68e-09 
1490 1.68e-09 
1491 1.68e-09 
1492 1.68e-09 
1493 1.68e-09 
1494 1.68e-09 
1495 1.68e-09 
1496 1.68e-09 
1497 1.68e-09 
1498 1.68e-09 
1499 1.68e-09 
1500 1.68e-09 
1501 1.67e-09 
1502 1.67e-09 
1503 1.67e-09 
1504 1.67e-09 
1505 1.67e-09 
1506 1.67e-09 
1507 1.67e-09 
1508 1.67e-09 
1509 1.67e-09 
1510 1.67e-09 
1511 1.67e-09 
1512 1.67e-09 
1513 1.67e-09 
1514 1.67e-09 
1515 1.67e-09 
1516 1.67e-09 
1517 1.67e-09 
1518 1.67e-09 
1519 1.67e-09 
1520 1.67e-09 
1521 1.67e-09 
1522 1.67e-09 
1523 1.67e-09 
1524 1.67e-09 
1525 1.67e-09 
1526 1.67e-09 
1527 1.67e-09 
1528 1.67e-09 
1529 1.67e-09 
1530 1.67e-09 
1531 1.67e-09 
1532 1.67e-09 
1533 1.67e-09 
1534 1.67e-09 
1535 1.67e-09 
1536 1.67e-09 
1537 1.67e-09 
1538 1.67e-09 
1539 1.67e-09 
1540 1.67e-09 
1541 1.67e-09 
1542 1.67e-09 
1543 1.67e-09 
1544 1.67e-09 
1545 1.67e-09 
1546 1.67e-09 
1547 1.67e-09 
1548 1.67e-09 
1549 1.67e-09 
1550 1.67e-09 
1551 1.67e-09 
1552 1.67e-09 
1553 1.67e-09 
1554 1.67e-09 
1555 1.67e-09 
1556 1.67e-09 
1557 1.67e-09 
1558 1.67e-09 
1559 1.67e-09 
1560 1.67e-09 
1561 1.67e-09 
1562 1.67e-09 
1563 1.67e-09 
1564 1.67e-09 
1565 1.67e-09 
1566 1.67e-09 
1567 1.67e-09 
1568 1.67e-09 
1569 1.67e-09 
1570 1.67e-09 
1571 1.67e-09 
1572 1.67e-09 
1573 1.67e-09 
1574 1.67e-09 
1575 1.67e-09 
1576 1.67e-09 
1577 1.67e-09 
1578 1.67e-09 
1579 1.67e-09 
1580 1.67e-09 
1581 1.67e-09 
1582 1.67e-09 
1583 1.67e-09 
1584 1.67e-09 
1585 1.67e-09 
1586 1.67e-09 
1587 1.67e-09 
1588 1.67e-09 
1589 1.67e-09 
1590 1.67e-09 
1591 1.67e-09 
1592 1.67e-09 
1593 1.67e-09 
1594 1.67e-09 
1595 1.67e-09 
1596 1.67e-09 
1597 1.67e-09 
1598 1.67e-09 
1599 1.67e-09 
1600 1.67e-09 
1601 1.67e-09 
1602 1.67e-09 
1603 2.09e-09 
1604 1.96e-09 
1605 2.05e-09 
1606 2.17e-09 
1607 2.31e-09 
1608 2.17e-09 
1609 2.31e-09 
1610 2.16e-09 
1611 2.28e-09 
1612 2.42e-09 
1613 2.25e-09 
1614 2.40e-09 
1615 2.22e-09 
1616 2.09e-09 
1617 1.98e-09 
1618 2.04e-09 
1619 2.13e-09 
1620 2.25e-09 
1621 2.11e-09 
1622 2.23e-09 
1623 2.37e-09 
1624 2.20e-09 
1625 2.07e-09 
1626 2.17e-09 
1627 2.03e-09 
1628 2.13e-09 
1629 2.25e-09 
1630 2.40e-09 
1631 2.23e-09 
1632 2.38e-09 
1633 2.20e-09 
1634 2.35e-09 
1635 2.16e-09 
1636 2.02e-09 
1637 2.12e-09 
1638 2.24e-09 
1639 2.08e-09 
1640 2.21e-09 
1641 2.04e-09 
1642 2.17e-09 
1643 2.01e-09 
1644 2.13e-09 
1645 1.98e-09 
1646 2.09e-09 
1647 1.94e-09 
1648 1.83e-09 
1649 1.91e-09 
1650 1.80e-09 
1651 1.87e-09 
1652 1.77e-09 
1653 1.84e-09 
1654 1.74e-09 
1655 1.82e-09 
1656 1.72e-09 
1657 1.65e-09 
1658 1.70e-09 
1659 1.63e-09 
1660 1.57e-09 
1661 1.60e-09 
1662 1.56e-09 
1663 1.52e-09 
1664 1.53e-09 
1665 1.57e-09 
1666 1.61e-09 
1667 1.56e-09 
1668 1.52e-09 
1669 1.54e-09 
1670 1.51e-09 
1671 1.53e-09 
1672 1.49e-09 
1673 1.52e-09 
1674 1.48e-09 
1675 1.46e-09 
1676 1.47e-09 
1677 1.49e-09 
1678 1.46e-09 
1679 1.48e-09 
1680 1.52e-09 
1681 1.48e-09 
1682 1.51e-09 
1683 1.55e-09 
1684 1.50e-09 
1685 1.54e-09 
1686 1.49e-09 
1687 1.53e-09 
1688 1.57e-09 
1689 1.64e-09 
1690 1.57e-09 
1691 1.51e-09 
1692 1.55e-09 
1693 1.50e-09 
1694 1.54e-09 
1695 1.59e-09 
1696 1.52e-09 
1697 1.57e-09 
1698 1.51e-09 
1699 1.46e-09 
1700 1.49e-09 
1701 1.54e-09 
1702 1.48e-09 
1703 1.52e-09 
1704 1.47e-09 
1705 1.43e-09 
1706 1.45e-09 
1707 1.42e-09 
1708 1.44e-09 
1709 1.40e-09 
1710 1.43e-09 
1711 1.39e-09 
1712 1.42e-09 
1713 1.45e-09 
1714 1.41e-09 
1715 1.38e-09 
1716 1.40e-09 
1717 1.37e-09 
1718 1.38e-09 
1719 1.41e-09 
1720 1.38e-09 
1721 1.35e-09 
1722 1.37e-09 
1723 1.34e-09 
1724 1.32e-09 
1725 1.33e-09 
1726 1.35e-09 
1727 1.33e-09 
1728 1.34e-09 
1729 1.32e-09 
1730 1.33e-09 
1731 1.31e-09 
1732 1.32e-09 
1733 1.31e-09 
1734 1.32e-09 
1735 1.30e-09 
1736 1.31e-09 
1737 1.33e-09 
1738 1.36e-09 
1739 1.33e-09 
1740 1.31e-09 
1741 1.32e-09 
1742 1.30e-09 
1743 1.28e-09 
1744 1.29e-09 
1745 1.30e-09 
1746 1.28e-09 
1747 1.29e-09 
1748 1.28e-09 
1749 1.26e-09 
1750 1.27e-09 
1751 1.26e-09 
1752 1.25e-09 
1753 1.25e-09 
1754 1.26e-09 
1755 1.27e-09 
1756 1.26e-09 
1757 1.24e-09 
1758 1.23e-09 
1759 1.23e-09 
1760 1.24e-09 
1761 1.23e-09 
1762 1.24e-09 
1763 1.23e-09 
1764 1.22e-09 
1765 1.22e-09 
1766 1.22e-09 
1767 1.22e-09 
1768 1.21e-09 
1769 1.22e-09 
1770 1.21e-09 
1771 1.21e-09 
1772 1.22e-09 
1773 1.23e-09 
1774 1.22e-09 
1775 1.21e-09 
1776 1.21e-09 
1777 1.21e-09 
1778 1.20e-09 
1779 1.20e-09 
1780 1.20e-09 
1781 1.20e-09 
1782 1.20e-09 
1783 1.19e-09 
1784 1.19e-09 
1785 1.19e-09 
1786 1.19e-09 
1787 1.19e-09 
1788 1.19e-09 
1789 1.19e-09 
1790 1.19e-09 
1791 1.19e-09 
1792 1.19e-09 
1793 1.19e-09 
1794 1.19e-09 
1795 1.19e-09 
1796 1.19e-09 
1797 1.18e-09 
1798 1.18e-09 
1799 1.18e-09 
1800 1.18e-09 
1801 1.19e-09 
1802 1.18e-09 
1803 1.18e-09 
1804 1.18e-09 
1805 1.18e-09 
1806 1.18e-09 
1807 1.18e-09 
1808 1.18e-09 
1809 1.17e-09 
1810 1.17e-09 
1811 1.17e-09 
1812 1.17e-09 
1813 1.17e-09 
1814 1.17e-09 
1815 1.17e-09 
1816 1.16e-09 
1817 1.16e-09 
1818 1.16e-09 
1819 1.17e-09 
1820 1.17e-09 
1821 1.17e-09 
1822 1.16e-09 
1823 1.16e-09 
1824 1.16e-09 
1825 1.16e-09 
1826 1.16e-09 
1827 1.16e-09 
1828 1.16e-09 
1829 1.16e-09 
1830 1.16e-09 
1831 1.16e-09 
1832 1.16e-09 
1833 1.15e-09 
1834 1.15e-09 
1835 1.15e-09 
1836 1.15e-09 
1837 1.15e-09 
1838 1.15e-09 
1839 1.15e-09 
1840 1.15e-09 
1841 1.15e-09 
1842 1.15e-09 
1843 1.15e-09 
1844 1.15e-09 
1845 1.15e-09 
1846 1.15e-09 
1847 1.15e-09 
1848 1.14e-09 
1849 1.14e-09 
1850 1.15e-09 
1851 1.14e-09 
1852 1.14e-09 
1853 1.14e-09 
1854 1.14e-09 
1855 1.14e-09 
1856 1.14e-09 
1857 1.14e-09 
1858 1.14e-09 
1859 1.14e-09 
1860 1.14e-09 
1861 1.14e-09 
1862 1.14e-09 
1863 1.14e-09 
1864 1.14e-09 
1865 1.14e-09 
1866 1.14e-09 
1867 1.14e-09 
1868 1.14e-09 
1869 1.14e-09 
1870 1.14e-09 
1871 1.14e-09 
1872 1.14e-09 
1873 1.14e-09 
1874 1.14e-09 
1875 1.14e-09 
1876 1.14e-09 
1877 1.14e-09 
1878 1.14e-09 
1879 1.13e-09 
1880 1.13e-09 
1881 1.13e-09 
1882 1.13e-09 
1883 1.13e-09 
1884 1.13e-09 
1885 1.13e-09 
1886 1.13e-09 
1887 1.13e-09 
1888 1.13e-09 
1889 1.13e-09 
1890 1.13e-09 
1891 1.13e-09 
1892 1.13e-09 
1893 1.13e-09 
1894 1.13e-09 
1895 1.13e-09 
1896 1.13e-09 
1897 1.13e-09 
1898 1.13e-09 
1899 1.13e-09 
1900 1.13e-09 
1901 1.12e-09 
1902 1.12e-09 
1903 1.12e-09 
1904 1.12e-09 
1905 1.12e-09 
1906 1.12e-09 
1907 1.12e-09 
1908 1.12e-09 
1909 1.12e-09 
1910 1.12e-09 
1911 1.12e-09 
1912 1.12e-09 
1913 1.12e-09 
1914 1.12e-09 
1915 1.12e-09 
1916 1.12e-09 
1917 1.12e-09 
1918 1.12e-09 
1919 1.12e-09 
1920 1.12e-09 
1921 1.12e-09 
1922 1.12e-09 
1923 1.12e-09 
1924 1.12e-09 
1925 1.12e-09 
1926 1.12e-09 
1927 1.12e-09 
1928 1.12e-09 
1929 1.12e-09 
1930 1.12e-09 
1931 1.12e-09 
1932 1.12e-09 
1933 1.12e-09 
1934 1.12e-09 
1935 1.12e-09 
1936 1.12e-09 
1937 1.12e-09 
1938 1.11e-09 
1939 1.11e-09 
1940 1.11e-09 
1941 1.11e-09 
1942 1.11e-09 
1943 1.11e-09 
1944 1.11e-09 
1945 1.11e-09 
1946 1.11e-09 
1947 1.11e-09 
1948 1.11e-09 
1949 1.11e-09 
1950 1.11e-09 
1951 1.11e-09 
1952 1.11e-09 
1953 1.11e-09 
1954 1.11e-09 
1955 1.11e-09 
1956 1.11e-09 
1957 1.11e-09 
1958 1.11e-09 
1959 1.11e-09 
1960 1.11e-09 
1961 1.11e-09 
1962 1.11e-09 
1963 1.11e-09 
1964 1.11e-09 
1965 1.11e-09 
1966 1.11e-09 
1967 1.11e-09 
1968 1.11e-09 
1969 1.11e-09 
1970 1.11e-09 
1971 1.11e-09 
1972 1.11e-09 
1973 1.11e-09 
1974 1.11e-09 
1975 1.11e-09 
1976 1.11e-09 
1977 1.11e-09 
1978 1.11e-09 
1979 1.11e-09 
1980 1.11e-09 
1981 1.11e-09 
1982 1.11e-09 
1983 1.11e-09 
1984 1.11e-09 
1985 1.11e-09 
1986 1.11e-09 
1987 1.11e-09 
1988 1.11e-09 
1989 1.11e-09 
1990 1.11e-09 
1991 1.11e-09 
1992 1.11e-09 
1993 1.11e-09 
1994 1.11e-09 
1995 1.11e-09 
1996 1.11e-09 
1997 1.11e-09 
1998 1.11e-09 
1999 1.11e-09 
2000 1.11e-09 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard ,mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta,
] table {
0 1.00e+00 
1 8.76e-01 
2 7.86e-01 
3 8.12e-01 
4 9.24e-01 
5 9.75e-01 
6 1.17e+00 
7 1.27e+00 
8 1.39e+00 
9 1.69e+00 
10 1.88e+00 
11 2.10e+00 
12 2.32e+00 
13 2.56e+00 
14 2.81e+00 
15 3.06e+00 
16 3.32e+00 
17 3.60e+00 
18 3.89e+00 
19 4.18e+00 
20 4.47e+00 
21 4.77e+00 
22 5.06e+00 
23 5.35e+00 
24 5.64e+00 
25 5.91e+00 
26 6.18e+00 
27 6.45e+00 
28 6.71e+00 
29 6.95e+00 
30 7.19e+00 
31 7.33e+00 
32 7.51e+00 
33 7.66e+00 
34 7.69e+00 
35 7.77e+00 
36 7.82e+00 
37 7.78e+00 
38 7.77e+00 
39 7.62e+00 
40 7.51e+00 
41 7.31e+00 
42 7.02e+00 
43 6.77e+00 
44 6.42e+00 
45 6.01e+00 
46 5.55e+00 
47 5.06e+00 
48 4.53e+00 
49 3.95e+00 
50 3.36e+00 
51 2.79e+00 
52 2.23e+00 
53 1.72e+00 
54 1.25e+00 
55 8.96e-01 
56 6.91e-01 
57 6.39e-01 
58 6.82e-01 
59 7.19e-01 
60 8.13e-01 
61 9.10e-01 
62 1.01e+00 
63 1.12e+00 
64 1.23e+00 
65 1.34e+00 
66 1.46e+00 
67 1.57e+00 
68 1.68e+00 
69 1.80e+00 
70 1.91e+00 
71 2.02e+00 
72 2.13e+00 
73 2.24e+00 
74 2.35e+00 
75 2.46e+00 
76 2.57e+00 
77 2.67e+00 
78 2.73e+00 
79 2.81e+00 
80 2.88e+00 
81 2.93e+00 
82 2.95e+00 
83 2.99e+00 
84 2.98e+00 
85 2.98e+00 
86 2.96e+00 
87 2.90e+00 
88 2.83e+00 
89 2.77e+00 
90 2.66e+00 
91 2.53e+00 
92 2.41e+00 
93 2.26e+00 
94 2.10e+00 
95 1.91e+00 
96 1.71e+00 
97 1.50e+00 
98 1.29e+00 
99 1.06e+00 
100 8.50e-01 
101 6.48e-01 
102 4.70e-01 
103 3.36e-01 
104 2.59e-01 
105 2.47e-01 
106 2.67e-01 
107 2.86e-01 
108 3.26e-01 
109 3.65e-01 
110 4.05e-01 
111 4.48e-01 
112 4.92e-01 
113 5.38e-01 
114 5.83e-01 
115 6.28e-01 
116 6.72e-01 
117 7.18e-01 
118 7.63e-01 
119 8.06e-01 
120 8.49e-01 
121 8.92e-01 
122 9.35e-01 
123 9.77e-01 
124 1.02e+00 
125 1.06e+00 
126 1.08e+00 
127 1.11e+00 
128 1.13e+00 
129 1.14e+00 
130 1.15e+00 
131 1.16e+00 
132 1.16e+00 
133 1.16e+00 
134 1.13e+00 
135 1.12e+00 
136 1.09e+00 
137 1.06e+00 
138 1.02e+00 
139 9.69e-01 
140 9.09e-01 
141 8.40e-01 
142 7.66e-01 
143 6.83e-01 
144 5.96e-01 
145 5.08e-01 
146 4.22e-01 
147 3.34e-01 
148 2.57e-01 
149 1.87e-01 
150 1.33e-01 
151 1.02e-01 
152 9.36e-02 
153 9.91e-02 
154 1.04e-01 
155 1.17e-01 
156 1.31e-01 
157 1.46e-01 
158 1.61e-01 
159 1.77e-01 
160 1.93e-01 
161 2.10e-01 
162 2.26e-01 
163 2.42e-01 
164 2.59e-01 
165 2.75e-01 
166 2.92e-01 
167 3.08e-01 
168 3.24e-01 
169 3.41e-01 
170 3.57e-01 
171 3.72e-01 
172 3.87e-01 
173 3.96e-01 
174 4.08e-01 
175 4.17e-01 
176 4.26e-01 
177 4.29e-01 
178 4.33e-01 
179 4.32e-01 
180 4.33e-01 
181 4.29e-01 
182 4.20e-01 
183 4.16e-01 
184 4.05e-01 
185 3.89e-01 
186 3.75e-01 
187 3.55e-01 
188 3.32e-01 
189 3.09e-01 
190 2.80e-01 
191 2.50e-01 
192 2.18e-01 
193 1.86e-01 
194 1.54e-01 
195 1.23e-01 
196 9.34e-02 
197 6.79e-02 
198 4.89e-02 
199 3.84e-02 
200 3.67e-02 
201 3.93e-02 
202 4.16e-02 
203 4.71e-02 
204 5.26e-02 
205 5.84e-02 
206 6.45e-02 
207 7.08e-02 
208 7.74e-02 
209 8.40e-02 
210 9.03e-02 
211 9.68e-02 
212 1.03e-01 
213 1.10e-01 
214 1.16e-01 
215 1.22e-01 
216 1.29e-01 
217 1.35e-01 
218 1.41e-01 
219 1.47e-01 
220 1.52e-01 
221 1.56e-01 
222 1.60e-01 
223 1.63e-01 
224 1.64e-01 
225 1.66e-01 
226 1.67e-01 
227 1.67e-01 
228 1.67e-01 
229 1.63e-01 
230 1.61e-01 
231 1.57e-01 
232 1.53e-01 
233 1.46e-01 
234 1.39e-01 
235 1.31e-01 
236 1.21e-01 
237 1.10e-01 
238 9.76e-02 
239 8.49e-02 
240 7.22e-02 
241 5.96e-02 
242 4.69e-02 
243 3.59e-02 
244 2.60e-02 
245 1.86e-02 
246 1.45e-02 
247 1.36e-02 
248 1.43e-02 
249 1.49e-02 
250 1.67e-02 
251 1.86e-02 
252 2.06e-02 
253 2.27e-02 
254 2.49e-02 
255 2.73e-02 
256 2.96e-02 
257 3.18e-02 
258 3.42e-02 
259 3.65e-02 
260 3.89e-02 
261 4.12e-02 
262 4.35e-02 
263 4.58e-02 
264 4.81e-02 
265 5.04e-02 
266 5.26e-02 
267 5.47e-02 
268 5.59e-02 
269 5.75e-02 
270 5.89e-02 
271 6.00e-02 
272 6.04e-02 
273 6.11e-02 
274 6.16e-02 
275 6.13e-02 
276 6.09e-02 
277 5.97e-02 
278 5.90e-02 
279 5.73e-02 
280 5.49e-02 
281 5.29e-02 
282 5.02e-02 
283 4.69e-02 
284 4.34e-02 
285 3.94e-02 
286 3.51e-02 
287 3.06e-02 
288 2.59e-02 
289 2.13e-02 
290 1.69e-02 
291 1.28e-02 
292 9.27e-03 
293 6.67e-03 
294 5.37e-03 
295 5.23e-03 
296 5.61e-03 
297 5.90e-03 
298 6.64e-03 
299 7.38e-03 
300 8.17e-03 
301 9.00e-03 
302 9.87e-03 
303 1.08e-02 
304 1.17e-02 
305 1.26e-02 
306 1.35e-02 
307 1.44e-02 
308 1.53e-02 
309 1.62e-02 
310 1.71e-02 
311 1.80e-02 
312 1.88e-02 
313 1.97e-02 
314 2.05e-02 
315 2.12e-02 
316 2.17e-02 
317 2.23e-02 
318 2.27e-02 
319 2.29e-02 
320 2.31e-02 
321 2.33e-02 
322 2.32e-02 
323 2.32e-02 
324 2.27e-02 
325 2.24e-02 
326 2.18e-02 
327 2.12e-02 
328 2.03e-02 
329 1.93e-02 
330 1.84e-02 
331 1.72e-02 
332 1.58e-02 
333 1.43e-02 
334 1.27e-02 
335 1.11e-02 
336 9.41e-03 
337 7.62e-03 
338 6.05e-03 
339 4.56e-03 
340 3.29e-03 
341 2.43e-03 
342 2.05e-03 
343 2.11e-03 
344 2.28e-03 
345 2.40e-03 
346 2.69e-03 
347 2.98e-03 
348 3.29e-03 
349 3.62e-03 
350 3.96e-03 
351 4.33e-03 
352 4.69e-03 
353 5.04e-03 
354 5.40e-03 
355 5.76e-03 
356 6.12e-03 
357 6.46e-03 
358 6.80e-03 
359 7.13e-03 
360 7.47e-03 
361 7.79e-03 
362 8.08e-03 
363 8.37e-03 
364 8.53e-03 
365 8.74e-03 
366 8.90e-03 
367 8.94e-03 
368 9.02e-03 
369 9.07e-03 
370 9.01e-03 
371 8.99e-03 
372 8.80e-03 
373 8.66e-03 
374 8.43e-03 
375 8.08e-03 
376 7.77e-03 
377 7.37e-03 
378 6.87e-03 
379 6.32e-03 
380 5.74e-03 
381 5.09e-03 
382 4.40e-03 
383 3.70e-03 
384 3.02e-03 
385 2.36e-03 
386 1.78e-03 
387 1.28e-03 
388 9.31e-04 
389 7.88e-04 
390 7.94e-04 
391 8.51e-04 
392 8.84e-04 
393 9.83e-04 
394 1.09e-03 
395 1.20e-03 
396 1.31e-03 
397 1.44e-03 
398 1.57e-03 
399 1.70e-03 
400 1.83e-03 
401 1.96e-03 
402 2.10e-03 
403 2.23e-03 
404 2.36e-03 
405 2.49e-03 
406 2.62e-03 
407 2.75e-03 
408 2.87e-03 
409 2.99e-03 
410 3.10e-03 
411 3.16e-03 
412 3.25e-03 
413 3.31e-03 
414 3.37e-03 
415 3.39e-03 
416 3.41e-03 
417 3.40e-03 
418 3.39e-03 
419 3.32e-03 
420 3.27e-03 
421 3.18e-03 
422 3.10e-03 
423 2.97e-03 
424 2.81e-03 
425 2.68e-03 
426 2.49e-03 
427 2.30e-03 
428 2.08e-03 
429 1.84e-03 
430 1.59e-03 
431 1.35e-03 
432 1.08e-03 
433 8.49e-04 
434 6.33e-04 
435 4.55e-04 
436 3.36e-04 
437 2.97e-04 
438 3.12e-04 
439 3.38e-04 
440 3.53e-04 
441 3.92e-04 
442 4.33e-04 
443 4.75e-04 
444 5.21e-04 
445 5.71e-04 
446 6.23e-04 
447 6.74e-04 
448 7.24e-04 
449 7.76e-04 
450 8.29e-04 
451 8.81e-04 
452 9.30e-04 
453 9.79e-04 
454 1.03e-03 
455 1.08e-03 
456 1.12e-03 
457 1.17e-03 
458 1.21e-03 
459 1.23e-03 
460 1.26e-03 
461 1.28e-03 
462 1.29e-03 
463 1.30e-03 
464 1.31e-03 
465 1.30e-03 
466 1.29e-03 
467 1.27e-03 
468 1.25e-03 
469 1.21e-03 
470 1.18e-03 
471 1.12e-03 
472 1.07e-03 
473 9.95e-04 
474 9.13e-04 
475 8.26e-04 
476 7.28e-04 
477 6.26e-04 
478 5.26e-04 
479 4.27e-04 
480 3.29e-04 
481 2.46e-04 
482 1.77e-04 
483 1.31e-04 
484 1.14e-04 
485 1.16e-04 
486 1.24e-04 
487 1.28e-04 
488 1.41e-04 
489 1.55e-04 
490 1.70e-04 
491 1.87e-04 
492 2.04e-04 
493 2.23e-04 
494 2.41e-04 
495 2.60e-04 
496 2.79e-04 
497 2.98e-04 
498 3.17e-04 
499 3.36e-04 
500 3.54e-04 
501 3.73e-04 
502 3.91e-04 
503 4.09e-04 
504 4.25e-04 
505 4.41e-04 
506 4.51e-04 
507 4.62e-04 
508 4.72e-04 
509 4.80e-04 
510 4.82e-04 
511 4.86e-04 
512 4.84e-04 
513 4.83e-04 
514 4.78e-04 
515 4.68e-04 
516 4.56e-04 
517 4.45e-04 
518 4.25e-04 
519 4.02e-04 
520 3.81e-04 
521 3.55e-04 
522 3.27e-04 
523 2.95e-04 
524 2.59e-04 
525 2.24e-04 
526 1.89e-04 
527 1.51e-04 
528 1.17e-04 
529 8.69e-05 
530 6.17e-05 
531 4.64e-05 
532 4.19e-05 
533 4.47e-05 
534 4.86e-05 
535 5.55e-05 
536 6.29e-05 
537 7.07e-05 
538 7.85e-05 
539 8.63e-05 
540 9.45e-05 
541 1.02e-04 
542 1.10e-04 
543 1.18e-04 
544 1.26e-04 
545 1.34e-04 
546 1.41e-04 
547 1.48e-04 
548 1.56e-04 
549 1.63e-04 
550 1.69e-04 
551 1.76e-04 
552 1.80e-04 
553 1.84e-04 
554 1.88e-04 
555 1.89e-04 
556 1.91e-04 
557 1.92e-04 
558 1.91e-04 
559 1.90e-04 
560 1.86e-04 
561 1.84e-04 
562 1.79e-04 
563 1.71e-04 
564 1.65e-04 
565 1.56e-04 
566 1.45e-04 
567 1.33e-04 
568 1.21e-04 
569 1.07e-04 
570 9.17e-05 
571 7.67e-05 
572 6.21e-05 
573 4.81e-05 
574 3.57e-05 
575 2.54e-05 
576 1.86e-05 
577 1.63e-05 
578 1.68e-05 
579 1.81e-05 
580 2.06e-05 
581 2.34e-05 
582 2.62e-05 
583 2.91e-05 
584 3.20e-05 
585 3.51e-05 
586 3.80e-05 
587 4.09e-05 
588 4.39e-05 
589 4.69e-05 
590 4.98e-05 
591 5.26e-05 
592 5.55e-05 
593 5.83e-05 
594 6.10e-05 
595 6.37e-05 
596 6.53e-05 
597 6.72e-05 
598 6.90e-05 
599 6.95e-05 
600 7.05e-05 
601 7.03e-05 
602 7.06e-05 
603 7.06e-05 
604 6.93e-05 
605 6.87e-05 
606 6.80e-05 
607 6.69e-05 
608 6.49e-05 
609 6.31e-05 
610 6.05e-05 
611 5.82e-05 
612 5.47e-05 
613 5.08e-05 
614 4.67e-05 
615 4.22e-05 
616 3.70e-05 
617 3.18e-05 
618 2.66e-05 
619 2.16e-05 
620 1.68e-05 
621 1.26e-05 
622 9.23e-06 
623 7.33e-06 
624 6.93e-06 
625 7.49e-06 
626 8.21e-06 
627 9.37e-06 
628 9.79e-06 
629 1.07e-05 
630 1.17e-05 
631 1.27e-05 
632 1.29e-05 
633 1.42e-05 
634 1.53e-05 
635 1.56e-05 
636 1.64e-05 
637 1.71e-05 
638 1.80e-05 
639 1.89e-05 
640 1.90e-05 
641 1.98e-05 
642 2.05e-05 
643 2.10e-05 
644 2.16e-05 
645 2.23e-05 
646 2.31e-05 
647 2.37e-05 
648 2.43e-05 
649 2.44e-05 
650 2.48e-05 
651 2.51e-05 
652 2.48e-05 
653 2.47e-05 
654 2.42e-05 
655 2.35e-05 
656 2.30e-05 
657 2.23e-05 
658 2.13e-05 
659 2.03e-05 
660 1.94e-05 
661 1.85e-05 
662 1.72e-05 
663 1.59e-05 
664 1.48e-05 
665 1.35e-05 
666 1.19e-05 
667 1.01e-05 
668 8.86e-06 
669 7.32e-06 
670 5.73e-06 
671 4.50e-06 
672 3.31e-06 
673 2.53e-06 
674 2.26e-06 
675 2.44e-06 
676 2.93e-06 
677 3.48e-06 
678 4.10e-06 
679 4.72e-06 
680 5.26e-06 
681 5.82e-06 
682 6.13e-06 
683 6.57e-06 
684 6.99e-06 
685 7.20e-06 
686 7.55e-06 
687 7.64e-06 
688 7.85e-06 
689 7.80e-06 
690 7.89e-06 
691 7.74e-06 
692 7.48e-06 
693 7.38e-06 
694 7.26e-06 
695 7.20e-06 
696 7.18e-06 
697 7.17e-06 
698 7.20e-06 
699 7.08e-06 
700 6.82e-06 
701 6.50e-06 
702 6.08e-06 
703 5.74e-06 
704 5.39e-06 
705 4.96e-06 
706 4.51e-06 
707 4.20e-06 
708 3.75e-06 
709 3.42e-06 
710 2.99e-06 
711 2.62e-06 
712 2.35e-06 
713 1.96e-06 
714 1.68e-06 
715 1.39e-06 
716 1.18e-06 
717 9.81e-07 
718 7.75e-07 
719 5.89e-07 
720 4.98e-07 
721 4.50e-07 
722 4.81e-07 
723 5.39e-07 
724 6.31e-07 
725 6.98e-07 
726 7.48e-07 
727 8.16e-07 
728 8.41e-07 
729 8.94e-07 
730 9.38e-07 
731 9.47e-07 
732 9.39e-07 
733 9.81e-07 
734 9.64e-07 
735 9.81e-07 
736 9.55e-07 
737 9.15e-07 
738 9.09e-07 
739 8.95e-07 
740 8.51e-07 
741 8.03e-07 
742 7.37e-07 
743 7.09e-07 
744 6.82e-07 
745 6.27e-07 
746 5.76e-07 
747 5.62e-07 
748 5.06e-07 
749 4.84e-07 
750 4.36e-07 
751 3.91e-07 
752 3.76e-07 
753 3.29e-07 
754 2.84e-07 
755 2.72e-07 
756 2.63e-07 
757 2.62e-07 
758 2.44e-07 
759 2.24e-07 
760 2.23e-07 
761 2.01e-07 
762 1.77e-07 
763 1.72e-07 
764 1.52e-07 
765 1.51e-07 
766 1.35e-07 
767 1.44e-07 
768 1.35e-07 
769 1.25e-07 
770 1.35e-07 
771 1.26e-07 
772 1.38e-07 
773 1.44e-07 
774 1.43e-07 
775 1.57e-07 
776 1.65e-07 
777 1.65e-07 
778 1.63e-07 
779 1.71e-07 
780 1.76e-07 
781 1.82e-07 
782 1.81e-07 
783 1.86e-07 
784 1.92e-07 
785 1.96e-07 
786 1.98e-07 
787 1.99e-07 
788 1.97e-07 
789 1.97e-07 
790 1.95e-07 
791 1.89e-07 
792 1.88e-07 
793 1.82e-07 
794 1.74e-07 
795 1.60e-07 
796 1.53e-07 
797 1.47e-07 
798 1.37e-07 
799 1.31e-07 
800 1.27e-07 
801 1.23e-07 
802 1.16e-07 
803 1.11e-07 
804 1.04e-07 
805 9.92e-08 
806 9.29e-08 
807 8.50e-08 
808 7.97e-08 
809 7.43e-08 
810 6.70e-08 
811 5.96e-08 
812 5.11e-08 
813 4.50e-08 
814 3.81e-08 
815 3.06e-08 
816 2.40e-08 
817 2.00e-08 
818 1.66e-08 
819 1.28e-08 
820 1.17e-08 
821 1.06e-08 
822 9.96e-09 
823 1.06e-08 
824 1.17e-08 
825 1.30e-08 
826 1.38e-08 
827 1.50e-08 
828 1.64e-08 
829 1.80e-08 
830 1.95e-08 
831 2.12e-08 
832 2.24e-08 
833 2.29e-08 
834 2.27e-08 
835 2.31e-08 
836 2.35e-08 
837 2.30e-08 
838 2.22e-08 
839 2.22e-08 
840 2.10e-08 
841 1.96e-08 
842 1.78e-08 
843 1.70e-08 
844 1.64e-08 
845 1.58e-08 
846 1.56e-08 
847 1.57e-08 
848 1.53e-08 
849 1.45e-08 
850 1.41e-08 
851 1.31e-08 
852 1.26e-08 
853 1.16e-08 
854 1.11e-08 
855 1.06e-08 
856 9.76e-09 
857 9.30e-09 
858 8.95e-09 
859 8.60e-09 
860 8.08e-09 
861 7.46e-09 
862 7.10e-09 
863 6.47e-09 
864 6.02e-09 
865 5.38e-09 
866 5.02e-09 
867 4.69e-09 
868 4.18e-09 
869 3.67e-09 
870 3.35e-09 
871 3.03e-09 
872 2.61e-09 
873 2.22e-09 
874 1.92e-09 
875 1.60e-09 
876 1.37e-09 
877 1.07e-09 
878 8.34e-10 
879 6.84e-10 
880 5.93e-10 
881 5.27e-10 
882 5.59e-10 
883 6.27e-10 
884 7.03e-10 
885 7.87e-10 
886 8.46e-10 
887 8.84e-10 
888 9.29e-10 
889 9.29e-10 
890 9.65e-10 
891 9.59e-10 
892 9.87e-10 
893 9.67e-10 
894 9.80e-10 
895 9.98e-10 
896 9.85e-10 
897 9.53e-10 
898 9.49e-10 
899 9.48e-10 
900 9.11e-10 
901 8.58e-10 
902 7.92e-10 
903 7.67e-10 
904 6.89e-10 
905 6.57e-10 
906 5.99e-10 
907 5.84e-10 
908 5.30e-10 
909 4.70e-10 
910 4.49e-10 
911 3.98e-10 
912 3.82e-10 
913 3.41e-10 
914 3.29e-10 
915 3.24e-10 
916 2.99e-10 
917 2.71e-10 
918 2.40e-10 
919 2.29e-10 
920 2.22e-10 
921 2.29e-10 
922 2.35e-10 
923 2.33e-10 
924 2.27e-10 
925 2.38e-10 
926 2.41e-10 
927 2.34e-10 
928 2.25e-10 
929 2.27e-10 
930 2.27e-10 
931 2.14e-10 
932 2.10e-10 
933 2.01e-10 
934 2.01e-10 
935 1.87e-10 
936 1.70e-10 
937 1.53e-10 
938 1.47e-10 
939 1.41e-10 
940 1.28e-10 
941 1.25e-10 
942 1.16e-10 
943 1.05e-10 
944 9.22e-11 
945 8.65e-11 
946 7.52e-11 
947 7.26e-11 
948 6.38e-11 
949 6.24e-11 
950 5.57e-11 
951 5.50e-11 
952 4.92e-11 
953 4.36e-11 
954 4.27e-11 
955 3.75e-11 
956 3.26e-11 
957 2.76e-11 
958 2.70e-11 
959 2.94e-11 
960 2.72e-11 
961 3.05e-11 
962 2.96e-11 
963 2.81e-11 
964 3.11e-11 
965 2.92e-11 
966 3.22e-11 
967 3.14e-11 
968 3.45e-11 
969 3.42e-11 
970 3.74e-11 
971 3.93e-11 
972 3.96e-11 
973 4.14e-11 
974 4.30e-11 
975 4.46e-11 
976 4.44e-11 
977 4.31e-11 
978 4.35e-11 
979 4.17e-11 
980 4.10e-11 
981 3.86e-11 
982 3.84e-11 
983 3.85e-11 
984 3.66e-11 
985 3.45e-11 
986 3.18e-11 
987 3.08e-11 
988 2.78e-11 
989 2.67e-11 
990 2.59e-11 
991 2.42e-11 
992 2.39e-11 
993 2.20e-11 
994 2.15e-11 
995 1.99e-11 
996 1.92e-11 
997 1.76e-11 
998 1.71e-11 
999 1.66e-11 
1000 1.63e-11 
1001 1.55e-11 
1002 1.54e-11 
1003 1.44e-11 
1004 1.33e-11 
1005 1.28e-11 
1006 1.22e-11 
1007 1.13e-11 
1008 1.10e-11 
1009 1.01e-11 
1010 9.81e-12 
1011 9.07e-12 
1012 8.57e-12 
1013 8.37e-12 
1014 7.79e-12 
1015 7.58e-12 
1016 6.93e-12 
1017 6.81e-12 
1018 6.18e-12 
1019 5.53e-12 
1020 5.22e-12 
1021 4.99e-12 
1022 4.72e-12 
1023 4.42e-12 
1024 4.06e-12 
1025 3.85e-12 
1026 3.72e-12 
1027 3.32e-12 
1028 2.98e-12 
1029 2.81e-12 
1030 2.54e-12 
1031 2.20e-12 
1032 1.96e-12 
1033 1.81e-12 
1034 1.64e-12 
1035 1.42e-12 
1036 1.30e-12 
1037 1.07e-12 
1038 1.05e-12 
1039 8.84e-13 
};
\end{semilogyaxis}
\end{tikzpicture} 
& \hspace{-2em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=2000,xmin=0,
%restrict y to domain=0:2, 
ymax=2,ymin=0,
xlabel={number of iterations},ylabel={$\omega^{(k)}$},
ylabel near ticks,
legend entries={Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \tiny,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
	]
\addplot[thick,each nth point=5, filter discard warning=false, unbounded coords=discard 
,mark=*,mark repeat={20},mark options={scale=0.8,fill=white},color=blue] table {
0 0.866 
1 0.948 
2 0.877 
3 0.992 
4 0.812 
5 1.079 
6 0.698 
7 1.205 
8 0.585 
9 1.199 
10 0.585 
11 1.193 
12 0.587 
13 1.190 
14 0.587 
15 1.187 
16 0.589 
17 1.186 
18 0.589 
19 1.184 
20 0.590 
21 1.184 
22 0.591 
23 1.183 
24 0.591 
25 1.183 
26 0.592 
27 1.182 
28 0.592 
29 1.182 
30 0.593 
31 1.182 
32 0.593 
33 1.182 
34 0.593 
35 1.182 
36 0.594 
37 1.182 
38 0.594 
39 1.182 
40 0.594 
41 1.183 
42 0.594 
43 1.183 
44 0.594 
45 1.183 
46 0.595 
47 1.183 
48 0.595 
49 1.183 
50 0.595 
51 1.183 
52 0.595 
53 1.183 
54 0.595 
55 1.183 
56 0.595 
57 1.183 
58 0.595 
59 1.183 
60 0.595 
61 1.183 
62 0.595 
63 1.184 
64 0.595 
65 1.184 
66 0.595 
67 1.184 
68 0.596 
69 1.184 
70 0.596 
71 1.184 
72 0.596 
73 1.184 
74 0.596 
75 1.184 
76 0.596 
77 1.184 
78 0.596 
79 1.184 
80 0.596 
81 1.184 
82 0.596 
83 1.184 
84 0.596 
85 1.184 
86 0.596 
87 1.184 
88 0.596 
89 1.184 
90 0.596 
91 1.184 
92 0.596 
93 1.184 
94 0.596 
95 1.184 
96 0.596 
97 1.184 
98 0.596 
99 1.184 
100 0.596 
101 1.184 
102 0.596 
103 1.184 
104 0.596 
105 1.184 
106 0.596 
107 1.184 
108 0.596 
109 1.184 
110 0.596 
111 1.184 
112 0.596 
113 1.184 
114 0.596 
115 1.184 
116 0.596 
117 1.185 
118 0.596 
119 1.185 
120 0.596 
121 1.185 
122 0.596 
123 1.185 
124 0.596 
125 1.185 
126 0.596 
127 1.185 
128 0.596 
129 1.185 
130 0.596 
131 1.185 
132 0.596 
133 1.185 
134 0.596 
135 1.185 
136 0.596 
137 1.185 
138 0.596 
139 1.185 
140 0.596 
141 1.185 
142 0.596 
143 1.185 
144 0.596 
145 1.185 
146 0.596 
147 1.185 
148 0.596 
149 1.185 
150 0.596 
151 1.185 
152 0.596 
153 1.185 
154 0.596 
155 1.185 
156 0.596 
157 1.185 
158 0.596 
159 1.185 
160 0.596 
161 1.185 
162 0.596 
163 1.185 
164 0.596 
165 1.185 
166 0.596 
167 1.185 
168 0.596 
169 1.185 
170 0.596 
171 1.185 
172 0.596 
173 1.185 
174 0.596 
175 1.185 
176 0.596 
177 1.185 
178 0.596 
179 1.185 
180 0.596 
181 1.185 
182 0.596 
183 1.185 
184 0.596 
185 1.185 
186 0.596 
187 1.185 
188 0.596 
189 1.185 
190 0.596 
191 1.185 
192 0.596 
193 1.185 
194 0.596 
195 1.185 
196 0.596 
197 1.185 
198 0.596 
199 1.185 
200 0.596 
201 1.185 
202 0.596 
203 1.185 
204 0.596 
205 1.185 
206 0.596 
207 1.185 
208 0.596 
209 1.185 
210 0.596 
211 1.185 
212 0.596 
213 1.185 
214 0.596 
215 1.185 
216 0.596 
217 1.185 
218 0.596 
219 1.185 
220 0.596 
221 1.185 
222 0.596 
223 1.185 
224 0.596 
225 1.185 
226 0.596 
227 1.185 
228 0.596 
229 1.185 
230 0.596 
231 1.185 
232 0.596 
233 1.185 
234 0.596 
235 1.185 
236 0.596 
237 1.185 
238 0.596 
239 1.185 
240 0.596 
241 1.185 
242 0.596 
243 1.185 
244 0.596 
245 1.185 
246 0.596 
247 1.185 
248 0.596 
249 1.185 
250 0.596 
251 1.185 
252 0.596 
253 1.185 
254 0.596 
255 1.185 
256 0.596 
257 1.185 
258 0.597 
259 1.185 
260 0.597 
261 1.185 
262 0.597 
263 1.185 
264 0.597 
265 1.185 
266 0.597 
267 1.185 
268 0.597 
269 1.185 
270 0.597 
271 1.185 
272 0.597 
273 1.185 
274 0.597 
275 1.185 
276 0.597 
277 1.185 
278 0.597 
279 1.185 
280 0.597 
281 1.185 
282 0.597 
283 1.185 
284 0.597 
285 1.184 
286 0.597 
287 1.184 
288 0.597 
289 1.184 
290 0.597 
291 1.184 
292 0.597 
293 1.184 
294 0.597 
295 1.184 
296 0.597 
297 1.184 
298 0.597 
299 1.184 
300 0.597 
301 1.184 
302 0.597 
303 1.184 
304 0.597 
305 1.184 
306 0.597 
307 1.184 
308 0.597 
309 1.184 
310 0.597 
311 1.184 
312 0.597 
313 1.184 
314 0.597 
315 1.184 
316 0.597 
317 1.184 
318 0.597 
319 1.184 
320 0.597 
321 1.184 
322 0.597 
323 1.184 
324 0.597 
325 1.184 
326 0.597 
327 1.184 
328 0.597 
329 1.184 
330 0.597 
331 1.184 
332 0.597 
333 1.184 
334 0.597 
335 1.184 
336 0.597 
337 1.184 
338 0.597 
339 1.184 
340 0.597 
341 1.184 
342 0.597 
343 1.184 
344 0.597 
345 1.184 
346 0.597 
347 1.184 
348 0.597 
349 1.184 
350 0.597 
351 1.184 
352 0.597 
353 1.184 
354 0.597 
355 1.184 
356 0.597 
357 1.184 
358 0.597 
359 1.184 
360 0.597 
361 1.184 
362 0.597 
363 1.184 
364 0.597 
365 1.184 
366 0.597 
367 1.184 
368 0.597 
369 1.184 
370 0.597 
371 1.184 
372 0.597 
373 1.184 
374 0.597 
375 1.184 
376 0.597 
377 1.184 
378 0.597 
379 1.184 
380 0.597 
381 1.184 
382 0.597 
383 1.184 
384 0.597 
385 1.184 
386 0.597 
387 1.184 
388 0.597 
389 1.184 
390 0.597 
391 1.184 
392 0.597 
393 1.184 
394 0.597 
395 1.184 
396 0.597 
397 1.184 
398 0.597 
399 1.184 
400 0.597 
401 1.184 
402 0.597 
403 1.184 
404 0.597 
405 1.184 
406 0.597 
407 1.184 
408 0.597 
409 1.184 
410 0.597 
411 1.184 
412 0.597 
413 1.184 
414 0.597 
415 1.184 
416 0.597 
417 1.184 
418 0.597 
419 1.184 
420 0.597 
421 1.184 
422 0.597 
423 1.184 
424 0.597 
425 1.184 
426 0.597 
427 1.184 
428 0.597 
429 1.184 
430 0.597 
431 1.184 
432 0.597 
433 1.184 
434 0.597 
435 1.184 
436 0.597 
437 1.184 
438 0.597 
439 1.184 
440 0.597 
441 1.184 
442 0.597 
443 1.184 
444 0.597 
445 1.184 
446 0.597 
447 1.184 
448 0.597 
449 1.184 
450 0.597 
451 1.184 
452 0.597 
453 1.184 
454 0.597 
455 1.184 
456 0.597 
457 1.184 
458 0.597 
459 1.184 
460 0.597 
461 1.184 
462 0.597 
463 1.184 
464 0.597 
465 1.184 
466 0.597 
467 1.184 
468 0.597 
469 1.184 
470 0.597 
471 1.184 
472 0.597 
473 1.184 
474 0.597 
475 1.184 
476 0.597 
477 1.184 
478 0.597 
479 1.184 
480 0.597 
481 1.184 
482 0.597 
483 1.184 
484 0.597 
485 1.184 
486 0.597 
487 1.184 
488 0.597 
489 1.184 
490 0.597 
491 1.184 
492 0.597 
493 1.184 
494 0.597 
495 1.184 
496 0.597 
497 1.184 
498 0.597 
499 1.184 
500 0.597 
501 1.184 
502 0.597 
503 1.184 
504 0.597 
505 1.184 
506 0.597 
507 1.184 
508 0.597 
509 1.184 
510 0.597 
511 1.184 
512 0.597 
513 1.184 
514 0.597 
515 1.184 
516 0.597 
517 1.184 
518 0.597 
519 1.184 
520 0.597 
521 1.184 
522 0.597 
523 1.184 
524 0.597 
525 1.184 
526 0.597 
527 1.184 
528 0.597 
529 1.184 
530 0.597 
531 1.184 
532 0.597 
533 1.184 
534 0.597 
535 1.184 
536 0.597 
537 1.184 
538 0.597 
539 1.184 
540 0.597 
541 1.184 
542 0.597 
543 1.184 
544 0.597 
545 1.184 
546 0.597 
547 1.184 
548 0.597 
549 1.184 
550 0.597 
551 1.184 
552 0.597 
553 1.184 
554 0.597 
555 1.184 
556 0.597 
557 1.184 
558 0.597 
559 1.184 
560 0.597 
561 1.184 
562 0.597 
563 1.184 
564 0.597 
565 1.184 
566 0.597 
567 1.184 
568 0.597 
569 1.184 
570 0.597 
571 1.184 
572 0.597 
573 1.184 
574 0.597 
575 1.183 
576 0.597 
577 1.183 
578 0.597 
579 1.183 
580 0.597 
581 1.183 
582 0.597 
583 1.183 
584 0.597 
585 1.183 
586 0.597 
587 1.183 
588 0.597 
589 1.183 
590 0.597 
591 1.183 
592 0.597 
593 1.183 
594 0.597 
595 1.183 
596 0.597 
597 1.183 
598 0.597 
599 1.183 
600 0.597 
601 1.183 
602 0.597 
603 1.183 
604 0.597 
605 1.183 
606 0.597 
607 1.183 
608 0.597 
609 1.183 
610 0.597 
611 1.183 
612 0.597 
613 1.183 
614 0.597 
615 1.183 
616 0.597 
617 1.183 
618 0.597 
619 1.183 
620 0.597 
621 1.183 
622 0.597 
623 1.183 
624 0.597 
625 1.183 
626 0.597 
627 1.183 
628 0.597 
629 1.183 
630 0.597 
631 1.183 
632 0.597 
633 1.183 
634 0.597 
635 1.183 
636 0.597 
637 1.183 
638 0.597 
639 1.183 
640 0.597 
641 1.183 
642 0.597 
643 1.183 
644 0.597 
645 1.183 
646 0.597 
647 1.183 
648 0.597 
649 1.183 
650 0.597 
651 1.183 
652 0.597 
653 1.183 
654 0.597 
655 1.183 
656 0.597 
657 1.183 
658 0.597 
659 1.183 
660 0.597 
661 1.183 
662 0.597 
663 1.183 
664 0.597 
665 1.183 
666 0.597 
667 1.183 
668 0.597 
669 1.183 
670 0.597 
671 1.183 
672 0.597 
673 1.183 
674 0.597 
675 1.183 
676 0.597 
677 1.183 
678 0.597 
679 1.183 
680 0.597 
681 1.183 
682 0.597 
683 1.183 
684 0.597 
685 1.183 
686 0.597 
687 1.183 
688 0.597 
689 1.183 
690 0.597 
691 1.183 
692 0.597 
693 1.183 
694 0.597 
695 1.183 
696 0.597 
697 1.183 
698 0.597 
699 1.183 
700 0.597 
701 1.183 
702 0.597 
703 1.183 
704 0.597 
705 1.183 
706 0.597 
707 1.183 
708 0.597 
709 1.183 
710 0.597 
711 1.183 
712 0.597 
713 1.183 
714 0.597 
715 1.183 
716 0.597 
717 1.183 
718 0.597 
719 1.183 
720 0.597 
721 1.183 
722 0.597 
723 1.183 
724 0.597 
725 1.183 
726 0.597 
727 1.183 
728 0.597 
729 1.183 
730 0.597 
731 1.183 
732 0.597 
733 1.183 
734 0.597 
735 1.183 
736 0.597 
737 1.183 
738 0.597 
739 1.183 
740 0.597 
741 1.183 
742 0.597 
743 1.183 
744 0.597 
745 1.183 
746 0.597 
747 1.183 
748 0.597 
749 1.183 
750 0.597 
751 1.183 
752 0.597 
753 1.183 
754 0.597 
755 1.183 
756 0.597 
757 1.183 
758 0.597 
759 1.183 
760 0.597 
761 1.183 
762 0.597 
763 1.183 
764 0.597 
765 1.183 
766 0.597 
767 1.183 
768 0.597 
769 1.183 
770 0.597 
771 1.183 
772 0.597 
773 1.183 
774 0.597 
775 1.183 
776 0.597 
777 1.183 
778 0.597 
779 1.183 
780 0.597 
781 1.183 
782 0.597 
783 1.183 
784 0.597 
785 1.183 
786 0.597 
787 1.183 
788 0.597 
789 1.183 
790 0.597 
791 1.183 
792 0.597 
793 1.183 
794 0.597 
795 1.183 
796 0.597 
797 1.183 
798 0.597 
799 1.183 
800 0.597 
801 1.183 
802 0.597 
803 1.183 
804 0.597 
805 1.183 
806 0.597 
807 1.183 
808 0.597 
809 1.183 
810 0.597 
811 1.183 
812 0.597 
813 1.183 
814 0.597 
815 1.183 
816 0.597 
817 1.183 
818 0.597 
819 1.183 
820 0.597 
821 1.183 
822 0.597 
823 1.183 
824 0.597 
825 1.183 
826 0.597 
827 1.183 
828 0.597 
829 1.183 
830 0.597 
831 1.183 
832 0.597 
833 1.183 
834 0.597 
835 1.183 
836 0.597 
837 1.183 
838 0.597 
839 1.183 
840 0.597 
841 1.183 
842 0.597 
843 1.183 
844 0.597 
845 1.183 
846 0.597 
847 1.183 
848 0.597 
849 1.183 
850 0.597 
851 1.183 
852 0.597 
853 1.183 
854 0.597 
855 1.183 
856 0.597 
857 1.183 
858 0.597 
859 1.183 
860 0.597 
861 1.183 
862 0.597 
863 1.183 
864 0.597 
865 1.183 
866 0.597 
867 1.183 
868 0.597 
869 1.183 
870 0.597 
871 1.183 
872 0.597 
873 1.183 
874 0.597 
875 1.183 
876 0.597 
877 1.183 
878 0.597 
879 1.183 
880 0.597 
881 1.183 
882 0.597 
883 1.183 
884 0.597 
885 1.183 
886 0.597 
887 1.183 
888 0.597 
889 1.183 
890 0.597 
891 1.183 
892 0.597 
893 1.183 
894 0.597 
895 1.183 
896 0.597 
897 1.183 
898 0.597 
899 1.183 
900 0.597 
901 1.183 
902 0.597 
903 1.183 
904 0.597 
905 1.183 
906 0.597 
907 1.183 
908 0.597 
909 1.182 
910 0.597 
911 1.182 
912 0.597 
913 1.182 
914 0.597 
915 1.182 
916 0.597 
917 1.182 
918 0.597 
919 1.182 
920 0.597 
921 1.182 
922 0.597 
923 1.182 
924 0.597 
925 1.182 
926 0.597 
927 1.182 
928 0.597 
929 1.182 
930 0.597 
931 1.182 
932 0.597 
933 1.182 
934 0.597 
935 1.182 
936 0.597 
937 1.182 
938 0.597 
939 1.182 
940 0.597 
941 1.182 
942 0.597 
943 1.182 
944 0.597 
945 1.182 
946 0.597 
947 1.182 
948 0.597 
949 1.182 
950 0.597 
951 1.182 
952 0.597 
953 1.182 
954 0.597 
955 1.182 
956 0.597 
957 1.182 
958 0.597 
959 1.182 
960 0.597 
961 1.182 
962 0.597 
963 1.182 
964 0.597 
965 1.182 
966 0.597 
967 1.182 
968 0.597 
969 1.182 
970 0.597 
971 1.182 
972 0.597 
973 1.182 
974 0.597 
975 1.182 
976 0.597 
977 1.182 
978 0.597 
979 1.182 
980 0.597 
981 1.182 
982 0.597 
983 1.182 
984 0.597 
985 1.182 
986 0.597 
987 1.182 
988 0.597 
989 1.182 
990 0.597 
991 1.182 
992 0.597 
993 1.182 
994 0.597 
995 1.182 
996 0.597 
997 1.182 
998 0.597 
999 1.182 
1000 0.597 
1001 1.182 
1002 0.597 
1003 1.182 
1004 0.597 
1005 1.182 
1006 0.597 
1007 1.182 
1008 0.597 
1009 1.182 
1010 0.597 
1011 1.182 
1012 0.597 
1013 1.182 
1014 0.597 
1015 1.182 
1016 0.597 
1017 1.182 
1018 0.597 
1019 1.182 
1020 0.597 
1021 1.182 
1022 0.597 
1023 1.182 
1024 0.597 
1025 1.182 
1026 0.597 
1027 1.182 
1028 0.597 
1029 1.182 
1030 0.597 
1031 1.182 
1032 0.597 
1033 1.182 
1034 0.597 
1035 1.182 
1036 0.597 
1037 1.182 
1038 0.597 
1039 1.182 
1040 0.597 
1041 1.182 
1042 0.597 
1043 1.182 
1044 0.597 
1045 1.182 
1046 0.597 
1047 1.182 
1048 0.597 
1049 1.182 
1050 0.597 
1051 1.182 
1052 0.597 
1053 1.182 
1054 0.597 
1055 1.182 
1056 0.597 
1057 1.182 
1058 0.597 
1059 1.182 
1060 0.597 
1061 1.182 
1062 0.598 
1063 1.182 
1064 0.598 
1065 1.182 
1066 0.598 
1067 1.182 
1068 0.598 
1069 1.182 
1070 0.598 
1071 1.182 
1072 0.598 
1073 1.182 
1074 0.598 
1075 1.182 
1076 0.598 
1077 1.182 
1078 0.598 
1079 1.182 
1080 0.598 
1081 1.182 
1082 0.598 
1083 1.182 
1084 0.598 
1085 1.182 
1086 0.598 
1087 1.182 
1088 0.598 
1089 1.182 
1090 0.598 
1091 1.182 
1092 0.598 
1093 1.182 
1094 0.598 
1095 1.182 
1096 0.598 
1097 1.182 
1098 0.598 
1099 1.182 
1100 0.598 
1101 1.182 
1102 0.598 
1103 1.182 
1104 0.598 
1105 1.182 
1106 0.598 
1107 1.182 
1108 0.598 
1109 1.182 
1110 0.598 
1111 1.182 
1112 0.598 
1113 1.182 
1114 0.598 
1115 1.182 
1116 0.598 
1117 1.182 
1118 0.598 
1119 1.182 
1120 0.598 
1121 1.182 
1122 0.598 
1123 1.182 
1124 0.598 
1125 1.182 
1126 0.598 
1127 1.182 
1128 0.598 
1129 1.182 
1130 0.598 
1131 1.182 
1132 0.598 
1133 1.182 
1134 0.598 
1135 1.182 
1136 0.598 
1137 1.182 
1138 0.598 
1139 1.182 
1140 0.598 
1141 1.182 
1142 0.598 
1143 1.182 
1144 0.598 
1145 1.182 
1146 0.598 
1147 1.182 
1148 0.598 
1149 1.182 
1150 0.598 
1151 1.182 
1152 0.598 
1153 1.182 
1154 0.598 
1155 1.182 
1156 0.598 
1157 1.182 
1158 0.598 
1159 1.182 
1160 0.598 
1161 1.182 
1162 0.598 
1163 1.182 
1164 0.598 
1165 1.182 
1166 0.598 
1167 1.182 
1168 0.598 
1169 1.182 
1170 0.598 
1171 1.182 
1172 0.598 
1173 1.182 
1174 0.598 
1175 1.182 
1176 0.598 
1177 1.182 
1178 0.598 
1179 1.182 
1180 0.598 
1181 1.182 
1182 0.598 
1183 1.182 
1184 0.598 
1185 1.182 
1186 0.598 
1187 1.182 
1188 0.598 
1189 1.182 
1190 0.598 
1191 1.182 
1192 0.598 
1193 1.182 
1194 0.598 
1195 1.182 
1196 0.598 
1197 1.182 
1198 0.598 
1199 1.182 
1200 0.598 
1201 1.182 
1202 0.598 
1203 1.182 
1204 0.598 
1205 1.182 
1206 0.598 
1207 1.182 
1208 0.598 
1209 1.182 
1210 0.598 
1211 1.182 
1212 0.598 
1213 1.182 
1214 0.598 
1215 1.182 
1216 0.598 
1217 1.182 
1218 0.598 
1219 1.182 
1220 0.598 
1221 1.182 
1222 0.598 
1223 1.182 
1224 0.598 
1225 1.182 
1226 0.598 
1227 1.182 
1228 0.598 
1229 1.182 
1230 0.598 
1231 1.182 
1232 0.598 
1233 1.182 
1234 0.598 
1235 1.182 
1236 0.598 
1237 1.182 
1238 0.598 
1239 1.182 
1240 0.598 
1241 1.182 
1242 0.598 
1243 1.182 
1244 0.598 
1245 1.182 
1246 0.598 
1247 1.182 
1248 0.598 
1249 1.182 
1250 0.598 
1251 1.182 
1252 0.598 
1253 1.182 
1254 0.598 
1255 1.182 
1256 0.598 
1257 1.182 
1258 0.598 
1259 1.182 
1260 0.598 
1261 1.182 
1262 0.598 
1263 1.182 
1264 0.598 
1265 1.182 
1266 0.598 
1267 1.182 
1268 0.598 
1269 1.182 
1270 0.598 
1271 1.182 
1272 0.598 
1273 1.182 
1274 0.598 
1275 1.182 
1276 0.598 
1277 1.182 
1278 0.598 
1279 1.182 
1280 0.598 
1281 1.182 
1282 0.598 
1283 1.182 
1284 0.598 
1285 1.182 
1286 0.598 
1287 1.182 
1288 0.598 
1289 1.182 
1290 0.598 
1291 1.182 
1292 0.598 
1293 1.182 
1294 0.598 
1295 1.182 
1296 0.598 
1297 1.182 
1298 0.598 
1299 1.182 
1300 0.598 
1301 1.182 
1302 0.598 
1303 1.182 
1304 0.598 
1305 1.182 
1306 0.598 
1307 1.182 
1308 0.598 
1309 1.182 
1310 0.598 
1311 1.182 
1312 0.598 
1313 1.182 
1314 0.598 
1315 1.182 
1316 0.598 
1317 1.182 
1318 0.598 
1319 1.182 
1320 0.598 
1321 1.182 
1322 0.598 
1323 1.182 
1324 0.598 
1325 1.181 
1326 0.598 
1327 1.181 
1328 0.598 
1329 1.181 
1330 0.598 
1331 1.181 
1332 0.598 
1333 1.181 
1334 0.598 
1335 1.181 
1336 0.598 
1337 1.181 
1338 0.598 
1339 1.181 
1340 0.598 
1341 1.181 
1342 0.598 
1343 1.181 
1344 0.598 
1345 1.181 
1346 0.598 
1347 1.181 
1348 0.598 
1349 1.181 
1350 0.598 
1351 1.181 
1352 0.598 
1353 1.181 
1354 0.598 
1355 1.181 
1356 0.598 
1357 1.181 
1358 0.598 
1359 1.181 
1360 0.598 
1361 1.181 
1362 0.598 
1363 1.181 
1364 0.598 
1365 1.181 
1366 0.598 
1367 1.181 
1368 0.598 
1369 1.181 
1370 0.598 
1371 1.181 
1372 0.598 
1373 1.181 
1374 0.598 
1375 1.181 
1376 0.598 
1377 1.181 
1378 0.598 
1379 1.181 
1380 0.598 
1381 1.181 
1382 0.598 
1383 1.181 
1384 0.598 
1385 1.181 
1386 0.598 
1387 1.181 
1388 0.598 
1389 1.181 
1390 0.598 
1391 1.181 
1392 0.598 
1393 1.181 
1394 0.598 
1395 1.181 
1396 0.598 
1397 1.181 
1398 0.598 
1399 1.181 
1400 0.598 
1401 1.181 
1402 0.598 
1403 1.181 
1404 0.598 
1405 1.181 
1406 0.598 
1407 1.181 
1408 0.598 
1409 1.181 
1410 0.598 
1411 1.181 
1412 0.598 
1413 1.181 
1414 0.598 
1415 1.181 
1416 0.598 
1417 1.181 
1418 0.598 
1419 1.181 
1420 0.598 
1421 1.181 
1422 0.598 
1423 1.181 
1424 0.598 
1425 1.181 
1426 0.598 
1427 1.181 
1428 0.598 
1429 1.181 
1430 0.598 
1431 1.181 
1432 0.598 
1433 1.181 
1434 0.598 
1435 1.181 
1436 0.598 
1437 1.181 
1438 0.598 
1439 1.181 
1440 0.598 
1441 1.181 
1442 0.598 
1443 1.181 
1444 0.598 
1445 1.181 
1446 0.598 
1447 1.181 
1448 0.598 
1449 1.181 
1450 0.598 
1451 1.181 
1452 0.598 
1453 1.181 
1454 0.598 
1455 1.181 
1456 0.598 
1457 1.181 
1458 0.598 
1459 1.181 
1460 0.598 
1461 1.181 
1462 0.598 
1463 1.181 
1464 0.598 
1465 1.181 
1466 0.598 
1467 1.181 
1468 0.598 
1469 1.181 
1470 0.598 
1471 1.181 
1472 0.598 
1473 1.181 
1474 0.598 
1475 1.181 
1476 0.598 
1477 1.181 
1478 0.598 
1479 1.181 
1480 0.598 
1481 1.181 
1482 0.598 
1483 1.181 
1484 0.598 
1485 1.181 
1486 0.598 
1487 1.181 
1488 0.598 
1489 1.181 
1490 0.598 
1491 1.181 
1492 0.598 
1493 1.181 
1494 0.598 
1495 1.181 
1496 0.598 
1497 1.181 
1498 0.598 
1499 1.181 
1500 0.598 
1501 1.181 
1502 0.598 
1503 1.181 
1504 0.598 
1505 1.181 
1506 0.598 
1507 1.181 
1508 0.598 
1509 1.181 
1510 0.598 
1511 1.181 
1512 0.598 
1513 1.181 
1514 0.598 
1515 1.181 
1516 0.598 
1517 1.181 
1518 0.598 
1519 1.181 
1520 0.598 
1521 1.181 
1522 0.598 
1523 1.181 
1524 0.598 
1525 1.181 
1526 0.598 
1527 1.181 
1528 0.598 
1529 1.181 
1530 0.598 
1531 1.181 
1532 0.598 
1533 1.181 
1534 0.598 
1535 1.181 
1536 0.598 
1537 1.181 
1538 0.598 
1539 1.181 
1540 0.598 
1541 1.181 
1542 0.598 
1543 1.181 
1544 0.598 
1545 1.181 
1546 0.598 
1547 1.181 
1548 0.598 
1549 1.181 
1550 0.598 
1551 1.181 
1552 0.598 
1553 1.181 
1554 0.598 
1555 1.181 
1556 0.598 
1557 1.181 
1558 0.598 
1559 1.181 
1560 0.598 
1561 1.181 
1562 0.598 
1563 1.181 
1564 0.598 
1565 1.181 
1566 0.598 
1567 1.181 
1568 0.598 
1569 1.181 
1570 0.598 
1571 1.181 
1572 0.598 
1573 1.181 
1574 0.598 
1575 1.181 
1576 0.598 
1577 1.181 
1578 0.598 
1579 1.181 
1580 0.598 
1581 1.181 
1582 0.598 
1583 1.181 
1584 0.598 
1585 1.181 
1586 0.598 
1587 1.181 
1588 0.598 
1589 1.181 
1590 0.598 
1591 1.181 
1592 0.598 
1593 1.181 
1594 0.598 
1595 1.181 
1596 0.598 
1597 1.181 
1598 0.598 
1599 1.181 
1600 0.598 
1601 1.181 
1602 0.598 
1603 1.181 
1604 0.598 
1605 1.181 
1606 0.598 
1607 1.181 
1608 0.598 
1609 1.181 
1610 0.598 
1611 1.181 
1612 0.598 
1613 1.181 
1614 0.598 
1615 1.181 
1616 0.598 
1617 1.181 
1618 0.598 
1619 1.181 
1620 0.598 
1621 1.181 
1622 0.598 
1623 1.181 
1624 0.598 
1625 1.181 
1626 0.598 
1627 1.181 
1628 0.598 
1629 1.181 
1630 0.598 
1631 1.181 
1632 0.598 
1633 1.181 
1634 0.598 
1635 1.181 
1636 0.598 
1637 1.181 
1638 0.598 
1639 1.181 
1640 0.598 
1641 1.181 
1642 0.598 
1643 1.181 
1644 0.598 
1645 1.181 
1646 0.598 
1647 1.181 
1648 0.598 
1649 1.181 
1650 0.598 
1651 1.181 
1652 0.598 
1653 1.181 
1654 0.598 
1655 1.181 
1656 0.598 
1657 1.181 
1658 0.598 
1659 1.181 
1660 0.598 
1661 1.181 
1662 0.598 
1663 1.181 
1664 0.598 
1665 1.181 
1666 0.598 
1667 1.181 
1668 0.598 
1669 1.181 
1670 0.598 
1671 1.181 
1672 0.598 
1673 1.181 
1674 0.598 
1675 1.181 
1676 0.598 
1677 1.181 
1678 0.598 
1679 1.181 
1680 0.598 
1681 1.181 
1682 0.598 
1683 1.181 
1684 0.598 
1685 1.181 
1686 0.598 
1687 1.181 
1688 0.598 
1689 1.181 
1690 0.598 
1691 1.181 
1692 0.598 
1693 1.181 
1694 0.598 
1695 1.181 
1696 0.598 
1697 1.181 
1698 0.598 
1699 1.181 
1700 0.598 
1701 1.181 
1702 0.598 
1703 1.181 
1704 0.598 
1705 1.181 
1706 0.598 
1707 1.181 
1708 0.598 
1709 1.181 
1710 0.598 
1711 1.181 
1712 0.598 
1713 1.181 
1714 0.598 
1715 1.181 
1716 0.598 
1717 1.181 
1718 0.598 
1719 1.181 
1720 0.598 
1721 1.181 
1722 0.598 
1723 1.181 
1724 0.598 
1725 1.181 
1726 0.598 
1727 1.181 
1728 0.598 
1729 1.181 
1730 0.598 
1731 1.181 
1732 0.598 
1733 1.181 
1734 0.598 
1735 1.181 
1736 0.598 
1737 1.181 
1738 0.598 
1739 1.181 
1740 0.598 
1741 1.181 
1742 0.598 
1743 1.181 
1744 0.598 
1745 1.181 
1746 0.598 
1747 1.181 
1748 0.598 
1749 1.181 
1750 0.598 
1751 1.181 
1752 0.598 
1753 1.181 
1754 0.598 
1755 1.181 
1756 0.598 
1757 1.181 
1758 0.598 
1759 1.181 
1760 0.598 
1761 1.181 
1762 0.598 
1763 1.181 
1764 0.598 
1765 1.181 
1766 0.598 
1767 1.181 
1768 0.598 
1769 1.181 
1770 0.598 
1771 1.181 
1772 0.598 
1773 1.181 
1774 0.598 
1775 1.181 
1776 0.598 
1777 1.181 
1778 0.598 
1779 1.181 
1780 0.598 
1781 1.181 
1782 0.598 
1783 1.181 
1784 0.598 
1785 1.181 
1786 0.598 
1787 1.181 
1788 0.598 
1789 1.181 
1790 0.598 
1791 1.181 
1792 0.598 
1793 1.181 
1794 0.598 
1795 1.181 
1796 0.598 
1797 1.181 
1798 0.598 
1799 1.181 
1800 0.598 
1801 1.181 
1802 0.598 
1803 1.181 
1804 0.598 
1805 1.181 
1806 0.598 
1807 1.181 
1808 0.598 
1809 1.181 
1810 0.598 
1811 1.181 
1812 0.598 
1813 1.181 
1814 0.598 
1815 1.181 
1816 0.598 
1817 1.181 
1818 0.598 
1819 1.181 
1820 0.598 
1821 1.181 
1822 0.598 
1823 1.181 
1824 0.598 
1825 1.181 
1826 0.598 
1827 1.181 
1828 0.598 
1829 1.181 
1830 0.598 
1831 1.181 
1832 0.598 
1833 1.181 
1834 0.598 
1835 1.181 
1836 0.598 
1837 1.181 
1838 0.598 
1839 1.181 
1840 0.598 
1841 1.181 
1842 0.598 
1843 1.181 
1844 0.598 
1845 1.181 
1846 0.598 
1847 1.181 
1848 0.598 
1849 1.181 
1850 0.598 
1851 1.180 
1852 0.598 
1853 1.180 
1854 0.598 
1855 1.180 
1856 0.598 
1857 1.180 
1858 0.598 
1859 1.180 
1860 0.598 
1861 1.180 
1862 0.598 
1863 1.180 
1864 0.598 
1865 1.180 
1866 0.598 
1867 1.180 
1868 0.598 
1869 1.180 
1870 0.598 
1871 1.180 
1872 0.598 
1873 1.180 
1874 0.598 
1875 1.180 
1876 0.598 
1877 1.180 
1878 0.598 
1879 1.180 
1880 0.598 
1881 1.180 
1882 0.598 
1883 1.180 
1884 0.598 
1885 1.180 
1886 0.598 
1887 1.180 
1888 0.598 
1889 1.180 
1890 0.598 
1891 1.180 
1892 0.598 
1893 1.180 
1894 0.598 
1895 1.180 
1896 0.598 
1897 1.180 
1898 0.598 
1899 1.180 
1900 0.598 
1901 1.180 
1902 0.598 
1903 1.180 
1904 0.598 
1905 1.180 
1906 0.598 
1907 1.180 
1908 0.598 
1909 1.180 
1910 0.598 
1911 1.180 
1912 0.598 
1913 1.180 
1914 0.598 
1915 1.180 
1916 0.598 
1917 1.180 
1918 0.598 
1919 1.180 
1920 0.598 
1921 1.180 
1922 0.598 
1923 1.180 
1924 0.598 
1925 1.180 
1926 0.598 
1927 1.180 
1928 0.598 
1929 1.180 
1930 0.598 
1931 1.180 
1932 0.598 
1933 1.180 
1934 0.598 
1935 1.180 
1936 0.598 
1937 1.180 
1938 0.598 
1939 1.180 
1940 0.598 
1941 1.180 
1942 0.598 
1943 1.180 
1944 0.598 
1945 1.180 
1946 0.598 
1947 1.180 
1948 0.598 
1949 1.180 
1950 0.598 
1951 1.180 
1952 0.598 
1953 1.180 
1954 0.598 
1955 1.180 
1956 0.598 
1957 1.180 
1958 0.598 
1959 1.180 
1960 0.598 
1961 1.180 
1962 0.598 
1963 1.180 
1964 0.598 
1965 1.180 
1966 0.598 
1967 1.180 
1968 0.598 
1969 1.180 
1970 0.598 
1971 1.180 
1972 0.598 
1973 1.180 
1974 0.598 
1975 1.180 
1976 0.598 
1977 1.180 
1978 0.598 
1979 1.180 
1980 0.598 
1981 1.180 
1982 0.598 
1983 1.180 
1984 0.598 
1985 1.180 
1986 0.598 
1987 1.180 
1988 0.598 
1989 1.180 
1990 0.598 
1991 1.180 
1992 0.598 
1993 1.180 
1994 0.598 
1995 1.180 
1996 0.598 
1997 1.180 
1998 0.598 
1999 1.180 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard 
,mark=square*,mark repeat={10},mark options={scale=0.8,fill=white},color=green] table {
0 1.000 
1 0.919 
2 0.989 
3 1.058 
4 1.128 
5 1.196 
6 1.262 
7 1.326 
8 1.387 
9 1.444 
10 1.499 
11 1.549 
12 1.596 
13 1.639 
14 1.679 
15 1.715 
16 1.747 
17 1.777 
18 1.803 
19 1.826 
20 1.847 
21 1.866 
22 1.882 
23 1.897 
24 1.910 
25 1.921 
26 1.931 
27 1.940 
28 1.947 
29 1.954 
30 1.960 
31 1.965 
32 1.970 
33 1.973 
34 1.969 
35 1.973 
36 1.976 
37 1.972 
38 1.976 
39 1.979 
40 1.975 
41 1.978 
42 1.975 
43 1.978 
44 1.974 
45 1.977 
46 1.974 
47 1.969 
48 1.964 
49 1.957 
50 1.950 
51 1.941 
52 1.931 
53 1.920 
54 1.906 
55 1.891 
56 1.873 
57 1.852 
58 1.828 
59 1.801 
60 1.769 
61 1.734 
62 1.694 
63 1.729 
64 1.760 
65 1.788 
66 1.813 
67 1.835 
68 1.855 
69 1.873 
70 1.889 
71 1.902 
72 1.915 
73 1.925 
74 1.935 
75 1.943 
76 1.950 
77 1.957 
78 1.962 
79 1.967 
80 1.971 
81 1.966 
82 1.971 
83 1.974 
84 1.978 
85 1.974 
86 1.977 
87 1.973 
88 1.977 
89 1.980 
90 1.976 
91 1.979 
92 1.976 
93 1.971 
94 1.975 
95 1.971 
96 1.966 
97 1.960 
98 1.953 
99 1.945 
100 1.935 
101 1.924 
102 1.911 
103 1.897 
104 1.879 
105 1.860 
106 1.837 
107 1.811 
108 1.781 
109 1.747 
110 1.709 
111 1.742 
112 1.772 
113 1.799 
114 1.823 
115 1.844 
116 1.863 
117 1.880 
118 1.895 
119 1.908 
120 1.919 
121 1.929 
122 1.938 
123 1.946 
124 1.953 
125 1.959 
126 1.964 
127 1.969 
128 1.973 
129 1.968 
130 1.972 
131 1.976 
132 1.972 
133 1.975 
134 1.978 
135 1.975 
136 1.978 
137 1.974 
138 1.977 
139 1.974 
140 1.977 
141 1.973 
142 1.968 
143 1.972 
144 1.968 
145 1.962 
146 1.955 
147 1.948 
148 1.939 
149 1.928 
150 1.916 
151 1.902 
152 1.886 
153 1.867 
154 1.845 
155 1.821 
156 1.792 
157 1.760 
158 1.723 
159 1.755 
160 1.784 
161 1.809 
162 1.832 
163 1.852 
164 1.870 
165 1.886 
166 1.900 
167 1.913 
168 1.924 
169 1.933 
170 1.942 
171 1.949 
172 1.956 
173 1.961 
174 1.966 
175 1.971 
176 1.974 
177 1.970 
178 1.974 
179 1.977 
180 1.973 
181 1.977 
182 1.980 
183 1.976 
184 1.979 
185 1.976 
186 1.979 
187 1.975 
188 1.971 
189 1.974 
190 1.970 
191 1.965 
192 1.959 
193 1.952 
194 1.943 
195 1.934 
196 1.922 
197 1.909 
198 1.894 
199 1.877 
200 1.857 
201 1.833 
202 1.807 
203 1.777 
204 1.742 
205 1.703 
206 1.737 
207 1.767 
208 1.795 
209 1.819 
210 1.841 
211 1.860 
212 1.877 
213 1.892 
214 1.906 
215 1.917 
216 1.928 
217 1.937 
218 1.945 
219 1.952 
220 1.958 
221 1.963 
222 1.968 
223 1.972 
224 1.967 
225 1.972 
226 1.975 
227 1.978 
228 1.975 
229 1.978 
230 1.974 
231 1.977 
232 1.974 
233 1.977 
234 1.973 
235 1.976 
236 1.972 
237 1.968 
238 1.972 
239 1.967 
240 1.961 
241 1.954 
242 1.947 
243 1.937 
244 1.927 
245 1.914 
246 1.900 
247 1.883 
248 1.864 
249 1.842 
250 1.817 
251 1.788 
252 1.755 
253 1.718 
254 1.750 
255 1.779 
256 1.805 
257 1.828 
258 1.849 
259 1.867 
260 1.884 
261 1.898 
262 1.911 
263 1.922 
264 1.932 
265 1.940 
266 1.948 
267 1.955 
268 1.960 
269 1.966 
270 1.970 
271 1.974 
272 1.969 
273 1.973 
274 1.977 
275 1.973 
276 1.976 
277 1.979 
278 1.976 
279 1.979 
280 1.975 
281 1.978 
282 1.974 
283 1.978 
284 1.974 
285 1.969 
286 1.964 
287 1.958 
288 1.951 
289 1.942 
290 1.932 
291 1.921 
292 1.907 
293 1.892 
294 1.874 
295 1.854 
296 1.830 
297 1.803 
298 1.772 
299 1.737 
300 1.698 
301 1.732 
302 1.763 
303 1.790 
304 1.815 
305 1.837 
306 1.857 
307 1.874 
308 1.890 
309 1.904 
310 1.916 
311 1.926 
312 1.936 
313 1.944 
314 1.951 
315 1.957 
316 1.963 
317 1.967 
318 1.972 
319 1.967 
320 1.971 
321 1.975 
322 1.978 
323 1.974 
324 1.977 
325 1.974 
326 1.977 
327 1.980 
328 1.976 
329 1.972 
330 1.976 
331 1.972 
332 1.967 
333 1.971 
334 1.966 
335 1.960 
336 1.953 
337 1.945 
338 1.936 
339 1.925 
340 1.912 
341 1.898 
342 1.881 
343 1.861 
344 1.839 
345 1.813 
346 1.783 
347 1.750 
348 1.712 
349 1.745 
350 1.775 
351 1.801 
352 1.825 
353 1.846 
354 1.865 
355 1.881 
356 1.896 
357 1.909 
358 1.920 
359 1.930 
360 1.939 
361 1.947 
362 1.954 
363 1.960 
364 1.965 
365 1.969 
366 1.973 
367 1.969 
368 1.973 
369 1.976 
370 1.972 
371 1.976 
372 1.979 
373 1.975 
374 1.978 
375 1.974 
376 1.978 
377 1.974 
378 1.977 
379 1.973 
380 1.969 
381 1.963 
382 1.957 
383 1.949 
384 1.941 
385 1.931 
386 1.919 
387 1.905 
388 1.890 
389 1.871 
390 1.850 
391 1.826 
392 1.799 
393 1.767 
394 1.732 
395 1.692 
396 1.726 
397 1.758 
398 1.786 
399 1.811 
400 1.834 
401 1.854 
402 1.872 
403 1.888 
404 1.901 
405 1.914 
406 1.925 
407 1.934 
408 1.942 
409 1.950 
410 1.956 
411 1.962 
412 1.967 
413 1.971 
414 1.966 
415 1.970 
416 1.974 
417 1.977 
418 1.974 
419 1.977 
420 1.973 
421 1.976 
422 1.979 
423 1.976 
424 1.979 
425 1.975 
426 1.971 
427 1.975 
428 1.970 
429 1.965 
430 1.959 
431 1.952 
432 1.944 
433 1.935 
434 1.923 
435 1.910 
436 1.896 
437 1.878 
438 1.858 
439 1.835 
440 1.809 
441 1.779 
442 1.745 
443 1.707 
444 1.740 
445 1.770 
446 1.797 
447 1.821 
448 1.843 
449 1.862 
450 1.879 
451 1.894 
452 1.907 
453 1.918 
454 1.929 
455 1.938 
456 1.946 
457 1.953 
458 1.959 
459 1.964 
460 1.969 
461 1.973 
462 1.968 
463 1.972 
464 1.976 
465 1.971 
466 1.975 
467 1.978 
468 1.974 
469 1.978 
470 1.974 
471 1.977 
472 1.973 
473 1.977 
474 1.973 
475 1.968 
476 1.962 
477 1.956 
478 1.948 
479 1.939 
480 1.929 
481 1.917 
482 1.903 
483 1.887 
484 1.869 
485 1.847 
486 1.823 
487 1.794 
488 1.762 
489 1.726 
490 1.686 
491 1.721 
492 1.753 
493 1.782 
494 1.807 
495 1.830 
496 1.851 
497 1.869 
498 1.885 
499 1.899 
500 1.912 
501 1.923 
502 1.933 
503 1.941 
504 1.949 
505 1.955 
506 1.961 
507 1.966 
508 1.970 
509 1.974 
510 1.970 
511 1.974 
512 1.977 
513 1.973 
514 1.976 
515 1.979 
516 1.976 
517 1.979 
518 1.975 
519 1.979 
520 1.975 
521 1.970 
522 1.974 
523 1.970 
524 1.964 
525 1.958 
526 1.951 
527 1.943 
528 1.933 
529 1.922 
530 1.909 
531 1.893 
532 1.876 
533 1.855 
534 1.832 
535 1.805 
536 1.774 
537 1.740 
538 1.701 
539 1.735 
540 1.765 
541 1.793 
542 1.817 
543 1.839 
544 1.859 
545 1.876 
546 1.891 
547 1.905 
548 1.917 
549 1.927 
550 1.936 
551 1.944 
552 1.951 
553 1.958 
554 1.963 
555 1.968 
556 1.972 
557 1.967 
558 1.971 
559 1.975 
560 1.978 
561 1.974 
562 1.978 
563 1.974 
564 1.977 
565 1.973 
566 1.977 
567 1.980 
568 1.976 
569 1.972 
570 1.967 
571 1.971 
572 1.966 
573 1.961 
574 1.954 
575 1.946 
576 1.937 
577 1.926 
578 1.913 
579 1.899 
580 1.882 
581 1.863 
582 1.841 
583 1.815 
584 1.786 
585 1.753 
586 1.781 
587 1.807 
588 1.830 
589 1.851 
590 1.869 
591 1.885 
592 1.899 
593 1.912 
594 1.923 
595 1.933 
596 1.941 
597 1.949 
598 1.955 
599 1.961 
600 1.966 
601 1.970 
602 1.974 
603 1.970 
604 1.974 
605 1.977 
606 1.973 
607 1.976 
608 1.979 
609 1.976 
610 1.979 
611 1.975 
612 1.971 
613 1.975 
614 1.978 
615 1.974 
616 1.970 
617 1.964 
618 1.958 
619 1.951 
620 1.943 
621 1.933 
622 1.922 
623 1.908 
624 1.893 
625 1.876 
626 1.855 
627 1.832 
628 1.805 
629 1.774 
630 1.740 
631 1.770 
632 1.735 
633 1.695 
634 1.729 
635 1.760 
636 1.788 
637 1.756 
638 1.784 
639 1.809 
640 1.832 
641 1.853 
642 1.870 
643 1.849 
644 1.868 
645 1.884 
646 1.898 
647 1.911 
648 1.896 
649 1.909 
650 1.894 
651 1.907 
652 1.919 
653 1.905 
654 1.917 
655 1.927 
656 1.915 
657 1.926 
658 1.935 
659 1.943 
660 1.934 
661 1.942 
662 1.932 
663 1.941 
664 1.931 
665 1.939 
666 1.947 
667 1.938 
668 1.946 
669 1.953 
670 1.959 
671 1.952 
672 1.958 
673 1.951 
674 1.942 
675 1.950 
676 1.941 
677 1.948 
678 1.940 
679 1.929 
680 1.938 
681 1.928 
682 1.916 
683 1.926 
684 1.936 
685 1.925 
686 1.934 
687 1.923 
688 1.910 
689 1.921 
690 1.908 
691 1.919 
692 1.906 
693 1.890 
694 1.904 
695 1.888 
696 1.902 
697 1.914 
698 1.900 
699 1.912 
700 1.897 
701 1.880 
702 1.895 
703 1.878 
704 1.893 
705 1.906 
706 1.891 
707 1.872 
708 1.888 
709 1.870 
710 1.886 
711 1.900 
712 1.912 
713 1.898 
714 1.881 
715 1.895 
716 1.878 
717 1.893 
718 1.876 
719 1.855 
720 1.873 
721 1.888 
722 1.870 
723 1.886 
724 1.867 
725 1.846 
726 1.821 
727 1.793 
728 1.760 
729 1.788 
730 1.755 
731 1.784 
732 1.751 
733 1.713 
734 1.671 
735 1.707 
736 1.740 
737 1.701 
738 1.735 
739 1.766 
740 1.730 
741 1.761 
742 1.725 
743 1.756 
744 1.719 
745 1.751 
746 1.780 
747 1.806 
748 1.776 
749 1.802 
750 1.826 
751 1.798 
752 1.822 
753 1.794 
754 1.818 
755 1.790 
756 1.757 
757 1.785 
758 1.811 
759 1.781 
760 1.747 
761 1.709 
762 1.742 
763 1.703 
764 1.660 
765 1.697 
766 1.653 
767 1.604 
768 1.647 
769 1.597 
770 1.640 
771 1.589 
772 1.633 
773 1.582 
774 1.626 
775 1.667 
776 1.619 
777 1.661 
778 1.698 
779 1.654 
780 1.692 
781 1.648 
782 1.598 
783 1.641 
784 1.590 
785 1.634 
786 1.674 
787 1.710 
788 1.668 
789 1.620 
790 1.661 
791 1.613 
792 1.560 
793 1.606 
794 1.648 
795 1.599 
796 1.544 
797 1.592 
798 1.635 
799 1.584 
800 1.628 
801 1.577 
802 1.621 
803 1.569 
804 1.511 
805 1.449 
806 1.503 
807 1.553 
808 1.494 
809 1.545 
810 1.486 
811 1.537 
812 1.585 
813 1.529 
814 1.578 
815 1.521 
816 1.570 
817 1.513 
818 1.562 
819 1.504 
820 1.554 
821 1.496 
822 1.432 
823 1.487 
824 1.423 
825 1.478 
826 1.530 
827 1.579 
828 1.522 
829 1.571 
830 1.514 
831 1.563 
832 1.505 
833 1.556 
834 1.602 
835 1.548 
836 1.488 
837 1.424 
838 1.479 
839 1.415 
840 1.345 
841 1.405 
842 1.462 
843 1.515 
844 1.564 
845 1.610 
846 1.557 
847 1.603 
848 1.646 
849 1.596 
850 1.541 
851 1.588 
852 1.533 
853 1.472 
854 1.524 
855 1.463 
856 1.397 
857 1.454 
858 1.508 
859 1.445 
860 1.499 
861 1.436 
862 1.491 
863 1.427 
864 1.358 
865 1.285 
866 1.348 
867 1.408 
868 1.338 
869 1.398 
870 1.455 
871 1.389 
872 1.446 
873 1.379 
874 1.307 
875 1.369 
876 1.297 
877 1.221 
878 1.287 
879 1.210 
880 1.131 
881 1.199 
882 1.120 
883 1.188 
884 1.109 
885 1.177 
886 1.244 
887 1.166 
888 1.087 
889 1.155 
890 1.075 
891 1.144 
892 1.064 
893 1.133 
894 1.201 
895 1.122 
896 1.041 
897 0.960 
898 1.030 
899 0.949 
900 1.018 
901 0.937 
902 1.007 
903 0.926 
904 0.846 
905 0.915 
906 0.835 
907 0.903 
908 0.973 
909 0.892 
910 0.813 
911 0.881 
912 0.950 
913 1.020 
914 0.939 
915 1.009 
916 1.078 
917 0.997 
918 1.067 
919 0.986 
920 1.056 
921 0.975 
922 1.044 
923 1.114 
924 1.182 
925 1.249 
926 1.313 
927 1.238 
928 1.160 
929 1.227 
930 1.149 
931 1.216 
932 1.282 
933 1.206 
934 1.271 
935 1.195 
936 1.261 
937 1.184 
938 1.104 
939 1.173 
940 1.240 
941 1.304 
942 1.229 
943 1.151 
944 1.218 
945 1.139 
946 1.059 
947 1.128 
948 1.048 
949 1.117 
950 1.036 
951 1.106 
952 1.025 
953 1.094 
954 1.014 
955 1.083 
956 1.002 
957 0.921 
958 0.991 
959 0.910 
960 0.979 
961 0.898 
962 0.968 
963 1.038 
964 1.107 
965 1.176 
966 1.243 
967 1.165 
968 1.085 
969 1.154 
970 1.221 
971 1.143 
972 1.210 
973 1.131 
974 1.199 
975 1.265 
976 1.188 
977 1.109 
978 1.177 
979 1.098 
980 1.166 
981 1.086 
982 1.155 
983 1.075 
984 0.994 
985 1.064 
986 0.983 
987 1.052 
988 0.971 
989 1.041 
990 1.111 
991 1.030 
992 0.949 
993 1.018 
994 0.937 
995 1.007 
996 1.077 
997 0.996 
998 1.065 
999 0.984 
1000 1.054 
1001 0.973 
1002 1.043 
1003 0.961 
1004 1.031 
1005 0.950 
1006 1.020 
1007 0.939 
1008 1.009 
1009 0.927 
1010 0.997 
1011 0.916 
1012 0.986 
1013 1.056 
1014 0.974 
1015 1.044 
1016 1.114 
1017 1.033 
1018 0.952 
1019 1.022 
1020 0.940 
1021 0.860 
1022 0.929 
1023 0.999 
1024 0.918 
1025 0.987 
1026 0.906 
1027 0.976 
1028 0.895 
1029 0.816 
1030 0.884 
1031 0.953 
1032 1.023 
1033 0.942 
1034 1.012 
1035 1.081 
1036 1.000 
1037 0.919 
1038 0.989 
1039 1.059 
1040 0.978 
1041 1.048 
1042 0.966 
1043 1.036 
1044 1.106 
1045 1.025 
1046 1.094 
1047 1.013 
1048 1.083 
1049 1.002 
1050 1.072 
1051 0.991 
1052 1.060 
1053 1.130 
1054 1.049 
1055 1.118 
1056 1.038 
1057 1.107 
1058 1.026 
1059 0.945 
1060 0.865 
1061 0.786 
1062 0.854 
1063 0.923 
1064 0.842 
1065 0.764 
1066 0.831 
1067 0.754 
1068 0.679 
1069 0.743 
1070 0.809 
1071 0.732 
1072 0.798 
1073 0.722 
1074 0.788 
1075 0.711 
1076 0.777 
1077 0.701 
1078 0.766 
1079 0.691 
1080 0.619 
1081 0.680 
1082 0.609 
1083 0.670 
1084 0.734 
1085 0.660 
1086 0.723 
1087 0.789 
1088 0.713 
1089 0.640 
1090 0.702 
1091 0.630 
1092 0.692 
1093 0.757 
1094 0.823 
1095 0.746 
1096 0.672 
1097 0.735 
1098 0.662 
1099 0.592 
1100 0.652 
1101 0.582 
1102 0.518 
1103 0.573 
1104 0.509 
1105 0.450 
1106 0.500 
1107 0.442 
1108 0.492 
1109 0.434 
1110 0.483 
1111 0.426 
1112 0.374 
1113 0.327 
1114 0.367 
1115 0.411 
1116 0.361 
1117 0.404 
1118 0.354 
1119 0.309 
1120 0.347 
1121 0.389 
1122 0.435 
1123 0.382 
1124 0.427 
1125 0.375 
1126 0.328 
1127 0.368 
1128 0.322 
1129 0.362 
1130 0.316 
1131 0.355 
1132 0.398 
1133 0.348 
1134 0.390 
1135 0.436 
1136 0.383 
1137 0.335 
1138 0.376 
1139 0.421 
1140 0.369 
1141 0.413 
1142 0.363 
1143 0.317 
1144 0.356 
1145 0.399 
1146 0.349 
1147 0.391 
1148 0.437 
1149 0.384 
1150 0.336 
1151 0.377 
1152 0.422 
1153 0.370 
1154 0.414 
1155 0.462 
1156 0.407 
1157 0.454 
1158 0.400 
1159 0.350 
1160 0.392 
1161 0.344 
1162 0.385 
1163 0.431 
1164 0.378 
1165 0.423 
1166 0.371 
1167 0.415 
1168 0.463 
1169 0.515 
1170 0.570 
1171 0.506 
1172 0.447 
1173 0.498 
1174 0.552 
1175 0.489 
1176 0.543 
1177 0.481 
1178 0.424 
1179 0.473 
1180 0.417 
1181 0.465 
1182 0.409 
1183 0.456 
1184 0.508 
1185 0.448 
1186 0.499 
1187 0.441 
1188 0.490 
1189 0.544 
1190 0.601 
1191 0.535 
1192 0.592 
1193 0.651 
1194 0.714 
1195 0.641 
1196 0.704 
1197 0.769 
1198 0.836 
1199 0.758 
1200 0.825 
1201 0.747 
1202 0.673 
1203 0.737 
1204 0.663 
1205 0.726 
1206 0.653 
1207 0.583 
1208 0.519 
1209 0.574 
1210 0.510 
1211 0.451 
1212 0.501 
1213 0.556 
1214 0.493 
1215 0.435 
1216 0.382 
1217 0.427 
1218 0.375 
1219 0.328 
1220 0.368 
1221 0.412 
1222 0.362 
1223 0.405 
1224 0.355 
1225 0.398 
1226 0.444 
1227 0.494 
1228 0.436 
1229 0.383 
1230 0.428 
1231 0.376 
1232 0.329 
1233 0.369 
1234 0.413 
1235 0.363 
1236 0.406 
1237 0.453 
1238 0.399 
1239 0.349 
1240 0.391 
1241 0.343 
1242 0.384 
1243 0.429 
1244 0.479 
1245 0.422 
1246 0.470 
1247 0.522 
1248 0.462 
1249 0.407 
1250 0.454 
1251 0.400 
1252 0.350 
1253 0.306 
1254 0.344 
1255 0.385 
1256 0.337 
1257 0.294 
1258 0.331 
1259 0.288 
1260 0.325 
1261 0.364 
1262 0.318 
1263 0.358 
1264 0.312 
1265 0.351 
1266 0.306 
1267 0.267 
1268 0.231 
1269 0.261 
1270 0.227 
1271 0.256 
1272 0.222 
1273 0.192 
1274 0.166 
1275 0.188 
1276 0.213 
1277 0.184 
1278 0.209 
1279 0.237 
1280 0.205 
1281 0.232 
1282 0.201 
1283 0.227 
1284 0.257 
1285 0.290 
1286 0.326 
1287 0.284 
1288 0.320 
1289 0.279 
1290 0.314 
1291 0.273 
1292 0.308 
1293 0.268 
1294 0.302 
1295 0.263 
1296 0.228 
1297 0.258 
1298 0.291 
1299 0.327 
1300 0.367 
1301 0.321 
1302 0.361 
1303 0.404 
1304 0.354 
1305 0.309 
1306 0.347 
1307 0.303 
1308 0.264 
1309 0.297 
1310 0.258 
1311 0.292 
1312 0.253 
1313 0.286 
1314 0.248 
1315 0.280 
1316 0.243 
1317 0.211 
1318 0.182 
1319 0.157 
1320 0.178 
1321 0.154 
1322 0.175 
1323 0.150 
1324 0.129 
1325 0.147 
1326 0.127 
1327 0.109 
1328 0.124 
1329 0.141 
1330 0.121 
1331 0.138 
1332 0.119 
1333 0.102 
1334 0.087 
1335 0.100 
1336 0.085 
1337 0.098 
1338 0.111 
1339 0.095 
1340 0.109 
1341 0.124 
1342 0.107 
1343 0.091 
1344 0.104 
1345 0.089 
1346 0.102 
1347 0.088 
1348 0.100 
1349 0.114 
1350 0.098 
1351 0.084 
1352 0.096 
1353 0.109 
1354 0.125 
1355 0.107 
1356 0.092 
1357 0.105 
1358 0.119 
1359 0.102 
1360 0.117 
1361 0.133 
1362 0.114 
1363 0.131 
1364 0.112 
1365 0.096 
1366 0.110 
1367 0.094 
1368 0.080 
1369 0.092 
1370 0.079 
1371 0.090 
1372 0.077 
1373 0.088 
1374 0.101 
1375 0.086 
1376 0.074 
1377 0.084 
1378 0.072 
1379 0.062 
1380 0.053 
1381 0.060 
1382 0.051 
1383 0.059 
1384 0.050 
1385 0.043 
1386 0.049 
1387 0.042 
1388 0.048 
1389 0.041 
1390 0.047 
1391 0.054 
1392 0.046 
1393 0.053 
1394 0.045 
1395 0.052 
1396 0.044 
1397 0.050 
1398 0.043 
1399 0.037 
1400 0.031 
1401 0.036 
1402 0.031 
1403 0.035 
1404 0.030 
1405 0.026 
1406 0.029 
1407 0.034 
1408 0.029 
1409 0.033 
1410 0.028 
1411 0.032 
1412 0.027 
1413 0.031 
1414 0.027 
1415 0.031 
1416 0.026 
1417 0.030 
1418 0.034 
1419 0.040 
1420 0.034 
1421 0.039 
1422 0.044 
1423 0.038 
1424 0.032 
1425 0.037 
1426 0.032 
1427 0.036 
1428 0.031 
1429 0.035 
1430 0.041 
1431 0.046 
1432 0.053 
1433 0.045 
1434 0.052 
1435 0.044 
1436 0.038 
1437 0.032 
1438 0.028 
1439 0.032 
1440 0.036 
1441 0.031 
1442 0.035 
1443 0.030 
1444 0.035 
1445 0.040 
1446 0.034 
1447 0.039 
1448 0.033 
1449 0.038 
1450 0.044 
1451 0.037 
1452 0.032 
1453 0.027 
1454 0.031 
1455 0.036 
1456 0.030 
1457 0.026 
1458 0.030 
1459 0.025 
1460 0.022 
1461 0.025 
1462 0.028 
1463 0.033 
1464 0.028 
1465 0.032 
1466 0.027 
1467 0.031 
1468 0.027 
1469 0.030 
1470 0.026 
1471 0.030 
1472 0.025 
1473 0.022 
1474 0.025 
1475 0.028 
1476 0.024 
1477 0.028 
1478 0.024 
1479 0.027 
1480 0.023 
1481 0.027 
1482 0.023 
1483 0.026 
1484 0.022 
1485 0.025 
1486 0.022 
1487 0.025 
1488 0.029 
1489 0.024 
1490 0.028 
1491 0.024 
1492 0.027 
1493 0.031 
1494 0.027 
1495 0.031 
1496 0.026 
1497 0.030 
1498 0.026 
1499 0.022 
1500 0.025 
1501 0.021 
1502 0.024 
1503 0.021 
1504 0.024 
1505 0.027 
1506 0.031 
1507 0.027 
1508 0.031 
1509 0.026 
1510 0.030 
1511 0.026 
1512 0.029 
1513 0.025 
1514 0.021 
1515 0.018 
1516 0.021 
1517 0.024 
1518 0.020 
1519 0.023 
1520 0.027 
1521 0.023 
1522 0.026 
1523 0.022 
1524 0.026 
1525 0.029 
1526 0.025 
1527 0.021 
1528 0.025 
1529 0.028 
1530 0.024 
1531 0.028 
1532 0.023 
1533 0.027 
1534 0.031 
1535 0.026 
1536 0.022 
1537 0.019 
1538 0.016 
1539 0.019 
1540 0.021 
1541 0.018 
1542 0.016 
1543 0.018 
1544 0.015 
1545 0.017 
1546 0.015 
1547 0.017 
1548 0.020 
1549 0.023 
1550 0.019 
1551 0.016 
1552 0.019 
1553 0.016 
1554 0.018 
1555 0.016 
1556 0.013 
1557 0.015 
1558 0.018 
1559 0.015 
1560 0.013 
1561 0.015 
1562 0.017 
1563 0.019 
1564 0.016 
1565 0.014 
1566 0.016 
1567 0.018 
1568 0.016 
1569 0.013 
1570 0.011 
1571 0.013 
1572 0.011 
1573 0.013 
1574 0.011 
1575 0.012 
1576 0.011 
1577 0.012 
1578 0.010 
1579 0.012 
1580 0.010 
1581 0.009 
1582 0.010 
1583 0.008 
1584 0.010 
1585 0.011 
1586 0.013 
1587 0.015 
1588 0.012 
1589 0.011 
1590 0.009 
1591 0.010 
1592 0.009 
1593 0.010 
1594 0.009 
1595 0.007 
1596 0.006 
1597 0.007 
1598 0.006 
1599 0.007 
1600 0.006 
1601 0.005 
1602 1.000 
1603 0.919 
1604 0.989 
1605 1.058 
1606 1.128 
1607 1.047 
1608 1.116 
1609 1.036 
1610 1.105 
1611 1.174 
1612 1.094 
1613 1.163 
1614 1.083 
1615 1.002 
1616 0.921 
1617 0.990 
1618 1.060 
1619 1.129 
1620 1.049 
1621 1.118 
1622 1.186 
1623 1.107 
1624 1.026 
1625 1.096 
1626 1.015 
1627 1.084 
1628 1.153 
1629 1.221 
1630 1.142 
1631 1.210 
1632 1.131 
1633 1.199 
1634 1.120 
1635 1.039 
1636 1.108 
1637 1.177 
1638 1.097 
1639 1.166 
1640 1.086 
1641 1.155 
1642 1.075 
1643 1.144 
1644 1.063 
1645 1.132 
1646 1.052 
1647 0.971 
1648 1.041 
1649 0.959 
1650 1.029 
1651 0.948 
1652 1.018 
1653 0.937 
1654 1.006 
1655 0.925 
1656 0.845 
1657 0.914 
1658 0.834 
1659 0.756 
1660 0.823 
1661 0.746 
1662 0.671 
1663 0.735 
1664 0.801 
1665 0.869 
1666 0.790 
1667 0.714 
1668 0.779 
1669 0.704 
1670 0.769 
1671 0.693 
1672 0.758 
1673 0.683 
1674 0.612 
1675 0.673 
1676 0.737 
1677 0.663 
1678 0.726 
1679 0.792 
1680 0.715 
1681 0.781 
1682 0.848 
1683 0.770 
1684 0.837 
1685 0.759 
1686 0.826 
1687 0.895 
1688 0.964 
1689 0.883 
1690 0.804 
1691 0.872 
1692 0.793 
1693 0.861 
1694 0.930 
1695 0.850 
1696 0.919 
1697 0.839 
1698 0.761 
1699 0.828 
1700 0.896 
1701 0.817 
1702 0.885 
1703 0.806 
1704 0.729 
1705 0.795 
1706 0.718 
1707 0.784 
1708 0.708 
1709 0.773 
1710 0.698 
1711 0.762 
1712 0.829 
1713 0.752 
1714 0.677 
1715 0.741 
1716 0.667 
1717 0.730 
1718 0.796 
1719 0.720 
1720 0.647 
1721 0.709 
1722 0.637 
1723 0.569 
1724 0.627 
1725 0.689 
1726 0.617 
1727 0.679 
1728 0.608 
1729 0.668 
1730 0.598 
1731 0.658 
1732 0.589 
1733 0.648 
1734 0.579 
1735 0.638 
1736 0.701 
1737 0.765 
1738 0.690 
1739 0.619 
1740 0.680 
1741 0.609 
1742 0.542 
1743 0.599 
1744 0.660 
1745 0.590 
1746 0.650 
1747 0.580 
1748 0.516 
1749 0.571 
1750 0.507 
1751 0.448 
1752 0.499 
1753 0.553 
1754 0.610 
1755 0.544 
1756 0.482 
1757 0.425 
1758 0.474 
1759 0.526 
1760 0.465 
1761 0.517 
1762 0.457 
1763 0.402 
1764 0.353 
1765 0.395 
1766 0.441 
1767 0.388 
1768 0.434 
1769 0.381 
1770 0.426 
1771 0.475 
1772 0.527 
1773 0.467 
1774 0.411 
1775 0.360 
1776 0.404 
1777 0.354 
1778 0.309 
1779 0.347 
1780 0.389 
1781 0.341 
1782 0.297 
1783 0.334 
1784 0.375 
1785 0.328 
1786 0.286 
1787 0.322 
1788 0.361 
1789 0.316 
1790 0.355 
1791 0.310 
1792 0.348 
1793 0.390 
1794 0.342 
1795 0.383 
1796 0.335 
1797 0.376 
1798 0.329 
1799 0.369 
1800 0.413 
1801 0.362 
1802 0.317 
1803 0.356 
1804 0.398 
1805 0.349 
1806 0.391 
1807 0.342 
1808 0.299 
1809 0.260 
1810 0.293 
1811 0.330 
1812 0.287 
1813 0.250 
1814 0.282 
1815 0.245 
1816 0.276 
1817 0.311 
1818 0.350 
1819 0.305 
1820 0.343 
1821 0.300 
1822 0.337 
1823 0.294 
1824 0.255 
1825 0.221 
1826 0.250 
1827 0.283 
1828 0.318 
1829 0.277 
1830 0.241 
1831 0.272 
1832 0.236 
1833 0.266 
1834 0.231 
1835 0.200 
1836 0.173 
1837 0.196 
1838 0.169 
1839 0.145 
1840 0.165 
1841 0.142 
1842 0.162 
1843 0.184 
1844 0.209 
1845 0.180 
1846 0.155 
1847 0.177 
1848 0.200 
1849 0.227 
1850 0.196 
1851 0.223 
1852 0.192 
1853 0.218 
1854 0.247 
1855 0.214 
1856 0.242 
1857 0.273 
1858 0.237 
1859 0.205 
1860 0.177 
1861 0.153 
1862 0.174 
1863 0.197 
1864 0.223 
1865 0.252 
1866 0.219 
1867 0.248 
1868 0.279 
1869 0.315 
1870 0.274 
1871 0.309 
1872 0.269 
1873 0.233 
1874 0.263 
1875 0.228 
1876 0.258 
1877 0.224 
1878 0.194 
1879 0.167 
1880 0.190 
1881 0.163 
1882 0.186 
1883 0.211 
1884 0.182 
1885 0.206 
1886 0.178 
1887 0.202 
1888 0.229 
1889 0.198 
1890 0.225 
1891 0.194 
1892 0.220 
1893 0.190 
1894 0.216 
1895 0.186 
1896 0.211 
1897 0.182 
1898 0.157 
1899 0.179 
1900 0.154 
1901 0.132 
1902 0.151 
1903 0.130 
1904 0.148 
1905 0.127 
1906 0.109 
1907 0.093 
1908 0.080 
1909 0.091 
1910 0.104 
1911 0.119 
1912 0.102 
1913 0.116 
1914 0.133 
1915 0.114 
1916 0.130 
1917 0.112 
1918 0.127 
1919 0.145 
1920 0.125 
1921 0.142 
1922 0.162 
1923 0.139 
1924 0.158 
1925 0.136 
1926 0.155 
1927 0.133 
1928 0.114 
1929 0.130 
1930 0.112 
1931 0.128 
1932 0.110 
1933 0.125 
1934 0.107 
1935 0.092 
1936 0.105 
1937 0.090 
1938 0.077 
1939 0.088 
1940 0.075 
1941 0.086 
1942 0.074 
1943 0.084 
1944 0.096 
1945 0.082 
1946 0.094 
1947 0.081 
1948 0.092 
1949 0.105 
1950 0.090 
1951 0.077 
1952 0.088 
1953 0.101 
1954 0.086 
1955 0.074 
1956 0.084 
1957 0.072 
1958 0.083 
1959 0.071 
1960 0.081 
1961 0.069 
1962 0.059 
1963 0.068 
1964 0.077 
1965 0.066 
1966 0.076 
1967 0.065 
1968 0.074 
1969 0.063 
1970 0.072 
1971 0.083 
1972 0.095 
1973 0.081 
1974 0.069 
1975 0.079 
1976 0.068 
1977 0.078 
1978 0.066 
1979 0.057 
1980 0.065 
1981 0.074 
1982 0.064 
1983 0.073 
1984 0.083 
1985 0.095 
1986 0.081 
1987 0.070 
1988 0.059 
1989 0.068 
1990 0.058 
1991 0.050 
1992 0.057 
1993 0.049 
1994 0.056 
1995 0.064 
1996 0.054 
1997 0.062 
1998 0.053 
1999 0.061 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard 
,mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000 
1 0.919 
2 0.989 
3 1.156 
4 1.223 
5 1.376 
6 1.434 
7 1.489 
8 1.606 
9 1.649 
10 1.687 
11 1.722 
12 1.754 
13 1.783 
14 1.808 
15 1.831 
16 1.852 
17 1.870 
18 1.886 
19 1.900 
20 1.912 
21 1.923 
22 1.933 
23 1.942 
24 1.949 
25 1.955 
26 1.961 
27 1.966 
28 1.970 
29 1.974 
30 1.970 
31 1.974 
32 1.977 
33 1.973 
34 1.977 
35 1.980 
36 1.976 
37 1.979 
38 1.975 
39 1.979 
40 1.975 
41 1.971 
42 1.974 
43 1.970 
44 1.965 
45 1.959 
46 1.951 
47 1.943 
48 1.933 
49 1.922 
50 1.909 
51 1.894 
52 1.876 
53 1.856 
54 1.833 
55 1.806 
56 1.776 
57 1.741 
58 1.702 
59 1.736 
60 1.766 
61 1.794 
62 1.818 
63 1.840 
64 1.859 
65 1.877 
66 1.892 
67 1.905 
68 1.917 
69 1.928 
70 1.937 
71 1.945 
72 1.952 
73 1.958 
74 1.963 
75 1.968 
76 1.972 
77 1.967 
78 1.972 
79 1.975 
80 1.978 
81 1.975 
82 1.978 
83 1.974 
84 1.977 
85 1.980 
86 1.977 
87 1.973 
88 1.976 
89 1.972 
90 1.967 
91 1.972 
92 1.967 
93 1.961 
94 1.954 
95 1.946 
96 1.937 
97 1.926 
98 1.914 
99 1.900 
100 1.883 
101 1.864 
102 1.841 
103 1.816 
104 1.787 
105 1.754 
106 1.717 
107 1.749 
108 1.778 
109 1.804 
110 1.828 
111 1.848 
112 1.867 
113 1.883 
114 1.898 
115 1.910 
116 1.922 
117 1.932 
118 1.940 
119 1.948 
120 1.954 
121 1.960 
122 1.965 
123 1.970 
124 1.974 
125 1.969 
126 1.973 
127 1.977 
128 1.972 
129 1.976 
130 1.979 
131 1.975 
132 1.979 
133 1.975 
134 1.978 
135 1.974 
136 1.978 
137 1.974 
138 1.969 
139 1.964 
140 1.958 
141 1.950 
142 1.942 
143 1.932 
144 1.920 
145 1.907 
146 1.892 
147 1.874 
148 1.853 
149 1.829 
150 1.802 
151 1.771 
152 1.736 
153 1.696 
154 1.731 
155 1.762 
156 1.789 
157 1.814 
158 1.837 
159 1.856 
160 1.874 
161 1.889 
162 1.903 
163 1.915 
164 1.926 
165 1.935 
166 1.943 
167 1.951 
168 1.957 
169 1.962 
170 1.967 
171 1.971 
172 1.967 
173 1.971 
174 1.975 
175 1.978 
176 1.974 
177 1.977 
178 1.973 
179 1.977 
180 1.980 
181 1.976 
182 1.979 
183 1.976 
184 1.972 
185 1.975 
186 1.971 
187 1.966 
188 1.960 
189 1.953 
190 1.945 
191 1.936 
192 1.925 
193 1.912 
194 1.897 
195 1.880 
196 1.861 
197 1.838 
198 1.812 
199 1.783 
200 1.749 
201 1.711 
202 1.744 
203 1.774 
204 1.800 
205 1.824 
206 1.845 
207 1.864 
208 1.881 
209 1.895 
210 1.908 
211 1.920 
212 1.930 
213 1.939 
214 1.947 
215 1.953 
216 1.959 
217 1.965 
218 1.969 
219 1.973 
220 1.968 
221 1.972 
222 1.976 
223 1.972 
224 1.975 
225 1.979 
226 1.975 
227 1.978 
228 1.974 
229 1.978 
230 1.974 
231 1.977 
232 1.973 
233 1.969 
234 1.963 
235 1.957 
236 1.949 
237 1.941 
238 1.930 
239 1.919 
240 1.905 
241 1.889 
242 1.871 
243 1.850 
244 1.826 
245 1.798 
246 1.766 
247 1.731 
248 1.691 
249 1.725 
250 1.757 
251 1.785 
252 1.810 
253 1.833 
254 1.853 
255 1.871 
256 1.887 
257 1.901 
258 1.913 
259 1.924 
260 1.934 
261 1.942 
262 1.950 
263 1.956 
264 1.962 
265 1.967 
266 1.971 
267 1.966 
268 1.970 
269 1.974 
270 1.977 
271 1.973 
272 1.977 
273 1.980 
274 1.976 
275 1.979 
276 1.976 
277 1.979 
278 1.975 
279 1.971 
280 1.975 
281 1.970 
282 1.965 
283 1.959 
284 1.952 
285 1.944 
286 1.934 
287 1.923 
288 1.910 
289 1.895 
290 1.878 
291 1.858 
292 1.835 
293 1.808 
294 1.778 
295 1.744 
296 1.705 
297 1.739 
298 1.769 
299 1.796 
300 1.820 
301 1.842 
302 1.861 
303 1.878 
304 1.893 
305 1.906 
306 1.918 
307 1.928 
308 1.937 
309 1.945 
310 1.952 
311 1.958 
312 1.964 
313 1.968 
314 1.972 
315 1.968 
316 1.972 
317 1.975 
318 1.971 
319 1.975 
320 1.978 
321 1.974 
322 1.978 
323 1.974 
324 1.977 
325 1.973 
326 1.977 
327 1.973 
328 1.968 
329 1.972 
330 1.967 
331 1.961 
332 1.955 
333 1.947 
334 1.938 
335 1.927 
336 1.915 
337 1.901 
338 1.884 
339 1.865 
340 1.843 
341 1.818 
342 1.789 
343 1.757 
344 1.720 
345 1.752 
346 1.781 
347 1.807 
348 1.830 
349 1.850 
350 1.868 
351 1.885 
352 1.899 
353 1.911 
354 1.923 
355 1.932 
356 1.941 
357 1.948 
358 1.955 
359 1.961 
360 1.966 
361 1.970 
362 1.974 
363 1.970 
364 1.973 
365 1.977 
366 1.973 
367 1.976 
368 1.979 
369 1.976 
370 1.979 
371 1.975 
372 1.978 
373 1.975 
374 1.970 
375 1.974 
376 1.970 
377 1.964 
378 1.958 
379 1.951 
380 1.943 
381 1.933 
382 1.921 
383 1.908 
384 1.893 
385 1.875 
386 1.855 
387 1.831 
388 1.804 
389 1.774 
390 1.739 
391 1.700 
392 1.734 
393 1.764 
394 1.792 
395 1.816 
396 1.838 
397 1.858 
398 1.875 
399 1.891 
400 1.904 
401 1.916 
402 1.927 
403 1.936 
404 1.944 
405 1.951 
406 1.957 
407 1.963 
408 1.968 
409 1.972 
410 1.967 
411 1.971 
412 1.975 
413 1.978 
414 1.974 
415 1.978 
416 1.974 
417 1.977 
418 1.973 
419 1.977 
420 1.973 
421 1.976 
422 1.972 
423 1.967 
424 1.971 
425 1.966 
426 1.960 
427 1.954 
428 1.946 
429 1.936 
430 1.926 
431 1.913 
432 1.899 
433 1.882 
434 1.862 
435 1.840 
436 1.814 
437 1.785 
438 1.752 
439 1.714 
440 1.747 
441 1.776 
442 1.802 
443 1.826 
444 1.847 
445 1.866 
446 1.882 
447 1.897 
448 1.910 
449 1.921 
450 1.931 
451 1.940 
452 1.947 
453 1.954 
454 1.960 
455 1.965 
456 1.969 
457 1.973 
458 1.969 
459 1.973 
460 1.976 
461 1.972 
462 1.976 
463 1.979 
464 1.975 
465 1.978 
466 1.975 
467 1.978 
468 1.974 
469 1.977 
470 1.974 
471 1.969 
472 1.964 
473 1.957 
474 1.950 
475 1.941 
476 1.931 
477 1.920 
478 1.906 
479 1.890 
480 1.872 
481 1.851 
482 1.828 
483 1.800 
484 1.769 
485 1.734 
486 1.694 
487 1.728 
488 1.759 
489 1.788 
490 1.813 
491 1.835 
492 1.855 
493 1.873 
494 1.888 
495 1.902 
496 1.914 
497 1.925 
498 1.935 
499 1.943 
500 1.950 
501 1.957 
502 1.962 
503 1.967 
504 1.971 
505 1.966 
506 1.971 
507 1.974 
508 1.978 
509 1.974 
510 1.977 
511 1.973 
512 1.977 
513 1.980 
514 1.976 
515 1.972 
516 1.976 
517 1.971 
518 1.966 
519 1.971 
520 1.966 
521 1.960 
522 1.953 
523 1.945 
524 1.935 
525 1.924 
526 1.911 
527 1.896 
528 1.879 
529 1.859 
530 1.837 
531 1.810 
532 1.781 
533 1.747 
534 1.776 
535 1.802 
536 1.826 
537 1.847 
538 1.866 
539 1.882 
540 1.897 
541 1.910 
542 1.921 
543 1.931 
544 1.940 
545 1.947 
546 1.954 
547 1.960 
548 1.965 
549 1.969 
550 1.973 
551 1.969 
552 1.973 
553 1.976 
554 1.972 
555 1.976 
556 1.979 
557 1.975 
558 1.978 
559 1.975 
560 1.978 
561 1.974 
562 1.970 
563 1.974 
564 1.969 
565 1.964 
566 1.957 
567 1.950 
568 1.941 
569 1.931 
570 1.920 
571 1.906 
572 1.890 
573 1.872 
574 1.851 
575 1.827 
576 1.800 
577 1.769 
578 1.734 
579 1.764 
580 1.792 
581 1.816 
582 1.838 
583 1.858 
584 1.875 
585 1.891 
586 1.904 
587 1.916 
588 1.927 
589 1.936 
590 1.944 
591 1.951 
592 1.957 
593 1.963 
594 1.968 
595 1.962 
596 1.967 
597 1.971 
598 1.966 
599 1.971 
600 1.965 
601 1.970 
602 1.974 
603 1.969 
604 1.973 
605 1.977 
606 1.980 
607 1.976 
608 1.979 
609 1.976 
610 1.979 
611 1.975 
612 1.971 
613 1.966 
614 1.960 
615 1.953 
616 1.944 
617 1.935 
618 1.924 
619 1.911 
620 1.896 
621 1.879 
622 1.859 
623 1.836 
624 1.810 
625 1.781 
626 1.806 
627 1.776 
628 1.802 
629 1.826 
630 1.847 
631 1.822 
632 1.870 
633 1.886 
634 1.867 
635 1.883 
636 1.898 
637 1.910 
638 1.922 
639 1.909 
640 1.920 
641 1.930 
642 1.939 
643 1.947 
644 1.953 
645 1.959 
646 1.965 
647 1.969 
648 1.964 
649 1.968 
650 1.973 
651 1.968 
652 1.972 
653 1.967 
654 1.961 
655 1.966 
656 1.971 
657 1.965 
658 1.960 
659 1.965 
660 1.969 
661 1.964 
662 1.958 
663 1.963 
664 1.957 
665 1.949 
666 1.941 
667 1.948 
668 1.939 
669 1.929 
670 1.938 
671 1.927 
672 1.937 
673 1.945 
674 1.935 
675 1.924 
676 1.911 
677 1.922 
678 1.932 
679 1.921 
680 1.931 
681 1.919 
682 1.929 
683 1.938 
684 1.928 
685 1.937 
686 1.926 
687 1.935 
688 1.924 
689 1.934 
690 1.923 
691 1.910 
692 1.921 
693 1.931 
694 1.940 
695 1.947 
696 1.954 
697 1.960 
698 1.953 
699 1.945 
700 1.936 
701 1.925 
702 1.934 
703 1.942 
704 1.933 
705 1.921 
706 1.931 
707 1.919 
708 1.930 
709 1.918 
710 1.904 
711 1.916 
712 1.902 
713 1.914 
714 1.900 
715 1.912 
716 1.923 
717 1.910 
718 1.895 
719 1.908 
720 1.893 
721 1.906 
722 1.891 
723 1.904 
724 1.888 
725 1.870 
726 1.886 
727 1.867 
728 1.883 
729 1.898 
730 1.881 
731 1.861 
732 1.899 
733 1.882 
734 1.897 
735 1.879 
736 1.860 
737 1.877 
738 1.892 
739 1.874 
740 1.854 
741 1.830 
742 1.851 
743 1.869 
744 1.847 
745 1.823 
746 1.844 
747 1.819 
748 1.841 
749 1.815 
750 1.786 
751 1.811 
752 1.782 
753 1.748 
754 1.777 
755 1.804 
756 1.827 
757 1.799 
758 1.768 
759 1.795 
760 1.763 
761 1.727 
762 1.759 
763 1.722 
764 1.754 
765 1.717 
766 1.789 
767 1.756 
768 1.719 
769 1.791 
770 1.759 
771 1.821 
772 1.843 
773 1.818 
774 1.866 
775 1.883 
776 1.863 
777 1.841 
778 1.884 
779 1.898 
780 1.911 
781 1.896 
782 1.909 
783 1.920 
784 1.930 
785 1.939 
786 1.929 
787 1.917 
788 1.927 
789 1.937 
790 1.926 
791 1.935 
792 1.924 
793 1.911 
794 1.896 
795 1.909 
796 1.921 
797 1.907 
798 1.919 
799 1.929 
800 1.938 
801 1.928 
802 1.937 
803 1.926 
804 1.935 
805 1.944 
806 1.934 
807 1.942 
808 1.950 
809 1.941 
810 1.931 
811 1.919 
812 1.929 
813 1.917 
814 1.904 
815 1.887 
816 1.901 
817 1.914 
818 1.899 
819 1.912 
820 1.897 
821 1.880 
822 1.895 
823 1.908 
824 1.893 
825 1.875 
826 1.890 
827 1.904 
828 1.916 
829 1.926 
830 1.936 
831 1.925 
832 1.912 
833 1.897 
834 1.910 
835 1.921 
836 1.908 
837 1.893 
838 1.906 
839 1.891 
840 1.872 
841 1.852 
842 1.870 
843 1.886 
844 1.900 
845 1.912 
846 1.923 
847 1.910 
848 1.895 
849 1.908 
850 1.893 
851 1.906 
852 1.891 
853 1.904 
854 1.916 
855 1.902 
856 1.915 
857 1.925 
858 1.935 
859 1.924 
860 1.911 
861 1.922 
862 1.909 
863 1.920 
864 1.907 
865 1.918 
866 1.929 
867 1.917 
868 1.903 
869 1.915 
870 1.926 
871 1.913 
872 1.898 
873 1.911 
874 1.896 
875 1.909 
876 1.894 
877 1.876 
878 1.856 
879 1.874 
880 1.853 
881 1.871 
882 1.887 
883 1.901 
884 1.913 
885 1.899 
886 1.882 
887 1.896 
888 1.879 
889 1.894 
890 1.877 
891 1.892 
892 1.874 
893 1.890 
894 1.903 
895 1.887 
896 1.869 
897 1.885 
898 1.899 
899 1.882 
900 1.863 
901 1.841 
902 1.860 
903 1.837 
904 1.857 
905 1.834 
906 1.854 
907 1.830 
908 1.803 
909 1.827 
910 1.799 
911 1.823 
912 1.795 
913 1.819 
914 1.841 
915 1.816 
916 1.786 
917 1.753 
918 1.782 
919 1.808 
920 1.859 
921 1.876 
922 1.856 
923 1.832 
924 1.877 
925 1.893 
926 1.875 
927 1.854 
928 1.872 
929 1.888 
930 1.869 
931 1.885 
932 1.867 
933 1.883 
934 1.864 
935 1.842 
936 1.816 
937 1.838 
938 1.858 
939 1.835 
940 1.855 
941 1.831 
942 1.804 
943 1.774 
944 1.800 
945 1.769 
946 1.796 
947 1.764 
948 1.792 
949 1.760 
950 1.788 
951 1.755 
952 1.718 
953 1.750 
954 1.712 
955 1.670 
956 1.622 
957 1.663 
958 1.747 
959 1.709 
960 1.783 
961 1.750 
962 1.712 
963 1.786 
964 1.752 
965 1.817 
966 1.788 
967 1.844 
968 1.819 
969 1.867 
970 1.883 
971 1.864 
972 1.881 
973 1.896 
974 1.909 
975 1.893 
976 1.876 
977 1.891 
978 1.873 
979 1.889 
980 1.870 
981 1.886 
982 1.900 
983 1.884 
984 1.865 
985 1.842 
986 1.862 
987 1.839 
988 1.859 
989 1.876 
990 1.856 
991 1.873 
992 1.853 
993 1.871 
994 1.849 
995 1.868 
996 1.846 
997 1.865 
998 1.881 
999 1.896 
1000 1.879 
1001 1.894 
1002 1.876 
1003 1.856 
1004 1.874 
1005 1.889 
1006 1.871 
1007 1.887 
1008 1.868 
1009 1.884 
1010 1.865 
1011 1.882 
1012 1.896 
1013 1.879 
1014 1.894 
1015 1.877 
1016 1.892 
1017 1.874 
1018 1.853 
1019 1.871 
1020 1.887 
1021 1.901 
1022 1.885 
1023 1.866 
1024 1.882 
1025 1.897 
1026 1.880 
1027 1.860 
1028 1.877 
1029 1.857 
1030 1.834 
1031 1.854 
1032 1.872 
1033 1.851 
1034 1.827 
1035 1.848 
1036 1.823 
1037 1.844 
1038 1.819 
};
\end{axis}

\end{tikzpicture}
\end{tabular}

\caption{Numerical results for the test problem for BCSSTK04: (LEFT) relative residual 2-norm, and (RIGHT) variations of $\omega^{(k)}$.
}
\label{fig:bcsstk04}
\end{figure}

==> fig_bcsstk05.tex <==
\begin{figure}[htbp]
\centering

\begin{tabular}{ll}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=5000,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={number of iterations},ylabel={relative residual $2$-norm},
legend entries={Gauss--Seidel,$\omega=1.8$,$\omega=1.9$,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.74,.05)},anchor=south east}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,dashed,each nth point=40, filter discard warning=false, unbounded coords=discard] table {
0 1.00e+00
1 1.06e+00
2 1.04e+00
3 1.03e+00
4 1.02e+00
5 1.01e+00
6 9.97e-01
7 9.89e-01
8 9.81e-01
9 9.73e-01
10 9.65e-01
11 9.58e-01
12 9.50e-01
13 9.43e-01
14 9.36e-01
15 9.29e-01
16 9.22e-01
17 9.15e-01
18 9.08e-01
19 9.02e-01
20 8.96e-01
21 8.90e-01
22 8.84e-01
23 8.78e-01
24 8.72e-01
25 8.67e-01
26 8.61e-01
27 8.56e-01
28 8.51e-01
29 8.46e-01
30 8.41e-01
31 8.36e-01
32 8.31e-01
33 8.26e-01
34 8.22e-01
35 8.17e-01
36 8.13e-01
37 8.09e-01
38 8.04e-01
39 8.00e-01
40 7.96e-01
41 7.92e-01
42 7.88e-01
43 7.84e-01
44 7.81e-01
45 7.77e-01
46 7.73e-01
47 7.70e-01
48 7.66e-01
49 7.63e-01
50 7.59e-01
51 7.56e-01
52 7.53e-01
53 7.49e-01
54 7.46e-01
55 7.43e-01
56 7.40e-01
57 7.37e-01
58 7.34e-01
59 7.31e-01
60 7.28e-01
61 7.25e-01
62 7.22e-01
63 7.19e-01
64 7.17e-01
65 7.14e-01
66 7.11e-01
67 7.09e-01
68 7.06e-01
69 7.04e-01
70 7.01e-01
71 6.99e-01
72 6.96e-01
73 6.94e-01
74 6.92e-01
75 6.89e-01
76 6.87e-01
77 6.85e-01
78 6.82e-01
79 6.80e-01
80 6.78e-01
81 6.76e-01
82 6.74e-01
83 6.72e-01
84 6.70e-01
85 6.67e-01
86 6.65e-01
87 6.63e-01
88 6.61e-01
89 6.60e-01
90 6.58e-01
91 6.56e-01
92 6.54e-01
93 6.52e-01
94 6.50e-01
95 6.48e-01
96 6.46e-01
97 6.45e-01
98 6.43e-01
99 6.41e-01
100 6.39e-01
101 6.38e-01
102 6.36e-01
103 6.34e-01
104 6.33e-01
105 6.31e-01
106 6.29e-01
107 6.28e-01
108 6.26e-01
109 6.25e-01
110 6.23e-01
111 6.22e-01
112 6.20e-01
113 6.18e-01
114 6.17e-01
115 6.15e-01
116 6.14e-01
117 6.12e-01
118 6.11e-01
119 6.10e-01
120 6.08e-01
121 6.07e-01
122 6.05e-01
123 6.04e-01
124 6.02e-01
125 6.01e-01
126 6.00e-01
127 5.98e-01
128 5.97e-01
129 5.96e-01
130 5.94e-01
131 5.93e-01
132 5.92e-01
133 5.90e-01
134 5.89e-01
135 5.88e-01
136 5.87e-01
137 5.85e-01
138 5.84e-01
139 5.83e-01
140 5.81e-01
141 5.80e-01
142 5.79e-01
143 5.78e-01
144 5.77e-01
145 5.75e-01
146 5.74e-01
147 5.73e-01
148 5.72e-01
149 5.71e-01
150 5.69e-01
151 5.68e-01
152 5.67e-01
153 5.66e-01
154 5.65e-01
155 5.64e-01
156 5.62e-01
157 5.61e-01
158 5.60e-01
159 5.59e-01
160 5.58e-01
161 5.57e-01
162 5.56e-01
163 5.55e-01
164 5.53e-01
165 5.52e-01
166 5.51e-01
167 5.50e-01
168 5.49e-01
169 5.48e-01
170 5.47e-01
171 5.46e-01
172 5.45e-01
173 5.44e-01
174 5.43e-01
175 5.42e-01
176 5.41e-01
177 5.40e-01
178 5.39e-01
179 5.38e-01
180 5.36e-01
181 5.35e-01
182 5.34e-01
183 5.33e-01
184 5.32e-01
185 5.31e-01
186 5.30e-01
187 5.29e-01
188 5.28e-01
189 5.27e-01
190 5.26e-01
191 5.25e-01
192 5.24e-01
193 5.23e-01
194 5.22e-01
195 5.21e-01
196 5.20e-01
197 5.20e-01
198 5.19e-01
199 5.18e-01
200 5.17e-01
201 5.16e-01
202 5.15e-01
203 5.14e-01
204 5.13e-01
205 5.12e-01
206 5.11e-01
207 5.10e-01
208 5.09e-01
209 5.08e-01
210 5.07e-01
211 5.06e-01
212 5.05e-01
213 5.04e-01
214 5.03e-01
215 5.03e-01
216 5.02e-01
217 5.01e-01
218 5.00e-01
219 4.99e-01
220 4.98e-01
221 4.97e-01
222 4.96e-01
223 4.95e-01
224 4.94e-01
225 4.93e-01
226 4.93e-01
227 4.92e-01
228 4.91e-01
229 4.90e-01
230 4.89e-01
231 4.88e-01
232 4.87e-01
233 4.86e-01
234 4.85e-01
235 4.85e-01
236 4.84e-01
237 4.83e-01
238 4.82e-01
239 4.81e-01
240 4.80e-01
241 4.79e-01
242 4.79e-01
243 4.78e-01
244 4.77e-01
245 4.76e-01
246 4.75e-01
247 4.74e-01
248 4.73e-01
249 4.73e-01
250 4.72e-01
251 4.71e-01
252 4.70e-01
253 4.69e-01
254 4.68e-01
255 4.68e-01
256 4.67e-01
257 4.66e-01
258 4.65e-01
259 4.64e-01
260 4.63e-01
261 4.63e-01
262 4.62e-01
263 4.61e-01
264 4.60e-01
265 4.59e-01
266 4.58e-01
267 4.58e-01
268 4.57e-01
269 4.56e-01
270 4.55e-01
271 4.54e-01
272 4.54e-01
273 4.53e-01
274 4.52e-01
275 4.51e-01
276 4.50e-01
277 4.50e-01
278 4.49e-01
279 4.48e-01
280 4.47e-01
281 4.47e-01
282 4.46e-01
283 4.45e-01
284 4.44e-01
285 4.43e-01
286 4.43e-01
287 4.42e-01
288 4.41e-01
289 4.40e-01
290 4.39e-01
291 4.39e-01
292 4.38e-01
293 4.37e-01
294 4.36e-01
295 4.36e-01
296 4.35e-01
297 4.34e-01
298 4.33e-01
299 4.33e-01
300 4.32e-01
301 4.31e-01
302 4.30e-01
303 4.30e-01
304 4.29e-01
305 4.28e-01
306 4.27e-01
307 4.27e-01
308 4.26e-01
309 4.25e-01
310 4.24e-01
311 4.24e-01
312 4.23e-01
313 4.22e-01
314 4.21e-01
315 4.21e-01
316 4.20e-01
317 4.19e-01
318 4.18e-01
319 4.18e-01
320 4.17e-01
321 4.16e-01
322 4.16e-01
323 4.15e-01
324 4.14e-01
325 4.13e-01
326 4.13e-01
327 4.12e-01
328 4.11e-01
329 4.11e-01
330 4.10e-01
331 4.09e-01
332 4.08e-01
333 4.08e-01
334 4.07e-01
335 4.06e-01
336 4.06e-01
337 4.05e-01
338 4.04e-01
339 4.04e-01
340 4.03e-01
341 4.02e-01
342 4.01e-01
343 4.01e-01
344 4.00e-01
345 3.99e-01
346 3.99e-01
347 3.98e-01
348 3.97e-01
349 3.97e-01
350 3.96e-01
351 3.95e-01
352 3.95e-01
353 3.94e-01
354 3.93e-01
355 3.93e-01
356 3.92e-01
357 3.91e-01
358 3.90e-01
359 3.90e-01
360 3.89e-01
361 3.88e-01
362 3.88e-01
363 3.87e-01
364 3.86e-01
365 3.86e-01
366 3.85e-01
367 3.84e-01
368 3.84e-01
369 3.83e-01
370 3.83e-01
371 3.82e-01
372 3.81e-01
373 3.81e-01
374 3.80e-01
375 3.79e-01
376 3.79e-01
377 3.78e-01
378 3.77e-01
379 3.77e-01
380 3.76e-01
381 3.75e-01
382 3.75e-01
383 3.74e-01
384 3.73e-01
385 3.73e-01
386 3.72e-01
387 3.72e-01
388 3.71e-01
389 3.70e-01
390 3.70e-01
391 3.69e-01
392 3.68e-01
393 3.68e-01
394 3.67e-01
395 3.66e-01
396 3.66e-01
397 3.65e-01
398 3.65e-01
399 3.64e-01
400 3.63e-01
401 3.63e-01
402 3.62e-01
403 3.62e-01
404 3.61e-01
405 3.60e-01
406 3.60e-01
407 3.59e-01
408 3.58e-01
409 3.58e-01
410 3.57e-01
411 3.57e-01
412 3.56e-01
413 3.55e-01
414 3.55e-01
415 3.54e-01
416 3.54e-01
417 3.53e-01
418 3.52e-01
419 3.52e-01
420 3.51e-01
421 3.51e-01
422 3.50e-01
423 3.49e-01
424 3.49e-01
425 3.48e-01
426 3.48e-01
427 3.47e-01
428 3.46e-01
429 3.46e-01
430 3.45e-01
431 3.45e-01
432 3.44e-01
433 3.44e-01
434 3.43e-01
435 3.42e-01
436 3.42e-01
437 3.41e-01
438 3.41e-01
439 3.40e-01
440 3.40e-01
441 3.39e-01
442 3.38e-01
443 3.38e-01
444 3.37e-01
445 3.37e-01
446 3.36e-01
447 3.36e-01
448 3.35e-01
449 3.34e-01
450 3.34e-01
451 3.33e-01
452 3.33e-01
453 3.32e-01
454 3.32e-01
455 3.31e-01
456 3.30e-01
457 3.30e-01
458 3.29e-01
459 3.29e-01
460 3.28e-01
461 3.28e-01
462 3.27e-01
463 3.27e-01
464 3.26e-01
465 3.26e-01
466 3.25e-01
467 3.24e-01
468 3.24e-01
469 3.23e-01
470 3.23e-01
471 3.22e-01
472 3.22e-01
473 3.21e-01
474 3.21e-01
475 3.20e-01
476 3.20e-01
477 3.19e-01
478 3.18e-01
479 3.18e-01
480 3.17e-01
481 3.17e-01
482 3.16e-01
483 3.16e-01
484 3.15e-01
485 3.15e-01
486 3.14e-01
487 3.14e-01
488 3.13e-01
489 3.13e-01
490 3.12e-01
491 3.12e-01
492 3.11e-01
493 3.11e-01
494 3.10e-01
495 3.10e-01
496 3.09e-01
497 3.09e-01
498 3.08e-01
499 3.07e-01
500 3.07e-01
501 3.06e-01
502 3.06e-01
503 3.05e-01
504 3.05e-01
505 3.04e-01
506 3.04e-01
507 3.03e-01
508 3.03e-01
509 3.02e-01
510 3.02e-01
511 3.01e-01
512 3.01e-01
513 3.00e-01
514 3.00e-01
515 2.99e-01
516 2.99e-01
517 2.98e-01
518 2.98e-01
519 2.97e-01
520 2.97e-01
521 2.96e-01
522 2.96e-01
523 2.95e-01
524 2.95e-01
525 2.94e-01
526 2.94e-01
527 2.94e-01
528 2.93e-01
529 2.93e-01
530 2.92e-01
531 2.92e-01
532 2.91e-01
533 2.91e-01
534 2.90e-01
535 2.90e-01
536 2.89e-01
537 2.89e-01
538 2.88e-01
539 2.88e-01
540 2.87e-01
541 2.87e-01
542 2.86e-01
543 2.86e-01
544 2.85e-01
545 2.85e-01
546 2.84e-01
547 2.84e-01
548 2.83e-01
549 2.83e-01
550 2.83e-01
551 2.82e-01
552 2.82e-01
553 2.81e-01
554 2.81e-01
555 2.80e-01
556 2.80e-01
557 2.79e-01
558 2.79e-01
559 2.78e-01
560 2.78e-01
561 2.77e-01
562 2.77e-01
563 2.77e-01
564 2.76e-01
565 2.76e-01
566 2.75e-01
567 2.75e-01
568 2.74e-01
569 2.74e-01
570 2.73e-01
571 2.73e-01
572 2.72e-01
573 2.72e-01
574 2.72e-01
575 2.71e-01
576 2.71e-01
577 2.70e-01
578 2.70e-01
579 2.69e-01
580 2.69e-01
581 2.68e-01
582 2.68e-01
583 2.68e-01
584 2.67e-01
585 2.67e-01
586 2.66e-01
587 2.66e-01
588 2.65e-01
589 2.65e-01
590 2.65e-01
591 2.64e-01
592 2.64e-01
593 2.63e-01
594 2.63e-01
595 2.62e-01
596 2.62e-01
597 2.62e-01
598 2.61e-01
599 2.61e-01
600 2.60e-01
601 2.60e-01
602 2.59e-01
603 2.59e-01
604 2.59e-01
605 2.58e-01
606 2.58e-01
607 2.57e-01
608 2.57e-01
609 2.56e-01
610 2.56e-01
611 2.56e-01
612 2.55e-01
613 2.55e-01
614 2.54e-01
615 2.54e-01
616 2.54e-01
617 2.53e-01
618 2.53e-01
619 2.52e-01
620 2.52e-01
621 2.52e-01
622 2.51e-01
623 2.51e-01
624 2.50e-01
625 2.50e-01
626 2.49e-01
627 2.49e-01
628 2.49e-01
629 2.48e-01
630 2.48e-01
631 2.47e-01
632 2.47e-01
633 2.47e-01
634 2.46e-01
635 2.46e-01
636 2.45e-01
637 2.45e-01
638 2.45e-01
639 2.44e-01
640 2.44e-01
641 2.43e-01
642 2.43e-01
643 2.43e-01
644 2.42e-01
645 2.42e-01
646 2.42e-01
647 2.41e-01
648 2.41e-01
649 2.40e-01
650 2.40e-01
651 2.40e-01
652 2.39e-01
653 2.39e-01
654 2.38e-01
655 2.38e-01
656 2.38e-01
657 2.37e-01
658 2.37e-01
659 2.36e-01
660 2.36e-01
661 2.36e-01
662 2.35e-01
663 2.35e-01
664 2.35e-01
665 2.34e-01
666 2.34e-01
667 2.33e-01
668 2.33e-01
669 2.33e-01
670 2.32e-01
671 2.32e-01
672 2.32e-01
673 2.31e-01
674 2.31e-01
675 2.30e-01
676 2.30e-01
677 2.30e-01
678 2.29e-01
679 2.29e-01
680 2.29e-01
681 2.28e-01
682 2.28e-01
683 2.28e-01
684 2.27e-01
685 2.27e-01
686 2.26e-01
687 2.26e-01
688 2.26e-01
689 2.25e-01
690 2.25e-01
691 2.25e-01
692 2.24e-01
693 2.24e-01
694 2.24e-01
695 2.23e-01
696 2.23e-01
697 2.22e-01
698 2.22e-01
699 2.22e-01
700 2.21e-01
701 2.21e-01
702 2.21e-01
703 2.20e-01
704 2.20e-01
705 2.20e-01
706 2.19e-01
707 2.19e-01
708 2.19e-01
709 2.18e-01
710 2.18e-01
711 2.18e-01
712 2.17e-01
713 2.17e-01
714 2.16e-01
715 2.16e-01
716 2.16e-01
717 2.15e-01
718 2.15e-01
719 2.15e-01
720 2.14e-01
721 2.14e-01
722 2.14e-01
723 2.13e-01
724 2.13e-01
725 2.13e-01
726 2.12e-01
727 2.12e-01
728 2.12e-01
729 2.11e-01
730 2.11e-01
731 2.11e-01
732 2.10e-01
733 2.10e-01
734 2.10e-01
735 2.09e-01
736 2.09e-01
737 2.09e-01
738 2.08e-01
739 2.08e-01
740 2.08e-01
741 2.07e-01
742 2.07e-01
743 2.07e-01
744 2.06e-01
745 2.06e-01
746 2.06e-01
747 2.05e-01
748 2.05e-01
749 2.05e-01
750 2.04e-01
751 2.04e-01
752 2.04e-01
753 2.03e-01
754 2.03e-01
755 2.03e-01
756 2.02e-01
757 2.02e-01
758 2.02e-01
759 2.02e-01
760 2.01e-01
761 2.01e-01
762 2.01e-01
763 2.00e-01
764 2.00e-01
765 2.00e-01
766 1.99e-01
767 1.99e-01
768 1.99e-01
769 1.98e-01
770 1.98e-01
771 1.98e-01
772 1.97e-01
773 1.97e-01
774 1.97e-01
775 1.97e-01
776 1.96e-01
777 1.96e-01
778 1.96e-01
779 1.95e-01
780 1.95e-01
781 1.95e-01
782 1.94e-01
783 1.94e-01
784 1.94e-01
785 1.93e-01
786 1.93e-01
787 1.93e-01
788 1.93e-01
789 1.92e-01
790 1.92e-01
791 1.92e-01
792 1.91e-01
793 1.91e-01
794 1.91e-01
795 1.90e-01
796 1.90e-01
797 1.90e-01
798 1.90e-01
799 1.89e-01
800 1.89e-01
801 1.89e-01
802 1.88e-01
803 1.88e-01
804 1.88e-01
805 1.87e-01
806 1.87e-01
807 1.87e-01
808 1.87e-01
809 1.86e-01
810 1.86e-01
811 1.86e-01
812 1.85e-01
813 1.85e-01
814 1.85e-01
815 1.85e-01
816 1.84e-01
817 1.84e-01
818 1.84e-01
819 1.83e-01
820 1.83e-01
821 1.83e-01
822 1.82e-01
823 1.82e-01
824 1.82e-01
825 1.82e-01
826 1.81e-01
827 1.81e-01
828 1.81e-01
829 1.81e-01
830 1.80e-01
831 1.80e-01
832 1.80e-01
833 1.79e-01
834 1.79e-01
835 1.79e-01
836 1.79e-01
837 1.78e-01
838 1.78e-01
839 1.78e-01
840 1.77e-01
841 1.77e-01
842 1.77e-01
843 1.77e-01
844 1.76e-01
845 1.76e-01
846 1.76e-01
847 1.75e-01
848 1.75e-01
849 1.75e-01
850 1.75e-01
851 1.74e-01
852 1.74e-01
853 1.74e-01
854 1.74e-01
855 1.73e-01
856 1.73e-01
857 1.73e-01
858 1.73e-01
859 1.72e-01
860 1.72e-01
861 1.72e-01
862 1.71e-01
863 1.71e-01
864 1.71e-01
865 1.71e-01
866 1.70e-01
867 1.70e-01
868 1.70e-01
869 1.70e-01
870 1.69e-01
871 1.69e-01
872 1.69e-01
873 1.69e-01
874 1.68e-01
875 1.68e-01
876 1.68e-01
877 1.67e-01
878 1.67e-01
879 1.67e-01
880 1.67e-01
881 1.66e-01
882 1.66e-01
883 1.66e-01
884 1.66e-01
885 1.65e-01
886 1.65e-01
887 1.65e-01
888 1.65e-01
889 1.64e-01
890 1.64e-01
891 1.64e-01
892 1.64e-01
893 1.63e-01
894 1.63e-01
895 1.63e-01
896 1.63e-01
897 1.62e-01
898 1.62e-01
899 1.62e-01
900 1.62e-01
901 1.61e-01
902 1.61e-01
903 1.61e-01
904 1.61e-01
905 1.60e-01
906 1.60e-01
907 1.60e-01
908 1.60e-01
909 1.59e-01
910 1.59e-01
911 1.59e-01
912 1.59e-01
913 1.58e-01
914 1.58e-01
915 1.58e-01
916 1.58e-01
917 1.57e-01
918 1.57e-01
919 1.57e-01
920 1.57e-01
921 1.56e-01
922 1.56e-01
923 1.56e-01
924 1.56e-01
925 1.56e-01
926 1.55e-01
927 1.55e-01
928 1.55e-01
929 1.55e-01
930 1.54e-01
931 1.54e-01
932 1.54e-01
933 1.54e-01
934 1.53e-01
935 1.53e-01
936 1.53e-01
937 1.53e-01
938 1.52e-01
939 1.52e-01
940 1.52e-01
941 1.52e-01
942 1.51e-01
943 1.51e-01
944 1.51e-01
945 1.51e-01
946 1.51e-01
947 1.50e-01
948 1.50e-01
949 1.50e-01
950 1.50e-01
951 1.49e-01
952 1.49e-01
953 1.49e-01
954 1.49e-01
955 1.48e-01
956 1.48e-01
957 1.48e-01
958 1.48e-01
959 1.48e-01
960 1.47e-01
961 1.47e-01
962 1.47e-01
963 1.47e-01
964 1.46e-01
965 1.46e-01
966 1.46e-01
967 1.46e-01
968 1.46e-01
969 1.45e-01
970 1.45e-01
971 1.45e-01
972 1.45e-01
973 1.44e-01
974 1.44e-01
975 1.44e-01
976 1.44e-01
977 1.44e-01
978 1.43e-01
979 1.43e-01
980 1.43e-01
981 1.43e-01
982 1.42e-01
983 1.42e-01
984 1.42e-01
985 1.42e-01
986 1.42e-01
987 1.41e-01
988 1.41e-01
989 1.41e-01
990 1.41e-01
991 1.41e-01
992 1.40e-01
993 1.40e-01
994 1.40e-01
995 1.40e-01
996 1.39e-01
997 1.39e-01
998 1.39e-01
999 1.39e-01
1000 1.39e-01
1001 1.38e-01
1002 1.38e-01
1003 1.38e-01
1004 1.38e-01
1005 1.38e-01
1006 1.37e-01
1007 1.37e-01
1008 1.37e-01
1009 1.37e-01
1010 1.37e-01
1011 1.36e-01
1012 1.36e-01
1013 1.36e-01
1014 1.36e-01
1015 1.35e-01
1016 1.35e-01
1017 1.35e-01
1018 1.35e-01
1019 1.35e-01
1020 1.34e-01
1021 1.34e-01
1022 1.34e-01
1023 1.34e-01
1024 1.34e-01
1025 1.33e-01
1026 1.33e-01
1027 1.33e-01
1028 1.33e-01
1029 1.33e-01
1030 1.32e-01
1031 1.32e-01
1032 1.32e-01
1033 1.32e-01
1034 1.32e-01
1035 1.31e-01
1036 1.31e-01
1037 1.31e-01
1038 1.31e-01
1039 1.31e-01
1040 1.30e-01
1041 1.30e-01
1042 1.30e-01
1043 1.30e-01
1044 1.30e-01
1045 1.29e-01
1046 1.29e-01
1047 1.29e-01
1048 1.29e-01
1049 1.29e-01
1050 1.28e-01
1051 1.28e-01
1052 1.28e-01
1053 1.28e-01
1054 1.28e-01
1055 1.28e-01
1056 1.27e-01
1057 1.27e-01
1058 1.27e-01
1059 1.27e-01
1060 1.27e-01
1061 1.26e-01
1062 1.26e-01
1063 1.26e-01
1064 1.26e-01
1065 1.26e-01
1066 1.25e-01
1067 1.25e-01
1068 1.25e-01
1069 1.25e-01
1070 1.25e-01
1071 1.24e-01
1072 1.24e-01
1073 1.24e-01
1074 1.24e-01
1075 1.24e-01
1076 1.24e-01
1077 1.23e-01
1078 1.23e-01
1079 1.23e-01
1080 1.23e-01
1081 1.23e-01
1082 1.22e-01
1083 1.22e-01
1084 1.22e-01
1085 1.22e-01
1086 1.22e-01
1087 1.21e-01
1088 1.21e-01
1089 1.21e-01
1090 1.21e-01
1091 1.21e-01
1092 1.21e-01
1093 1.20e-01
1094 1.20e-01
1095 1.20e-01
1096 1.20e-01
1097 1.20e-01
1098 1.19e-01
1099 1.19e-01
1100 1.19e-01
1101 1.19e-01
1102 1.19e-01
1103 1.19e-01
1104 1.18e-01
1105 1.18e-01
1106 1.18e-01
1107 1.18e-01
1108 1.18e-01
1109 1.18e-01
1110 1.17e-01
1111 1.17e-01
1112 1.17e-01
1113 1.17e-01
1114 1.17e-01
1115 1.16e-01
1116 1.16e-01
1117 1.16e-01
1118 1.16e-01
1119 1.16e-01
1120 1.16e-01
1121 1.15e-01
1122 1.15e-01
1123 1.15e-01
1124 1.15e-01
1125 1.15e-01
1126 1.15e-01
1127 1.14e-01
1128 1.14e-01
1129 1.14e-01
1130 1.14e-01
1131 1.14e-01
1132 1.14e-01
1133 1.13e-01
1134 1.13e-01
1135 1.13e-01
1136 1.13e-01
1137 1.13e-01
1138 1.13e-01
1139 1.12e-01
1140 1.12e-01
1141 1.12e-01
1142 1.12e-01
1143 1.12e-01
1144 1.12e-01
1145 1.11e-01
1146 1.11e-01
1147 1.11e-01
1148 1.11e-01
1149 1.11e-01
1150 1.11e-01
1151 1.10e-01
1152 1.10e-01
1153 1.10e-01
1154 1.10e-01
1155 1.10e-01
1156 1.10e-01
1157 1.09e-01
1158 1.09e-01
1159 1.09e-01
1160 1.09e-01
1161 1.09e-01
1162 1.09e-01
1163 1.08e-01
1164 1.08e-01
1165 1.08e-01
1166 1.08e-01
1167 1.08e-01
1168 1.08e-01
1169 1.07e-01
1170 1.07e-01
1171 1.07e-01
1172 1.07e-01
1173 1.07e-01
1174 1.07e-01
1175 1.06e-01
1176 1.06e-01
1177 1.06e-01
1178 1.06e-01
1179 1.06e-01
1180 1.06e-01
1181 1.06e-01
1182 1.05e-01
1183 1.05e-01
1184 1.05e-01
1185 1.05e-01
1186 1.05e-01
1187 1.05e-01
1188 1.04e-01
1189 1.04e-01
1190 1.04e-01
1191 1.04e-01
1192 1.04e-01
1193 1.04e-01
1194 1.04e-01
1195 1.03e-01
1196 1.03e-01
1197 1.03e-01
1198 1.03e-01
1199 1.03e-01
1200 1.03e-01
1201 1.02e-01
1202 1.02e-01
1203 1.02e-01
1204 1.02e-01
1205 1.02e-01
1206 1.02e-01
1207 1.02e-01
1208 1.01e-01
1209 1.01e-01
1210 1.01e-01
1211 1.01e-01
1212 1.01e-01
1213 1.01e-01
1214 1.00e-01
1215 1.00e-01
1216 1.00e-01
1217 1.00e-01
1218 9.99e-02
1219 9.97e-02
1220 9.96e-02
1221 9.94e-02
1222 9.93e-02
1223 9.91e-02
1224 9.90e-02
1225 9.88e-02
1226 9.87e-02
1227 9.85e-02
1228 9.84e-02
1229 9.83e-02
1230 9.81e-02
1231 9.80e-02
1232 9.78e-02
1233 9.77e-02
1234 9.75e-02
1235 9.74e-02
1236 9.72e-02
1237 9.71e-02
1238 9.70e-02
1239 9.68e-02
1240 9.67e-02
1241 9.65e-02
1242 9.64e-02
1243 9.62e-02
1244 9.61e-02
1245 9.60e-02
1246 9.58e-02
1247 9.57e-02
1248 9.55e-02
1249 9.54e-02
1250 9.52e-02
1251 9.51e-02
1252 9.50e-02
1253 9.48e-02
1254 9.47e-02
1255 9.45e-02
1256 9.44e-02
1257 9.43e-02
1258 9.41e-02
1259 9.40e-02
1260 9.38e-02
1261 9.37e-02
1262 9.36e-02
1263 9.34e-02
1264 9.33e-02
1265 9.32e-02
1266 9.30e-02
1267 9.29e-02
1268 9.27e-02
1269 9.26e-02
1270 9.25e-02
1271 9.23e-02
1272 9.22e-02
1273 9.21e-02
1274 9.19e-02
1275 9.18e-02
1276 9.17e-02
1277 9.15e-02
1278 9.14e-02
1279 9.13e-02
1280 9.11e-02
1281 9.10e-02
1282 9.08e-02
1283 9.07e-02
1284 9.06e-02
1285 9.04e-02
1286 9.03e-02
1287 9.02e-02
1288 9.00e-02
1289 8.99e-02
1290 8.98e-02
1291 8.97e-02
1292 8.95e-02
1293 8.94e-02
1294 8.93e-02
1295 8.91e-02
1296 8.90e-02
1297 8.89e-02
1298 8.87e-02
1299 8.86e-02
1300 8.85e-02
1301 8.83e-02
1302 8.82e-02
1303 8.81e-02
1304 8.79e-02
1305 8.78e-02
1306 8.77e-02
1307 8.76e-02
1308 8.74e-02
1309 8.73e-02
1310 8.72e-02
1311 8.70e-02
1312 8.69e-02
1313 8.68e-02
1314 8.67e-02
1315 8.65e-02
1316 8.64e-02
1317 8.63e-02
1318 8.62e-02
1319 8.60e-02
1320 8.59e-02
1321 8.58e-02
1322 8.57e-02
1323 8.55e-02
1324 8.54e-02
1325 8.53e-02
1326 8.51e-02
1327 8.50e-02
1328 8.49e-02
1329 8.48e-02
1330 8.47e-02
1331 8.45e-02
1332 8.44e-02
1333 8.43e-02
1334 8.42e-02
1335 8.40e-02
1336 8.39e-02
1337 8.38e-02
1338 8.37e-02
1339 8.35e-02
1340 8.34e-02
1341 8.33e-02
1342 8.32e-02
1343 8.30e-02
1344 8.29e-02
1345 8.28e-02
1346 8.27e-02
1347 8.26e-02
1348 8.24e-02
1349 8.23e-02
1350 8.22e-02
1351 8.21e-02
1352 8.20e-02
1353 8.18e-02
1354 8.17e-02
1355 8.16e-02
1356 8.15e-02
1357 8.14e-02
1358 8.12e-02
1359 8.11e-02
1360 8.10e-02
1361 8.09e-02
1362 8.08e-02
1363 8.07e-02
1364 8.05e-02
1365 8.04e-02
1366 8.03e-02
1367 8.02e-02
1368 8.01e-02
1369 7.99e-02
1370 7.98e-02
1371 7.97e-02
1372 7.96e-02
1373 7.95e-02
1374 7.94e-02
1375 7.92e-02
1376 7.91e-02
1377 7.90e-02
1378 7.89e-02
1379 7.88e-02
1380 7.87e-02
1381 7.86e-02
1382 7.84e-02
1383 7.83e-02
1384 7.82e-02
1385 7.81e-02
1386 7.80e-02
1387 7.79e-02
1388 7.78e-02
1389 7.76e-02
1390 7.75e-02
1391 7.74e-02
1392 7.73e-02
1393 7.72e-02
1394 7.71e-02
1395 7.70e-02
1396 7.68e-02
1397 7.67e-02
1398 7.66e-02
1399 7.65e-02
1400 7.64e-02
1401 7.63e-02
1402 7.62e-02
1403 7.61e-02
1404 7.60e-02
1405 7.58e-02
1406 7.57e-02
1407 7.56e-02
1408 7.55e-02
1409 7.54e-02
1410 7.53e-02
1411 7.52e-02
1412 7.51e-02
1413 7.50e-02
1414 7.49e-02
1415 7.47e-02
1416 7.46e-02
1417 7.45e-02
1418 7.44e-02
1419 7.43e-02
1420 7.42e-02
1421 7.41e-02
1422 7.40e-02
1423 7.39e-02
1424 7.38e-02
1425 7.37e-02
1426 7.36e-02
1427 7.35e-02
1428 7.33e-02
1429 7.32e-02
1430 7.31e-02
1431 7.30e-02
1432 7.29e-02
1433 7.28e-02
1434 7.27e-02
1435 7.26e-02
1436 7.25e-02
1437 7.24e-02
1438 7.23e-02
1439 7.22e-02
1440 7.21e-02
1441 7.20e-02
1442 7.19e-02
1443 7.18e-02
1444 7.17e-02
1445 7.15e-02
1446 7.14e-02
1447 7.13e-02
1448 7.12e-02
1449 7.11e-02
1450 7.10e-02
1451 7.09e-02
1452 7.08e-02
1453 7.07e-02
1454 7.06e-02
1455 7.05e-02
1456 7.04e-02
1457 7.03e-02
1458 7.02e-02
1459 7.01e-02
1460 7.00e-02
1461 6.99e-02
1462 6.98e-02
1463 6.97e-02
1464 6.96e-02
1465 6.95e-02
1466 6.94e-02
1467 6.93e-02
1468 6.92e-02
1469 6.91e-02
1470 6.90e-02
1471 6.89e-02
1472 6.88e-02
1473 6.87e-02
1474 6.86e-02
1475 6.85e-02
1476 6.84e-02
1477 6.83e-02
1478 6.82e-02
1479 6.81e-02
1480 6.80e-02
1481 6.79e-02
1482 6.78e-02
1483 6.77e-02
1484 6.76e-02
1485 6.75e-02
1486 6.74e-02
1487 6.73e-02
1488 6.72e-02
1489 6.71e-02
1490 6.70e-02
1491 6.69e-02
1492 6.68e-02
1493 6.67e-02
1494 6.66e-02
1495 6.65e-02
1496 6.64e-02
1497 6.63e-02
1498 6.62e-02
1499 6.62e-02
1500 6.61e-02
1501 6.60e-02
1502 6.59e-02
1503 6.58e-02
1504 6.57e-02
1505 6.56e-02
1506 6.55e-02
1507 6.54e-02
1508 6.53e-02
1509 6.52e-02
1510 6.51e-02
1511 6.50e-02
1512 6.49e-02
1513 6.48e-02
1514 6.47e-02
1515 6.46e-02
1516 6.45e-02
1517 6.44e-02
1518 6.44e-02
1519 6.43e-02
1520 6.42e-02
1521 6.41e-02
1522 6.40e-02
1523 6.39e-02
1524 6.38e-02
1525 6.37e-02
1526 6.36e-02
1527 6.35e-02
1528 6.34e-02
1529 6.33e-02
1530 6.32e-02
1531 6.32e-02
1532 6.31e-02
1533 6.30e-02
1534 6.29e-02
1535 6.28e-02
1536 6.27e-02
1537 6.26e-02
1538 6.25e-02
1539 6.24e-02
1540 6.23e-02
1541 6.22e-02
1542 6.22e-02
1543 6.21e-02
1544 6.20e-02
1545 6.19e-02
1546 6.18e-02
1547 6.17e-02
1548 6.16e-02
1549 6.15e-02
1550 6.14e-02
1551 6.14e-02
1552 6.13e-02
1553 6.12e-02
1554 6.11e-02
1555 6.10e-02
1556 6.09e-02
1557 6.08e-02
1558 6.07e-02
1559 6.06e-02
1560 6.06e-02
1561 6.05e-02
1562 6.04e-02
1563 6.03e-02
1564 6.02e-02
1565 6.01e-02
1566 6.00e-02
1567 6.00e-02
1568 5.99e-02
1569 5.98e-02
1570 5.97e-02
1571 5.96e-02
1572 5.95e-02
1573 5.94e-02
1574 5.93e-02
1575 5.93e-02
1576 5.92e-02
1577 5.91e-02
1578 5.90e-02
1579 5.89e-02
1580 5.88e-02
1581 5.88e-02
1582 5.87e-02
1583 5.86e-02
1584 5.85e-02
1585 5.84e-02
1586 5.83e-02
1587 5.82e-02
1588 5.82e-02
1589 5.81e-02
1590 5.80e-02
1591 5.79e-02
1592 5.78e-02
1593 5.77e-02
1594 5.77e-02
1595 5.76e-02
1596 5.75e-02
1597 5.74e-02
1598 5.73e-02
1599 5.72e-02
1600 5.72e-02
1601 5.71e-02
1602 5.70e-02
1603 5.69e-02
1604 5.68e-02
1605 5.68e-02
1606 5.67e-02
1607 5.66e-02
1608 5.65e-02
1609 5.64e-02
1610 5.63e-02
1611 5.63e-02
1612 5.62e-02
1613 5.61e-02
1614 5.60e-02
1615 5.59e-02
1616 5.59e-02
1617 5.58e-02
1618 5.57e-02
1619 5.56e-02
1620 5.55e-02
1621 5.55e-02
1622 5.54e-02
1623 5.53e-02
1624 5.52e-02
1625 5.51e-02
1626 5.51e-02
1627 5.50e-02
1628 5.49e-02
1629 5.48e-02
1630 5.47e-02
1631 5.47e-02
1632 5.46e-02
1633 5.45e-02
1634 5.44e-02
1635 5.44e-02
1636 5.43e-02
1637 5.42e-02
1638 5.41e-02
1639 5.40e-02
1640 5.40e-02
1641 5.39e-02
1642 5.38e-02
1643 5.37e-02
1644 5.37e-02
1645 5.36e-02
1646 5.35e-02
1647 5.34e-02
1648 5.33e-02
1649 5.33e-02
1650 5.32e-02
1651 5.31e-02
1652 5.30e-02
1653 5.30e-02
1654 5.29e-02
1655 5.28e-02
1656 5.27e-02
1657 5.27e-02
1658 5.26e-02
1659 5.25e-02
1660 5.24e-02
1661 5.24e-02
1662 5.23e-02
1663 5.22e-02
1664 5.21e-02
1665 5.21e-02
1666 5.20e-02
1667 5.19e-02
1668 5.18e-02
1669 5.18e-02
1670 5.17e-02
1671 5.16e-02
1672 5.15e-02
1673 5.15e-02
1674 5.14e-02
1675 5.13e-02
1676 5.12e-02
1677 5.12e-02
1678 5.11e-02
1679 5.10e-02
1680 5.09e-02
1681 5.09e-02
1682 5.08e-02
1683 5.07e-02
1684 5.07e-02
1685 5.06e-02
1686 5.05e-02
1687 5.04e-02
1688 5.04e-02
1689 5.03e-02
1690 5.02e-02
1691 5.02e-02
1692 5.01e-02
1693 5.00e-02
1694 4.99e-02
1695 4.99e-02
1696 4.98e-02
1697 4.97e-02
1698 4.96e-02
1699 4.96e-02
1700 4.95e-02
1701 4.94e-02
1702 4.94e-02
1703 4.93e-02
1704 4.92e-02
1705 4.92e-02
1706 4.91e-02
1707 4.90e-02
1708 4.89e-02
1709 4.89e-02
1710 4.88e-02
1711 4.87e-02
1712 4.87e-02
1713 4.86e-02
1714 4.85e-02
1715 4.85e-02
1716 4.84e-02
1717 4.83e-02
1718 4.82e-02
1719 4.82e-02
1720 4.81e-02
1721 4.80e-02
1722 4.80e-02
1723 4.79e-02
1724 4.78e-02
1725 4.78e-02
1726 4.77e-02
1727 4.76e-02
1728 4.76e-02
1729 4.75e-02
1730 4.74e-02
1731 4.74e-02
1732 4.73e-02
1733 4.72e-02
1734 4.72e-02
1735 4.71e-02
1736 4.70e-02
1737 4.70e-02
1738 4.69e-02
1739 4.68e-02
1740 4.67e-02
1741 4.67e-02
1742 4.66e-02
1743 4.65e-02
1744 4.65e-02
1745 4.64e-02
1746 4.63e-02
1747 4.63e-02
1748 4.62e-02
1749 4.62e-02
1750 4.61e-02
1751 4.60e-02
1752 4.60e-02
1753 4.59e-02
1754 4.58e-02
1755 4.58e-02
1756 4.57e-02
1757 4.56e-02
1758 4.56e-02
1759 4.55e-02
1760 4.54e-02
1761 4.54e-02
1762 4.53e-02
1763 4.52e-02
1764 4.52e-02
1765 4.51e-02
1766 4.50e-02
1767 4.50e-02
1768 4.49e-02
1769 4.48e-02
1770 4.48e-02
1771 4.47e-02
1772 4.47e-02
1773 4.46e-02
1774 4.45e-02
1775 4.45e-02
1776 4.44e-02
1777 4.43e-02
1778 4.43e-02
1779 4.42e-02
1780 4.41e-02
1781 4.41e-02
1782 4.40e-02
1783 4.40e-02
1784 4.39e-02
1785 4.38e-02
1786 4.38e-02
1787 4.37e-02
1788 4.36e-02
1789 4.36e-02
1790 4.35e-02
1791 4.35e-02
1792 4.34e-02
1793 4.33e-02
1794 4.33e-02
1795 4.32e-02
1796 4.32e-02
1797 4.31e-02
1798 4.30e-02
1799 4.30e-02
1800 4.29e-02
1801 4.28e-02
1802 4.28e-02
1803 4.27e-02
1804 4.27e-02
1805 4.26e-02
1806 4.25e-02
1807 4.25e-02
1808 4.24e-02
1809 4.24e-02
1810 4.23e-02
1811 4.22e-02
1812 4.22e-02
1813 4.21e-02
1814 4.21e-02
1815 4.20e-02
1816 4.19e-02
1817 4.19e-02
1818 4.18e-02
1819 4.18e-02
1820 4.17e-02
1821 4.16e-02
1822 4.16e-02
1823 4.15e-02
1824 4.15e-02
1825 4.14e-02
1826 4.13e-02
1827 4.13e-02
1828 4.12e-02
1829 4.12e-02
1830 4.11e-02
1831 4.10e-02
1832 4.10e-02
1833 4.09e-02
1834 4.09e-02
1835 4.08e-02
1836 4.08e-02
1837 4.07e-02
1838 4.06e-02
1839 4.06e-02
1840 4.05e-02
1841 4.05e-02
1842 4.04e-02
1843 4.03e-02
1844 4.03e-02
1845 4.02e-02
1846 4.02e-02
1847 4.01e-02
1848 4.01e-02
1849 4.00e-02
1850 3.99e-02
1851 3.99e-02
1852 3.98e-02
1853 3.98e-02
1854 3.97e-02
1855 3.97e-02
1856 3.96e-02
1857 3.96e-02
1858 3.95e-02
1859 3.94e-02
1860 3.94e-02
1861 3.93e-02
1862 3.93e-02
1863 3.92e-02
1864 3.92e-02
1865 3.91e-02
1866 3.90e-02
1867 3.90e-02
1868 3.89e-02
1869 3.89e-02
1870 3.88e-02
1871 3.88e-02
1872 3.87e-02
1873 3.87e-02
1874 3.86e-02
1875 3.85e-02
1876 3.85e-02
1877 3.84e-02
1878 3.84e-02
1879 3.83e-02
1880 3.83e-02
1881 3.82e-02
1882 3.82e-02
1883 3.81e-02
1884 3.81e-02
1885 3.80e-02
1886 3.80e-02
1887 3.79e-02
1888 3.78e-02
1889 3.78e-02
1890 3.77e-02
1891 3.77e-02
1892 3.76e-02
1893 3.76e-02
1894 3.75e-02
1895 3.75e-02
1896 3.74e-02
1897 3.74e-02
1898 3.73e-02
1899 3.73e-02
1900 3.72e-02
1901 3.71e-02
1902 3.71e-02
1903 3.70e-02
1904 3.70e-02
1905 3.69e-02
1906 3.69e-02
1907 3.68e-02
1908 3.68e-02
1909 3.67e-02
1910 3.67e-02
1911 3.66e-02
1912 3.66e-02
1913 3.65e-02
1914 3.65e-02
1915 3.64e-02
1916 3.64e-02
1917 3.63e-02
1918 3.63e-02
1919 3.62e-02
1920 3.62e-02
1921 3.61e-02
1922 3.61e-02
1923 3.60e-02
1924 3.60e-02
1925 3.59e-02
1926 3.58e-02
1927 3.58e-02
1928 3.57e-02
1929 3.57e-02
1930 3.56e-02
1931 3.56e-02
1932 3.55e-02
1933 3.55e-02
1934 3.54e-02
1935 3.54e-02
1936 3.53e-02
1937 3.53e-02
1938 3.52e-02
1939 3.52e-02
1940 3.51e-02
1941 3.51e-02
1942 3.50e-02
1943 3.50e-02
1944 3.49e-02
1945 3.49e-02
1946 3.48e-02
1947 3.48e-02
1948 3.47e-02
1949 3.47e-02
1950 3.46e-02
1951 3.46e-02
1952 3.45e-02
1953 3.45e-02
1954 3.44e-02
1955 3.44e-02
1956 3.44e-02
1957 3.43e-02
1958 3.43e-02
1959 3.42e-02
1960 3.42e-02
1961 3.41e-02
1962 3.41e-02
1963 3.40e-02
1964 3.40e-02
1965 3.39e-02
1966 3.39e-02
1967 3.38e-02
1968 3.38e-02
1969 3.37e-02
1970 3.37e-02
1971 3.36e-02
1972 3.36e-02
1973 3.35e-02
1974 3.35e-02
1975 3.34e-02
1976 3.34e-02
1977 3.33e-02
1978 3.33e-02
1979 3.32e-02
1980 3.32e-02
1981 3.32e-02
1982 3.31e-02
1983 3.31e-02
1984 3.30e-02
1985 3.30e-02
1986 3.29e-02
1987 3.29e-02
1988 3.28e-02
1989 3.28e-02
1990 3.27e-02
1991 3.27e-02
1992 3.26e-02
1993 3.26e-02
1994 3.25e-02
1995 3.25e-02
1996 3.25e-02
1997 3.24e-02
1998 3.24e-02
1999 3.23e-02
2000 3.23e-02
2001 3.22e-02
2002 3.22e-02
2003 3.21e-02
2004 3.21e-02
2005 3.20e-02
2006 3.20e-02
2007 3.19e-02
2008 3.19e-02
2009 3.19e-02
2010 3.18e-02
2011 3.18e-02
2012 3.17e-02
2013 3.17e-02
2014 3.16e-02
2015 3.16e-02
2016 3.15e-02
2017 3.15e-02
2018 3.15e-02
2019 3.14e-02
2020 3.14e-02
2021 3.13e-02
2022 3.13e-02
2023 3.12e-02
2024 3.12e-02
2025 3.11e-02
2026 3.11e-02
2027 3.11e-02
2028 3.10e-02
2029 3.10e-02
2030 3.09e-02
2031 3.09e-02
2032 3.08e-02
2033 3.08e-02
2034 3.07e-02
2035 3.07e-02
2036 3.07e-02
2037 3.06e-02
2038 3.06e-02
2039 3.05e-02
2040 3.05e-02
2041 3.04e-02
2042 3.04e-02
2043 3.04e-02
2044 3.03e-02
2045 3.03e-02
2046 3.02e-02
2047 3.02e-02
2048 3.01e-02
2049 3.01e-02
2050 3.01e-02
2051 3.00e-02
2052 3.00e-02
2053 2.99e-02
2054 2.99e-02
2055 2.98e-02
2056 2.98e-02
2057 2.98e-02
2058 2.97e-02
2059 2.97e-02
2060 2.96e-02
2061 2.96e-02
2062 2.95e-02
2063 2.95e-02
2064 2.95e-02
2065 2.94e-02
2066 2.94e-02
2067 2.93e-02
2068 2.93e-02
2069 2.93e-02
2070 2.92e-02
2071 2.92e-02
2072 2.91e-02
2073 2.91e-02
2074 2.91e-02
2075 2.90e-02
2076 2.90e-02
2077 2.89e-02
2078 2.89e-02
2079 2.88e-02
2080 2.88e-02
2081 2.88e-02
2082 2.87e-02
2083 2.87e-02
2084 2.86e-02
2085 2.86e-02
2086 2.86e-02
2087 2.85e-02
2088 2.85e-02
2089 2.84e-02
2090 2.84e-02
2091 2.84e-02
2092 2.83e-02
2093 2.83e-02
2094 2.82e-02
2095 2.82e-02
2096 2.82e-02
2097 2.81e-02
2098 2.81e-02
2099 2.80e-02
2100 2.80e-02
2101 2.80e-02
2102 2.79e-02
2103 2.79e-02
2104 2.78e-02
2105 2.78e-02
2106 2.78e-02
2107 2.77e-02
2108 2.77e-02
2109 2.76e-02
2110 2.76e-02
2111 2.76e-02
2112 2.75e-02
2113 2.75e-02
2114 2.74e-02
2115 2.74e-02
2116 2.74e-02
2117 2.73e-02
2118 2.73e-02
2119 2.73e-02
2120 2.72e-02
2121 2.72e-02
2122 2.71e-02
2123 2.71e-02
2124 2.71e-02
2125 2.70e-02
2126 2.70e-02
2127 2.69e-02
2128 2.69e-02
2129 2.69e-02
2130 2.68e-02
2131 2.68e-02
2132 2.68e-02
2133 2.67e-02
2134 2.67e-02
2135 2.66e-02
2136 2.66e-02
2137 2.66e-02
2138 2.65e-02
2139 2.65e-02
2140 2.65e-02
2141 2.64e-02
2142 2.64e-02
2143 2.63e-02
2144 2.63e-02
2145 2.63e-02
2146 2.62e-02
2147 2.62e-02
2148 2.62e-02
2149 2.61e-02
2150 2.61e-02
2151 2.60e-02
2152 2.60e-02
2153 2.60e-02
2154 2.59e-02
2155 2.59e-02
2156 2.59e-02
2157 2.58e-02
2158 2.58e-02
2159 2.58e-02
2160 2.57e-02
2161 2.57e-02
2162 2.56e-02
2163 2.56e-02
2164 2.56e-02
2165 2.55e-02
2166 2.55e-02
2167 2.55e-02
2168 2.54e-02
2169 2.54e-02
2170 2.54e-02
2171 2.53e-02
2172 2.53e-02
2173 2.52e-02
2174 2.52e-02
2175 2.52e-02
2176 2.51e-02
2177 2.51e-02
2178 2.51e-02
2179 2.50e-02
2180 2.50e-02
2181 2.50e-02
2182 2.49e-02
2183 2.49e-02
2184 2.49e-02
2185 2.48e-02
2186 2.48e-02
2187 2.48e-02
2188 2.47e-02
2189 2.47e-02
2190 2.46e-02
2191 2.46e-02
2192 2.46e-02
2193 2.45e-02
2194 2.45e-02
2195 2.45e-02
2196 2.44e-02
2197 2.44e-02
2198 2.44e-02
2199 2.43e-02
2200 2.43e-02
2201 2.43e-02
2202 2.42e-02
2203 2.42e-02
2204 2.42e-02
2205 2.41e-02
2206 2.41e-02
2207 2.41e-02
2208 2.40e-02
2209 2.40e-02
2210 2.40e-02
2211 2.39e-02
2212 2.39e-02
2213 2.39e-02
2214 2.38e-02
2215 2.38e-02
2216 2.38e-02
2217 2.37e-02
2218 2.37e-02
2219 2.37e-02
2220 2.36e-02
2221 2.36e-02
2222 2.36e-02
2223 2.35e-02
2224 2.35e-02
2225 2.35e-02
2226 2.34e-02
2227 2.34e-02
2228 2.34e-02
2229 2.33e-02
2230 2.33e-02
2231 2.33e-02
2232 2.32e-02
2233 2.32e-02
2234 2.32e-02
2235 2.31e-02
2236 2.31e-02
2237 2.31e-02
2238 2.30e-02
2239 2.30e-02
2240 2.30e-02
2241 2.29e-02
2242 2.29e-02
2243 2.29e-02
2244 2.28e-02
2245 2.28e-02
2246 2.28e-02
2247 2.27e-02
2248 2.27e-02
2249 2.27e-02
2250 2.26e-02
2251 2.26e-02
2252 2.26e-02
2253 2.25e-02
2254 2.25e-02
2255 2.25e-02
2256 2.24e-02
2257 2.24e-02
2258 2.24e-02
2259 2.24e-02
2260 2.23e-02
2261 2.23e-02
2262 2.23e-02
2263 2.22e-02
2264 2.22e-02
2265 2.22e-02
2266 2.21e-02
2267 2.21e-02
2268 2.21e-02
2269 2.20e-02
2270 2.20e-02
2271 2.20e-02
2272 2.19e-02
2273 2.19e-02
2274 2.19e-02
2275 2.19e-02
2276 2.18e-02
2277 2.18e-02
2278 2.18e-02
2279 2.17e-02
2280 2.17e-02
2281 2.17e-02
2282 2.16e-02
2283 2.16e-02
2284 2.16e-02
2285 2.15e-02
2286 2.15e-02
2287 2.15e-02
2288 2.15e-02
2289 2.14e-02
2290 2.14e-02
2291 2.14e-02
2292 2.13e-02
2293 2.13e-02
2294 2.13e-02
2295 2.12e-02
2296 2.12e-02
2297 2.12e-02
2298 2.12e-02
2299 2.11e-02
2300 2.11e-02
2301 2.11e-02
2302 2.10e-02
2303 2.10e-02
2304 2.10e-02
2305 2.09e-02
2306 2.09e-02
2307 2.09e-02
2308 2.09e-02
2309 2.08e-02
2310 2.08e-02
2311 2.08e-02
2312 2.07e-02
2313 2.07e-02
2314 2.07e-02
2315 2.07e-02
2316 2.06e-02
2317 2.06e-02
2318 2.06e-02
2319 2.05e-02
2320 2.05e-02
2321 2.05e-02
2322 2.04e-02
2323 2.04e-02
2324 2.04e-02
2325 2.04e-02
2326 2.03e-02
2327 2.03e-02
2328 2.03e-02
2329 2.02e-02
2330 2.02e-02
2331 2.02e-02
2332 2.02e-02
2333 2.01e-02
2334 2.01e-02
2335 2.01e-02
2336 2.00e-02
2337 2.00e-02
2338 2.00e-02
2339 2.00e-02
2340 1.99e-02
2341 1.99e-02
2342 1.99e-02
2343 1.99e-02
2344 1.98e-02
2345 1.98e-02
2346 1.98e-02
2347 1.97e-02
2348 1.97e-02
2349 1.97e-02
2350 1.97e-02
2351 1.96e-02
2352 1.96e-02
2353 1.96e-02
2354 1.95e-02
2355 1.95e-02
2356 1.95e-02
2357 1.95e-02
2358 1.94e-02
2359 1.94e-02
2360 1.94e-02
2361 1.94e-02
2362 1.93e-02
2363 1.93e-02
2364 1.93e-02
2365 1.92e-02
2366 1.92e-02
2367 1.92e-02
2368 1.92e-02
2369 1.91e-02
2370 1.91e-02
2371 1.91e-02
2372 1.91e-02
2373 1.90e-02
2374 1.90e-02
2375 1.90e-02
2376 1.89e-02
2377 1.89e-02
2378 1.89e-02
2379 1.89e-02
2380 1.88e-02
2381 1.88e-02
2382 1.88e-02
2383 1.88e-02
2384 1.87e-02
2385 1.87e-02
2386 1.87e-02
2387 1.87e-02
2388 1.86e-02
2389 1.86e-02
2390 1.86e-02
2391 1.85e-02
2392 1.85e-02
2393 1.85e-02
2394 1.85e-02
2395 1.84e-02
2396 1.84e-02
2397 1.84e-02
2398 1.84e-02
2399 1.83e-02
2400 1.83e-02
2401 1.83e-02
2402 1.83e-02
2403 1.82e-02
2404 1.82e-02
2405 1.82e-02
2406 1.82e-02
2407 1.81e-02
2408 1.81e-02
2409 1.81e-02
2410 1.81e-02
2411 1.80e-02
2412 1.80e-02
2413 1.80e-02
2414 1.80e-02
2415 1.79e-02
2416 1.79e-02
2417 1.79e-02
2418 1.79e-02
2419 1.78e-02
2420 1.78e-02
2421 1.78e-02
2422 1.78e-02
2423 1.77e-02
2424 1.77e-02
2425 1.77e-02
2426 1.77e-02
2427 1.76e-02
2428 1.76e-02
2429 1.76e-02
2430 1.76e-02
2431 1.75e-02
2432 1.75e-02
2433 1.75e-02
2434 1.75e-02
2435 1.74e-02
2436 1.74e-02
2437 1.74e-02
2438 1.74e-02
2439 1.73e-02
2440 1.73e-02
2441 1.73e-02
2442 1.73e-02
2443 1.72e-02
2444 1.72e-02
2445 1.72e-02
2446 1.72e-02
2447 1.71e-02
2448 1.71e-02
2449 1.71e-02
2450 1.71e-02
2451 1.70e-02
2452 1.70e-02
2453 1.70e-02
2454 1.70e-02
2455 1.69e-02
2456 1.69e-02
2457 1.69e-02
2458 1.69e-02
2459 1.69e-02
2460 1.68e-02
2461 1.68e-02
2462 1.68e-02
2463 1.68e-02
2464 1.67e-02
2465 1.67e-02
2466 1.67e-02
2467 1.67e-02
2468 1.66e-02
2469 1.66e-02
2470 1.66e-02
2471 1.66e-02
2472 1.65e-02
2473 1.65e-02
2474 1.65e-02
2475 1.65e-02
2476 1.65e-02
2477 1.64e-02
2478 1.64e-02
2479 1.64e-02
2480 1.64e-02
2481 1.63e-02
2482 1.63e-02
2483 1.63e-02
2484 1.63e-02
2485 1.62e-02
2486 1.62e-02
2487 1.62e-02
2488 1.62e-02
2489 1.62e-02
2490 1.61e-02
2491 1.61e-02
2492 1.61e-02
2493 1.61e-02
2494 1.60e-02
2495 1.60e-02
2496 1.60e-02
2497 1.60e-02
2498 1.59e-02
2499 1.59e-02
2500 1.59e-02
2501 1.59e-02
2502 1.59e-02
2503 1.58e-02
2504 1.58e-02
2505 1.58e-02
2506 1.58e-02
2507 1.57e-02
2508 1.57e-02
2509 1.57e-02
2510 1.57e-02
2511 1.57e-02
2512 1.56e-02
2513 1.56e-02
2514 1.56e-02
2515 1.56e-02
2516 1.55e-02
2517 1.55e-02
2518 1.55e-02
2519 1.55e-02
2520 1.55e-02
2521 1.54e-02
2522 1.54e-02
2523 1.54e-02
2524 1.54e-02
2525 1.54e-02
2526 1.53e-02
2527 1.53e-02
2528 1.53e-02
2529 1.53e-02
2530 1.52e-02
2531 1.52e-02
2532 1.52e-02
2533 1.52e-02
2534 1.52e-02
2535 1.51e-02
2536 1.51e-02
2537 1.51e-02
2538 1.51e-02
2539 1.51e-02
2540 1.50e-02
2541 1.50e-02
2542 1.50e-02
2543 1.50e-02
2544 1.49e-02
2545 1.49e-02
2546 1.49e-02
2547 1.49e-02
2548 1.49e-02
2549 1.48e-02
2550 1.48e-02
2551 1.48e-02
2552 1.48e-02
2553 1.48e-02
2554 1.47e-02
2555 1.47e-02
2556 1.47e-02
2557 1.47e-02
2558 1.47e-02
2559 1.46e-02
2560 1.46e-02
2561 1.46e-02
2562 1.46e-02
2563 1.45e-02
2564 1.45e-02
2565 1.45e-02
2566 1.45e-02
2567 1.45e-02
2568 1.44e-02
2569 1.44e-02
2570 1.44e-02
2571 1.44e-02
2572 1.44e-02
2573 1.43e-02
2574 1.43e-02
2575 1.43e-02
2576 1.43e-02
2577 1.43e-02
2578 1.42e-02
2579 1.42e-02
2580 1.42e-02
2581 1.42e-02
2582 1.42e-02
2583 1.41e-02
2584 1.41e-02
2585 1.41e-02
2586 1.41e-02
2587 1.41e-02
2588 1.40e-02
2589 1.40e-02
2590 1.40e-02
2591 1.40e-02
2592 1.40e-02
2593 1.39e-02
2594 1.39e-02
2595 1.39e-02
2596 1.39e-02
2597 1.39e-02
2598 1.38e-02
2599 1.38e-02
2600 1.38e-02
2601 1.38e-02
2602 1.38e-02
2603 1.38e-02
2604 1.37e-02
2605 1.37e-02
2606 1.37e-02
2607 1.37e-02
2608 1.37e-02
2609 1.36e-02
2610 1.36e-02
2611 1.36e-02
2612 1.36e-02
2613 1.36e-02
2614 1.35e-02
2615 1.35e-02
2616 1.35e-02
2617 1.35e-02
2618 1.35e-02
2619 1.34e-02
2620 1.34e-02
2621 1.34e-02
2622 1.34e-02
2623 1.34e-02
2624 1.33e-02
2625 1.33e-02
2626 1.33e-02
2627 1.33e-02
2628 1.33e-02
2629 1.33e-02
2630 1.32e-02
2631 1.32e-02
2632 1.32e-02
2633 1.32e-02
2634 1.32e-02
2635 1.31e-02
2636 1.31e-02
2637 1.31e-02
2638 1.31e-02
2639 1.31e-02
2640 1.31e-02
2641 1.30e-02
2642 1.30e-02
2643 1.30e-02
2644 1.30e-02
2645 1.30e-02
2646 1.29e-02
2647 1.29e-02
2648 1.29e-02
2649 1.29e-02
2650 1.29e-02
2651 1.28e-02
2652 1.28e-02
2653 1.28e-02
2654 1.28e-02
2655 1.28e-02
2656 1.28e-02
2657 1.27e-02
2658 1.27e-02
2659 1.27e-02
2660 1.27e-02
2661 1.27e-02
2662 1.27e-02
2663 1.26e-02
2664 1.26e-02
2665 1.26e-02
2666 1.26e-02
2667 1.26e-02
2668 1.25e-02
2669 1.25e-02
2670 1.25e-02
2671 1.25e-02
2672 1.25e-02
2673 1.25e-02
2674 1.24e-02
2675 1.24e-02
2676 1.24e-02
2677 1.24e-02
2678 1.24e-02
2679 1.24e-02
2680 1.23e-02
2681 1.23e-02
2682 1.23e-02
2683 1.23e-02
2684 1.23e-02
2685 1.22e-02
2686 1.22e-02
2687 1.22e-02
2688 1.22e-02
2689 1.22e-02
2690 1.22e-02
2691 1.21e-02
2692 1.21e-02
2693 1.21e-02
2694 1.21e-02
2695 1.21e-02
2696 1.21e-02
2697 1.20e-02
2698 1.20e-02
2699 1.20e-02
2700 1.20e-02
2701 1.20e-02
2702 1.20e-02
2703 1.19e-02
2704 1.19e-02
2705 1.19e-02
2706 1.19e-02
2707 1.19e-02
2708 1.19e-02
2709 1.18e-02
2710 1.18e-02
2711 1.18e-02
2712 1.18e-02
2713 1.18e-02
2714 1.18e-02
2715 1.17e-02
2716 1.17e-02
2717 1.17e-02
2718 1.17e-02
2719 1.17e-02
2720 1.17e-02
2721 1.16e-02
2722 1.16e-02
2723 1.16e-02
2724 1.16e-02
2725 1.16e-02
2726 1.16e-02
2727 1.15e-02
2728 1.15e-02
2729 1.15e-02
2730 1.15e-02
2731 1.15e-02
2732 1.15e-02
2733 1.14e-02
2734 1.14e-02
2735 1.14e-02
2736 1.14e-02
2737 1.14e-02
2738 1.14e-02
2739 1.13e-02
2740 1.13e-02
2741 1.13e-02
2742 1.13e-02
2743 1.13e-02
2744 1.13e-02
2745 1.13e-02
2746 1.12e-02
2747 1.12e-02
2748 1.12e-02
2749 1.12e-02
2750 1.12e-02
2751 1.12e-02
2752 1.11e-02
2753 1.11e-02
2754 1.11e-02
2755 1.11e-02
2756 1.11e-02
2757 1.11e-02
2758 1.10e-02
2759 1.10e-02
2760 1.10e-02
2761 1.10e-02
2762 1.10e-02
2763 1.10e-02
2764 1.10e-02
2765 1.09e-02
2766 1.09e-02
2767 1.09e-02
2768 1.09e-02
2769 1.09e-02
2770 1.09e-02
2771 1.08e-02
2772 1.08e-02
2773 1.08e-02
2774 1.08e-02
2775 1.08e-02
2776 1.08e-02
2777 1.08e-02
2778 1.07e-02
2779 1.07e-02
2780 1.07e-02
2781 1.07e-02
2782 1.07e-02
2783 1.07e-02
2784 1.07e-02
2785 1.06e-02
2786 1.06e-02
2787 1.06e-02
2788 1.06e-02
2789 1.06e-02
2790 1.06e-02
2791 1.05e-02
2792 1.05e-02
2793 1.05e-02
2794 1.05e-02
2795 1.05e-02
2796 1.05e-02
2797 1.05e-02
2798 1.04e-02
2799 1.04e-02
2800 1.04e-02
2801 1.04e-02
2802 1.04e-02
2803 1.04e-02
2804 1.04e-02
2805 1.03e-02
2806 1.03e-02
2807 1.03e-02
2808 1.03e-02
2809 1.03e-02
2810 1.03e-02
2811 1.03e-02
2812 1.02e-02
2813 1.02e-02
2814 1.02e-02
2815 1.02e-02
2816 1.02e-02
2817 1.02e-02
2818 1.02e-02
2819 1.01e-02
2820 1.01e-02
2821 1.01e-02
2822 1.01e-02
2823 1.01e-02
2824 1.01e-02
2825 1.01e-02
2826 1.00e-02
2827 1.00e-02
2828 1.00e-02
2829 9.99e-03
2830 9.98e-03
2831 9.97e-03
2832 9.95e-03
2833 9.94e-03
2834 9.92e-03
2835 9.91e-03
2836 9.90e-03
2837 9.88e-03
2838 9.87e-03
2839 9.85e-03
2840 9.84e-03
2841 9.83e-03
2842 9.81e-03
2843 9.80e-03
2844 9.79e-03
2845 9.77e-03
2846 9.76e-03
2847 9.74e-03
2848 9.73e-03
2849 9.72e-03
2850 9.70e-03
2851 9.69e-03
2852 9.68e-03
2853 9.66e-03
2854 9.65e-03
2855 9.63e-03
2856 9.62e-03
2857 9.61e-03
2858 9.59e-03
2859 9.58e-03
2860 9.57e-03
2861 9.55e-03
2862 9.54e-03
2863 9.53e-03
2864 9.51e-03
2865 9.50e-03
2866 9.49e-03
2867 9.47e-03
2868 9.46e-03
2869 9.45e-03
2870 9.43e-03
2871 9.42e-03
2872 9.41e-03
2873 9.39e-03
2874 9.38e-03
2875 9.37e-03
2876 9.35e-03
2877 9.34e-03
2878 9.33e-03
2879 9.31e-03
2880 9.30e-03
2881 9.29e-03
2882 9.27e-03
2883 9.26e-03
2884 9.25e-03
2885 9.24e-03
2886 9.22e-03
2887 9.21e-03
2888 9.20e-03
2889 9.18e-03
2890 9.17e-03
2891 9.16e-03
2892 9.14e-03
2893 9.13e-03
2894 9.12e-03
2895 9.11e-03
2896 9.09e-03
2897 9.08e-03
2898 9.07e-03
2899 9.05e-03
2900 9.04e-03
2901 9.03e-03
2902 9.02e-03
2903 9.00e-03
2904 8.99e-03
2905 8.98e-03
2906 8.97e-03
2907 8.95e-03
2908 8.94e-03
2909 8.93e-03
2910 8.92e-03
2911 8.90e-03
2912 8.89e-03
2913 8.88e-03
2914 8.86e-03
2915 8.85e-03
2916 8.84e-03
2917 8.83e-03
2918 8.82e-03
2919 8.80e-03
2920 8.79e-03
2921 8.78e-03
2922 8.77e-03
2923 8.75e-03
2924 8.74e-03
2925 8.73e-03
2926 8.72e-03
2927 8.70e-03
2928 8.69e-03
2929 8.68e-03
2930 8.67e-03
2931 8.65e-03
2932 8.64e-03
2933 8.63e-03
2934 8.62e-03
2935 8.61e-03
2936 8.59e-03
2937 8.58e-03
2938 8.57e-03
2939 8.56e-03
2940 8.55e-03
2941 8.53e-03
2942 8.52e-03
2943 8.51e-03
2944 8.50e-03
2945 8.49e-03
2946 8.47e-03
2947 8.46e-03
2948 8.45e-03
2949 8.44e-03
2950 8.43e-03
2951 8.41e-03
2952 8.40e-03
2953 8.39e-03
2954 8.38e-03
2955 8.37e-03
2956 8.35e-03
2957 8.34e-03
2958 8.33e-03
2959 8.32e-03
2960 8.31e-03
2961 8.30e-03
2962 8.28e-03
2963 8.27e-03
2964 8.26e-03
2965 8.25e-03
2966 8.24e-03
2967 8.23e-03
2968 8.21e-03
2969 8.20e-03
2970 8.19e-03
2971 8.18e-03
2972 8.17e-03
2973 8.16e-03
2974 8.15e-03
2975 8.13e-03
2976 8.12e-03
2977 8.11e-03
2978 8.10e-03
2979 8.09e-03
2980 8.08e-03
2981 8.06e-03
2982 8.05e-03
2983 8.04e-03
2984 8.03e-03
2985 8.02e-03
2986 8.01e-03
2987 8.00e-03
2988 7.99e-03
2989 7.97e-03
2990 7.96e-03
2991 7.95e-03
2992 7.94e-03
2993 7.93e-03
2994 7.92e-03
2995 7.91e-03
2996 7.90e-03
2997 7.88e-03
2998 7.87e-03
2999 7.86e-03
3000 7.85e-03
3001 7.84e-03
3002 7.83e-03
3003 7.82e-03
3004 7.81e-03
3005 7.80e-03
3006 7.79e-03
3007 7.77e-03
3008 7.76e-03
3009 7.75e-03
3010 7.74e-03
3011 7.73e-03
3012 7.72e-03
3013 7.71e-03
3014 7.70e-03
3015 7.69e-03
3016 7.68e-03
3017 7.67e-03
3018 7.65e-03
3019 7.64e-03
3020 7.63e-03
3021 7.62e-03
3022 7.61e-03
3023 7.60e-03
3024 7.59e-03
3025 7.58e-03
3026 7.57e-03
3027 7.56e-03
3028 7.55e-03
3029 7.54e-03
3030 7.53e-03
3031 7.52e-03
3032 7.50e-03
3033 7.49e-03
3034 7.48e-03
3035 7.47e-03
3036 7.46e-03
3037 7.45e-03
3038 7.44e-03
3039 7.43e-03
3040 7.42e-03
3041 7.41e-03
3042 7.40e-03
3043 7.39e-03
3044 7.38e-03
3045 7.37e-03
3046 7.36e-03
3047 7.35e-03
3048 7.34e-03
3049 7.33e-03
3050 7.32e-03
3051 7.31e-03
3052 7.30e-03
3053 7.29e-03
3054 7.28e-03
3055 7.26e-03
3056 7.25e-03
3057 7.24e-03
3058 7.23e-03
3059 7.22e-03
3060 7.21e-03
3061 7.20e-03
3062 7.19e-03
3063 7.18e-03
3064 7.17e-03
3065 7.16e-03
3066 7.15e-03
3067 7.14e-03
3068 7.13e-03
3069 7.12e-03
3070 7.11e-03
3071 7.10e-03
3072 7.09e-03
3073 7.08e-03
3074 7.07e-03
3075 7.06e-03
3076 7.05e-03
3077 7.04e-03
3078 7.03e-03
3079 7.02e-03
3080 7.01e-03
3081 7.00e-03
3082 6.99e-03
3083 6.98e-03
3084 6.97e-03
3085 6.96e-03
3086 6.95e-03
3087 6.94e-03
3088 6.93e-03
3089 6.92e-03
3090 6.91e-03
3091 6.90e-03
3092 6.90e-03
3093 6.89e-03
3094 6.88e-03
3095 6.87e-03
3096 6.86e-03
3097 6.85e-03
3098 6.84e-03
3099 6.83e-03
3100 6.82e-03
3101 6.81e-03
3102 6.80e-03
3103 6.79e-03
3104 6.78e-03
3105 6.77e-03
3106 6.76e-03
3107 6.75e-03
3108 6.74e-03
3109 6.73e-03
3110 6.72e-03
3111 6.71e-03
3112 6.70e-03
3113 6.69e-03
3114 6.68e-03
3115 6.67e-03
3116 6.67e-03
3117 6.66e-03
3118 6.65e-03
3119 6.64e-03
3120 6.63e-03
3121 6.62e-03
3122 6.61e-03
3123 6.60e-03
3124 6.59e-03
3125 6.58e-03
3126 6.57e-03
3127 6.56e-03
3128 6.55e-03
3129 6.54e-03
3130 6.53e-03
3131 6.53e-03
3132 6.52e-03
3133 6.51e-03
3134 6.50e-03
3135 6.49e-03
3136 6.48e-03
3137 6.47e-03
3138 6.46e-03
3139 6.45e-03
3140 6.44e-03
3141 6.43e-03
3142 6.43e-03
3143 6.42e-03
3144 6.41e-03
3145 6.40e-03
3146 6.39e-03
3147 6.38e-03
3148 6.37e-03
3149 6.36e-03
3150 6.35e-03
3151 6.34e-03
3152 6.33e-03
3153 6.33e-03
3154 6.32e-03
3155 6.31e-03
3156 6.30e-03
3157 6.29e-03
3158 6.28e-03
3159 6.27e-03
3160 6.26e-03
3161 6.25e-03
3162 6.25e-03
3163 6.24e-03
3164 6.23e-03
3165 6.22e-03
3166 6.21e-03
3167 6.20e-03
3168 6.19e-03
3169 6.18e-03
3170 6.18e-03
3171 6.17e-03
3172 6.16e-03
3173 6.15e-03
3174 6.14e-03
3175 6.13e-03
3176 6.12e-03
3177 6.12e-03
3178 6.11e-03
3179 6.10e-03
3180 6.09e-03
3181 6.08e-03
3182 6.07e-03
3183 6.06e-03
3184 6.05e-03
3185 6.05e-03
3186 6.04e-03
3187 6.03e-03
3188 6.02e-03
3189 6.01e-03
3190 6.00e-03
3191 6.00e-03
3192 5.99e-03
3193 5.98e-03
3194 5.97e-03
3195 5.96e-03
3196 5.95e-03
3197 5.94e-03
3198 5.94e-03
3199 5.93e-03
3200 5.92e-03
3201 5.91e-03
3202 5.90e-03
3203 5.89e-03
3204 5.89e-03
3205 5.88e-03
3206 5.87e-03
3207 5.86e-03
3208 5.85e-03
3209 5.84e-03
3210 5.84e-03
3211 5.83e-03
3212 5.82e-03
3213 5.81e-03
3214 5.80e-03
3215 5.80e-03
3216 5.79e-03
3217 5.78e-03
3218 5.77e-03
3219 5.76e-03
3220 5.75e-03
3221 5.75e-03
3222 5.74e-03
3223 5.73e-03
3224 5.72e-03
3225 5.71e-03
3226 5.71e-03
3227 5.70e-03
3228 5.69e-03
3229 5.68e-03
3230 5.67e-03
3231 5.67e-03
3232 5.66e-03
3233 5.65e-03
3234 5.64e-03
3235 5.63e-03
3236 5.63e-03
3237 5.62e-03
3238 5.61e-03
3239 5.60e-03
3240 5.59e-03
3241 5.59e-03
3242 5.58e-03
3243 5.57e-03
3244 5.56e-03
3245 5.56e-03
3246 5.55e-03
3247 5.54e-03
3248 5.53e-03
3249 5.52e-03
3250 5.52e-03
3251 5.51e-03
3252 5.50e-03
3253 5.49e-03
3254 5.48e-03
3255 5.48e-03
3256 5.47e-03
3257 5.46e-03
3258 5.45e-03
3259 5.45e-03
3260 5.44e-03
3261 5.43e-03
3262 5.42e-03
3263 5.42e-03
3264 5.41e-03
3265 5.40e-03
3266 5.39e-03
3267 5.39e-03
3268 5.38e-03
3269 5.37e-03
3270 5.36e-03
3271 5.35e-03
3272 5.35e-03
3273 5.34e-03
3274 5.33e-03
3275 5.32e-03
3276 5.32e-03
3277 5.31e-03
3278 5.30e-03
3279 5.29e-03
3280 5.29e-03
3281 5.28e-03
3282 5.27e-03
3283 5.26e-03
3284 5.26e-03
3285 5.25e-03
3286 5.24e-03
3287 5.24e-03
3288 5.23e-03
3289 5.22e-03
3290 5.21e-03
3291 5.21e-03
3292 5.20e-03
3293 5.19e-03
3294 5.18e-03
3295 5.18e-03
3296 5.17e-03
3297 5.16e-03
3298 5.15e-03
3299 5.15e-03
3300 5.14e-03
3301 5.13e-03
3302 5.13e-03
3303 5.12e-03
3304 5.11e-03
3305 5.10e-03
3306 5.10e-03
3307 5.09e-03
3308 5.08e-03
3309 5.07e-03
3310 5.07e-03
3311 5.06e-03
3312 5.05e-03
3313 5.05e-03
3314 5.04e-03
3315 5.03e-03
3316 5.02e-03
3317 5.02e-03
3318 5.01e-03
3319 5.00e-03
3320 5.00e-03
3321 4.99e-03
3322 4.98e-03
3323 4.98e-03
3324 4.97e-03
3325 4.96e-03
3326 4.95e-03
3327 4.95e-03
3328 4.94e-03
3329 4.93e-03
3330 4.93e-03
3331 4.92e-03
3332 4.91e-03
3333 4.91e-03
3334 4.90e-03
3335 4.89e-03
3336 4.88e-03
3337 4.88e-03
3338 4.87e-03
3339 4.86e-03
3340 4.86e-03
3341 4.85e-03
3342 4.84e-03
3343 4.84e-03
3344 4.83e-03
3345 4.82e-03
3346 4.82e-03
3347 4.81e-03
3348 4.80e-03
3349 4.80e-03
3350 4.79e-03
3351 4.78e-03
3352 4.78e-03
3353 4.77e-03
3354 4.76e-03
3355 4.76e-03
3356 4.75e-03
3357 4.74e-03
3358 4.74e-03
3359 4.73e-03
3360 4.72e-03
3361 4.72e-03
3362 4.71e-03
3363 4.70e-03
3364 4.70e-03
3365 4.69e-03
3366 4.68e-03
3367 4.68e-03
3368 4.67e-03
3369 4.66e-03
3370 4.66e-03
3371 4.65e-03
3372 4.64e-03
3373 4.64e-03
3374 4.63e-03
3375 4.62e-03
3376 4.62e-03
3377 4.61e-03
3378 4.60e-03
3379 4.60e-03
3380 4.59e-03
3381 4.58e-03
3382 4.58e-03
3383 4.57e-03
3384 4.56e-03
3385 4.56e-03
3386 4.55e-03
3387 4.55e-03
3388 4.54e-03
3389 4.53e-03
3390 4.53e-03
3391 4.52e-03
3392 4.51e-03
3393 4.51e-03
3394 4.50e-03
3395 4.49e-03
3396 4.49e-03
3397 4.48e-03
3398 4.48e-03
3399 4.47e-03
3400 4.46e-03
3401 4.46e-03
3402 4.45e-03
3403 4.44e-03
3404 4.44e-03
3405 4.43e-03
3406 4.42e-03
3407 4.42e-03
3408 4.41e-03
3409 4.41e-03
3410 4.40e-03
3411 4.39e-03
3412 4.39e-03
3413 4.38e-03
3414 4.37e-03
3415 4.37e-03
3416 4.36e-03
3417 4.36e-03
3418 4.35e-03
3419 4.34e-03
3420 4.34e-03
3421 4.33e-03
3422 4.33e-03
3423 4.32e-03
3424 4.31e-03
3425 4.31e-03
3426 4.30e-03
3427 4.30e-03
3428 4.29e-03
3429 4.28e-03
3430 4.28e-03
3431 4.27e-03
3432 4.27e-03
3433 4.26e-03
3434 4.25e-03
3435 4.25e-03
3436 4.24e-03
3437 4.24e-03
3438 4.23e-03
3439 4.22e-03
3440 4.22e-03
3441 4.21e-03
3442 4.21e-03
3443 4.20e-03
3444 4.19e-03
3445 4.19e-03
3446 4.18e-03
3447 4.18e-03
3448 4.17e-03
3449 4.16e-03
3450 4.16e-03
3451 4.15e-03
3452 4.15e-03
3453 4.14e-03
3454 4.13e-03
3455 4.13e-03
3456 4.12e-03
3457 4.12e-03
3458 4.11e-03
3459 4.11e-03
3460 4.10e-03
3461 4.09e-03
3462 4.09e-03
3463 4.08e-03
3464 4.08e-03
3465 4.07e-03
3466 4.06e-03
3467 4.06e-03
3468 4.05e-03
3469 4.05e-03
3470 4.04e-03
3471 4.04e-03
3472 4.03e-03
3473 4.02e-03
3474 4.02e-03
3475 4.01e-03
3476 4.01e-03
3477 4.00e-03
3478 4.00e-03
3479 3.99e-03
3480 3.99e-03
3481 3.98e-03
3482 3.97e-03
3483 3.97e-03
3484 3.96e-03
3485 3.96e-03
3486 3.95e-03
3487 3.95e-03
3488 3.94e-03
3489 3.93e-03
3490 3.93e-03
3491 3.92e-03
3492 3.92e-03
3493 3.91e-03
3494 3.91e-03
3495 3.90e-03
3496 3.90e-03
3497 3.89e-03
3498 3.89e-03
3499 3.88e-03
3500 3.87e-03
3501 3.87e-03
3502 3.86e-03
3503 3.86e-03
3504 3.85e-03
3505 3.85e-03
3506 3.84e-03
3507 3.84e-03
3508 3.83e-03
3509 3.83e-03
3510 3.82e-03
3511 3.81e-03
3512 3.81e-03
3513 3.80e-03
3514 3.80e-03
3515 3.79e-03
3516 3.79e-03
3517 3.78e-03
3518 3.78e-03
3519 3.77e-03
3520 3.77e-03
3521 3.76e-03
3522 3.76e-03
3523 3.75e-03
3524 3.74e-03
3525 3.74e-03
3526 3.73e-03
3527 3.73e-03
3528 3.72e-03
3529 3.72e-03
3530 3.71e-03
3531 3.71e-03
3532 3.70e-03
3533 3.70e-03
3534 3.69e-03
3535 3.69e-03
3536 3.68e-03
3537 3.68e-03
3538 3.67e-03
3539 3.67e-03
3540 3.66e-03
3541 3.66e-03
3542 3.65e-03
3543 3.65e-03
3544 3.64e-03
3545 3.64e-03
3546 3.63e-03
3547 3.62e-03
3548 3.62e-03
3549 3.61e-03
3550 3.61e-03
3551 3.60e-03
3552 3.60e-03
3553 3.59e-03
3554 3.59e-03
3555 3.58e-03
3556 3.58e-03
3557 3.57e-03
3558 3.57e-03
3559 3.56e-03
3560 3.56e-03
3561 3.55e-03
3562 3.55e-03
3563 3.54e-03
3564 3.54e-03
3565 3.53e-03
3566 3.53e-03
3567 3.52e-03
3568 3.52e-03
3569 3.51e-03
3570 3.51e-03
3571 3.50e-03
3572 3.50e-03
3573 3.49e-03
3574 3.49e-03
3575 3.48e-03
3576 3.48e-03
3577 3.47e-03
3578 3.47e-03
3579 3.46e-03
3580 3.46e-03
3581 3.45e-03
3582 3.45e-03
3583 3.45e-03
3584 3.44e-03
3585 3.44e-03
3586 3.43e-03
3587 3.43e-03
3588 3.42e-03
3589 3.42e-03
3590 3.41e-03
3591 3.41e-03
3592 3.40e-03
3593 3.40e-03
3594 3.39e-03
3595 3.39e-03
3596 3.38e-03
3597 3.38e-03
3598 3.37e-03
3599 3.37e-03
3600 3.36e-03
3601 3.36e-03
3602 3.35e-03
3603 3.35e-03
3604 3.34e-03
3605 3.34e-03
3606 3.33e-03
3607 3.33e-03
3608 3.33e-03
3609 3.32e-03
3610 3.32e-03
3611 3.31e-03
3612 3.31e-03
3613 3.30e-03
3614 3.30e-03
3615 3.29e-03
3616 3.29e-03
3617 3.28e-03
3618 3.28e-03
3619 3.27e-03
3620 3.27e-03
3621 3.26e-03
3622 3.26e-03
3623 3.26e-03
3624 3.25e-03
3625 3.25e-03
3626 3.24e-03
3627 3.24e-03
3628 3.23e-03
3629 3.23e-03
3630 3.22e-03
3631 3.22e-03
3632 3.21e-03
3633 3.21e-03
3634 3.21e-03
3635 3.20e-03
3636 3.20e-03
3637 3.19e-03
3638 3.19e-03
3639 3.18e-03
3640 3.18e-03
3641 3.17e-03
3642 3.17e-03
3643 3.16e-03
3644 3.16e-03
3645 3.16e-03
3646 3.15e-03
3647 3.15e-03
3648 3.14e-03
3649 3.14e-03
3650 3.13e-03
3651 3.13e-03
3652 3.12e-03
3653 3.12e-03
3654 3.12e-03
3655 3.11e-03
3656 3.11e-03
3657 3.10e-03
3658 3.10e-03
3659 3.09e-03
3660 3.09e-03
3661 3.09e-03
3662 3.08e-03
3663 3.08e-03
3664 3.07e-03
3665 3.07e-03
3666 3.06e-03
3667 3.06e-03
3668 3.05e-03
3669 3.05e-03
3670 3.05e-03
3671 3.04e-03
3672 3.04e-03
3673 3.03e-03
3674 3.03e-03
3675 3.02e-03
3676 3.02e-03
3677 3.02e-03
3678 3.01e-03
3679 3.01e-03
3680 3.00e-03
3681 3.00e-03
3682 2.99e-03
3683 2.99e-03
3684 2.99e-03
3685 2.98e-03
3686 2.98e-03
3687 2.97e-03
3688 2.97e-03
3689 2.97e-03
3690 2.96e-03
3691 2.96e-03
3692 2.95e-03
3693 2.95e-03
3694 2.94e-03
3695 2.94e-03
3696 2.94e-03
3697 2.93e-03
3698 2.93e-03
3699 2.92e-03
3700 2.92e-03
3701 2.92e-03
3702 2.91e-03
3703 2.91e-03
3704 2.90e-03
3705 2.90e-03
3706 2.89e-03
3707 2.89e-03
3708 2.89e-03
3709 2.88e-03
3710 2.88e-03
3711 2.87e-03
3712 2.87e-03
3713 2.87e-03
3714 2.86e-03
3715 2.86e-03
3716 2.85e-03
3717 2.85e-03
3718 2.85e-03
3719 2.84e-03
3720 2.84e-03
3721 2.83e-03
3722 2.83e-03
3723 2.83e-03
3724 2.82e-03
3725 2.82e-03
3726 2.81e-03
3727 2.81e-03
3728 2.81e-03
3729 2.80e-03
3730 2.80e-03
3731 2.79e-03
3732 2.79e-03
3733 2.79e-03
3734 2.78e-03
3735 2.78e-03
3736 2.77e-03
3737 2.77e-03
3738 2.77e-03
3739 2.76e-03
3740 2.76e-03
3741 2.75e-03
3742 2.75e-03
3743 2.75e-03
3744 2.74e-03
3745 2.74e-03
3746 2.74e-03
3747 2.73e-03
3748 2.73e-03
3749 2.72e-03
3750 2.72e-03
3751 2.72e-03
3752 2.71e-03
3753 2.71e-03
3754 2.70e-03
3755 2.70e-03
3756 2.70e-03
3757 2.69e-03
3758 2.69e-03
3759 2.69e-03
3760 2.68e-03
3761 2.68e-03
3762 2.67e-03
3763 2.67e-03
3764 2.67e-03
3765 2.66e-03
3766 2.66e-03
3767 2.66e-03
3768 2.65e-03
3769 2.65e-03
3770 2.64e-03
3771 2.64e-03
3772 2.64e-03
3773 2.63e-03
3774 2.63e-03
3775 2.63e-03
3776 2.62e-03
3777 2.62e-03
3778 2.61e-03
3779 2.61e-03
3780 2.61e-03
3781 2.60e-03
3782 2.60e-03
3783 2.60e-03
3784 2.59e-03
3785 2.59e-03
3786 2.58e-03
3787 2.58e-03
3788 2.58e-03
3789 2.57e-03
3790 2.57e-03
3791 2.57e-03
3792 2.56e-03
3793 2.56e-03
3794 2.56e-03
3795 2.55e-03
3796 2.55e-03
3797 2.55e-03
3798 2.54e-03
3799 2.54e-03
3800 2.53e-03
3801 2.53e-03
3802 2.53e-03
3803 2.52e-03
3804 2.52e-03
3805 2.52e-03
3806 2.51e-03
3807 2.51e-03
3808 2.51e-03
3809 2.50e-03
3810 2.50e-03
3811 2.50e-03
3812 2.49e-03
3813 2.49e-03
3814 2.48e-03
3815 2.48e-03
3816 2.48e-03
3817 2.47e-03
3818 2.47e-03
3819 2.47e-03
3820 2.46e-03
3821 2.46e-03
3822 2.46e-03
3823 2.45e-03
3824 2.45e-03
3825 2.45e-03
3826 2.44e-03
3827 2.44e-03
3828 2.44e-03
3829 2.43e-03
3830 2.43e-03
3831 2.43e-03
3832 2.42e-03
3833 2.42e-03
3834 2.42e-03
3835 2.41e-03
3836 2.41e-03
3837 2.40e-03
3838 2.40e-03
3839 2.40e-03
3840 2.39e-03
3841 2.39e-03
3842 2.39e-03
3843 2.38e-03
3844 2.38e-03
3845 2.38e-03
3846 2.37e-03
3847 2.37e-03
3848 2.37e-03
3849 2.36e-03
3850 2.36e-03
3851 2.36e-03
3852 2.35e-03
3853 2.35e-03
3854 2.35e-03
3855 2.34e-03
3856 2.34e-03
3857 2.34e-03
3858 2.33e-03
3859 2.33e-03
3860 2.33e-03
3861 2.32e-03
3862 2.32e-03
3863 2.32e-03
3864 2.31e-03
3865 2.31e-03
3866 2.31e-03
3867 2.30e-03
3868 2.30e-03
3869 2.30e-03
3870 2.30e-03
3871 2.29e-03
3872 2.29e-03
3873 2.29e-03
3874 2.28e-03
3875 2.28e-03
3876 2.28e-03
3877 2.27e-03
3878 2.27e-03
3879 2.27e-03
3880 2.26e-03
3881 2.26e-03
3882 2.26e-03
3883 2.25e-03
3884 2.25e-03
3885 2.25e-03
3886 2.24e-03
3887 2.24e-03
3888 2.24e-03
3889 2.23e-03
3890 2.23e-03
3891 2.23e-03
3892 2.22e-03
3893 2.22e-03
3894 2.22e-03
3895 2.22e-03
3896 2.21e-03
3897 2.21e-03
3898 2.21e-03
3899 2.20e-03
3900 2.20e-03
3901 2.20e-03
3902 2.19e-03
3903 2.19e-03
3904 2.19e-03
3905 2.18e-03
3906 2.18e-03
3907 2.18e-03
3908 2.17e-03
3909 2.17e-03
3910 2.17e-03
3911 2.17e-03
3912 2.16e-03
3913 2.16e-03
3914 2.16e-03
3915 2.15e-03
3916 2.15e-03
3917 2.15e-03
3918 2.14e-03
3919 2.14e-03
3920 2.14e-03
3921 2.14e-03
3922 2.13e-03
3923 2.13e-03
3924 2.13e-03
3925 2.12e-03
3926 2.12e-03
3927 2.12e-03
3928 2.11e-03
3929 2.11e-03
3930 2.11e-03
3931 2.11e-03
3932 2.10e-03
3933 2.10e-03
3934 2.10e-03
3935 2.09e-03
3936 2.09e-03
3937 2.09e-03
3938 2.08e-03
3939 2.08e-03
3940 2.08e-03
3941 2.08e-03
3942 2.07e-03
3943 2.07e-03
3944 2.07e-03
3945 2.06e-03
3946 2.06e-03
3947 2.06e-03
3948 2.06e-03
3949 2.05e-03
3950 2.05e-03
3951 2.05e-03
3952 2.04e-03
3953 2.04e-03
3954 2.04e-03
3955 2.03e-03
3956 2.03e-03
3957 2.03e-03
3958 2.03e-03
3959 2.02e-03
3960 2.02e-03
3961 2.02e-03
3962 2.01e-03
3963 2.01e-03
3964 2.01e-03
3965 2.01e-03
3966 2.00e-03
3967 2.00e-03
3968 2.00e-03
3969 1.99e-03
3970 1.99e-03
3971 1.99e-03
3972 1.99e-03
3973 1.98e-03
3974 1.98e-03
3975 1.98e-03
3976 1.98e-03
3977 1.97e-03
3978 1.97e-03
3979 1.97e-03
3980 1.96e-03
3981 1.96e-03
3982 1.96e-03
3983 1.96e-03
3984 1.95e-03
3985 1.95e-03
3986 1.95e-03
3987 1.94e-03
3988 1.94e-03
3989 1.94e-03
3990 1.94e-03
3991 1.93e-03
3992 1.93e-03
3993 1.93e-03
3994 1.93e-03
3995 1.92e-03
3996 1.92e-03
3997 1.92e-03
3998 1.91e-03
3999 1.91e-03
4000 1.91e-03
4001 1.91e-03
4002 1.90e-03
4003 1.90e-03
4004 1.90e-03
4005 1.90e-03
4006 1.89e-03
4007 1.89e-03
4008 1.89e-03
4009 1.89e-03
4010 1.88e-03
4011 1.88e-03
4012 1.88e-03
4013 1.87e-03
4014 1.87e-03
4015 1.87e-03
4016 1.87e-03
4017 1.86e-03
4018 1.86e-03
4019 1.86e-03
4020 1.86e-03
4021 1.85e-03
4022 1.85e-03
4023 1.85e-03
4024 1.85e-03
4025 1.84e-03
4026 1.84e-03
4027 1.84e-03
4028 1.83e-03
4029 1.83e-03
4030 1.83e-03
4031 1.83e-03
4032 1.82e-03
4033 1.82e-03
4034 1.82e-03
4035 1.82e-03
4036 1.81e-03
4037 1.81e-03
4038 1.81e-03
4039 1.81e-03
4040 1.80e-03
4041 1.80e-03
4042 1.80e-03
4043 1.80e-03
4044 1.79e-03
4045 1.79e-03
4046 1.79e-03
4047 1.79e-03
4048 1.78e-03
4049 1.78e-03
4050 1.78e-03
4051 1.78e-03
4052 1.77e-03
4053 1.77e-03
4054 1.77e-03
4055 1.77e-03
4056 1.76e-03
4057 1.76e-03
4058 1.76e-03
4059 1.76e-03
4060 1.75e-03
4061 1.75e-03
4062 1.75e-03
4063 1.75e-03
4064 1.74e-03
4065 1.74e-03
4066 1.74e-03
4067 1.74e-03
4068 1.73e-03
4069 1.73e-03
4070 1.73e-03
4071 1.73e-03
4072 1.72e-03
4073 1.72e-03
4074 1.72e-03
4075 1.72e-03
4076 1.71e-03
4077 1.71e-03
4078 1.71e-03
4079 1.71e-03
4080 1.70e-03
4081 1.70e-03
4082 1.70e-03
4083 1.70e-03
4084 1.69e-03
4085 1.69e-03
4086 1.69e-03
4087 1.69e-03
4088 1.69e-03
4089 1.68e-03
4090 1.68e-03
4091 1.68e-03
4092 1.68e-03
4093 1.67e-03
4094 1.67e-03
4095 1.67e-03
4096 1.67e-03
4097 1.66e-03
4098 1.66e-03
4099 1.66e-03
4100 1.66e-03
4101 1.65e-03
4102 1.65e-03
4103 1.65e-03
4104 1.65e-03
4105 1.65e-03
4106 1.64e-03
4107 1.64e-03
4108 1.64e-03
4109 1.64e-03
4110 1.63e-03
4111 1.63e-03
4112 1.63e-03
4113 1.63e-03
4114 1.62e-03
4115 1.62e-03
4116 1.62e-03
4117 1.62e-03
4118 1.62e-03
4119 1.61e-03
4120 1.61e-03
4121 1.61e-03
4122 1.61e-03
4123 1.60e-03
4124 1.60e-03
4125 1.60e-03
4126 1.60e-03
4127 1.59e-03
4128 1.59e-03
4129 1.59e-03
4130 1.59e-03
4131 1.59e-03
4132 1.58e-03
4133 1.58e-03
4134 1.58e-03
4135 1.58e-03
4136 1.57e-03
4137 1.57e-03
4138 1.57e-03
4139 1.57e-03
4140 1.57e-03
4141 1.56e-03
4142 1.56e-03
4143 1.56e-03
4144 1.56e-03
4145 1.55e-03
4146 1.55e-03
4147 1.55e-03
4148 1.55e-03
4149 1.55e-03
4150 1.54e-03
4151 1.54e-03
4152 1.54e-03
4153 1.54e-03
4154 1.53e-03
4155 1.53e-03
4156 1.53e-03
4157 1.53e-03
4158 1.53e-03
4159 1.52e-03
4160 1.52e-03
4161 1.52e-03
4162 1.52e-03
4163 1.52e-03
4164 1.51e-03
4165 1.51e-03
4166 1.51e-03
4167 1.51e-03
4168 1.50e-03
4169 1.50e-03
4170 1.50e-03
4171 1.50e-03
4172 1.50e-03
4173 1.49e-03
4174 1.49e-03
4175 1.49e-03
4176 1.49e-03
4177 1.49e-03
4178 1.48e-03
4179 1.48e-03
4180 1.48e-03
4181 1.48e-03
4182 1.48e-03
4183 1.47e-03
4184 1.47e-03
4185 1.47e-03
4186 1.47e-03
4187 1.46e-03
4188 1.46e-03
4189 1.46e-03
4190 1.46e-03
4191 1.46e-03
4192 1.45e-03
4193 1.45e-03
4194 1.45e-03
4195 1.45e-03
4196 1.45e-03
4197 1.44e-03
4198 1.44e-03
4199 1.44e-03
4200 1.44e-03
4201 1.44e-03
4202 1.43e-03
4203 1.43e-03
4204 1.43e-03
4205 1.43e-03
4206 1.43e-03
4207 1.42e-03
4208 1.42e-03
4209 1.42e-03
4210 1.42e-03
4211 1.42e-03
4212 1.41e-03
4213 1.41e-03
4214 1.41e-03
4215 1.41e-03
4216 1.41e-03
4217 1.40e-03
4218 1.40e-03
4219 1.40e-03
4220 1.40e-03
4221 1.40e-03
4222 1.39e-03
4223 1.39e-03
4224 1.39e-03
4225 1.39e-03
4226 1.39e-03
4227 1.38e-03
4228 1.38e-03
4229 1.38e-03
4230 1.38e-03
4231 1.38e-03
4232 1.37e-03
4233 1.37e-03
4234 1.37e-03
4235 1.37e-03
4236 1.37e-03
4237 1.36e-03
4238 1.36e-03
4239 1.36e-03
4240 1.36e-03
4241 1.36e-03
4242 1.35e-03
4243 1.35e-03
4244 1.35e-03
4245 1.35e-03
4246 1.35e-03
4247 1.35e-03
4248 1.34e-03
4249 1.34e-03
4250 1.34e-03
4251 1.34e-03
4252 1.34e-03
4253 1.33e-03
4254 1.33e-03
4255 1.33e-03
4256 1.33e-03
4257 1.33e-03
4258 1.32e-03
4259 1.32e-03
4260 1.32e-03
4261 1.32e-03
4262 1.32e-03
4263 1.32e-03
4264 1.31e-03
4265 1.31e-03
4266 1.31e-03
4267 1.31e-03
4268 1.31e-03
4269 1.30e-03
4270 1.30e-03
4271 1.30e-03
4272 1.30e-03
4273 1.30e-03
4274 1.29e-03
4275 1.29e-03
4276 1.29e-03
4277 1.29e-03
4278 1.29e-03
4279 1.29e-03
4280 1.28e-03
4281 1.28e-03
4282 1.28e-03
4283 1.28e-03
4284 1.28e-03
4285 1.27e-03
4286 1.27e-03
4287 1.27e-03
4288 1.27e-03
4289 1.27e-03
4290 1.27e-03
4291 1.26e-03
4292 1.26e-03
4293 1.26e-03
4294 1.26e-03
4295 1.26e-03
4296 1.26e-03
4297 1.25e-03
4298 1.25e-03
4299 1.25e-03
4300 1.25e-03
4301 1.25e-03
4302 1.24e-03
4303 1.24e-03
4304 1.24e-03
4305 1.24e-03
4306 1.24e-03
4307 1.24e-03
4308 1.23e-03
4309 1.23e-03
4310 1.23e-03
4311 1.23e-03
4312 1.23e-03
4313 1.23e-03
4314 1.22e-03
4315 1.22e-03
4316 1.22e-03
4317 1.22e-03
4318 1.22e-03
4319 1.21e-03
4320 1.21e-03
4321 1.21e-03
4322 1.21e-03
4323 1.21e-03
4324 1.21e-03
4325 1.20e-03
4326 1.20e-03
4327 1.20e-03
4328 1.20e-03
4329 1.20e-03
4330 1.20e-03
4331 1.19e-03
4332 1.19e-03
4333 1.19e-03
4334 1.19e-03
4335 1.19e-03
4336 1.19e-03
4337 1.18e-03
4338 1.18e-03
4339 1.18e-03
4340 1.18e-03
4341 1.18e-03
4342 1.18e-03
4343 1.17e-03
4344 1.17e-03
4345 1.17e-03
4346 1.17e-03
4347 1.17e-03
4348 1.17e-03
4349 1.16e-03
4350 1.16e-03
4351 1.16e-03
4352 1.16e-03
4353 1.16e-03
4354 1.16e-03
4355 1.15e-03
4356 1.15e-03
4357 1.15e-03
4358 1.15e-03
4359 1.15e-03
4360 1.15e-03
4361 1.14e-03
4362 1.14e-03
4363 1.14e-03
4364 1.14e-03
4365 1.14e-03
4366 1.14e-03
4367 1.13e-03
4368 1.13e-03
4369 1.13e-03
4370 1.13e-03
4371 1.13e-03
4372 1.13e-03
4373 1.13e-03
4374 1.12e-03
4375 1.12e-03
4376 1.12e-03
4377 1.12e-03
4378 1.12e-03
4379 1.12e-03
4380 1.11e-03
4381 1.11e-03
4382 1.11e-03
4383 1.11e-03
4384 1.11e-03
4385 1.11e-03
4386 1.10e-03
4387 1.10e-03
4388 1.10e-03
4389 1.10e-03
4390 1.10e-03
4391 1.10e-03
4392 1.10e-03
4393 1.09e-03
4394 1.09e-03
4395 1.09e-03
4396 1.09e-03
4397 1.09e-03
4398 1.09e-03
4399 1.08e-03
4400 1.08e-03
4401 1.08e-03
4402 1.08e-03
4403 1.08e-03
4404 1.08e-03
4405 1.08e-03
4406 1.07e-03
4407 1.07e-03
4408 1.07e-03
4409 1.07e-03
4410 1.07e-03
4411 1.07e-03
4412 1.06e-03
4413 1.06e-03
4414 1.06e-03
4415 1.06e-03
4416 1.06e-03
4417 1.06e-03
4418 1.06e-03
4419 1.05e-03
4420 1.05e-03
4421 1.05e-03
4422 1.05e-03
4423 1.05e-03
4424 1.05e-03
4425 1.05e-03
4426 1.04e-03
4427 1.04e-03
4428 1.04e-03
4429 1.04e-03
4430 1.04e-03
4431 1.04e-03
4432 1.03e-03
4433 1.03e-03
4434 1.03e-03
4435 1.03e-03
4436 1.03e-03
4437 1.03e-03
4438 1.03e-03
4439 1.02e-03
4440 1.02e-03
4441 1.02e-03
4442 1.02e-03
4443 1.02e-03
4444 1.02e-03
4445 1.02e-03
4446 1.01e-03
4447 1.01e-03
4448 1.01e-03
4449 1.01e-03
4450 1.01e-03
4451 1.01e-03
4452 1.01e-03
4453 1.00e-03
4454 1.00e-03
4455 1.00e-03
4456 1.00e-03
4457 9.99e-04
4458 9.97e-04
4459 9.96e-04
4460 9.95e-04
4461 9.93e-04
4462 9.92e-04
4463 9.90e-04
4464 9.89e-04
4465 9.88e-04
4466 9.86e-04
4467 9.85e-04
4468 9.83e-04
4469 9.82e-04
4470 9.81e-04
4471 9.79e-04
4472 9.78e-04
4473 9.76e-04
4474 9.75e-04
4475 9.74e-04
4476 9.72e-04
4477 9.71e-04
4478 9.70e-04
4479 9.68e-04
4480 9.67e-04
4481 9.65e-04
4482 9.64e-04
4483 9.63e-04
4484 9.61e-04
4485 9.60e-04
4486 9.59e-04
4487 9.57e-04
4488 9.56e-04
4489 9.55e-04
4490 9.53e-04
4491 9.52e-04
4492 9.50e-04
4493 9.49e-04
4494 9.48e-04
4495 9.46e-04
4496 9.45e-04
4497 9.44e-04
4498 9.42e-04
4499 9.41e-04
4500 9.40e-04
4501 9.38e-04
4502 9.37e-04
4503 9.36e-04
4504 9.34e-04
4505 9.33e-04
4506 9.32e-04
4507 9.30e-04
4508 9.29e-04
4509 9.28e-04
4510 9.26e-04
4511 9.25e-04
4512 9.24e-04
4513 9.23e-04
4514 9.21e-04
4515 9.20e-04
4516 9.19e-04
4517 9.17e-04
4518 9.16e-04
4519 9.15e-04
4520 9.13e-04
4521 9.12e-04
4522 9.11e-04
4523 9.10e-04
4524 9.08e-04
4525 9.07e-04
4526 9.06e-04
4527 9.04e-04
4528 9.03e-04
4529 9.02e-04
4530 9.01e-04
4531 8.99e-04
4532 8.98e-04
4533 8.97e-04
4534 8.95e-04
4535 8.94e-04
4536 8.93e-04
4537 8.92e-04
4538 8.90e-04
4539 8.89e-04
4540 8.88e-04
4541 8.87e-04
4542 8.85e-04
4543 8.84e-04
4544 8.83e-04
4545 8.82e-04
4546 8.80e-04
4547 8.79e-04
4548 8.78e-04
4549 8.77e-04
4550 8.75e-04
4551 8.74e-04
4552 8.73e-04
4553 8.72e-04
4554 8.70e-04
4555 8.69e-04
4556 8.68e-04
4557 8.67e-04
4558 8.65e-04
4559 8.64e-04
4560 8.63e-04
4561 8.62e-04
4562 8.61e-04
4563 8.59e-04
4564 8.58e-04
4565 8.57e-04
4566 8.56e-04
4567 8.55e-04
4568 8.53e-04
4569 8.52e-04
4570 8.51e-04
4571 8.50e-04
4572 8.48e-04
4573 8.47e-04
4574 8.46e-04
4575 8.45e-04
4576 8.44e-04
4577 8.42e-04
4578 8.41e-04
4579 8.40e-04
4580 8.39e-04
4581 8.38e-04
4582 8.37e-04
4583 8.35e-04
4584 8.34e-04
4585 8.33e-04
4586 8.32e-04
4587 8.31e-04
4588 8.29e-04
4589 8.28e-04
4590 8.27e-04
4591 8.26e-04
4592 8.25e-04
4593 8.24e-04
4594 8.22e-04
4595 8.21e-04
4596 8.20e-04
4597 8.19e-04
4598 8.18e-04
4599 8.17e-04
4600 8.15e-04
4601 8.14e-04
4602 8.13e-04
4603 8.12e-04
4604 8.11e-04
4605 8.10e-04
4606 8.08e-04
4607 8.07e-04
4608 8.06e-04
4609 8.05e-04
4610 8.04e-04
4611 8.03e-04
4612 8.02e-04
4613 8.01e-04
4614 7.99e-04
4615 7.98e-04
4616 7.97e-04
4617 7.96e-04
4618 7.95e-04
4619 7.94e-04
4620 7.93e-04
4621 7.91e-04
4622 7.90e-04
4623 7.89e-04
4624 7.88e-04
4625 7.87e-04
4626 7.86e-04
4627 7.85e-04
4628 7.84e-04
4629 7.83e-04
4630 7.81e-04
4631 7.80e-04
4632 7.79e-04
4633 7.78e-04
4634 7.77e-04
4635 7.76e-04
4636 7.75e-04
4637 7.74e-04
4638 7.73e-04
4639 7.72e-04
4640 7.70e-04
4641 7.69e-04
4642 7.68e-04
4643 7.67e-04
4644 7.66e-04
4645 7.65e-04
4646 7.64e-04
4647 7.63e-04
4648 7.62e-04
4649 7.61e-04
4650 7.60e-04
4651 7.58e-04
4652 7.57e-04
4653 7.56e-04
4654 7.55e-04
4655 7.54e-04
4656 7.53e-04
4657 7.52e-04
4658 7.51e-04
4659 7.50e-04
4660 7.49e-04
4661 7.48e-04
4662 7.47e-04
4663 7.46e-04
4664 7.45e-04
4665 7.44e-04
4666 7.42e-04
4667 7.41e-04
4668 7.40e-04
4669 7.39e-04
4670 7.38e-04
4671 7.37e-04
4672 7.36e-04
4673 7.35e-04
4674 7.34e-04
4675 7.33e-04
4676 7.32e-04
4677 7.31e-04
4678 7.30e-04
4679 7.29e-04
4680 7.28e-04
4681 7.27e-04
4682 7.26e-04
4683 7.25e-04
4684 7.24e-04
4685 7.23e-04
4686 7.22e-04
4687 7.21e-04
4688 7.20e-04
4689 7.19e-04
4690 7.18e-04
4691 7.17e-04
4692 7.16e-04
4693 7.15e-04
4694 7.14e-04
4695 7.13e-04
4696 7.12e-04
4697 7.11e-04
4698 7.10e-04
4699 7.09e-04
4700 7.08e-04
4701 7.07e-04
4702 7.06e-04
4703 7.05e-04
4704 7.04e-04
4705 7.03e-04
4706 7.02e-04
4707 7.01e-04
4708 7.00e-04
4709 6.99e-04
4710 6.98e-04
4711 6.97e-04
4712 6.96e-04
4713 6.95e-04
4714 6.94e-04
4715 6.93e-04
4716 6.92e-04
4717 6.91e-04
4718 6.90e-04
4719 6.89e-04
4720 6.88e-04
4721 6.87e-04
4722 6.86e-04
4723 6.85e-04
4724 6.84e-04
4725 6.83e-04
4726 6.82e-04
4727 6.81e-04
4728 6.80e-04
4729 6.79e-04
4730 6.78e-04
4731 6.77e-04
4732 6.76e-04
4733 6.75e-04
4734 6.74e-04
4735 6.73e-04
4736 6.72e-04
4737 6.71e-04
4738 6.70e-04
4739 6.69e-04
4740 6.68e-04
4741 6.68e-04
4742 6.67e-04
4743 6.66e-04
4744 6.65e-04
4745 6.64e-04
4746 6.63e-04
4747 6.62e-04
4748 6.61e-04
4749 6.60e-04
4750 6.59e-04
4751 6.58e-04
4752 6.57e-04
4753 6.56e-04
4754 6.55e-04
4755 6.54e-04
4756 6.53e-04
4757 6.53e-04
4758 6.52e-04
4759 6.51e-04
4760 6.50e-04
4761 6.49e-04
4762 6.48e-04
4763 6.47e-04
4764 6.46e-04
4765 6.45e-04
4766 6.44e-04
4767 6.43e-04
4768 6.42e-04
4769 6.41e-04
4770 6.41e-04
4771 6.40e-04
4772 6.39e-04
4773 6.38e-04
4774 6.37e-04
4775 6.36e-04
4776 6.35e-04
4777 6.34e-04
4778 6.33e-04
4779 6.32e-04
4780 6.32e-04
4781 6.31e-04
4782 6.30e-04
4783 6.29e-04
4784 6.28e-04
4785 6.27e-04
4786 6.26e-04
4787 6.25e-04
4788 6.24e-04
4789 6.24e-04
4790 6.23e-04
4791 6.22e-04
4792 6.21e-04
4793 6.20e-04
4794 6.19e-04
4795 6.18e-04
4796 6.17e-04
4797 6.16e-04
4798 6.16e-04
4799 6.15e-04
4800 6.14e-04
4801 6.13e-04
4802 6.12e-04
4803 6.11e-04
4804 6.10e-04
4805 6.10e-04
4806 6.09e-04
4807 6.08e-04
4808 6.07e-04
4809 6.06e-04
4810 6.05e-04
4811 6.04e-04
4812 6.03e-04
4813 6.03e-04
4814 6.02e-04
4815 6.01e-04
4816 6.00e-04
4817 5.99e-04
4818 5.98e-04
4819 5.98e-04
4820 5.97e-04
4821 5.96e-04
4822 5.95e-04
4823 5.94e-04
4824 5.93e-04
4825 5.92e-04
4826 5.92e-04
4827 5.91e-04
4828 5.90e-04
4829 5.89e-04
4830 5.88e-04
4831 5.87e-04
4832 5.87e-04
4833 5.86e-04
4834 5.85e-04
4835 5.84e-04
4836 5.83e-04
4837 5.82e-04
4838 5.82e-04
4839 5.81e-04
4840 5.80e-04
4841 5.79e-04
4842 5.78e-04
4843 5.78e-04
4844 5.77e-04
4845 5.76e-04
4846 5.75e-04
4847 5.74e-04
4848 5.73e-04
4849 5.73e-04
4850 5.72e-04
4851 5.71e-04
4852 5.70e-04
4853 5.69e-04
4854 5.69e-04
4855 5.68e-04
4856 5.67e-04
4857 5.66e-04
4858 5.65e-04
4859 5.65e-04
4860 5.64e-04
4861 5.63e-04
4862 5.62e-04
4863 5.61e-04
4864 5.61e-04
4865 5.60e-04
4866 5.59e-04
4867 5.58e-04
4868 5.57e-04
4869 5.57e-04
4870 5.56e-04
4871 5.55e-04
4872 5.54e-04
4873 5.53e-04
4874 5.53e-04
4875 5.52e-04
4876 5.51e-04
4877 5.50e-04
4878 5.50e-04
4879 5.49e-04
4880 5.48e-04
4881 5.47e-04
4882 5.46e-04
4883 5.46e-04
4884 5.45e-04
4885 5.44e-04
4886 5.43e-04
4887 5.43e-04
4888 5.42e-04
4889 5.41e-04
4890 5.40e-04
4891 5.39e-04
4892 5.39e-04
4893 5.38e-04
4894 5.37e-04
4895 5.36e-04
4896 5.36e-04
4897 5.35e-04
4898 5.34e-04
4899 5.33e-04
4900 5.33e-04
4901 5.32e-04
4902 5.31e-04
4903 5.30e-04
4904 5.30e-04
4905 5.29e-04
4906 5.28e-04
4907 5.27e-04
4908 5.27e-04
4909 5.26e-04
4910 5.25e-04
4911 5.24e-04
4912 5.24e-04
4913 5.23e-04
4914 5.22e-04
4915 5.21e-04
4916 5.21e-04
4917 5.20e-04
4918 5.19e-04
4919 5.18e-04
4920 5.18e-04
4921 5.17e-04
4922 5.16e-04
4923 5.15e-04
4924 5.15e-04
4925 5.14e-04
4926 5.13e-04
4927 5.13e-04
4928 5.12e-04
4929 5.11e-04
4930 5.10e-04
4931 5.10e-04
4932 5.09e-04
4933 5.08e-04
4934 5.07e-04
4935 5.07e-04
4936 5.06e-04
4937 5.05e-04
4938 5.05e-04
4939 5.04e-04
4940 5.03e-04
4941 5.02e-04
4942 5.02e-04
4943 5.01e-04
4944 5.00e-04
4945 5.00e-04
4946 4.99e-04
4947 4.98e-04
4948 4.98e-04
4949 4.97e-04
4950 4.96e-04
4951 4.95e-04
4952 4.95e-04
4953 4.94e-04
4954 4.93e-04
4955 4.93e-04
4956 4.92e-04
4957 4.91e-04
4958 4.90e-04
4959 4.90e-04
4960 4.89e-04
4961 4.88e-04
4962 4.88e-04
4963 4.87e-04
4964 4.86e-04
4965 4.86e-04
4966 4.85e-04
4967 4.84e-04
4968 4.84e-04
4969 4.83e-04
4970 4.82e-04
4971 4.82e-04
4972 4.81e-04
4973 4.80e-04
4974 4.79e-04
4975 4.79e-04
4976 4.78e-04
4977 4.77e-04
4978 4.77e-04
4979 4.76e-04
4980 4.75e-04
4981 4.75e-04
4982 4.74e-04
4983 4.73e-04
4984 4.73e-04
4985 4.72e-04
4986 4.71e-04
4987 4.71e-04
4988 4.70e-04
4989 4.69e-04
4990 4.69e-04
4991 4.68e-04
4992 4.67e-04
4993 4.67e-04
4994 4.66e-04
4995 4.65e-04
4996 4.65e-04
4997 4.64e-04
4998 4.63e-04
4999 4.63e-04
5000 4.62e-04
};
\addplot[thick,dotted,each nth point=40, filter discard warning=false, unbounded coords=discard] table {
0 1.00e+00
1 2.50e+00
2 3.00e+00
3 3.00e+00
4 3.16e+00
5 3.31e+00
6 3.27e+00
7 3.23e+00
8 3.29e+00
9 3.30e+00
10 3.31e+00
11 3.29e+00
12 3.22e+00
13 3.10e+00
14 3.00e+00
15 2.96e+00
16 2.93e+00
17 2.88e+00
18 2.82e+00
19 2.76e+00
20 2.72e+00
21 2.68e+00
22 2.64e+00
23 2.59e+00
24 2.55e+00
25 2.52e+00
26 2.48e+00
27 2.44e+00
28 2.41e+00
29 2.37e+00
30 2.33e+00
31 2.29e+00
32 2.25e+00
33 2.22e+00
34 2.18e+00
35 2.14e+00
36 2.11e+00
37 2.08e+00
38 2.05e+00
39 2.02e+00
40 1.99e+00
41 1.96e+00
42 1.93e+00
43 1.91e+00
44 1.88e+00
45 1.86e+00
46 1.83e+00
47 1.80e+00
48 1.78e+00
49 1.75e+00
50 1.73e+00
51 1.71e+00
52 1.68e+00
53 1.66e+00
54 1.64e+00
55 1.61e+00
56 1.59e+00
57 1.57e+00
58 1.55e+00
59 1.52e+00
60 1.50e+00
61 1.48e+00
62 1.46e+00
63 1.44e+00
64 1.42e+00
65 1.40e+00
66 1.38e+00
67 1.36e+00
68 1.35e+00
69 1.33e+00
70 1.31e+00
71 1.29e+00
72 1.28e+00
73 1.26e+00
74 1.24e+00
75 1.23e+00
76 1.21e+00
77 1.20e+00
78 1.18e+00
79 1.17e+00
80 1.16e+00
81 1.14e+00
82 1.13e+00
83 1.11e+00
84 1.10e+00
85 1.09e+00
86 1.08e+00
87 1.06e+00
88 1.05e+00
89 1.04e+00
90 1.03e+00
91 1.02e+00
92 1.01e+00
93 9.94e-01
94 9.83e-01
95 9.72e-01
96 9.62e-01
97 9.51e-01
98 9.41e-01
99 9.31e-01
100 9.21e-01
101 9.11e-01
102 9.01e-01
103 8.91e-01
104 8.82e-01
105 8.73e-01
106 8.64e-01
107 8.55e-01
108 8.46e-01
109 8.37e-01
110 8.28e-01
111 8.20e-01
112 8.11e-01
113 8.03e-01
114 7.95e-01
115 7.87e-01
116 7.79e-01
117 7.71e-01
118 7.63e-01
119 7.55e-01
120 7.48e-01
121 7.40e-01
122 7.33e-01
123 7.26e-01
124 7.19e-01
125 7.11e-01
126 7.04e-01
127 6.97e-01
128 6.91e-01
129 6.84e-01
130 6.77e-01
131 6.70e-01
132 6.64e-01
133 6.57e-01
134 6.51e-01
135 6.45e-01
136 6.38e-01
137 6.32e-01
138 6.26e-01
139 6.20e-01
140 6.14e-01
141 6.08e-01
142 6.02e-01
143 5.96e-01
144 5.90e-01
145 5.84e-01
146 5.79e-01
147 5.73e-01
148 5.67e-01
149 5.62e-01
150 5.56e-01
151 5.51e-01
152 5.46e-01
153 5.40e-01
154 5.35e-01
155 5.30e-01
156 5.25e-01
157 5.20e-01
158 5.14e-01
159 5.09e-01
160 5.04e-01
161 4.99e-01
162 4.94e-01
163 4.90e-01
164 4.85e-01
165 4.80e-01
166 4.75e-01
167 4.71e-01
168 4.66e-01
169 4.61e-01
170 4.57e-01
171 4.52e-01
172 4.48e-01
173 4.43e-01
174 4.39e-01
175 4.34e-01
176 4.30e-01
177 4.26e-01
178 4.21e-01
179 4.17e-01
180 4.13e-01
181 4.09e-01
182 4.04e-01
183 4.00e-01
184 3.96e-01
185 3.92e-01
186 3.88e-01
187 3.84e-01
188 3.80e-01
189 3.76e-01
190 3.72e-01
191 3.69e-01
192 3.65e-01
193 3.61e-01
194 3.57e-01
195 3.53e-01
196 3.50e-01
197 3.46e-01
198 3.42e-01
199 3.39e-01
200 3.35e-01
201 3.32e-01
202 3.28e-01
203 3.25e-01
204 3.21e-01
205 3.18e-01
206 3.14e-01
207 3.11e-01
208 3.08e-01
209 3.04e-01
210 3.01e-01
211 2.98e-01
212 2.95e-01
213 2.91e-01
214 2.88e-01
215 2.85e-01
216 2.82e-01
217 2.79e-01
218 2.76e-01
219 2.73e-01
220 2.70e-01
221 2.67e-01
222 2.64e-01
223 2.61e-01
224 2.58e-01
225 2.55e-01
226 2.52e-01
227 2.50e-01
228 2.47e-01
229 2.44e-01
230 2.41e-01
231 2.38e-01
232 2.36e-01
233 2.33e-01
234 2.30e-01
235 2.28e-01
236 2.25e-01
237 2.23e-01
238 2.20e-01
239 2.17e-01
240 2.15e-01
241 2.12e-01
242 2.10e-01
243 2.08e-01
244 2.05e-01
245 2.03e-01
246 2.00e-01
247 1.98e-01
248 1.96e-01
249 1.93e-01
250 1.91e-01
251 1.89e-01
252 1.87e-01
253 1.84e-01
254 1.82e-01
255 1.80e-01
256 1.78e-01
257 1.76e-01
258 1.74e-01
259 1.72e-01
260 1.69e-01
261 1.67e-01
262 1.65e-01
263 1.63e-01
264 1.61e-01
265 1.59e-01
266 1.57e-01
267 1.55e-01
268 1.54e-01
269 1.52e-01
270 1.50e-01
271 1.48e-01
272 1.46e-01
273 1.44e-01
274 1.43e-01
275 1.41e-01
276 1.39e-01
277 1.37e-01
278 1.36e-01
279 1.34e-01
280 1.32e-01
281 1.30e-01
282 1.29e-01
283 1.27e-01
284 1.26e-01
285 1.24e-01
286 1.22e-01
287 1.21e-01
288 1.19e-01
289 1.18e-01
290 1.16e-01
291 1.15e-01
292 1.13e-01
293 1.12e-01
294 1.10e-01
295 1.09e-01
296 1.07e-01
297 1.06e-01
298 1.05e-01
299 1.03e-01
300 1.02e-01
301 1.01e-01
302 9.92e-02
303 9.79e-02
304 9.66e-02
305 9.53e-02
306 9.41e-02
307 9.28e-02
308 9.16e-02
309 9.04e-02
310 8.91e-02
311 8.80e-02
312 8.68e-02
313 8.56e-02
314 8.44e-02
315 8.33e-02
316 8.22e-02
317 8.10e-02
318 7.99e-02
319 7.89e-02
320 7.78e-02
321 7.67e-02
322 7.57e-02
323 7.46e-02
324 7.36e-02
325 7.26e-02
326 7.16e-02
327 7.06e-02
328 6.96e-02
329 6.86e-02
330 6.77e-02
331 6.67e-02
332 6.58e-02
333 6.49e-02
334 6.40e-02
335 6.31e-02
336 6.22e-02
337 6.13e-02
338 6.04e-02
339 5.96e-02
340 5.87e-02
341 5.79e-02
342 5.71e-02
343 5.62e-02
344 5.54e-02
345 5.46e-02
346 5.39e-02
347 5.31e-02
348 5.23e-02
349 5.16e-02
350 5.08e-02
351 5.01e-02
352 4.93e-02
353 4.86e-02
354 4.79e-02
355 4.72e-02
356 4.65e-02
357 4.58e-02
358 4.52e-02
359 4.45e-02
360 4.39e-02
361 4.32e-02
362 4.26e-02
363 4.19e-02
364 4.13e-02
365 4.07e-02
366 4.01e-02
367 3.95e-02
368 3.89e-02
369 3.83e-02
370 3.77e-02
371 3.72e-02
372 3.66e-02
373 3.61e-02
374 3.55e-02
375 3.50e-02
376 3.45e-02
377 3.39e-02
378 3.34e-02
379 3.29e-02
380 3.24e-02
381 3.19e-02
382 3.14e-02
383 3.09e-02
384 3.05e-02
385 3.00e-02
386 2.95e-02
387 2.91e-02
388 2.86e-02
389 2.82e-02
390 2.77e-02
391 2.73e-02
392 2.69e-02
393 2.65e-02
394 2.60e-02
395 2.56e-02
396 2.52e-02
397 2.48e-02
398 2.45e-02
399 2.41e-02
400 2.37e-02
401 2.33e-02
402 2.29e-02
403 2.26e-02
404 2.22e-02
405 2.19e-02
406 2.15e-02
407 2.12e-02
408 2.08e-02
409 2.05e-02
410 2.02e-02
411 1.98e-02
412 1.95e-02
413 1.92e-02
414 1.89e-02
415 1.86e-02
416 1.83e-02
417 1.80e-02
418 1.77e-02
419 1.74e-02
420 1.71e-02
421 1.69e-02
422 1.66e-02
423 1.63e-02
424 1.60e-02
425 1.58e-02
426 1.55e-02
427 1.53e-02
428 1.50e-02
429 1.48e-02
430 1.45e-02
431 1.43e-02
432 1.40e-02
433 1.38e-02
434 1.36e-02
435 1.34e-02
436 1.31e-02
437 1.29e-02
438 1.27e-02
439 1.25e-02
440 1.23e-02
441 1.21e-02
442 1.19e-02
443 1.17e-02
444 1.15e-02
445 1.13e-02
446 1.11e-02
447 1.09e-02
448 1.07e-02
449 1.05e-02
450 1.04e-02
451 1.02e-02
452 1.00e-02
453 9.85e-03
454 9.68e-03
455 9.52e-03
456 9.36e-03
457 9.20e-03
458 9.04e-03
459 8.89e-03
460 8.74e-03
461 8.59e-03
462 8.44e-03
463 8.30e-03
464 8.16e-03
465 8.02e-03
466 7.88e-03
467 7.75e-03
468 7.61e-03
469 7.48e-03
470 7.36e-03
471 7.23e-03
472 7.11e-03
473 6.98e-03
474 6.86e-03
475 6.75e-03
476 6.63e-03
477 6.52e-03
478 6.41e-03
479 6.30e-03
480 6.19e-03
481 6.08e-03
482 5.98e-03
483 5.88e-03
484 5.77e-03
485 5.68e-03
486 5.58e-03
487 5.48e-03
488 5.39e-03
489 5.30e-03
490 5.21e-03
491 5.12e-03
492 5.03e-03
493 4.94e-03
494 4.86e-03
495 4.78e-03
496 4.70e-03
497 4.62e-03
498 4.54e-03
499 4.46e-03
500 4.39e-03
501 4.31e-03
502 4.24e-03
503 4.17e-03
504 4.10e-03
505 4.03e-03
506 3.96e-03
507 3.89e-03
508 3.83e-03
509 3.77e-03
510 3.70e-03
511 3.64e-03
512 3.58e-03
513 3.52e-03
514 3.46e-03
515 3.41e-03
516 3.35e-03
517 3.30e-03
518 3.24e-03
519 3.19e-03
520 3.14e-03
521 3.09e-03
522 3.04e-03
523 2.99e-03
524 2.94e-03
525 2.89e-03
526 2.85e-03
527 2.80e-03
528 2.76e-03
529 2.71e-03
530 2.67e-03
531 2.63e-03
532 2.59e-03
533 2.55e-03
534 2.51e-03
535 2.47e-03
536 2.43e-03
537 2.40e-03
538 2.36e-03
539 2.32e-03
540 2.29e-03
541 2.25e-03
542 2.22e-03
543 2.19e-03
544 2.16e-03
545 2.12e-03
546 2.09e-03
547 2.06e-03
548 2.03e-03
549 2.00e-03
550 1.98e-03
551 1.95e-03
552 1.92e-03
553 1.89e-03
554 1.87e-03
555 1.84e-03
556 1.82e-03
557 1.79e-03
558 1.77e-03
559 1.74e-03
560 1.72e-03
561 1.70e-03
562 1.67e-03
563 1.65e-03
564 1.63e-03
565 1.61e-03
566 1.59e-03
567 1.57e-03
568 1.55e-03
569 1.53e-03
570 1.51e-03
571 1.49e-03
572 1.47e-03
573 1.45e-03
574 1.43e-03
575 1.42e-03
576 1.40e-03
577 1.38e-03
578 1.37e-03
579 1.35e-03
580 1.33e-03
581 1.32e-03
582 1.30e-03
583 1.29e-03
584 1.27e-03
585 1.26e-03
586 1.24e-03
587 1.23e-03
588 1.21e-03
589 1.20e-03
590 1.19e-03
591 1.17e-03
592 1.16e-03
593 1.15e-03
594 1.14e-03
595 1.12e-03
596 1.11e-03
597 1.10e-03
598 1.09e-03
599 1.08e-03
600 1.06e-03
601 1.05e-03
602 1.04e-03
603 1.03e-03
604 1.02e-03
605 1.01e-03
606 9.99e-04
607 9.89e-04
608 9.78e-04
609 9.68e-04
610 9.58e-04
611 9.49e-04
612 9.39e-04
613 9.29e-04
614 9.20e-04
615 9.11e-04
616 9.02e-04
617 8.93e-04
618 8.84e-04
619 8.75e-04
620 8.66e-04
621 8.57e-04
622 8.49e-04
623 8.41e-04
624 8.32e-04
625 8.24e-04
626 8.16e-04
627 8.08e-04
628 8.00e-04
629 7.92e-04
630 7.84e-04
631 7.77e-04
632 7.69e-04
633 7.62e-04
634 7.54e-04
635 7.47e-04
636 7.39e-04
637 7.32e-04
638 7.25e-04
639 7.18e-04
640 7.11e-04
641 7.04e-04
642 6.97e-04
643 6.91e-04
644 6.84e-04
645 6.77e-04
646 6.71e-04
647 6.64e-04
648 6.58e-04
649 6.51e-04
650 6.45e-04
651 6.38e-04
652 6.32e-04
653 6.26e-04
654 6.20e-04
655 6.14e-04
656 6.08e-04
657 6.02e-04
658 5.96e-04
659 5.90e-04
660 5.84e-04
661 5.78e-04
662 5.73e-04
663 5.67e-04
664 5.62e-04
665 5.56e-04
666 5.50e-04
667 5.45e-04
668 5.40e-04
669 5.34e-04
670 5.29e-04
671 5.24e-04
672 5.18e-04
673 5.13e-04
674 5.08e-04
675 5.03e-04
676 4.98e-04
677 4.93e-04
678 4.88e-04
679 4.83e-04
680 4.78e-04
681 4.73e-04
682 4.68e-04
683 4.63e-04
684 4.59e-04
685 4.54e-04
686 4.49e-04
687 4.45e-04
688 4.40e-04
689 4.35e-04
690 4.31e-04
691 4.26e-04
692 4.22e-04
693 4.18e-04
694 4.13e-04
695 4.09e-04
696 4.05e-04
697 4.00e-04
698 3.96e-04
699 3.92e-04
700 3.88e-04
701 3.84e-04
702 3.80e-04
703 3.76e-04
704 3.72e-04
705 3.68e-04
706 3.64e-04
707 3.60e-04
708 3.56e-04
709 3.52e-04
710 3.48e-04
711 3.44e-04
712 3.41e-04
713 3.37e-04
714 3.33e-04
715 3.30e-04
716 3.26e-04
717 3.22e-04
718 3.19e-04
719 3.15e-04
720 3.12e-04
721 3.08e-04
722 3.05e-04
723 3.01e-04
724 2.98e-04
725 2.95e-04
726 2.91e-04
727 2.88e-04
728 2.85e-04
729 2.82e-04
730 2.78e-04
731 2.75e-04
732 2.72e-04
733 2.69e-04
734 2.66e-04
735 2.63e-04
736 2.60e-04
737 2.57e-04
738 2.54e-04
739 2.51e-04
740 2.48e-04
741 2.45e-04
742 2.42e-04
743 2.39e-04
744 2.37e-04
745 2.34e-04
746 2.31e-04
747 2.28e-04
748 2.26e-04
749 2.23e-04
750 2.20e-04
751 2.18e-04
752 2.15e-04
753 2.13e-04
754 2.10e-04
755 2.08e-04
756 2.05e-04
757 2.03e-04
758 2.00e-04
759 1.98e-04
760 1.95e-04
761 1.93e-04
762 1.91e-04
763 1.88e-04
764 1.86e-04
765 1.84e-04
766 1.81e-04
767 1.79e-04
768 1.77e-04
769 1.75e-04
770 1.73e-04
771 1.70e-04
772 1.68e-04
773 1.66e-04
774 1.64e-04
775 1.62e-04
776 1.60e-04
777 1.58e-04
778 1.56e-04
779 1.54e-04
780 1.52e-04
781 1.50e-04
782 1.48e-04
783 1.46e-04
784 1.44e-04
785 1.43e-04
786 1.41e-04
787 1.39e-04
788 1.37e-04
789 1.35e-04
790 1.34e-04
791 1.32e-04
792 1.30e-04
793 1.29e-04
794 1.27e-04
795 1.25e-04
796 1.24e-04
797 1.22e-04
798 1.20e-04
799 1.19e-04
800 1.17e-04
801 1.16e-04
802 1.14e-04
803 1.13e-04
804 1.11e-04
805 1.10e-04
806 1.08e-04
807 1.07e-04
808 1.05e-04
809 1.04e-04
810 1.02e-04
811 1.01e-04
812 9.97e-05
813 9.83e-05
814 9.70e-05
815 9.57e-05
816 9.44e-05
817 9.31e-05
818 9.18e-05
819 9.06e-05
820 8.93e-05
821 8.81e-05
822 8.69e-05
823 8.57e-05
824 8.45e-05
825 8.33e-05
826 8.22e-05
827 8.10e-05
828 7.99e-05
829 7.88e-05
830 7.77e-05
831 7.66e-05
832 7.55e-05
833 7.44e-05
834 7.34e-05
835 7.23e-05
836 7.13e-05
837 7.03e-05
838 6.93e-05
839 6.83e-05
840 6.73e-05
841 6.64e-05
842 6.54e-05
843 6.45e-05
844 6.36e-05
845 6.27e-05
846 6.18e-05
847 6.09e-05
848 6.00e-05
849 5.91e-05
850 5.82e-05
851 5.74e-05
852 5.66e-05
853 5.57e-05
854 5.49e-05
855 5.41e-05
856 5.33e-05
857 5.25e-05
858 5.18e-05
859 5.10e-05
860 5.02e-05
861 4.95e-05
862 4.88e-05
863 4.80e-05
864 4.73e-05
865 4.66e-05
866 4.59e-05
867 4.52e-05
868 4.45e-05
869 4.39e-05
870 4.32e-05
871 4.26e-05
872 4.19e-05
873 4.13e-05
874 4.07e-05
875 4.00e-05
876 3.94e-05
877 3.88e-05
878 3.82e-05
879 3.77e-05
880 3.71e-05
881 3.65e-05
882 3.59e-05
883 3.54e-05
884 3.48e-05
885 3.43e-05
886 3.38e-05
887 3.33e-05
888 3.27e-05
889 3.22e-05
890 3.17e-05
891 3.12e-05
892 3.07e-05
893 3.03e-05
894 2.98e-05
895 2.93e-05
896 2.89e-05
897 2.84e-05
898 2.80e-05
899 2.75e-05
900 2.71e-05
901 2.66e-05
902 2.62e-05
903 2.58e-05
904 2.54e-05
905 2.50e-05
906 2.46e-05
907 2.42e-05
908 2.38e-05
909 2.34e-05
910 2.30e-05
911 2.27e-05
912 2.23e-05
913 2.19e-05
914 2.16e-05
915 2.12e-05
916 2.09e-05
917 2.06e-05
918 2.02e-05
919 1.99e-05
920 1.96e-05
921 1.92e-05
922 1.89e-05
923 1.86e-05
924 1.83e-05
925 1.80e-05
926 1.77e-05
927 1.74e-05
928 1.71e-05
929 1.69e-05
930 1.66e-05
931 1.63e-05
932 1.60e-05
933 1.58e-05
934 1.55e-05
935 1.52e-05
936 1.50e-05
937 1.47e-05
938 1.45e-05
939 1.43e-05
940 1.40e-05
941 1.38e-05
942 1.35e-05
943 1.33e-05
944 1.31e-05
945 1.29e-05
946 1.27e-05
947 1.24e-05
948 1.22e-05
949 1.20e-05
950 1.18e-05
951 1.16e-05
952 1.14e-05
953 1.12e-05
954 1.10e-05
955 1.09e-05
956 1.07e-05
957 1.05e-05
958 1.03e-05
959 1.01e-05
960 9.96e-06
961 9.79e-06
962 9.62e-06
963 9.46e-06
964 9.30e-06
965 9.14e-06
966 8.98e-06
967 8.83e-06
968 8.68e-06
969 8.53e-06
970 8.38e-06
971 8.24e-06
972 8.10e-06
973 7.96e-06
974 7.82e-06
975 7.69e-06
976 7.56e-06
977 7.43e-06
978 7.30e-06
979 7.18e-06
980 7.05e-06
981 6.93e-06
982 6.81e-06
983 6.70e-06
984 6.58e-06
985 6.47e-06
986 6.36e-06
987 6.25e-06
988 6.14e-06
989 6.04e-06
990 5.93e-06
991 5.83e-06
992 5.73e-06
993 5.64e-06
994 5.54e-06
995 5.45e-06
996 5.35e-06
997 5.26e-06
998 5.17e-06
999 5.09e-06
1000 5.00e-06
1001 4.92e-06
1002 4.83e-06
1003 4.75e-06
1004 4.67e-06
1005 4.60e-06
1006 4.52e-06
1007 4.44e-06
1008 4.37e-06
1009 4.30e-06
1010 4.23e-06
1011 4.16e-06
1012 4.09e-06
1013 4.02e-06
1014 3.95e-06
1015 3.89e-06
1016 3.83e-06
1017 3.76e-06
1018 3.70e-06
1019 3.64e-06
1020 3.58e-06
1021 3.53e-06
1022 3.47e-06
1023 3.41e-06
1024 3.36e-06
1025 3.31e-06
1026 3.25e-06
1027 3.20e-06
1028 3.15e-06
1029 3.10e-06
1030 3.06e-06
1031 3.01e-06
1032 2.96e-06
1033 2.92e-06
1034 2.87e-06
1035 2.83e-06
1036 2.79e-06
1037 2.74e-06
1038 2.70e-06
1039 2.66e-06
1040 2.62e-06
1041 2.58e-06
1042 2.55e-06
1043 2.51e-06
1044 2.47e-06
1045 2.44e-06
1046 2.40e-06
1047 2.37e-06
1048 2.33e-06
1049 2.30e-06
1050 2.27e-06
1051 2.23e-06
1052 2.20e-06
1053 2.17e-06
1054 2.14e-06
1055 2.11e-06
1056 2.09e-06
1057 2.06e-06
1058 2.03e-06
1059 2.00e-06
1060 1.98e-06
1061 1.95e-06
1062 1.92e-06
1063 1.90e-06
1064 1.87e-06
1065 1.85e-06
1066 1.83e-06
1067 1.80e-06
1068 1.78e-06
1069 1.76e-06
1070 1.74e-06
1071 1.71e-06
1072 1.69e-06
1073 1.67e-06
1074 1.65e-06
1075 1.63e-06
1076 1.61e-06
1077 1.59e-06
1078 1.57e-06
1079 1.56e-06
1080 1.54e-06
1081 1.52e-06
1082 1.50e-06
1083 1.49e-06
1084 1.47e-06
1085 1.45e-06
1086 1.43e-06
1087 1.42e-06
1088 1.40e-06
1089 1.39e-06
1090 1.37e-06
1091 1.36e-06
1092 1.34e-06
1093 1.33e-06
1094 1.31e-06
1095 1.30e-06
1096 1.28e-06
1097 1.27e-06
1098 1.26e-06
1099 1.24e-06
1100 1.23e-06
1101 1.22e-06
1102 1.21e-06
1103 1.19e-06
1104 1.18e-06
1105 1.17e-06
1106 1.16e-06
1107 1.14e-06
1108 1.13e-06
1109 1.12e-06
1110 1.11e-06
1111 1.10e-06
1112 1.09e-06
1113 1.08e-06
1114 1.07e-06
1115 1.05e-06
1116 1.04e-06
1117 1.03e-06
1118 1.02e-06
1119 1.01e-06
1120 1.00e-06
1121 9.93e-07
1122 9.83e-07
1123 9.74e-07
1124 9.64e-07
1125 9.55e-07
1126 9.45e-07
1127 9.36e-07
1128 9.27e-07
1129 9.18e-07
1130 9.09e-07
1131 9.00e-07
1132 8.91e-07
1133 8.82e-07
1134 8.74e-07
1135 8.65e-07
1136 8.57e-07
1137 8.48e-07
1138 8.40e-07
1139 8.32e-07
1140 8.24e-07
1141 8.16e-07
1142 8.08e-07
1143 8.00e-07
1144 7.92e-07
1145 7.85e-07
1146 7.77e-07
1147 7.69e-07
1148 7.62e-07
1149 7.54e-07
1150 7.47e-07
1151 7.40e-07
1152 7.32e-07
1153 7.25e-07
1154 7.18e-07
1155 7.11e-07
1156 7.04e-07
1157 6.97e-07
1158 6.90e-07
1159 6.84e-07
1160 6.77e-07
1161 6.70e-07
1162 6.63e-07
1163 6.57e-07
1164 6.50e-07
1165 6.44e-07
1166 6.37e-07
1167 6.31e-07
1168 6.25e-07
1169 6.19e-07
1170 6.12e-07
1171 6.06e-07
1172 6.00e-07
1173 5.94e-07
1174 5.88e-07
1175 5.82e-07
1176 5.76e-07
1177 5.70e-07
1178 5.65e-07
1179 5.59e-07
1180 5.53e-07
1181 5.47e-07
1182 5.42e-07
1183 5.36e-07
1184 5.31e-07
1185 5.25e-07
1186 5.20e-07
1187 5.14e-07
1188 5.09e-07
1189 5.04e-07
1190 4.99e-07
1191 4.93e-07
1192 4.88e-07
1193 4.83e-07
1194 4.78e-07
1195 4.73e-07
1196 4.68e-07
1197 4.63e-07
1198 4.58e-07
1199 4.53e-07
1200 4.48e-07
1201 4.44e-07
1202 4.39e-07
1203 4.34e-07
1204 4.30e-07
1205 4.25e-07
1206 4.20e-07
1207 4.16e-07
1208 4.11e-07
1209 4.07e-07
1210 4.02e-07
1211 3.98e-07
1212 3.94e-07
1213 3.89e-07
1214 3.85e-07
1215 3.81e-07
1216 3.77e-07
1217 3.72e-07
1218 3.68e-07
1219 3.64e-07
1220 3.60e-07
1221 3.56e-07
1222 3.52e-07
1223 3.48e-07
1224 3.44e-07
1225 3.40e-07
1226 3.36e-07
1227 3.33e-07
1228 3.29e-07
1229 3.25e-07
1230 3.21e-07
1231 3.18e-07
1232 3.14e-07
1233 3.11e-07
1234 3.07e-07
1235 3.03e-07
1236 3.00e-07
1237 2.96e-07
1238 2.93e-07
1239 2.90e-07
1240 2.86e-07
1241 2.83e-07
1242 2.80e-07
1243 2.76e-07
1244 2.73e-07
1245 2.70e-07
1246 2.67e-07
1247 2.63e-07
1248 2.60e-07
1249 2.57e-07
1250 2.54e-07
1251 2.51e-07
1252 2.48e-07
1253 2.45e-07
1254 2.42e-07
1255 2.39e-07
1256 2.36e-07
1257 2.33e-07
1258 2.31e-07
1259 2.28e-07
1260 2.25e-07
1261 2.22e-07
1262 2.20e-07
1263 2.17e-07
1264 2.14e-07
1265 2.12e-07
1266 2.09e-07
1267 2.06e-07
1268 2.04e-07
1269 2.01e-07
1270 1.99e-07
1271 1.96e-07
1272 1.94e-07
1273 1.91e-07
1274 1.89e-07
1275 1.87e-07
1276 1.84e-07
1277 1.82e-07
1278 1.80e-07
1279 1.77e-07
1280 1.75e-07
1281 1.73e-07
1282 1.71e-07
1283 1.68e-07
1284 1.66e-07
1285 1.64e-07
1286 1.62e-07
1287 1.60e-07
1288 1.58e-07
1289 1.56e-07
1290 1.54e-07
1291 1.52e-07
1292 1.50e-07
1293 1.48e-07
1294 1.46e-07
1295 1.44e-07
1296 1.42e-07
1297 1.40e-07
1298 1.38e-07
1299 1.37e-07
1300 1.35e-07
1301 1.33e-07
1302 1.31e-07
1303 1.29e-07
1304 1.28e-07
1305 1.26e-07
1306 1.24e-07
1307 1.23e-07
1308 1.21e-07
1309 1.19e-07
1310 1.18e-07
1311 1.16e-07
1312 1.15e-07
1313 1.13e-07
1314 1.11e-07
1315 1.10e-07
1316 1.08e-07
1317 1.07e-07
1318 1.05e-07
1319 1.04e-07
1320 1.03e-07
1321 1.01e-07
1322 9.97e-08
1323 9.84e-08
1324 9.70e-08
1325 9.56e-08
1326 9.43e-08
1327 9.30e-08
1328 9.17e-08
1329 9.04e-08
1330 8.91e-08
1331 8.79e-08
1332 8.66e-08
1333 8.54e-08
1334 8.42e-08
1335 8.30e-08
1336 8.18e-08
1337 8.07e-08
1338 7.95e-08
1339 7.84e-08
1340 7.72e-08
1341 7.61e-08
1342 7.50e-08
1343 7.40e-08
1344 7.29e-08
1345 7.18e-08
1346 7.08e-08
1347 6.98e-08
1348 6.88e-08
1349 6.78e-08
1350 6.68e-08
1351 6.58e-08
1352 6.48e-08
1353 6.39e-08
1354 6.29e-08
1355 6.20e-08
1356 6.11e-08
1357 6.02e-08
1358 5.93e-08
1359 5.84e-08
1360 5.76e-08
1361 5.67e-08
1362 5.59e-08
1363 5.50e-08
1364 5.42e-08
1365 5.34e-08
1366 5.26e-08
1367 5.18e-08
1368 5.10e-08
1369 5.02e-08
1370 4.95e-08
1371 4.87e-08
1372 4.80e-08
1373 4.73e-08
1374 4.65e-08
1375 4.58e-08
1376 4.51e-08
1377 4.44e-08
1378 4.38e-08
1379 4.31e-08
1380 4.24e-08
1381 4.18e-08
1382 4.11e-08
1383 4.05e-08
1384 3.99e-08
1385 3.92e-08
1386 3.86e-08
1387 3.80e-08
1388 3.74e-08
1389 3.69e-08
1390 3.63e-08
1391 3.57e-08
1392 3.51e-08
1393 3.46e-08
1394 3.41e-08
1395 3.35e-08
1396 3.30e-08
1397 3.25e-08
1398 3.19e-08
1399 3.14e-08
1400 3.09e-08
1401 3.04e-08
1402 3.00e-08
1403 2.95e-08
1404 2.90e-08
1405 2.85e-08
1406 2.81e-08
1407 2.76e-08
1408 2.72e-08
1409 2.68e-08
1410 2.63e-08
1411 2.59e-08
1412 2.55e-08
1413 2.51e-08
1414 2.47e-08
1415 2.43e-08
1416 2.39e-08
1417 2.35e-08
1418 2.31e-08
1419 2.27e-08
1420 2.23e-08
1421 2.20e-08
1422 2.16e-08
1423 2.13e-08
1424 2.09e-08
1425 2.06e-08
1426 2.02e-08
1427 1.99e-08
1428 1.96e-08
1429 1.92e-08
1430 1.89e-08
1431 1.86e-08
1432 1.83e-08
1433 1.80e-08
1434 1.77e-08
1435 1.74e-08
1436 1.71e-08
1437 1.68e-08
1438 1.65e-08
1439 1.63e-08
1440 1.60e-08
1441 1.57e-08
1442 1.55e-08
1443 1.52e-08
1444 1.49e-08
1445 1.47e-08
1446 1.44e-08
1447 1.42e-08
1448 1.40e-08
1449 1.37e-08
1450 1.35e-08
1451 1.33e-08
1452 1.30e-08
1453 1.28e-08
1454 1.26e-08
1455 1.24e-08
1456 1.22e-08
1457 1.20e-08
1458 1.18e-08
1459 1.16e-08
1460 1.14e-08
1461 1.12e-08
1462 1.10e-08
1463 1.08e-08
1464 1.06e-08
1465 1.04e-08
1466 1.02e-08
1467 1.01e-08
1468 9.89e-09
1469 9.72e-09
1470 9.55e-09
1471 9.39e-09
1472 9.23e-09
1473 9.07e-09
1474 8.92e-09
1475 8.76e-09
1476 8.61e-09
1477 8.47e-09
1478 8.32e-09
1479 8.18e-09
1480 8.04e-09
1481 7.90e-09
1482 7.76e-09
1483 7.63e-09
1484 7.50e-09
1485 7.37e-09
1486 7.25e-09
1487 7.12e-09
1488 7.00e-09
1489 6.88e-09
1490 6.77e-09
1491 6.65e-09
1492 6.54e-09
1493 6.43e-09
1494 6.32e-09
1495 6.21e-09
1496 6.11e-09
1497 6.00e-09
1498 5.90e-09
1499 5.80e-09
1500 5.70e-09
1501 5.61e-09
1502 5.51e-09
1503 5.42e-09
1504 5.33e-09
1505 5.24e-09
1506 5.16e-09
1507 5.07e-09
1508 4.99e-09
1509 4.90e-09
1510 4.82e-09
1511 4.74e-09
1512 4.67e-09
1513 4.59e-09
1514 4.51e-09
1515 4.44e-09
1516 4.37e-09
1517 4.30e-09
1518 4.23e-09
1519 4.16e-09
1520 4.09e-09
1521 4.03e-09
1522 3.97e-09
1523 3.90e-09
1524 3.84e-09
1525 3.78e-09
1526 3.72e-09
1527 3.66e-09
1528 3.61e-09
1529 3.55e-09
1530 3.50e-09
1531 3.44e-09
1532 3.39e-09
1533 3.34e-09
1534 3.29e-09
1535 3.24e-09
1536 3.19e-09
1537 3.14e-09
1538 3.09e-09
1539 3.05e-09
1540 3.00e-09
1541 2.96e-09
1542 2.92e-09
1543 2.87e-09
1544 2.83e-09
1545 2.79e-09
1546 2.75e-09
1547 2.71e-09
1548 2.68e-09
1549 2.64e-09
1550 2.60e-09
1551 2.57e-09
1552 2.53e-09
1553 2.50e-09
1554 2.46e-09
1555 2.43e-09
1556 2.40e-09
1557 2.36e-09
1558 2.33e-09
1559 2.30e-09
1560 2.27e-09
1561 2.24e-09
1562 2.21e-09
1563 2.18e-09
1564 2.16e-09
1565 2.13e-09
1566 2.10e-09
1567 2.08e-09
1568 2.05e-09
1569 2.03e-09
1570 2.00e-09
1571 1.98e-09
1572 1.95e-09
1573 1.93e-09
1574 1.90e-09
1575 1.88e-09
1576 1.86e-09
1577 1.84e-09
1578 1.82e-09
1579 1.80e-09
1580 1.77e-09
1581 1.75e-09
1582 1.73e-09
1583 1.71e-09
1584 1.69e-09
1585 1.68e-09
1586 1.66e-09
1587 1.64e-09
1588 1.62e-09
1589 1.60e-09
1590 1.59e-09
1591 1.57e-09
1592 1.55e-09
1593 1.53e-09
1594 1.52e-09
1595 1.50e-09
1596 1.49e-09
1597 1.47e-09
1598 1.45e-09
1599 1.44e-09
1600 1.42e-09
1601 1.41e-09
1602 1.39e-09
1603 1.38e-09
1604 1.37e-09
1605 1.35e-09
1606 1.34e-09
1607 1.32e-09
1608 1.31e-09
1609 1.30e-09
1610 1.28e-09
1611 1.27e-09
1612 1.26e-09
1613 1.25e-09
1614 1.23e-09
1615 1.22e-09
1616 1.21e-09
1617 1.20e-09
1618 1.19e-09
1619 1.17e-09
1620 1.16e-09
1621 1.15e-09
1622 1.14e-09
1623 1.13e-09
1624 1.12e-09
1625 1.11e-09
1626 1.09e-09
1627 1.08e-09
1628 1.07e-09
1629 1.06e-09
1630 1.05e-09
1631 1.04e-09
1632 1.03e-09
1633 1.02e-09
1634 1.01e-09
1635 1.00e-09
1636 9.93e-10
1637 9.83e-10
1638 9.74e-10
1639 9.64e-10
1640 9.55e-10
1641 9.45e-10
1642 9.36e-10
1643 9.27e-10
1644 9.18e-10
1645 9.09e-10
1646 9.00e-10
1647 8.91e-10
1648 8.83e-10
1649 8.74e-10
1650 8.65e-10
1651 8.57e-10
1652 8.48e-10
1653 8.40e-10
1654 8.32e-10
1655 8.24e-10
1656 8.16e-10
1657 8.08e-10
1658 8.00e-10
1659 7.92e-10
1660 7.84e-10
1661 7.76e-10
1662 7.68e-10
1663 7.61e-10
1664 7.53e-10
1665 7.46e-10
1666 7.38e-10
1667 7.31e-10
1668 7.23e-10
1669 7.16e-10
1670 7.09e-10
1671 7.02e-10
1672 6.95e-10
1673 6.88e-10
1674 6.81e-10
1675 6.74e-10
1676 6.67e-10
1677 6.60e-10
1678 6.54e-10
1679 6.47e-10
1680 6.40e-10
1681 6.34e-10
1682 6.27e-10
1683 6.21e-10
1684 6.14e-10
1685 6.08e-10
1686 6.01e-10
1687 5.95e-10
1688 5.89e-10
1689 5.83e-10
1690 5.77e-10
1691 5.71e-10
1692 5.65e-10
1693 5.59e-10
1694 5.53e-10
1695 5.47e-10
1696 5.41e-10
1697 5.35e-10
1698 5.30e-10
1699 5.24e-10
1700 5.18e-10
1701 5.13e-10
1702 5.07e-10
1703 5.02e-10
1704 4.97e-10
1705 4.91e-10
1706 4.86e-10
1707 4.81e-10
1708 4.75e-10
1709 4.70e-10
1710 4.65e-10
1711 4.60e-10
1712 4.55e-10
1713 4.50e-10
1714 4.45e-10
1715 4.40e-10
1716 4.35e-10
1717 4.30e-10
1718 4.25e-10
1719 4.21e-10
1720 4.16e-10
1721 4.11e-10
1722 4.07e-10
1723 4.02e-10
1724 3.97e-10
1725 3.93e-10
1726 3.88e-10
1727 3.84e-10
1728 3.80e-10
1729 3.75e-10
1730 3.71e-10
1731 3.67e-10
1732 3.63e-10
1733 3.58e-10
1734 3.54e-10
1735 3.50e-10
1736 3.46e-10
1737 3.42e-10
1738 3.38e-10
1739 3.34e-10
1740 3.30e-10
1741 3.26e-10
1742 3.22e-10
1743 3.19e-10
1744 3.15e-10
1745 3.11e-10
1746 3.07e-10
1747 3.04e-10
1748 3.00e-10
1749 2.96e-10
1750 2.93e-10
1751 2.89e-10
1752 2.86e-10
1753 2.83e-10
1754 2.79e-10
1755 2.76e-10
1756 2.72e-10
1757 2.69e-10
1758 2.66e-10
1759 2.62e-10
1760 2.59e-10
1761 2.56e-10
1762 2.53e-10
1763 2.50e-10
1764 2.47e-10
1765 2.44e-10
1766 2.41e-10
1767 2.38e-10
1768 2.35e-10
1769 2.32e-10
1770 2.29e-10
1771 2.26e-10
1772 2.23e-10
1773 2.20e-10
1774 2.18e-10
1775 2.15e-10
1776 2.12e-10
1777 2.09e-10
1778 2.07e-10
1779 2.04e-10
1780 2.01e-10
1781 1.99e-10
1782 1.96e-10
1783 1.94e-10
1784 1.91e-10
1785 1.89e-10
1786 1.86e-10
1787 1.84e-10
1788 1.82e-10
1789 1.79e-10
1790 1.77e-10
1791 1.75e-10
1792 1.72e-10
1793 1.70e-10
1794 1.68e-10
1795 1.66e-10
1796 1.63e-10
1797 1.61e-10
1798 1.59e-10
1799 1.57e-10
1800 1.55e-10
1801 1.53e-10
1802 1.51e-10
1803 1.49e-10
1804 1.47e-10
1805 1.45e-10
1806 1.43e-10
1807 1.41e-10
1808 1.39e-10
1809 1.37e-10
1810 1.35e-10
1811 1.33e-10
1812 1.32e-10
1813 1.30e-10
1814 1.28e-10
1815 1.26e-10
1816 1.25e-10
1817 1.23e-10
1818 1.21e-10
1819 1.19e-10
1820 1.18e-10
1821 1.16e-10
1822 1.15e-10
1823 1.13e-10
1824 1.11e-10
1825 1.10e-10
1826 1.08e-10
1827 1.07e-10
1828 1.05e-10
1829 1.04e-10
1830 1.02e-10
1831 1.01e-10
1832 9.94e-11
1833 9.80e-11
1834 9.66e-11
1835 9.52e-11
1836 9.39e-11
1837 9.25e-11
1838 9.12e-11
1839 8.99e-11
1840 8.86e-11
1841 8.73e-11
1842 8.60e-11
1843 8.48e-11
1844 8.36e-11
1845 8.24e-11
1846 8.12e-11
1847 8.00e-11
1848 7.89e-11
1849 7.77e-11
1850 7.65e-11
1851 7.54e-11
1852 7.43e-11
1853 7.32e-11
1854 7.21e-11
1855 7.11e-11
1856 7.00e-11
1857 6.89e-11
1858 6.80e-11
1859 6.69e-11
1860 6.59e-11
1861 6.49e-11
1862 6.39e-11
1863 6.30e-11
1864 6.20e-11
1865 6.11e-11
1866 6.02e-11
1867 5.94e-11
1868 5.84e-11
1869 5.75e-11
1870 5.66e-11
1871 5.58e-11
1872 5.49e-11
1873 5.41e-11
1874 5.33e-11
1875 5.24e-11
1876 5.16e-11
1877 5.09e-11
1878 5.01e-11
1879 4.93e-11
1880 4.85e-11
1881 4.78e-11
1882 4.70e-11
1883 4.63e-11
1884 4.56e-11
1885 4.49e-11
1886 4.43e-11
1887 4.35e-11
1888 4.28e-11
1889 4.21e-11
1890 4.15e-11
1891 4.08e-11
1892 4.02e-11
1893 3.95e-11
1894 3.89e-11
1895 3.83e-11
1896 3.77e-11
1897 3.71e-11
1898 3.65e-11
1899 3.59e-11
1900 3.54e-11
1901 3.48e-11
1902 3.42e-11
1903 3.37e-11
1904 3.32e-11
1905 3.26e-11
1906 3.21e-11
1907 3.16e-11
1908 3.11e-11
1909 3.06e-11
1910 3.01e-11
1911 2.96e-11
1912 2.92e-11
1913 2.86e-11
1914 2.81e-11
1915 2.77e-11
1916 2.73e-11
1917 2.68e-11
1918 2.63e-11
1919 2.60e-11
1920 2.55e-11
1921 2.51e-11
1922 2.47e-11
1923 2.43e-11
1924 2.38e-11
1925 2.35e-11
1926 2.31e-11
1927 2.27e-11
1928 2.23e-11
1929 2.19e-11
1930 2.16e-11
1931 2.12e-11
1932 2.09e-11
1933 2.05e-11
1934 2.02e-11
1935 1.98e-11
1936 1.95e-11
1937 1.92e-11
1938 1.88e-11
1939 1.85e-11
1940 1.83e-11
1941 1.79e-11
1942 1.76e-11
1943 1.73e-11
1944 1.70e-11
1945 1.67e-11
1946 1.64e-11
1947 1.61e-11
1948 1.59e-11
1949 1.56e-11
1950 1.54e-11
1951 1.51e-11
1952 1.48e-11
1953 1.46e-11
1954 1.43e-11
1955 1.41e-11
1956 1.39e-11
1957 1.36e-11
1958 1.34e-11
1959 1.32e-11
1960 1.29e-11
1961 1.27e-11
1962 1.25e-11
1963 1.23e-11
1964 1.21e-11
1965 1.19e-11
1966 1.16e-11
1967 1.15e-11
1968 1.13e-11
1969 1.11e-11
1970 1.09e-11
1971 1.07e-11
1972 1.05e-11
1973 1.03e-11
1974 1.01e-11
1975 9.96e-12
1976 9.82e-12
1977 9.67e-12
1978 9.47e-12
1979 9.36e-12
1980 9.20e-12
1981 9.06e-12
1982 8.85e-12
1983 8.73e-12
1984 8.55e-12
1985 8.46e-12
1986 8.30e-12
1987 8.11e-12
1988 7.99e-12
1989 7.84e-12
1990 7.74e-12
1991 7.57e-12
1992 7.46e-12
1993 7.33e-12
1994 7.22e-12
1995 7.08e-12
1996 6.96e-12
1997 6.87e-12
1998 6.76e-12
1999 6.65e-12
2000 6.53e-12
2001 6.39e-12
2002 6.26e-12
2003 6.15e-12
2004 6.10e-12
2005 5.98e-12
2006 5.89e-12
2007 5.78e-12
2008 5.73e-12
2009 5.65e-12
2010 5.52e-12
2011 5.45e-12
2012 5.35e-12
2013 5.25e-12
2014 5.14e-12
2015 5.09e-12
2016 5.01e-12
2017 4.92e-12
2018 4.83e-12
2019 4.75e-12
2020 4.68e-12
2021 4.58e-12
2022 4.51e-12
2023 4.44e-12
2024 4.37e-12
2025 4.35e-12
2026 4.23e-12
2027 4.20e-12
2028 4.10e-12
2029 4.08e-12
2030 4.01e-12
2031 3.96e-12
2032 3.94e-12
2033 3.89e-12
2034 3.78e-12
2035 3.76e-12
2036 3.67e-12
2037 3.61e-12
2038 3.56e-12
2039 3.50e-12
2040 3.42e-12
2041 3.35e-12
2042 3.34e-12
2043 3.30e-12
2044 3.28e-12
2045 3.24e-12
2046 3.12e-12
2047 3.10e-12
2048 3.05e-12
2049 3.04e-12
2050 2.93e-12
2051 2.94e-12
2052 2.92e-12
2053 2.87e-12
2054 2.87e-12
2055 2.79e-12
2056 2.80e-12
2057 2.75e-12
2058 2.66e-12
2059 2.68e-12
2060 2.65e-12
2061 2.61e-12
2062 2.50e-12
2063 2.52e-12
2064 2.50e-12
2065 2.46e-12
2066 2.44e-12
2067 2.38e-12
2068 2.34e-12
2069 2.33e-12
2070 2.29e-12
2071 2.27e-12
2072 2.28e-12
2073 2.21e-12
2074 2.19e-12
2075 2.16e-12
2076 2.09e-12
2077 2.10e-12
2078 2.11e-12
2079 2.05e-12
2080 2.06e-12
2081 2.05e-12
2082 2.00e-12
2083 2.01e-12
2084 1.94e-12
2085 1.99e-12
2086 1.94e-12
2087 1.97e-12
2088 1.91e-12
2089 1.90e-12
2090 1.83e-12
2091 1.81e-12
2092 1.74e-12
2093 1.76e-12
2094 1.73e-12
2095 1.76e-12
2096 1.75e-12
2097 1.74e-12
2098 1.71e-12
2099 1.65e-12
2100 1.66e-12
2101 1.62e-12
2102 1.65e-12
2103 1.62e-12
2104 1.63e-12
2105 1.54e-12
2106 1.50e-12
2107 1.55e-12
2108 1.51e-12
2109 1.48e-12
2110 1.53e-12
2111 1.46e-12
2112 1.50e-12
2113 1.48e-12
2114 1.44e-12
2115 1.42e-12
2116 1.43e-12
2117 1.38e-12
2118 1.35e-12
2119 1.33e-12
2120 1.36e-12
2121 1.34e-12
2122 1.30e-12
2123 1.33e-12
2124 1.28e-12
2125 1.28e-12
2126 1.26e-12
2127 1.26e-12
2128 1.26e-12
2129 1.21e-12
2130 1.24e-12
2131 1.20e-12
2132 1.17e-12
2133 1.24e-12
2134 1.24e-12
2135 1.16e-12
2136 1.17e-12
2137 1.18e-12
2138 1.18e-12
2139 1.14e-12
2140 1.12e-12
2141 1.14e-12
2142 1.09e-12
2143 1.12e-12
2144 1.08e-12
2145 1.07e-12
2146 1.02e-12
2147 1.02e-12
2148 1.04e-12
2149 1.00e-12
};
\addplot[thick,each nth point=40, filter discard warning=false, unbounded coords=discard] table {
0 1.00e+00
1 2.94e+00
2 3.84e+00
3 4.03e+00
4 4.39e+00
5 4.76e+00
6 4.79e+00
7 4.81e+00
8 4.97e+00
9 5.05e+00
10 5.10e+00
11 5.10e+00
12 4.93e+00
13 4.65e+00
14 4.43e+00
15 4.43e+00
16 4.47e+00
17 4.42e+00
18 4.34e+00
19 4.24e+00
20 4.22e+00
21 4.20e+00
22 4.20e+00
23 4.14e+00
24 4.11e+00
25 4.09e+00
26 4.04e+00
27 3.97e+00
28 3.87e+00
29 3.78e+00
30 3.68e+00
31 3.55e+00
32 3.42e+00
33 3.30e+00
34 3.19e+00
35 3.09e+00
36 3.02e+00
37 2.95e+00
38 2.89e+00
39 2.83e+00
40 2.77e+00
41 2.72e+00
42 2.66e+00
43 2.61e+00
44 2.57e+00
45 2.53e+00
46 2.48e+00
47 2.44e+00
48 2.39e+00
49 2.35e+00
50 2.30e+00
51 2.26e+00
52 2.22e+00
53 2.19e+00
54 2.16e+00
55 2.13e+00
56 2.10e+00
57 2.08e+00
58 2.06e+00
59 2.04e+00
60 2.02e+00
61 2.00e+00
62 1.98e+00
63 1.97e+00
64 1.95e+00
65 1.94e+00
66 1.93e+00
67 1.92e+00
68 1.90e+00
69 1.89e+00
70 1.88e+00
71 1.87e+00
72 1.86e+00
73 1.85e+00
74 1.83e+00
75 1.82e+00
76 1.80e+00
77 1.79e+00
78 1.77e+00
79 1.75e+00
80 1.73e+00
81 1.72e+00
82 1.70e+00
83 1.68e+00
84 1.66e+00
85 1.64e+00
86 1.63e+00
87 1.61e+00
88 1.59e+00
89 1.58e+00
90 1.56e+00
91 1.55e+00
92 1.53e+00
93 1.52e+00
94 1.50e+00
95 1.49e+00
96 1.47e+00
97 1.46e+00
98 1.45e+00
99 1.43e+00
100 1.42e+00
101 1.41e+00
102 1.40e+00
103 1.38e+00
104 1.37e+00
105 1.36e+00
106 1.34e+00
107 1.33e+00
108 1.32e+00
109 1.30e+00
110 1.29e+00
111 1.27e+00
112 1.26e+00
113 1.25e+00
114 1.23e+00
115 1.22e+00
116 1.20e+00
117 1.19e+00
118 1.18e+00
119 1.16e+00
120 1.15e+00
121 1.13e+00
122 1.12e+00
123 1.11e+00
124 1.09e+00
125 1.08e+00
126 1.06e+00
127 1.05e+00
128 1.04e+00
129 1.02e+00
130 1.01e+00
131 9.97e-01
132 9.84e-01
133 9.70e-01
134 9.57e-01
135 9.44e-01
136 9.30e-01
137 9.17e-01
138 9.04e-01
139 8.91e-01
140 8.77e-01
141 8.64e-01
142 8.51e-01
143 8.38e-01
144 8.25e-01
145 8.12e-01
146 7.99e-01
147 7.87e-01
148 7.74e-01
149 7.61e-01
150 7.49e-01
151 7.36e-01
152 7.24e-01
153 7.12e-01
154 7.00e-01
155 6.88e-01
156 6.76e-01
157 6.65e-01
158 6.53e-01
159 6.42e-01
160 6.31e-01
161 6.20e-01
162 6.09e-01
163 5.98e-01
164 5.87e-01
165 5.76e-01
166 5.66e-01
167 5.56e-01
168 5.46e-01
169 5.36e-01
170 5.26e-01
171 5.16e-01
172 5.06e-01
173 4.97e-01
174 4.87e-01
175 4.78e-01
176 4.69e-01
177 4.60e-01
178 4.51e-01
179 4.43e-01
180 4.34e-01
181 4.26e-01
182 4.17e-01
183 4.09e-01
184 4.01e-01
185 3.93e-01
186 3.86e-01
187 3.78e-01
188 3.71e-01
189 3.64e-01
190 3.57e-01
191 3.50e-01
192 3.43e-01
193 3.36e-01
194 3.30e-01
195 3.24e-01
196 3.17e-01
197 3.11e-01
198 3.05e-01
199 3.00e-01
200 2.94e-01
201 2.89e-01
202 2.83e-01
203 2.78e-01
204 2.73e-01
205 2.68e-01
206 2.63e-01
207 2.59e-01
208 2.54e-01
209 2.50e-01
210 2.46e-01
211 2.42e-01
212 2.38e-01
213 2.34e-01
214 2.30e-01
215 2.26e-01
216 2.23e-01
217 2.19e-01
218 2.16e-01
219 2.13e-01
220 2.10e-01
221 2.07e-01
222 2.04e-01
223 2.01e-01
224 1.98e-01
225 1.96e-01
226 1.93e-01
227 1.91e-01
228 1.88e-01
229 1.86e-01
230 1.84e-01
231 1.81e-01
232 1.79e-01
233 1.77e-01
234 1.75e-01
235 1.73e-01
236 1.72e-01
237 1.70e-01
238 1.68e-01
239 1.66e-01
240 1.65e-01
241 1.63e-01
242 1.61e-01
243 1.60e-01
244 1.58e-01
245 1.57e-01
246 1.55e-01
247 1.54e-01
248 1.53e-01
249 1.51e-01
250 1.50e-01
251 1.48e-01
252 1.47e-01
253 1.46e-01
254 1.45e-01
255 1.43e-01
256 1.42e-01
257 1.41e-01
258 1.40e-01
259 1.38e-01
260 1.37e-01
261 1.36e-01
262 1.35e-01
263 1.34e-01
264 1.32e-01
265 1.31e-01
266 1.30e-01
267 1.29e-01
268 1.28e-01
269 1.26e-01
270 1.25e-01
271 1.24e-01
272 1.23e-01
273 1.22e-01
274 1.21e-01
275 1.19e-01
276 1.18e-01
277 1.17e-01
278 1.16e-01
279 1.15e-01
280 1.14e-01
281 1.12e-01
282 1.11e-01
283 1.10e-01
284 1.09e-01
285 1.08e-01
286 1.06e-01
287 1.05e-01
288 1.04e-01
289 1.03e-01
290 1.02e-01
291 1.01e-01
292 9.93e-02
293 9.81e-02
294 9.70e-02
295 9.58e-02
296 9.46e-02
297 9.34e-02
298 9.22e-02
299 9.11e-02
300 8.99e-02
301 8.87e-02
302 8.76e-02
303 8.64e-02
304 8.52e-02
305 8.41e-02
306 8.29e-02
307 8.18e-02
308 8.06e-02
309 7.95e-02
310 7.83e-02
311 7.72e-02
312 7.61e-02
313 7.49e-02
314 7.38e-02
315 7.27e-02
316 7.16e-02
317 7.05e-02
318 6.94e-02
319 6.83e-02
320 6.73e-02
321 6.62e-02
322 6.51e-02
323 6.41e-02
324 6.30e-02
325 6.20e-02
326 6.10e-02
327 6.00e-02
328 5.89e-02
329 5.79e-02
330 5.70e-02
331 5.60e-02
332 5.50e-02
333 5.40e-02
334 5.31e-02
335 5.21e-02
336 5.12e-02
337 5.03e-02
338 4.94e-02
339 4.85e-02
340 4.76e-02
341 4.67e-02
342 4.59e-02
343 4.50e-02
344 4.42e-02
345 4.34e-02
346 4.25e-02
347 4.17e-02
348 4.09e-02
349 4.02e-02
350 3.94e-02
351 3.86e-02
352 3.79e-02
353 3.72e-02
354 3.64e-02
355 3.57e-02
356 3.50e-02
357 3.44e-02
358 3.37e-02
359 3.30e-02
360 3.24e-02
361 3.18e-02
362 3.12e-02
363 3.05e-02
364 3.00e-02
365 2.94e-02
366 2.88e-02
367 2.83e-02
368 2.77e-02
369 2.72e-02
370 2.67e-02
371 2.62e-02
372 2.57e-02
373 2.52e-02
374 2.47e-02
375 2.43e-02
376 2.38e-02
377 2.34e-02
378 2.30e-02
379 2.26e-02
380 2.22e-02
381 2.18e-02
382 2.14e-02
383 2.10e-02
384 2.07e-02
385 2.03e-02
386 2.00e-02
387 1.97e-02
388 1.94e-02
389 1.91e-02
390 1.88e-02
391 1.85e-02
392 1.82e-02
393 1.79e-02
394 1.77e-02
395 1.74e-02
396 1.72e-02
397 1.69e-02
398 1.67e-02
399 1.65e-02
400 1.63e-02
401 1.61e-02
402 1.59e-02
403 1.57e-02
404 1.55e-02
405 1.53e-02
406 1.51e-02
407 1.50e-02
408 1.48e-02
409 1.47e-02
410 1.45e-02
411 1.43e-02
412 1.42e-02
413 1.41e-02
414 1.39e-02
415 1.38e-02
416 1.36e-02
417 1.35e-02
418 1.34e-02
419 1.33e-02
420 1.31e-02
421 1.30e-02
422 1.29e-02
423 1.28e-02
424 1.27e-02
425 1.26e-02
426 1.24e-02
427 1.23e-02
428 1.22e-02
429 1.21e-02
430 1.20e-02
431 1.19e-02
432 1.18e-02
433 1.17e-02
434 1.16e-02
435 1.15e-02
436 1.14e-02
437 1.13e-02
438 1.12e-02
439 1.11e-02
440 1.10e-02
441 1.09e-02
442 1.08e-02
443 1.07e-02
444 1.06e-02
445 1.05e-02
446 1.04e-02
447 1.03e-02
448 1.02e-02
449 1.01e-02
450 9.99e-03
451 9.89e-03
452 9.79e-03
453 9.69e-03
454 9.59e-03
455 9.49e-03
456 9.39e-03
457 9.29e-03
458 9.19e-03
459 9.09e-03
460 8.99e-03
461 8.89e-03
462 8.79e-03
463 8.69e-03
464 8.59e-03
465 8.49e-03
466 8.38e-03
467 8.28e-03
468 8.18e-03
469 8.08e-03
470 7.98e-03
471 7.88e-03
472 7.78e-03
473 7.68e-03
474 7.58e-03
475 7.48e-03
476 7.38e-03
477 7.29e-03
478 7.19e-03
479 7.09e-03
480 6.99e-03
481 6.89e-03
482 6.79e-03
483 6.70e-03
484 6.60e-03
485 6.50e-03
486 6.41e-03
487 6.31e-03
488 6.22e-03
489 6.13e-03
490 6.03e-03
491 5.94e-03
492 5.85e-03
493 5.75e-03
494 5.66e-03
495 5.57e-03
496 5.48e-03
497 5.39e-03
498 5.31e-03
499 5.22e-03
500 5.13e-03
501 5.04e-03
502 4.96e-03
503 4.87e-03
504 4.79e-03
505 4.71e-03
506 4.63e-03
507 4.55e-03
508 4.46e-03
509 4.39e-03
510 4.31e-03
511 4.23e-03
512 4.15e-03
513 4.08e-03
514 4.00e-03
515 3.93e-03
516 3.86e-03
517 3.78e-03
518 3.71e-03
519 3.64e-03
520 3.57e-03
521 3.51e-03
522 3.44e-03
523 3.37e-03
524 3.31e-03
525 3.25e-03
526 3.18e-03
527 3.12e-03
528 3.06e-03
529 3.00e-03
530 2.94e-03
531 2.89e-03
532 2.83e-03
533 2.78e-03
534 2.72e-03
535 2.67e-03
536 2.62e-03
537 2.57e-03
538 2.52e-03
539 2.47e-03
540 2.42e-03
541 2.37e-03
542 2.33e-03
543 2.28e-03
544 2.24e-03
545 2.20e-03
546 2.16e-03
547 2.12e-03
548 2.08e-03
549 2.04e-03
550 2.00e-03
551 1.97e-03
552 1.93e-03
553 1.90e-03
554 1.86e-03
555 1.83e-03
556 1.80e-03
557 1.77e-03
558 1.74e-03
559 1.71e-03
560 1.68e-03
561 1.66e-03
562 1.63e-03
563 1.60e-03
564 1.58e-03
565 1.56e-03
566 1.53e-03
567 1.51e-03
568 1.49e-03
569 1.47e-03
570 1.45e-03
571 1.43e-03
572 1.41e-03
573 1.39e-03
574 1.37e-03
575 1.36e-03
576 1.34e-03
577 1.32e-03
578 1.31e-03
579 1.29e-03
580 1.28e-03
581 1.26e-03
582 1.25e-03
583 1.24e-03
584 1.22e-03
585 1.21e-03
586 1.20e-03
587 1.19e-03
588 1.18e-03
589 1.16e-03
590 1.15e-03
591 1.14e-03
592 1.13e-03
593 1.12e-03
594 1.11e-03
595 1.10e-03
596 1.09e-03
597 1.08e-03
598 1.07e-03
599 1.06e-03
600 1.05e-03
601 1.04e-03
602 1.03e-03
603 1.03e-03
604 1.02e-03
605 1.01e-03
606 9.99e-04
607 9.90e-04
608 9.81e-04
609 9.72e-04
610 9.64e-04
611 9.55e-04
612 9.47e-04
613 9.38e-04
614 9.29e-04
615 9.21e-04
616 9.12e-04
617 9.04e-04
618 8.95e-04
619 8.87e-04
620 8.78e-04
621 8.70e-04
622 8.61e-04
623 8.53e-04
624 8.44e-04
625 8.36e-04
626 8.27e-04
627 8.19e-04
628 8.10e-04
629 8.02e-04
630 7.93e-04
631 7.85e-04
632 7.76e-04
633 7.68e-04
634 7.59e-04
635 7.51e-04
636 7.42e-04
637 7.33e-04
638 7.25e-04
639 7.16e-04
640 7.08e-04
641 6.99e-04
642 6.91e-04
643 6.82e-04
644 6.74e-04
645 6.65e-04
646 6.57e-04
647 6.48e-04
648 6.40e-04
649 6.31e-04
650 6.23e-04
651 6.14e-04
652 6.06e-04
653 5.98e-04
654 5.89e-04
655 5.81e-04
656 5.73e-04
657 5.64e-04
658 5.56e-04
659 5.48e-04
660 5.40e-04
661 5.32e-04
662 5.24e-04
663 5.16e-04
664 5.08e-04
665 5.00e-04
666 4.92e-04
667 4.85e-04
668 4.77e-04
669 4.69e-04
670 4.62e-04
671 4.54e-04
672 4.47e-04
673 4.39e-04
674 4.32e-04
675 4.24e-04
676 4.17e-04
677 4.10e-04
678 4.03e-04
679 3.96e-04
680 3.89e-04
681 3.82e-04
682 3.75e-04
683 3.69e-04
684 3.62e-04
685 3.56e-04
686 3.49e-04
687 3.43e-04
688 3.36e-04
689 3.30e-04
690 3.24e-04
691 3.18e-04
692 3.12e-04
693 3.06e-04
694 3.00e-04
695 2.95e-04
696 2.89e-04
697 2.84e-04
698 2.78e-04
699 2.73e-04
700 2.67e-04
701 2.62e-04
702 2.57e-04
703 2.52e-04
704 2.47e-04
705 2.43e-04
706 2.38e-04
707 2.33e-04
708 2.29e-04
709 2.24e-04
710 2.20e-04
711 2.16e-04
712 2.11e-04
713 2.07e-04
714 2.03e-04
715 1.99e-04
716 1.96e-04
717 1.92e-04
718 1.88e-04
719 1.85e-04
720 1.81e-04
721 1.78e-04
722 1.75e-04
723 1.71e-04
724 1.68e-04
725 1.65e-04
726 1.62e-04
727 1.60e-04
728 1.57e-04
729 1.54e-04
730 1.51e-04
731 1.49e-04
732 1.46e-04
733 1.44e-04
734 1.42e-04
735 1.39e-04
736 1.37e-04
737 1.35e-04
738 1.33e-04
739 1.31e-04
740 1.29e-04
741 1.27e-04
742 1.26e-04
743 1.24e-04
744 1.22e-04
745 1.21e-04
746 1.19e-04
747 1.17e-04
748 1.16e-04
749 1.15e-04
750 1.13e-04
751 1.12e-04
752 1.11e-04
753 1.09e-04
754 1.08e-04
755 1.07e-04
756 1.06e-04
757 1.05e-04
758 1.03e-04
759 1.02e-04
760 1.01e-04
761 1.00e-04
762 9.94e-05
763 9.84e-05
764 9.75e-05
765 9.66e-05
766 9.57e-05
767 9.48e-05
768 9.40e-05
769 9.31e-05
770 9.23e-05
771 9.14e-05
772 9.06e-05
773 8.98e-05
774 8.90e-05
775 8.83e-05
776 8.75e-05
777 8.67e-05
778 8.60e-05
779 8.52e-05
780 8.45e-05
781 8.37e-05
782 8.30e-05
783 8.22e-05
784 8.15e-05
785 8.08e-05
786 8.01e-05
787 7.93e-05
788 7.86e-05
789 7.79e-05
790 7.72e-05
791 7.64e-05
792 7.57e-05
793 7.50e-05
794 7.43e-05
795 7.35e-05
796 7.28e-05
797 7.21e-05
798 7.14e-05
799 7.06e-05
800 6.99e-05
801 6.92e-05
802 6.85e-05
803 6.77e-05
804 6.70e-05
805 6.63e-05
806 6.56e-05
807 6.48e-05
808 6.41e-05
809 6.34e-05
810 6.27e-05
811 6.19e-05
812 6.12e-05
813 6.05e-05
814 5.97e-05
815 5.90e-05
816 5.83e-05
817 5.76e-05
818 5.68e-05
819 5.61e-05
820 5.54e-05
821 5.47e-05
822 5.39e-05
823 5.32e-05
824 5.25e-05
825 5.18e-05
826 5.11e-05
827 5.04e-05
828 4.97e-05
829 4.90e-05
830 4.83e-05
831 4.76e-05
832 4.69e-05
833 4.62e-05
834 4.55e-05
835 4.48e-05
836 4.41e-05
837 4.35e-05
838 4.28e-05
839 4.21e-05
840 4.15e-05
841 4.08e-05
842 4.01e-05
843 3.95e-05
844 3.89e-05
845 3.82e-05
846 3.76e-05
847 3.70e-05
848 3.63e-05
849 3.57e-05
850 3.51e-05
851 3.45e-05
852 3.39e-05
853 3.33e-05
854 3.27e-05
855 3.21e-05
856 3.16e-05
857 3.10e-05
858 3.04e-05
859 2.99e-05
860 2.94e-05
861 2.88e-05
862 2.83e-05
863 2.78e-05
864 2.72e-05
865 2.67e-05
866 2.62e-05
867 2.57e-05
868 2.52e-05
869 2.48e-05
870 2.43e-05
871 2.38e-05
872 2.34e-05
873 2.29e-05
874 2.25e-05
875 2.20e-05
876 2.16e-05
877 2.12e-05
878 2.08e-05
879 2.04e-05
880 2.00e-05
881 1.96e-05
882 1.92e-05
883 1.88e-05
884 1.85e-05
885 1.81e-05
886 1.78e-05
887 1.74e-05
888 1.71e-05
889 1.68e-05
890 1.64e-05
891 1.61e-05
892 1.58e-05
893 1.55e-05
894 1.52e-05
895 1.50e-05
896 1.47e-05
897 1.44e-05
898 1.42e-05
899 1.39e-05
900 1.37e-05
901 1.34e-05
902 1.32e-05
903 1.30e-05
904 1.27e-05
905 1.25e-05
906 1.23e-05
907 1.21e-05
908 1.19e-05
909 1.17e-05
910 1.16e-05
911 1.14e-05
912 1.12e-05
913 1.11e-05
914 1.09e-05
915 1.07e-05
916 1.06e-05
917 1.04e-05
918 1.03e-05
919 1.02e-05
920 1.00e-05
921 9.91e-06
922 9.79e-06
923 9.67e-06
924 9.55e-06
925 9.44e-06
926 9.33e-06
927 9.23e-06
928 9.12e-06
929 9.03e-06
930 8.93e-06
931 8.84e-06
932 8.74e-06
933 8.66e-06
934 8.57e-06
935 8.49e-06
936 8.40e-06
937 8.32e-06
938 8.24e-06
939 8.17e-06
940 8.09e-06
941 8.02e-06
942 7.95e-06
943 7.87e-06
944 7.80e-06
945 7.73e-06
946 7.67e-06
947 7.60e-06
948 7.53e-06
949 7.47e-06
950 7.40e-06
951 7.34e-06
952 7.27e-06
953 7.21e-06
954 7.14e-06
955 7.08e-06
956 7.02e-06
957 6.96e-06
958 6.89e-06
959 6.83e-06
960 6.77e-06
961 6.71e-06
962 6.65e-06
963 6.59e-06
964 6.52e-06
965 6.46e-06
966 6.40e-06
967 6.34e-06
968 6.28e-06
969 6.22e-06
970 6.15e-06
971 6.09e-06
972 6.03e-06
973 5.97e-06
974 5.91e-06
975 5.85e-06
976 5.79e-06
977 5.72e-06
978 5.66e-06
979 5.60e-06
980 5.54e-06
981 5.48e-06
982 5.41e-06
983 5.35e-06
984 5.29e-06
985 5.23e-06
986 5.17e-06
987 5.10e-06
988 5.04e-06
989 4.98e-06
990 4.92e-06
991 4.86e-06
992 4.80e-06
993 4.73e-06
994 4.67e-06
995 4.61e-06
996 4.55e-06
997 4.49e-06
998 4.43e-06
999 4.37e-06
1000 4.31e-06
1001 4.25e-06
1002 4.19e-06
1003 4.13e-06
1004 4.07e-06
1005 4.01e-06
1006 3.95e-06
1007 3.89e-06
1008 3.83e-06
1009 3.78e-06
1010 3.72e-06
1011 3.66e-06
1012 3.60e-06
1013 3.55e-06
1014 3.49e-06
1015 3.43e-06
1016 3.38e-06
1017 3.32e-06
1018 3.27e-06
1019 3.22e-06
1020 3.16e-06
1021 3.11e-06
1022 3.06e-06
1023 3.01e-06
1024 2.95e-06
1025 2.90e-06
1026 2.85e-06
1027 2.80e-06
1028 2.75e-06
1029 2.70e-06
1030 2.66e-06
1031 2.61e-06
1032 2.56e-06
1033 2.51e-06
1034 2.47e-06
1035 2.42e-06
1036 2.38e-06
1037 2.33e-06
1038 2.29e-06
1039 2.25e-06
1040 2.20e-06
1041 2.16e-06
1042 2.12e-06
1043 2.08e-06
1044 2.04e-06
1045 2.00e-06
1046 1.96e-06
1047 1.93e-06
1048 1.89e-06
1049 1.85e-06
1050 1.82e-06
1051 1.78e-06
1052 1.75e-06
1053 1.71e-06
1054 1.68e-06
1055 1.65e-06
1056 1.61e-06
1057 1.58e-06
1058 1.55e-06
1059 1.52e-06
1060 1.49e-06
1061 1.46e-06
1062 1.44e-06
1063 1.41e-06
1064 1.38e-06
1065 1.36e-06
1066 1.33e-06
1067 1.31e-06
1068 1.28e-06
1069 1.26e-06
1070 1.23e-06
1071 1.21e-06
1072 1.19e-06
1073 1.17e-06
1074 1.15e-06
1075 1.13e-06
1076 1.11e-06
1077 1.09e-06
1078 1.07e-06
1079 1.05e-06
1080 1.04e-06
1081 1.02e-06
1082 1.00e-06
1083 9.89e-07
1084 9.74e-07
1085 9.59e-07
1086 9.45e-07
1087 9.31e-07
1088 9.18e-07
1089 9.05e-07
1090 8.93e-07
1091 8.81e-07
1092 8.69e-07
1093 8.58e-07
1094 8.47e-07
1095 8.36e-07
1096 8.26e-07
1097 8.16e-07
1098 8.06e-07
1099 7.97e-07
1100 7.88e-07
1101 7.79e-07
1102 7.71e-07
1103 7.62e-07
1104 7.54e-07
1105 7.47e-07
1106 7.39e-07
1107 7.32e-07
1108 7.24e-07
1109 7.17e-07
1110 7.10e-07
1111 7.04e-07
1112 6.97e-07
1113 6.91e-07
1114 6.84e-07
1115 6.78e-07
1116 6.72e-07
1117 6.66e-07
1118 6.60e-07
1119 6.54e-07
1120 6.48e-07
1121 6.43e-07
1122 6.37e-07
1123 6.32e-07
1124 6.26e-07
1125 6.21e-07
1126 6.15e-07
1127 6.10e-07
1128 6.04e-07
1129 5.99e-07
1130 5.94e-07
1131 5.88e-07
1132 5.83e-07
1133 5.78e-07
1134 5.73e-07
1135 5.67e-07
1136 5.62e-07
1137 5.57e-07
1138 5.52e-07
1139 5.46e-07
1140 5.41e-07
1141 5.36e-07
1142 5.31e-07
1143 5.25e-07
1144 5.20e-07
1145 5.15e-07
1146 5.10e-07
1147 5.04e-07
1148 4.99e-07
1149 4.94e-07
1150 4.89e-07
1151 4.83e-07
1152 4.78e-07
1153 4.73e-07
1154 4.68e-07
1155 4.62e-07
1156 4.57e-07
1157 4.52e-07
1158 4.47e-07
1159 4.41e-07
1160 4.36e-07
1161 4.31e-07
1162 4.26e-07
1163 4.20e-07
1164 4.15e-07
1165 4.10e-07
1166 4.05e-07
1167 3.99e-07
1168 3.94e-07
1169 3.89e-07
1170 3.84e-07
1171 3.79e-07
1172 3.73e-07
1173 3.68e-07
1174 3.63e-07
1175 3.58e-07
1176 3.53e-07
1177 3.48e-07
1178 3.43e-07
1179 3.38e-07
1180 3.33e-07
1181 3.28e-07
1182 3.23e-07
1183 3.18e-07
1184 3.13e-07
1185 3.08e-07
1186 3.03e-07
1187 2.99e-07
1188 2.94e-07
1189 2.89e-07
1190 2.85e-07
1191 2.80e-07
1192 2.75e-07
1193 2.71e-07
1194 2.66e-07
1195 2.62e-07
1196 2.57e-07
1197 2.53e-07
1198 2.48e-07
1199 2.44e-07
1200 2.40e-07
1201 2.36e-07
1202 2.31e-07
1203 2.27e-07
1204 2.23e-07
1205 2.19e-07
1206 2.15e-07
1207 2.11e-07
1208 2.07e-07
1209 2.04e-07
1210 2.00e-07
1211 1.96e-07
1212 1.92e-07
1213 1.89e-07
1214 1.85e-07
1215 1.82e-07
1216 1.78e-07
1217 1.75e-07
1218 1.71e-07
1219 1.68e-07
1220 1.65e-07
1221 1.62e-07
1222 1.59e-07
1223 1.56e-07
1224 1.52e-07
1225 1.50e-07
1226 1.47e-07
1227 1.44e-07
1228 1.41e-07
1229 1.38e-07
1230 1.36e-07
1231 1.33e-07
1232 1.30e-07
1233 1.28e-07
1234 1.25e-07
1235 1.23e-07
1236 1.21e-07
1237 1.18e-07
1238 1.16e-07
1239 1.14e-07
1240 1.12e-07
1241 1.10e-07
1242 1.08e-07
1243 1.06e-07
1244 1.04e-07
1245 1.02e-07
1246 1.00e-07
1247 9.84e-08
1248 9.66e-08
1249 9.50e-08
1250 9.34e-08
1251 9.18e-08
1252 9.03e-08
1253 8.88e-08
1254 8.74e-08
1255 8.60e-08
1256 8.46e-08
1257 8.33e-08
1258 8.21e-08
1259 8.08e-08
1260 7.96e-08
1261 7.85e-08
1262 7.74e-08
1263 7.63e-08
1264 7.53e-08
1265 7.43e-08
1266 7.33e-08
1267 7.24e-08
1268 7.14e-08
1269 7.06e-08
1270 6.97e-08
1271 6.89e-08
1272 6.81e-08
1273 6.73e-08
1274 6.66e-08
1275 6.58e-08
1276 6.51e-08
1277 6.44e-08
1278 6.37e-08
1279 6.31e-08
1280 6.25e-08
1281 6.18e-08
1282 6.12e-08
1283 6.06e-08
1284 6.01e-08
1285 5.95e-08
1286 5.89e-08
1287 5.84e-08
1288 5.79e-08
1289 5.73e-08
1290 5.68e-08
1291 5.63e-08
1292 5.58e-08
1293 5.53e-08
1294 5.48e-08
1295 5.44e-08
1296 5.39e-08
1297 5.34e-08
1298 5.29e-08
1299 5.25e-08
1300 5.20e-08
1301 5.16e-08
1302 5.11e-08
1303 5.07e-08
1304 5.02e-08
1305 4.98e-08
1306 4.93e-08
1307 4.89e-08
1308 4.84e-08
1309 4.80e-08
1310 4.75e-08
1311 4.71e-08
1312 4.66e-08
1313 4.62e-08
1314 4.57e-08
1315 4.53e-08
1316 4.49e-08
1317 4.44e-08
1318 4.40e-08
1319 4.35e-08
1320 4.31e-08
1321 4.26e-08
1322 4.22e-08
1323 4.17e-08
1324 4.13e-08
1325 4.08e-08
1326 4.04e-08
1327 3.99e-08
1328 3.95e-08
1329 3.90e-08
1330 3.86e-08
1331 3.82e-08
1332 3.77e-08
1333 3.73e-08
1334 3.68e-08
1335 3.64e-08
1336 3.59e-08
1337 3.55e-08
1338 3.50e-08
1339 3.46e-08
1340 3.41e-08
1341 3.37e-08
1342 3.32e-08
1343 3.28e-08
1344 3.24e-08
1345 3.19e-08
1346 3.15e-08
1347 3.10e-08
1348 3.06e-08
1349 3.02e-08
1350 2.97e-08
1351 2.93e-08
1352 2.89e-08
1353 2.85e-08
1354 2.80e-08
1355 2.76e-08
1356 2.72e-08
1357 2.68e-08
1358 2.64e-08
1359 2.60e-08
1360 2.56e-08
1361 2.51e-08
1362 2.47e-08
1363 2.43e-08
1364 2.39e-08
1365 2.36e-08
1366 2.32e-08
1367 2.28e-08
1368 2.24e-08
1369 2.20e-08
1370 2.16e-08
1371 2.13e-08
1372 2.09e-08
1373 2.05e-08
1374 2.02e-08
1375 1.98e-08
1376 1.95e-08
1377 1.91e-08
1378 1.88e-08
1379 1.84e-08
1380 1.81e-08
1381 1.78e-08
1382 1.74e-08
1383 1.71e-08
1384 1.68e-08
1385 1.65e-08
1386 1.62e-08
1387 1.59e-08
1388 1.56e-08
1389 1.53e-08
1390 1.50e-08
1391 1.47e-08
1392 1.44e-08
1393 1.41e-08
1394 1.39e-08
1395 1.36e-08
1396 1.33e-08
1397 1.31e-08
1398 1.28e-08
1399 1.26e-08
1400 1.23e-08
1401 1.21e-08
1402 1.18e-08
1403 1.16e-08
1404 1.14e-08
1405 1.12e-08
1406 1.10e-08
1407 1.07e-08
1408 1.05e-08
1409 1.03e-08
1410 1.01e-08
1411 9.94e-09
1412 9.76e-09
1413 9.57e-09
1414 9.40e-09
1415 9.22e-09
1416 9.05e-09
1417 8.89e-09
1418 8.73e-09
1419 8.57e-09
1420 8.42e-09
1421 8.27e-09
1422 8.13e-09
1423 7.99e-09
1424 7.86e-09
1425 7.72e-09
1426 7.60e-09
1427 7.47e-09
1428 7.35e-09
1429 7.24e-09
1430 7.13e-09
1431 7.02e-09
1432 6.91e-09
1433 6.81e-09
1434 6.71e-09
1435 6.62e-09
1436 6.52e-09
1437 6.43e-09
1438 6.35e-09
1439 6.26e-09
1440 6.18e-09
1441 6.11e-09
1442 6.03e-09
1443 5.96e-09
1444 5.88e-09
1445 5.82e-09
1446 5.75e-09
1447 5.68e-09
1448 5.62e-09
1449 5.56e-09
1450 5.50e-09
1451 5.44e-09
1452 5.39e-09
1453 5.33e-09
1454 5.28e-09
1455 5.23e-09
1456 5.18e-09
1457 5.13e-09
1458 5.08e-09
1459 5.03e-09
1460 4.98e-09
1461 4.94e-09
1462 4.89e-09
1463 4.85e-09
1464 4.81e-09
1465 4.76e-09
1466 4.72e-09
1467 4.68e-09
1468 4.64e-09
1469 4.60e-09
1470 4.56e-09
1471 4.52e-09
1472 4.48e-09
1473 4.44e-09
1474 4.40e-09
1475 4.36e-09
1476 4.32e-09
1477 4.28e-09
1478 4.25e-09
1479 4.21e-09
1480 4.17e-09
1481 4.13e-09
1482 4.09e-09
1483 4.06e-09
1484 4.02e-09
1485 3.98e-09
1486 3.94e-09
1487 3.90e-09
1488 3.87e-09
1489 3.83e-09
1490 3.79e-09
1491 3.75e-09
1492 3.72e-09
1493 3.68e-09
1494 3.64e-09
1495 3.60e-09
1496 3.56e-09
1497 3.53e-09
1498 3.49e-09
1499 3.45e-09
1500 3.41e-09
1501 3.37e-09
1502 3.34e-09
1503 3.30e-09
1504 3.26e-09
1505 3.22e-09
1506 3.18e-09
1507 3.14e-09
1508 3.11e-09
1509 3.07e-09
1510 3.03e-09
1511 2.99e-09
1512 2.95e-09
1513 2.92e-09
1514 2.88e-09
1515 2.84e-09
1516 2.80e-09
1517 2.77e-09
1518 2.73e-09
1519 2.69e-09
1520 2.65e-09
1521 2.62e-09
1522 2.58e-09
1523 2.54e-09
1524 2.51e-09
1525 2.47e-09
1526 2.43e-09
1527 2.40e-09
1528 2.36e-09
1529 2.33e-09
1530 2.29e-09
1531 2.26e-09
1532 2.22e-09
1533 2.19e-09
1534 2.15e-09
1535 2.12e-09
1536 2.08e-09
1537 2.05e-09
1538 2.02e-09
1539 1.98e-09
1540 1.95e-09
1541 1.92e-09
1542 1.88e-09
1543 1.85e-09
1544 1.82e-09
1545 1.79e-09
1546 1.76e-09
1547 1.73e-09
1548 1.70e-09
1549 1.67e-09
1550 1.64e-09
1551 1.61e-09
1552 1.58e-09
1553 1.55e-09
1554 1.52e-09
1555 1.49e-09
1556 1.47e-09
1557 1.44e-09
1558 1.41e-09
1559 1.38e-09
1560 1.36e-09
1561 1.33e-09
1562 1.31e-09
1563 1.28e-09
1564 1.26e-09
1565 1.23e-09
1566 1.21e-09
1567 1.19e-09
1568 1.16e-09
1569 1.14e-09
1570 1.12e-09
1571 1.10e-09
1572 1.08e-09
1573 1.06e-09
1574 1.03e-09
1575 1.01e-09
1576 9.95e-10
1577 9.76e-10
1578 9.57e-10
1579 9.38e-10
1580 9.20e-10
1581 9.02e-10
1582 8.85e-10
1583 8.68e-10
1584 8.52e-10
1585 8.36e-10
1586 8.20e-10
1587 8.05e-10
1588 7.90e-10
1589 7.75e-10
1590 7.61e-10
1591 7.47e-10
1592 7.34e-10
1593 7.21e-10
1594 7.08e-10
1595 6.96e-10
1596 6.84e-10
1597 6.72e-10
1598 6.61e-10
1599 6.50e-10
1600 6.40e-10
1601 6.29e-10
1602 6.19e-10
1603 6.10e-10
1604 6.00e-10
1605 5.91e-10
1606 5.82e-10
1607 5.74e-10
1608 5.66e-10
1609 5.58e-10
1610 5.50e-10
1611 5.43e-10
1612 5.35e-10
1613 5.28e-10
1614 5.22e-10
1615 5.15e-10
1616 5.09e-10
1617 5.03e-10
1618 4.97e-10
1619 4.91e-10
1620 4.85e-10
1621 4.80e-10
1622 4.75e-10
1623 4.70e-10
1624 4.65e-10
1625 4.60e-10
1626 4.55e-10
1627 4.51e-10
1628 4.46e-10
1629 4.42e-10
1630 4.38e-10
1631 4.33e-10
1632 4.29e-10
1633 4.25e-10
1634 4.21e-10
1635 4.18e-10
1636 4.14e-10
1637 4.10e-10
1638 4.07e-10
1639 4.03e-10
1640 3.99e-10
1641 3.96e-10
1642 3.92e-10
1643 3.89e-10
1644 3.86e-10
1645 3.82e-10
1646 3.79e-10
1647 3.76e-10
1648 3.72e-10
1649 3.69e-10
1650 3.66e-10
1651 3.62e-10
1652 3.59e-10
1653 3.56e-10
1654 3.53e-10
1655 3.49e-10
1656 3.46e-10
1657 3.43e-10
1658 3.40e-10
1659 3.37e-10
1660 3.33e-10
1661 3.30e-10
1662 3.27e-10
1663 3.24e-10
1664 3.20e-10
1665 3.17e-10
1666 3.14e-10
1667 3.11e-10
1668 3.08e-10
1669 3.04e-10
1670 3.01e-10
1671 2.98e-10
1672 2.95e-10
1673 2.91e-10
1674 2.88e-10
1675 2.85e-10
1676 2.82e-10
1677 2.78e-10
1678 2.75e-10
1679 2.72e-10
1680 2.69e-10
1681 2.65e-10
1682 2.62e-10
1683 2.59e-10
1684 2.56e-10
1685 2.52e-10
1686 2.49e-10
1687 2.46e-10
1688 2.43e-10
1689 2.40e-10
1690 2.36e-10
1691 2.33e-10
1692 2.30e-10
1693 2.27e-10
1694 2.24e-10
1695 2.21e-10
1696 2.18e-10
1697 2.14e-10
1698 2.11e-10
1699 2.08e-10
1700 2.05e-10
1701 2.02e-10
1702 1.99e-10
1703 1.96e-10
1704 1.93e-10
1705 1.90e-10
1706 1.87e-10
1707 1.84e-10
1708 1.81e-10
1709 1.78e-10
1710 1.75e-10
1711 1.72e-10
1712 1.70e-10
1713 1.67e-10
1714 1.64e-10
1715 1.61e-10
1716 1.59e-10
1717 1.56e-10
1718 1.53e-10
1719 1.51e-10
1720 1.48e-10
1721 1.45e-10
1722 1.43e-10
1723 1.40e-10
1724 1.38e-10
1725 1.35e-10
1726 1.33e-10
1727 1.30e-10
1728 1.28e-10
1729 1.26e-10
1730 1.23e-10
1731 1.21e-10
1732 1.19e-10
1733 1.16e-10
1734 1.14e-10
1735 1.12e-10
1736 1.10e-10
1737 1.08e-10
1738 1.06e-10
1739 1.04e-10
1740 1.02e-10
1741 9.97e-11
1742 9.78e-11
1743 9.59e-11
1744 9.40e-11
1745 9.22e-11
1746 9.04e-11
1747 8.86e-11
1748 8.70e-11
1749 8.52e-11
1750 8.36e-11
1751 8.20e-11
1752 8.04e-11
1753 7.89e-11
1754 7.73e-11
1755 7.58e-11
1756 7.44e-11
1757 7.30e-11
1758 7.16e-11
1759 7.02e-11
1760 6.90e-11
1761 6.77e-11
1762 6.64e-11
1763 6.51e-11
1764 6.40e-11
1765 6.29e-11
1766 6.17e-11
1767 6.06e-11
1768 5.96e-11
1769 5.85e-11
1770 5.76e-11
1771 5.66e-11
1772 5.57e-11
1773 5.48e-11
1774 5.39e-11
1775 5.30e-11
1776 5.22e-11
1777 5.14e-11
1778 5.05e-11
1779 4.98e-11
1780 4.91e-11
1781 4.83e-11
1782 4.77e-11
1783 4.71e-11
1784 4.64e-11
1785 4.58e-11
1786 4.52e-11
1787 4.46e-11
1788 4.40e-11
1789 4.34e-11
1790 4.30e-11
1791 4.25e-11
1792 4.20e-11
1793 4.15e-11
1794 4.11e-11
1795 4.06e-11
1796 4.02e-11
1797 3.97e-11
1798 3.92e-11
1799 3.89e-11
1800 3.84e-11
1801 3.80e-11
1802 3.77e-11
1803 3.73e-11
1804 3.69e-11
1805 3.66e-11
1806 3.63e-11
1807 3.60e-11
1808 3.56e-11
1809 3.53e-11
1810 3.50e-11
1811 3.47e-11
1812 3.44e-11
1813 3.40e-11
1814 3.37e-11
1815 3.35e-11
1816 3.32e-11
1817 3.29e-11
1818 3.26e-11
1819 3.23e-11
1820 3.21e-11
1821 3.18e-11
1822 3.15e-11
1823 3.12e-11
1824 3.09e-11
1825 3.06e-11
1826 3.03e-11
1827 3.01e-11
1828 2.98e-11
1829 2.96e-11
1830 2.94e-11
1831 2.90e-11
1832 2.88e-11
1833 2.85e-11
1834 2.82e-11
1835 2.78e-11
1836 2.76e-11
1837 2.73e-11
1838 2.71e-11
1839 2.68e-11
1840 2.65e-11
1841 2.63e-11
1842 2.60e-11
1843 2.57e-11
1844 2.55e-11
1845 2.52e-11
1846 2.49e-11
1847 2.46e-11
1848 2.44e-11
1849 2.41e-11
1850 2.38e-11
1851 2.35e-11
1852 2.32e-11
1853 2.30e-11
1854 2.27e-11
1855 2.24e-11
1856 2.21e-11
1857 2.18e-11
1858 2.16e-11
1859 2.13e-11
1860 2.10e-11
1861 2.07e-11
1862 2.05e-11
1863 2.03e-11
1864 2.00e-11
1865 1.97e-11
1866 1.95e-11
1867 1.92e-11
1868 1.88e-11
1869 1.86e-11
1870 1.84e-11
1871 1.80e-11
1872 1.77e-11
1873 1.75e-11
1874 1.73e-11
1875 1.70e-11
1876 1.67e-11
1877 1.65e-11
1878 1.62e-11
1879 1.60e-11
1880 1.58e-11
1881 1.55e-11
1882 1.52e-11
1883 1.50e-11
1884 1.47e-11
1885 1.46e-11
1886 1.43e-11
1887 1.40e-11
1888 1.38e-11
1889 1.36e-11
1890 1.33e-11
1891 1.31e-11
1892 1.29e-11
1893 1.26e-11
1894 1.24e-11
1895 1.22e-11
1896 1.20e-11
1897 1.18e-11
1898 1.15e-11
1899 1.13e-11
1900 1.11e-11
1901 1.10e-11
1902 1.07e-11
1903 1.05e-11
1904 1.03e-11
1905 1.02e-11
1906 9.97e-12
1907 9.73e-12
1908 9.57e-12
1909 9.44e-12
1910 9.27e-12
1911 9.06e-12
1912 8.90e-12
1913 8.67e-12
1914 8.54e-12
1915 8.36e-12
1916 8.19e-12
1917 8.03e-12
1918 7.91e-12
1919 7.73e-12
1920 7.58e-12
1921 7.43e-12
1922 7.31e-12
1923 7.21e-12
1924 7.03e-12
1925 6.90e-12
1926 6.75e-12
1927 6.62e-12
1928 6.53e-12
1929 6.44e-12
1930 6.23e-12
1931 6.14e-12
1932 6.05e-12
1933 5.87e-12
1934 5.75e-12
1935 5.69e-12
1936 5.58e-12
1937 5.48e-12
1938 5.36e-12
1939 5.31e-12
1940 5.24e-12
1941 5.10e-12
1942 4.98e-12
1943 4.89e-12
1944 4.88e-12
1945 4.74e-12
1946 4.62e-12
1947 4.58e-12
1948 4.53e-12
1949 4.42e-12
1950 4.39e-12
1951 4.34e-12
1952 4.30e-12
1953 4.26e-12
1954 4.21e-12
1955 4.14e-12
1956 4.04e-12
1957 3.94e-12
1958 3.94e-12
1959 3.86e-12
1960 3.83e-12
1961 3.77e-12
1962 3.64e-12
1963 3.62e-12
1964 3.58e-12
1965 3.60e-12
1966 3.54e-12
1967 3.49e-12
1968 3.46e-12
1969 3.45e-12
1970 3.35e-12
1971 3.33e-12
1972 3.34e-12
1973 3.30e-12
1974 3.26e-12
1975 3.19e-12
1976 3.18e-12
1977 3.17e-12
1978 3.12e-12
1979 3.06e-12
1980 3.06e-12
1981 3.10e-12
1982 3.04e-12
1983 2.99e-12
1984 3.00e-12
1985 2.96e-12
1986 2.87e-12
1987 2.83e-12
1988 2.88e-12
1989 2.88e-12
1990 2.87e-12
1991 2.83e-12
1992 2.81e-12
1993 2.82e-12
1994 2.76e-12
1995 2.76e-12
1996 2.69e-12
1997 2.60e-12
1998 2.58e-12
1999 2.56e-12
2000 2.50e-12
2001 2.51e-12
2002 2.42e-12
2003 2.47e-12
2004 2.49e-12
2005 2.45e-12
2006 2.42e-12
2007 2.39e-12
2008 2.42e-12
2009 2.36e-12
2010 2.29e-12
2011 2.35e-12
2012 2.35e-12
2013 2.30e-12
2014 2.29e-12
2015 2.24e-12
2016 2.29e-12
2017 2.16e-12
2018 2.11e-12
2019 2.11e-12
2020 2.09e-12
2021 2.08e-12
2022 2.03e-12
2023 2.05e-12
2024 2.06e-12
2025 2.02e-12
2026 1.99e-12
2027 1.95e-12
2028 1.95e-12
2029 1.97e-12
2030 1.86e-12
2031 1.84e-12
2032 1.84e-12
2033 1.75e-12
2034 1.75e-12
2035 1.72e-12
2036 1.70e-12
2037 1.71e-12
2038 1.69e-12
2039 1.62e-12
2040 1.59e-12
2041 1.63e-12
2042 1.57e-12
2043 1.55e-12
2044 1.57e-12
2045 1.51e-12
2046 1.51e-12
2047 1.44e-12
2048 1.45e-12
2049 1.43e-12
2050 1.40e-12
2051 1.36e-12
2052 1.34e-12
2053 1.37e-12
2054 1.39e-12
2055 1.33e-12
2056 1.34e-12
2057 1.31e-12
2058 1.23e-12
2059 1.25e-12
2060 1.19e-12
2061 1.25e-12
2062 1.19e-12
2063 1.16e-12
2064 1.19e-12
2065 1.13e-12
2066 1.09e-12
2067 1.11e-12
2068 1.07e-12
2069 1.05e-12
2070 1.07e-12
2071 1.00e-12
2072 1.00e-12
2073 9.83e-13
};
\addplot[thick,each nth point=40, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={10},mark options={scale=0.7,fill=white},color=blue] table {
0 1.00e+00
1 2.03e+00
2 1.17e+00
3 1.11e+00
4 1.04e+00
5 1.10e+00
6 9.94e-01
7 1.15e+00
8 9.52e-01
9 1.29e+00
10 9.43e-01
11 1.30e+00
12 9.33e-01
13 1.27e+00
14 9.16e-01
15 1.26e+00
16 9.02e-01
17 1.23e+00
18 8.87e-01
19 1.22e+00
20 8.74e-01
21 1.20e+00
22 8.60e-01
23 1.18e+00
24 8.48e-01
25 1.16e+00
26 8.35e-01
27 1.15e+00
28 8.24e-01
29 1.13e+00
30 8.13e-01
31 1.12e+00
32 8.03e-01
33 1.10e+00
34 7.93e-01
35 1.09e+00
36 7.84e-01
37 1.07e+00
38 7.74e-01
39 1.06e+00
40 7.66e-01
41 1.05e+00
42 7.58e-01
43 1.04e+00
44 7.50e-01
45 1.03e+00
46 7.42e-01
47 1.02e+00
48 7.35e-01
49 1.01e+00
50 7.27e-01
51 9.96e-01
52 7.21e-01
53 9.86e-01
54 7.14e-01
55 9.77e-01
56 7.08e-01
57 9.68e-01
58 7.02e-01
59 9.59e-01
60 6.96e-01
61 9.51e-01
62 6.90e-01
63 9.43e-01
64 6.85e-01
65 9.35e-01
66 6.79e-01
67 9.27e-01
68 6.74e-01
69 9.20e-01
70 6.69e-01
71 9.13e-01
72 6.64e-01
73 9.06e-01
74 6.60e-01
75 8.99e-01
76 6.55e-01
77 8.93e-01
78 6.51e-01
79 8.87e-01
80 6.47e-01
81 8.81e-01
82 6.42e-01
83 8.75e-01
84 6.38e-01
85 8.69e-01
86 6.34e-01
87 8.63e-01
88 6.31e-01
89 8.58e-01
90 6.27e-01
91 8.52e-01
92 6.23e-01
93 8.47e-01
94 6.19e-01
95 8.42e-01
96 6.16e-01
97 8.37e-01
98 6.12e-01
99 8.32e-01
100 6.09e-01
101 8.27e-01
102 6.06e-01
103 8.22e-01
104 6.02e-01
105 8.18e-01
106 5.99e-01
107 8.13e-01
108 5.96e-01
109 8.09e-01
110 5.93e-01
111 8.04e-01
112 5.90e-01
113 8.00e-01
114 5.87e-01
115 7.96e-01
116 5.84e-01
117 7.92e-01
118 5.81e-01
119 7.87e-01
120 5.78e-01
121 7.83e-01
122 5.75e-01
123 7.79e-01
124 5.72e-01
125 7.75e-01
126 5.70e-01
127 7.71e-01
128 5.67e-01
129 7.68e-01
130 5.64e-01
131 7.64e-01
132 5.62e-01
133 7.60e-01
134 5.59e-01
135 7.56e-01
136 5.56e-01
137 7.53e-01
138 5.54e-01
139 7.49e-01
140 5.51e-01
141 7.45e-01
142 5.48e-01
143 7.42e-01
144 5.46e-01
145 7.38e-01
146 5.43e-01
147 7.35e-01
148 5.41e-01
149 7.31e-01
150 5.38e-01
151 7.28e-01
152 5.36e-01
153 7.24e-01
154 5.34e-01
155 7.21e-01
156 5.31e-01
157 7.17e-01
158 5.29e-01
159 7.14e-01
160 5.26e-01
161 7.11e-01
162 5.24e-01
163 7.08e-01
164 5.22e-01
165 7.04e-01
166 5.19e-01
167 7.01e-01
168 5.17e-01
169 6.98e-01
170 5.15e-01
171 6.95e-01
172 5.12e-01
173 6.91e-01
174 5.10e-01
175 6.88e-01
176 5.08e-01
177 6.85e-01
178 5.06e-01
179 6.82e-01
180 5.03e-01
181 6.79e-01
182 5.01e-01
183 6.76e-01
184 4.99e-01
185 6.73e-01
186 4.97e-01
187 6.70e-01
188 4.95e-01
189 6.67e-01
190 4.92e-01
191 6.64e-01
192 4.90e-01
193 6.61e-01
194 4.88e-01
195 6.58e-01
196 4.86e-01
197 6.55e-01
198 4.84e-01
199 6.52e-01
200 4.82e-01
201 6.49e-01
202 4.80e-01
203 6.46e-01
204 4.77e-01
205 6.43e-01
206 4.75e-01
207 6.40e-01
208 4.73e-01
209 6.37e-01
210 4.71e-01
211 6.34e-01
212 4.69e-01
213 6.32e-01
214 4.67e-01
215 6.29e-01
216 4.65e-01
217 6.26e-01
218 4.63e-01
219 6.23e-01
220 4.61e-01
221 6.20e-01
222 4.59e-01
223 6.18e-01
224 4.57e-01
225 6.15e-01
226 4.55e-01
227 6.12e-01
228 4.53e-01
229 6.09e-01
230 4.51e-01
231 6.07e-01
232 4.49e-01
233 6.04e-01
234 4.47e-01
235 6.01e-01
236 4.45e-01
237 5.99e-01
238 4.43e-01
239 5.96e-01
240 4.41e-01
241 5.93e-01
242 4.39e-01
243 5.91e-01
244 4.37e-01
245 5.88e-01
246 4.36e-01
247 5.86e-01
248 4.34e-01
249 5.83e-01
250 4.32e-01
251 5.80e-01
252 4.30e-01
253 5.78e-01
254 4.28e-01
255 5.75e-01
256 4.26e-01
257 5.73e-01
258 4.24e-01
259 5.70e-01
260 4.23e-01
261 5.68e-01
262 4.21e-01
263 5.65e-01
264 4.19e-01
265 5.63e-01
266 4.17e-01
267 5.60e-01
268 4.15e-01
269 5.58e-01
270 4.13e-01
271 5.55e-01
272 4.12e-01
273 5.53e-01
274 4.10e-01
275 5.50e-01
276 4.08e-01
277 5.48e-01
278 4.06e-01
279 5.46e-01
280 4.05e-01
281 5.43e-01
282 4.03e-01
283 5.41e-01
284 4.01e-01
285 5.38e-01
286 3.99e-01
287 5.36e-01
288 3.98e-01
289 5.34e-01
290 3.96e-01
291 5.31e-01
292 3.94e-01
293 5.29e-01
294 3.92e-01
295 5.27e-01
296 3.91e-01
297 5.24e-01
298 3.89e-01
299 5.22e-01
300 3.87e-01
301 5.20e-01
302 3.86e-01
303 5.17e-01
304 3.84e-01
305 5.15e-01
306 3.82e-01
307 5.13e-01
308 3.81e-01
309 5.11e-01
310 3.79e-01
311 5.08e-01
312 3.77e-01
313 5.06e-01
314 3.76e-01
315 5.04e-01
316 3.74e-01
317 5.02e-01
318 3.73e-01
319 4.99e-01
320 3.71e-01
321 4.97e-01
322 3.69e-01
323 4.95e-01
324 3.68e-01
325 4.93e-01
326 3.66e-01
327 4.91e-01
328 3.65e-01
329 4.89e-01
330 3.63e-01
331 4.86e-01
332 3.62e-01
333 4.84e-01
334 3.60e-01
335 4.82e-01
336 3.58e-01
337 4.80e-01
338 3.57e-01
339 4.78e-01
340 3.55e-01
341 4.76e-01
342 3.54e-01
343 4.74e-01
344 3.52e-01
345 4.72e-01
346 3.51e-01
347 4.70e-01
348 3.49e-01
349 4.68e-01
350 3.48e-01
351 4.66e-01
352 3.46e-01
353 4.64e-01
354 3.45e-01
355 4.62e-01
356 3.43e-01
357 4.59e-01
358 3.42e-01
359 4.57e-01
360 3.40e-01
361 4.55e-01
362 3.39e-01
363 4.53e-01
364 3.37e-01
365 4.52e-01
366 3.36e-01
367 4.50e-01
368 3.35e-01
369 4.48e-01
370 3.33e-01
371 4.46e-01
372 3.32e-01
373 4.44e-01
374 3.30e-01
375 4.42e-01
376 3.29e-01
377 4.40e-01
378 3.27e-01
379 4.38e-01
380 3.26e-01
381 4.36e-01
382 3.25e-01
383 4.34e-01
384 3.23e-01
385 4.32e-01
386 3.22e-01
387 4.30e-01
388 3.21e-01
389 4.28e-01
390 3.19e-01
391 4.27e-01
392 3.18e-01
393 4.25e-01
394 3.16e-01
395 4.23e-01
396 3.15e-01
397 4.21e-01
398 3.14e-01
399 4.19e-01
400 3.12e-01
401 4.17e-01
402 3.11e-01
403 4.16e-01
404 3.10e-01
405 4.14e-01
406 3.08e-01
407 4.12e-01
408 3.07e-01
409 4.10e-01
410 3.06e-01
411 4.08e-01
412 3.05e-01
413 4.07e-01
414 3.03e-01
415 4.05e-01
416 3.02e-01
417 4.03e-01
418 3.01e-01
419 4.01e-01
420 2.99e-01
421 4.00e-01
422 2.98e-01
423 3.98e-01
424 2.97e-01
425 3.96e-01
426 2.96e-01
427 3.94e-01
428 2.94e-01
429 3.93e-01
430 2.93e-01
431 3.91e-01
432 2.92e-01
433 3.89e-01
434 2.91e-01
435 3.88e-01
436 2.89e-01
437 3.86e-01
438 2.88e-01
439 3.84e-01
440 2.87e-01
441 3.83e-01
442 2.86e-01
443 3.81e-01
444 2.84e-01
445 3.79e-01
446 2.83e-01
447 3.78e-01
448 2.82e-01
449 3.76e-01
450 2.81e-01
451 3.74e-01
452 2.80e-01
453 3.73e-01
454 2.78e-01
455 3.71e-01
456 2.77e-01
457 3.70e-01
458 2.76e-01
459 3.68e-01
460 2.75e-01
461 3.66e-01
462 2.74e-01
463 3.65e-01
464 2.73e-01
465 3.63e-01
466 2.71e-01
467 3.62e-01
468 2.70e-01
469 3.60e-01
470 2.69e-01
471 3.59e-01
472 2.68e-01
473 3.57e-01
474 2.67e-01
475 3.55e-01
476 2.66e-01
477 3.54e-01
478 2.65e-01
479 3.52e-01
480 2.64e-01
481 3.51e-01
482 2.62e-01
483 3.49e-01
484 2.61e-01
485 3.48e-01
486 2.60e-01
487 3.46e-01
488 2.59e-01
489 3.45e-01
490 2.58e-01
491 3.43e-01
492 2.57e-01
493 3.42e-01
494 2.56e-01
495 3.40e-01
496 2.55e-01
497 3.39e-01
498 2.54e-01
499 3.38e-01
500 2.53e-01
501 3.36e-01
502 2.52e-01
503 3.35e-01
504 2.50e-01
505 3.33e-01
506 2.49e-01
507 3.32e-01
508 2.48e-01
509 3.30e-01
510 2.47e-01
511 3.29e-01
512 2.46e-01
513 3.28e-01
514 2.45e-01
515 3.26e-01
516 2.44e-01
517 3.25e-01
518 2.43e-01
519 3.23e-01
520 2.42e-01
521 3.22e-01
522 2.41e-01
523 3.21e-01
524 2.40e-01
525 3.19e-01
526 2.39e-01
527 3.18e-01
528 2.38e-01
529 3.16e-01
530 2.37e-01
531 3.15e-01
532 2.36e-01
533 3.14e-01
534 2.35e-01
535 3.12e-01
536 2.34e-01
537 3.11e-01
538 2.33e-01
539 3.10e-01
540 2.32e-01
541 3.08e-01
542 2.31e-01
543 3.07e-01
544 2.30e-01
545 3.06e-01
546 2.29e-01
547 3.05e-01
548 2.28e-01
549 3.03e-01
550 2.27e-01
551 3.02e-01
552 2.26e-01
553 3.01e-01
554 2.25e-01
555 2.99e-01
556 2.25e-01
557 2.98e-01
558 2.24e-01
559 2.97e-01
560 2.23e-01
561 2.96e-01
562 2.22e-01
563 2.94e-01
564 2.21e-01
565 2.93e-01
566 2.20e-01
567 2.92e-01
568 2.19e-01
569 2.91e-01
570 2.18e-01
571 2.89e-01
572 2.17e-01
573 2.88e-01
574 2.16e-01
575 2.87e-01
576 2.15e-01
577 2.86e-01
578 2.14e-01
579 2.84e-01
580 2.14e-01
581 2.83e-01
582 2.13e-01
583 2.82e-01
584 2.12e-01
585 2.81e-01
586 2.11e-01
587 2.80e-01
588 2.10e-01
589 2.78e-01
590 2.09e-01
591 2.77e-01
592 2.08e-01
593 2.76e-01
594 2.07e-01
595 2.75e-01
596 2.06e-01
597 2.74e-01
598 2.06e-01
599 2.73e-01
600 2.05e-01
601 2.71e-01
602 2.04e-01
603 2.70e-01
604 2.03e-01
605 2.69e-01
606 2.02e-01
607 2.68e-01
608 2.01e-01
609 2.67e-01
610 2.01e-01
611 2.66e-01
612 2.00e-01
613 2.65e-01
614 1.99e-01
615 2.63e-01
616 1.98e-01
617 2.62e-01
618 1.97e-01
619 2.61e-01
620 1.96e-01
621 2.60e-01
622 1.96e-01
623 2.59e-01
624 1.95e-01
625 2.58e-01
626 1.94e-01
627 2.57e-01
628 1.93e-01
629 2.56e-01
630 1.92e-01
631 2.55e-01
632 1.92e-01
633 2.54e-01
634 1.91e-01
635 2.53e-01
636 1.90e-01
637 2.51e-01
638 1.89e-01
639 2.50e-01
640 1.88e-01
641 2.49e-01
642 1.88e-01
643 2.48e-01
644 1.87e-01
645 2.47e-01
646 1.86e-01
647 2.46e-01
648 1.85e-01
649 2.45e-01
650 1.85e-01
651 2.44e-01
652 1.84e-01
653 2.43e-01
654 1.83e-01
655 2.42e-01
656 1.82e-01
657 2.41e-01
658 1.82e-01
659 2.40e-01
660 1.81e-01
661 2.39e-01
662 1.80e-01
663 2.38e-01
664 1.79e-01
665 2.37e-01
666 1.79e-01
667 2.36e-01
668 1.78e-01
669 2.35e-01
670 1.77e-01
671 2.34e-01
672 1.76e-01
673 2.33e-01
674 1.76e-01
675 2.32e-01
676 1.75e-01
677 2.31e-01
678 1.74e-01
679 2.30e-01
680 1.73e-01
681 2.29e-01
682 1.73e-01
683 2.28e-01
684 1.72e-01
685 2.27e-01
686 1.71e-01
687 2.26e-01
688 1.71e-01
689 2.25e-01
690 1.70e-01
691 2.24e-01
692 1.69e-01
693 2.23e-01
694 1.69e-01
695 2.23e-01
696 1.68e-01
697 2.22e-01
698 1.67e-01
699 2.21e-01
700 1.66e-01
701 2.20e-01
702 1.66e-01
703 2.19e-01
704 1.65e-01
705 2.18e-01
706 1.64e-01
707 2.17e-01
708 1.64e-01
709 2.16e-01
710 1.63e-01
711 2.15e-01
712 1.62e-01
713 2.14e-01
714 1.62e-01
715 2.13e-01
716 1.61e-01
717 2.13e-01
718 1.60e-01
719 2.12e-01
720 1.60e-01
721 2.11e-01
722 1.59e-01
723 2.10e-01
724 1.58e-01
725 2.09e-01
726 1.58e-01
727 2.08e-01
728 1.57e-01
729 2.07e-01
730 1.56e-01
731 2.06e-01
732 1.56e-01
733 2.06e-01
734 1.55e-01
735 2.05e-01
736 1.55e-01
737 2.04e-01
738 1.54e-01
739 2.03e-01
740 1.53e-01
741 2.02e-01
742 1.53e-01
743 2.01e-01
744 1.52e-01
745 2.00e-01
746 1.51e-01
747 2.00e-01
748 1.51e-01
749 1.99e-01
750 1.50e-01
751 1.98e-01
752 1.50e-01
753 1.97e-01
754 1.49e-01
755 1.96e-01
756 1.48e-01
757 1.95e-01
758 1.48e-01
759 1.95e-01
760 1.47e-01
761 1.94e-01
762 1.47e-01
763 1.93e-01
764 1.46e-01
765 1.92e-01
766 1.45e-01
767 1.91e-01
768 1.45e-01
769 1.91e-01
770 1.44e-01
771 1.90e-01
772 1.44e-01
773 1.89e-01
774 1.43e-01
775 1.88e-01
776 1.42e-01
777 1.88e-01
778 1.42e-01
779 1.87e-01
780 1.41e-01
781 1.86e-01
782 1.41e-01
783 1.85e-01
784 1.40e-01
785 1.84e-01
786 1.40e-01
787 1.84e-01
788 1.39e-01
789 1.83e-01
790 1.38e-01
791 1.82e-01
792 1.38e-01
793 1.81e-01
794 1.37e-01
795 1.81e-01
796 1.37e-01
797 1.80e-01
798 1.36e-01
799 1.79e-01
800 1.36e-01
801 1.78e-01
802 1.35e-01
803 1.78e-01
804 1.34e-01
805 1.77e-01
806 1.34e-01
807 1.76e-01
808 1.33e-01
809 1.75e-01
810 1.33e-01
811 1.75e-01
812 1.32e-01
813 1.74e-01
814 1.32e-01
815 1.73e-01
816 1.31e-01
817 1.73e-01
818 1.31e-01
819 1.72e-01
820 1.30e-01
821 1.71e-01
822 1.30e-01
823 1.70e-01
824 1.29e-01
825 1.70e-01
826 1.29e-01
827 1.69e-01
828 1.28e-01
829 1.68e-01
830 1.28e-01
831 1.68e-01
832 1.27e-01
833 1.67e-01
834 1.27e-01
835 1.66e-01
836 1.26e-01
837 1.66e-01
838 1.25e-01
839 1.65e-01
840 1.25e-01
841 1.64e-01
842 1.24e-01
843 1.64e-01
844 1.24e-01
845 1.63e-01
846 1.23e-01
847 1.62e-01
848 1.23e-01
849 1.62e-01
850 1.22e-01
851 1.61e-01
852 1.22e-01
853 1.60e-01
854 1.21e-01
855 1.60e-01
856 1.21e-01
857 1.59e-01
858 1.20e-01
859 1.58e-01
860 1.20e-01
861 1.58e-01
862 1.20e-01
863 1.57e-01
864 1.19e-01
865 1.56e-01
866 1.19e-01
867 1.56e-01
868 1.18e-01
869 1.55e-01
870 1.18e-01
871 1.54e-01
872 1.17e-01
873 1.54e-01
874 1.17e-01
875 1.53e-01
876 1.16e-01
877 1.53e-01
878 1.16e-01
879 1.52e-01
880 1.15e-01
881 1.51e-01
882 1.15e-01
883 1.51e-01
884 1.14e-01
885 1.50e-01
886 1.14e-01
887 1.49e-01
888 1.13e-01
889 1.49e-01
890 1.13e-01
891 1.48e-01
892 1.12e-01
893 1.48e-01
894 1.12e-01
895 1.47e-01
896 1.12e-01
897 1.46e-01
898 1.11e-01
899 1.46e-01
900 1.11e-01
901 1.45e-01
902 1.10e-01
903 1.45e-01
904 1.10e-01
905 1.44e-01
906 1.09e-01
907 1.43e-01
908 1.09e-01
909 1.43e-01
910 1.08e-01
911 1.42e-01
912 1.08e-01
913 1.42e-01
914 1.08e-01
915 1.41e-01
916 1.07e-01
917 1.41e-01
918 1.07e-01
919 1.40e-01
920 1.06e-01
921 1.39e-01
922 1.06e-01
923 1.39e-01
924 1.05e-01
925 1.38e-01
926 1.05e-01
927 1.38e-01
928 1.05e-01
929 1.37e-01
930 1.04e-01
931 1.37e-01
932 1.04e-01
933 1.36e-01
934 1.03e-01
935 1.35e-01
936 1.03e-01
937 1.35e-01
938 1.02e-01
939 1.34e-01
940 1.02e-01
941 1.34e-01
942 1.02e-01
943 1.33e-01
944 1.01e-01
945 1.33e-01
946 1.01e-01
947 1.32e-01
948 1.00e-01
949 1.32e-01
950 1.00e-01
951 1.31e-01
952 9.96e-02
953 1.31e-01
954 9.92e-02
955 1.30e-01
956 9.88e-02
957 1.30e-01
958 9.85e-02
959 1.29e-01
960 9.81e-02
961 1.29e-01
962 9.77e-02
963 1.28e-01
964 9.73e-02
965 1.27e-01
966 9.69e-02
967 1.27e-01
968 9.65e-02
969 1.26e-01
970 9.61e-02
971 1.26e-01
972 9.57e-02
973 1.25e-01
974 9.53e-02
975 1.25e-01
976 9.50e-02
977 1.24e-01
978 9.46e-02
979 1.24e-01
980 9.42e-02
981 1.23e-01
982 9.38e-02
983 1.23e-01
984 9.34e-02
985 1.22e-01
986 9.31e-02
987 1.22e-01
988 9.27e-02
989 1.21e-01
990 9.23e-02
991 1.21e-01
992 9.20e-02
993 1.20e-01
994 9.16e-02
995 1.20e-01
996 9.12e-02
997 1.19e-01
998 9.09e-02
999 1.19e-01
1000 9.05e-02
1001 1.18e-01
1002 9.01e-02
1003 1.18e-01
1004 8.98e-02
1005 1.18e-01
1006 8.94e-02
1007 1.17e-01
1008 8.90e-02
1009 1.17e-01
1010 8.87e-02
1011 1.16e-01
1012 8.83e-02
1013 1.16e-01
1014 8.80e-02
1015 1.15e-01
1016 8.76e-02
1017 1.15e-01
1018 8.73e-02
1019 1.14e-01
1020 8.69e-02
1021 1.14e-01
1022 8.66e-02
1023 1.13e-01
1024 8.62e-02
1025 1.13e-01
1026 8.59e-02
1027 1.12e-01
1028 8.56e-02
1029 1.12e-01
1030 8.52e-02
1031 1.12e-01
1032 8.49e-02
1033 1.11e-01
1034 8.45e-02
1035 1.11e-01
1036 8.42e-02
1037 1.10e-01
1038 8.39e-02
1039 1.10e-01
1040 8.35e-02
1041 1.09e-01
1042 8.32e-02
1043 1.09e-01
1044 8.29e-02
1045 1.08e-01
1046 8.25e-02
1047 1.08e-01
1048 8.22e-02
1049 1.08e-01
1050 8.19e-02
1051 1.07e-01
1052 8.15e-02
1053 1.07e-01
1054 8.12e-02
1055 1.06e-01
1056 8.09e-02
1057 1.06e-01
1058 8.06e-02
1059 1.05e-01
1060 8.03e-02
1061 1.05e-01
1062 7.99e-02
1063 1.05e-01
1064 7.96e-02
1065 1.04e-01
1066 7.93e-02
1067 1.04e-01
1068 7.90e-02
1069 1.03e-01
1070 7.87e-02
1071 1.03e-01
1072 7.84e-02
1073 1.02e-01
1074 7.80e-02
1075 1.02e-01
1076 7.77e-02
1077 1.02e-01
1078 7.74e-02
1079 1.01e-01
1080 7.71e-02
1081 1.01e-01
1082 7.68e-02
1083 1.00e-01
1084 7.65e-02
1085 1.00e-01
1086 7.62e-02
1087 9.96e-02
1088 7.59e-02
1089 9.92e-02
1090 7.56e-02
1091 9.88e-02
1092 7.53e-02
1093 9.84e-02
1094 7.50e-02
1095 9.80e-02
1096 7.47e-02
1097 9.76e-02
1098 7.44e-02
1099 9.73e-02
1100 7.41e-02
1101 9.69e-02
1102 7.38e-02
1103 9.65e-02
1104 7.35e-02
1105 9.61e-02
1106 7.32e-02
1107 9.57e-02
1108 7.29e-02
1109 9.53e-02
1110 7.26e-02
1111 9.49e-02
1112 7.24e-02
1113 9.46e-02
1114 7.21e-02
1115 9.42e-02
1116 7.18e-02
1117 9.38e-02
1118 7.15e-02
1119 9.34e-02
1120 7.12e-02
1121 9.31e-02
1122 7.09e-02
1123 9.27e-02
1124 7.06e-02
1125 9.23e-02
1126 7.04e-02
1127 9.19e-02
1128 7.01e-02
1129 9.16e-02
1130 6.98e-02
1131 9.12e-02
1132 6.95e-02
1133 9.09e-02
1134 6.93e-02
1135 9.05e-02
1136 6.90e-02
1137 9.01e-02
1138 6.87e-02
1139 8.98e-02
1140 6.84e-02
1141 8.94e-02
1142 6.82e-02
1143 8.91e-02
1144 6.79e-02
1145 8.87e-02
1146 6.76e-02
1147 8.83e-02
1148 6.74e-02
1149 8.80e-02
1150 6.71e-02
1151 8.76e-02
1152 6.68e-02
1153 8.73e-02
1154 6.66e-02
1155 8.69e-02
1156 6.63e-02
1157 8.66e-02
1158 6.60e-02
1159 8.63e-02
1160 6.58e-02
1161 8.59e-02
1162 6.55e-02
1163 8.56e-02
1164 6.53e-02
1165 8.52e-02
1166 6.50e-02
1167 8.49e-02
1168 6.47e-02
1169 8.45e-02
1170 6.45e-02
1171 8.42e-02
1172 6.42e-02
1173 8.39e-02
1174 6.40e-02
1175 8.35e-02
1176 6.37e-02
1177 8.32e-02
1178 6.35e-02
1179 8.29e-02
1180 6.32e-02
1181 8.26e-02
1182 6.30e-02
1183 8.22e-02
1184 6.27e-02
1185 8.19e-02
1186 6.25e-02
1187 8.16e-02
1188 6.22e-02
1189 8.12e-02
1190 6.20e-02
1191 8.09e-02
1192 6.17e-02
1193 8.06e-02
1194 6.15e-02
1195 8.03e-02
1196 6.12e-02
1197 8.00e-02
1198 6.10e-02
1199 7.96e-02
1200 6.08e-02
1201 7.93e-02
1202 6.05e-02
1203 7.90e-02
1204 6.03e-02
1205 7.87e-02
1206 6.00e-02
1207 7.84e-02
1208 5.98e-02
1209 7.81e-02
1210 5.96e-02
1211 7.78e-02
1212 5.93e-02
1213 7.75e-02
1214 5.91e-02
1215 7.72e-02
1216 5.89e-02
1217 7.68e-02
1218 5.86e-02
1219 7.65e-02
1220 5.84e-02
1221 7.62e-02
1222 5.82e-02
1223 7.59e-02
1224 5.79e-02
1225 7.56e-02
1226 5.77e-02
1227 7.53e-02
1228 5.75e-02
1229 7.50e-02
1230 5.73e-02
1231 7.47e-02
1232 5.70e-02
1233 7.44e-02
1234 5.68e-02
1235 7.41e-02
1236 5.66e-02
1237 7.39e-02
1238 5.64e-02
1239 7.36e-02
1240 5.61e-02
1241 7.33e-02
1242 5.59e-02
1243 7.30e-02
1244 5.57e-02
1245 7.27e-02
1246 5.55e-02
1247 7.24e-02
1248 5.53e-02
1249 7.21e-02
1250 5.50e-02
1251 7.18e-02
1252 5.48e-02
1253 7.15e-02
1254 5.46e-02
1255 7.13e-02
1256 5.44e-02
1257 7.10e-02
1258 5.42e-02
1259 7.07e-02
1260 5.40e-02
1261 7.04e-02
1262 5.38e-02
1263 7.01e-02
1264 5.35e-02
1265 6.99e-02
1266 5.33e-02
1267 6.96e-02
1268 5.31e-02
1269 6.93e-02
1270 5.29e-02
1271 6.90e-02
1272 5.27e-02
1273 6.88e-02
1274 5.25e-02
1275 6.85e-02
1276 5.23e-02
1277 6.82e-02
1278 5.21e-02
1279 6.80e-02
1280 5.19e-02
1281 6.77e-02
1282 5.17e-02
1283 6.74e-02
1284 5.15e-02
1285 6.72e-02
1286 5.13e-02
1287 6.69e-02
1288 5.11e-02
1289 6.66e-02
1290 5.09e-02
1291 6.64e-02
1292 5.07e-02
1293 6.61e-02
1294 5.05e-02
1295 6.58e-02
1296 5.03e-02
1297 6.56e-02
1298 5.01e-02
1299 6.53e-02
1300 4.99e-02
1301 6.51e-02
1302 4.97e-02
1303 6.48e-02
1304 4.95e-02
1305 6.46e-02
1306 4.93e-02
1307 6.43e-02
1308 4.91e-02
1309 6.40e-02
1310 4.89e-02
1311 6.38e-02
1312 4.87e-02
1313 6.35e-02
1314 4.85e-02
1315 6.33e-02
1316 4.83e-02
1317 6.30e-02
1318 4.81e-02
1319 6.28e-02
1320 4.79e-02
1321 6.25e-02
1322 4.78e-02
1323 6.23e-02
1324 4.76e-02
1325 6.21e-02
1326 4.74e-02
1327 6.18e-02
1328 4.72e-02
1329 6.16e-02
1330 4.70e-02
1331 6.13e-02
1332 4.68e-02
1333 6.11e-02
1334 4.66e-02
1335 6.08e-02
1336 4.65e-02
1337 6.06e-02
1338 4.63e-02
1339 6.04e-02
1340 4.61e-02
1341 6.01e-02
1342 4.59e-02
1343 5.99e-02
1344 4.57e-02
1345 5.97e-02
1346 4.56e-02
1347 5.94e-02
1348 4.54e-02
1349 5.92e-02
1350 4.52e-02
1351 5.90e-02
1352 4.50e-02
1353 5.87e-02
1354 4.48e-02
1355 5.85e-02
1356 4.47e-02
1357 5.83e-02
1358 4.45e-02
1359 5.80e-02
1360 4.43e-02
1361 5.78e-02
1362 4.41e-02
1363 5.76e-02
1364 4.40e-02
1365 5.73e-02
1366 4.38e-02
1367 5.71e-02
1368 4.36e-02
1369 5.69e-02
1370 4.35e-02
1371 5.67e-02
1372 4.33e-02
1373 5.65e-02
1374 4.31e-02
1375 5.62e-02
1376 4.30e-02
1377 5.60e-02
1378 4.28e-02
1379 5.58e-02
1380 4.26e-02
1381 5.56e-02
1382 4.24e-02
1383 5.54e-02
1384 4.23e-02
1385 5.51e-02
1386 4.21e-02
1387 5.49e-02
1388 4.20e-02
1389 5.47e-02
1390 4.18e-02
1391 5.45e-02
1392 4.16e-02
1393 5.43e-02
1394 4.15e-02
1395 5.41e-02
1396 4.13e-02
1397 5.39e-02
1398 4.11e-02
1399 5.36e-02
1400 4.10e-02
1401 5.34e-02
1402 4.08e-02
1403 5.32e-02
1404 4.07e-02
1405 5.30e-02
1406 4.05e-02
1407 5.28e-02
1408 4.03e-02
1409 5.26e-02
1410 4.02e-02
1411 5.24e-02
1412 4.00e-02
1413 5.22e-02
1414 3.99e-02
1415 5.20e-02
1416 3.97e-02
1417 5.18e-02
1418 3.96e-02
1419 5.16e-02
1420 3.94e-02
1421 5.14e-02
1422 3.92e-02
1423 5.12e-02
1424 3.91e-02
1425 5.10e-02
1426 3.89e-02
1427 5.08e-02
1428 3.88e-02
1429 5.06e-02
1430 3.86e-02
1431 5.04e-02
1432 3.85e-02
1433 5.02e-02
1434 3.83e-02
1435 5.00e-02
1436 3.82e-02
1437 4.98e-02
1438 3.80e-02
1439 4.96e-02
1440 3.79e-02
1441 4.94e-02
1442 3.77e-02
1443 4.92e-02
1444 3.76e-02
1445 4.90e-02
1446 3.74e-02
1447 4.88e-02
1448 3.73e-02
1449 4.86e-02
1450 3.71e-02
1451 4.84e-02
1452 3.70e-02
1453 4.82e-02
1454 3.69e-02
1455 4.81e-02
1456 3.67e-02
1457 4.79e-02
1458 3.66e-02
1459 4.77e-02
1460 3.64e-02
1461 4.75e-02
1462 3.63e-02
1463 4.73e-02
1464 3.61e-02
1465 4.71e-02
1466 3.60e-02
1467 4.69e-02
1468 3.59e-02
1469 4.68e-02
1470 3.57e-02
1471 4.66e-02
1472 3.56e-02
1473 4.64e-02
1474 3.54e-02
1475 4.62e-02
1476 3.53e-02
1477 4.60e-02
1478 3.52e-02
1479 4.58e-02
1480 3.50e-02
1481 4.57e-02
1482 3.49e-02
1483 4.55e-02
1484 3.48e-02
1485 4.53e-02
1486 3.46e-02
1487 4.51e-02
1488 3.45e-02
1489 4.50e-02
1490 3.44e-02
1491 4.48e-02
1492 3.42e-02
1493 4.46e-02
1494 3.41e-02
1495 4.44e-02
1496 3.40e-02
1497 4.43e-02
1498 3.38e-02
1499 4.41e-02
1500 3.37e-02
1501 4.39e-02
1502 3.36e-02
1503 4.37e-02
1504 3.34e-02
1505 4.36e-02
1506 3.33e-02
1507 4.34e-02
1508 3.32e-02
1509 4.32e-02
1510 3.30e-02
1511 4.31e-02
1512 3.29e-02
1513 4.29e-02
1514 3.28e-02
1515 4.27e-02
1516 3.26e-02
1517 4.26e-02
1518 3.25e-02
1519 4.24e-02
1520 3.24e-02
1521 4.22e-02
1522 3.23e-02
1523 4.21e-02
1524 3.21e-02
1525 4.19e-02
1526 3.20e-02
1527 4.17e-02
1528 3.19e-02
1529 4.16e-02
1530 3.18e-02
1531 4.14e-02
1532 3.16e-02
1533 4.13e-02
1534 3.15e-02
1535 4.11e-02
1536 3.14e-02
1537 4.09e-02
1538 3.13e-02
1539 4.08e-02
1540 3.12e-02
1541 4.06e-02
1542 3.10e-02
1543 4.05e-02
1544 3.09e-02
1545 4.03e-02
1546 3.08e-02
1547 4.01e-02
1548 3.07e-02
1549 4.00e-02
1550 3.06e-02
1551 3.98e-02
1552 3.04e-02
1553 3.97e-02
1554 3.03e-02
1555 3.95e-02
1556 3.02e-02
1557 3.94e-02
1558 3.01e-02
1559 3.92e-02
1560 3.00e-02
1561 3.91e-02
1562 2.98e-02
1563 3.89e-02
1564 2.97e-02
1565 3.88e-02
1566 2.96e-02
1567 3.86e-02
1568 2.95e-02
1569 3.85e-02
1570 2.94e-02
1571 3.83e-02
1572 2.93e-02
1573 3.82e-02
1574 2.92e-02
1575 3.80e-02
1576 2.90e-02
1577 3.79e-02
1578 2.89e-02
1579 3.77e-02
1580 2.88e-02
1581 3.76e-02
1582 2.87e-02
1583 3.74e-02
1584 2.86e-02
1585 3.73e-02
1586 2.85e-02
1587 3.71e-02
1588 2.84e-02
1589 3.70e-02
1590 2.83e-02
1591 3.68e-02
1592 2.81e-02
1593 3.67e-02
1594 2.80e-02
1595 3.66e-02
1596 2.79e-02
1597 3.64e-02
1598 2.78e-02
1599 3.63e-02
1600 2.77e-02
1601 3.61e-02
1602 2.76e-02
1603 3.60e-02
1604 2.75e-02
1605 3.58e-02
1606 2.74e-02
1607 3.57e-02
1608 2.73e-02
1609 3.56e-02
1610 2.72e-02
1611 3.54e-02
1612 2.71e-02
1613 3.53e-02
1614 2.70e-02
1615 3.52e-02
1616 2.69e-02
1617 3.50e-02
1618 2.68e-02
1619 3.49e-02
1620 2.66e-02
1621 3.47e-02
1622 2.65e-02
1623 3.46e-02
1624 2.64e-02
1625 3.45e-02
1626 2.63e-02
1627 3.43e-02
1628 2.62e-02
1629 3.42e-02
1630 2.61e-02
1631 3.41e-02
1632 2.60e-02
1633 3.39e-02
1634 2.59e-02
1635 3.38e-02
1636 2.58e-02
1637 3.37e-02
1638 2.57e-02
1639 3.35e-02
1640 2.56e-02
1641 3.34e-02
1642 2.55e-02
1643 3.33e-02
1644 2.54e-02
1645 3.32e-02
1646 2.53e-02
1647 3.30e-02
1648 2.52e-02
1649 3.29e-02
1650 2.51e-02
1651 3.28e-02
1652 2.50e-02
1653 3.26e-02
1654 2.49e-02
1655 3.25e-02
1656 2.48e-02
1657 3.24e-02
1658 2.47e-02
1659 3.23e-02
1660 2.47e-02
1661 3.21e-02
1662 2.46e-02
1663 3.20e-02
1664 2.45e-02
1665 3.19e-02
1666 2.44e-02
1667 3.18e-02
1668 2.43e-02
1669 3.16e-02
1670 2.42e-02
1671 3.15e-02
1672 2.41e-02
1673 3.14e-02
1674 2.40e-02
1675 3.13e-02
1676 2.39e-02
1677 3.12e-02
1678 2.38e-02
1679 3.10e-02
1680 2.37e-02
1681 3.09e-02
1682 2.36e-02
1683 3.08e-02
1684 2.35e-02
1685 3.07e-02
1686 2.34e-02
1687 3.06e-02
1688 2.33e-02
1689 3.04e-02
1690 2.33e-02
1691 3.03e-02
1692 2.32e-02
1693 3.02e-02
1694 2.31e-02
1695 3.01e-02
1696 2.30e-02
1697 3.00e-02
1698 2.29e-02
1699 2.99e-02
1700 2.28e-02
1701 2.97e-02
1702 2.27e-02
1703 2.96e-02
1704 2.26e-02
1705 2.95e-02
1706 2.25e-02
1707 2.94e-02
1708 2.25e-02
1709 2.93e-02
1710 2.24e-02
1711 2.92e-02
1712 2.23e-02
1713 2.91e-02
1714 2.22e-02
1715 2.89e-02
1716 2.21e-02
1717 2.88e-02
1718 2.20e-02
1719 2.87e-02
1720 2.19e-02
1721 2.86e-02
1722 2.18e-02
1723 2.85e-02
1724 2.18e-02
1725 2.84e-02
1726 2.17e-02
1727 2.83e-02
1728 2.16e-02
1729 2.82e-02
1730 2.15e-02
1731 2.81e-02
1732 2.14e-02
1733 2.79e-02
1734 2.13e-02
1735 2.78e-02
1736 2.13e-02
1737 2.77e-02
1738 2.12e-02
1739 2.76e-02
1740 2.11e-02
1741 2.75e-02
1742 2.10e-02
1743 2.74e-02
1744 2.09e-02
1745 2.73e-02
1746 2.09e-02
1747 2.72e-02
1748 2.08e-02
1749 2.71e-02
1750 2.07e-02
1751 2.70e-02
1752 2.06e-02
1753 2.69e-02
1754 2.05e-02
1755 2.68e-02
1756 2.05e-02
1757 2.67e-02
1758 2.04e-02
1759 2.66e-02
1760 2.03e-02
1761 2.65e-02
1762 2.02e-02
1763 2.64e-02
1764 2.01e-02
1765 2.63e-02
1766 2.01e-02
1767 2.62e-02
1768 2.00e-02
1769 2.61e-02
1770 1.99e-02
1771 2.60e-02
1772 1.98e-02
1773 2.59e-02
1774 1.97e-02
1775 2.58e-02
1776 1.97e-02
1777 2.57e-02
1778 1.96e-02
1779 2.56e-02
1780 1.95e-02
1781 2.55e-02
1782 1.94e-02
1783 2.54e-02
1784 1.94e-02
1785 2.53e-02
1786 1.93e-02
1787 2.52e-02
1788 1.92e-02
1789 2.51e-02
1790 1.91e-02
1791 2.50e-02
1792 1.91e-02
1793 2.49e-02
1794 1.90e-02
1795 2.48e-02
1796 1.89e-02
1797 2.47e-02
1798 1.88e-02
1799 2.46e-02
1800 1.88e-02
1801 2.45e-02
1802 1.87e-02
1803 2.44e-02
1804 1.86e-02
1805 2.43e-02
1806 1.86e-02
1807 2.42e-02
1808 1.85e-02
1809 2.41e-02
1810 1.84e-02
1811 2.40e-02
1812 1.83e-02
1813 2.39e-02
1814 1.83e-02
1815 2.38e-02
1816 1.82e-02
1817 2.37e-02
1818 1.81e-02
1819 2.36e-02
1820 1.81e-02
1821 2.36e-02
1822 1.80e-02
1823 2.35e-02
1824 1.79e-02
1825 2.34e-02
1826 1.78e-02
1827 2.33e-02
1828 1.78e-02
1829 2.32e-02
1830 1.77e-02
1831 2.31e-02
1832 1.76e-02
1833 2.30e-02
1834 1.76e-02
1835 2.29e-02
1836 1.75e-02
1837 2.28e-02
1838 1.74e-02
1839 2.27e-02
1840 1.74e-02
1841 2.27e-02
1842 1.73e-02
1843 2.26e-02
1844 1.72e-02
1845 2.25e-02
1846 1.72e-02
1847 2.24e-02
1848 1.71e-02
1849 2.23e-02
1850 1.70e-02
1851 2.22e-02
1852 1.70e-02
1853 2.21e-02
1854 1.69e-02
1855 2.21e-02
1856 1.68e-02
1857 2.20e-02
1858 1.68e-02
1859 2.19e-02
1860 1.67e-02
1861 2.18e-02
1862 1.66e-02
1863 2.17e-02
1864 1.66e-02
1865 2.16e-02
1866 1.65e-02
1867 2.15e-02
1868 1.65e-02
1869 2.15e-02
1870 1.64e-02
1871 2.14e-02
1872 1.63e-02
1873 2.13e-02
1874 1.63e-02
1875 2.12e-02
1876 1.62e-02
1877 2.11e-02
1878 1.61e-02
1879 2.11e-02
1880 1.61e-02
1881 2.10e-02
1882 1.60e-02
1883 2.09e-02
1884 1.59e-02
1885 2.08e-02
1886 1.59e-02
1887 2.07e-02
1888 1.58e-02
1889 2.06e-02
1890 1.58e-02
1891 2.06e-02
1892 1.57e-02
1893 2.05e-02
1894 1.56e-02
1895 2.04e-02
1896 1.56e-02
1897 2.03e-02
1898 1.55e-02
1899 2.03e-02
1900 1.55e-02
1901 2.02e-02
1902 1.54e-02
1903 2.01e-02
1904 1.53e-02
1905 2.00e-02
1906 1.53e-02
1907 1.99e-02
1908 1.52e-02
1909 1.99e-02
1910 1.52e-02
1911 1.98e-02
1912 1.51e-02
1913 1.97e-02
1914 1.50e-02
1915 1.96e-02
1916 1.50e-02
1917 1.96e-02
1918 1.49e-02
1919 1.95e-02
1920 1.49e-02
1921 1.94e-02
1922 1.48e-02
1923 1.93e-02
1924 1.48e-02
1925 1.93e-02
1926 1.47e-02
1927 1.92e-02
1928 1.46e-02
1929 1.91e-02
1930 1.46e-02
1931 1.90e-02
1932 1.45e-02
1933 1.90e-02
1934 1.45e-02
1935 1.89e-02
1936 1.44e-02
1937 1.88e-02
1938 1.44e-02
1939 1.87e-02
1940 1.43e-02
1941 1.87e-02
1942 1.43e-02
1943 1.86e-02
1944 1.42e-02
1945 1.85e-02
1946 1.41e-02
1947 1.85e-02
1948 1.41e-02
1949 1.84e-02
1950 1.40e-02
1951 1.83e-02
1952 1.40e-02
1953 1.82e-02
1954 1.39e-02
1955 1.82e-02
1956 1.39e-02
1957 1.81e-02
1958 1.38e-02
1959 1.80e-02
1960 1.38e-02
1961 1.80e-02
1962 1.37e-02
1963 1.79e-02
1964 1.37e-02
1965 1.78e-02
1966 1.36e-02
1967 1.78e-02
1968 1.35e-02
1969 1.77e-02
1970 1.35e-02
1971 1.76e-02
1972 1.34e-02
1973 1.75e-02
1974 1.34e-02
1975 1.75e-02
1976 1.33e-02
1977 1.74e-02
1978 1.33e-02
1979 1.73e-02
1980 1.32e-02
1981 1.73e-02
1982 1.32e-02
1983 1.72e-02
1984 1.31e-02
1985 1.71e-02
1986 1.31e-02
1987 1.71e-02
1988 1.30e-02
1989 1.70e-02
1990 1.30e-02
1991 1.69e-02
1992 1.29e-02
1993 1.69e-02
1994 1.29e-02
1995 1.68e-02
1996 1.28e-02
1997 1.68e-02
1998 1.28e-02
1999 1.67e-02
2000 1.27e-02
2001 1.66e-02
2002 1.27e-02
2003 1.66e-02
2004 1.26e-02
2005 1.65e-02
2006 1.26e-02
2007 1.64e-02
2008 1.25e-02
2009 1.64e-02
2010 1.25e-02
2011 1.63e-02
2012 1.24e-02
2013 1.62e-02
2014 1.24e-02
2015 1.62e-02
2016 1.23e-02
2017 1.61e-02
2018 1.23e-02
2019 1.61e-02
2020 1.22e-02
2021 1.60e-02
2022 1.22e-02
2023 1.59e-02
2024 1.22e-02
2025 1.59e-02
2026 1.21e-02
2027 1.58e-02
2028 1.21e-02
2029 1.57e-02
2030 1.20e-02
2031 1.57e-02
2032 1.20e-02
2033 1.56e-02
2034 1.19e-02
2035 1.56e-02
2036 1.19e-02
2037 1.55e-02
2038 1.18e-02
2039 1.54e-02
2040 1.18e-02
2041 1.54e-02
2042 1.17e-02
2043 1.53e-02
2044 1.17e-02
2045 1.53e-02
2046 1.16e-02
2047 1.52e-02
2048 1.16e-02
2049 1.51e-02
2050 1.16e-02
2051 1.51e-02
2052 1.15e-02
2053 1.50e-02
2054 1.15e-02
2055 1.50e-02
2056 1.14e-02
2057 1.49e-02
2058 1.14e-02
2059 1.49e-02
2060 1.13e-02
2061 1.48e-02
2062 1.13e-02
2063 1.47e-02
2064 1.12e-02
2065 1.47e-02
2066 1.12e-02
2067 1.46e-02
2068 1.12e-02
2069 1.46e-02
2070 1.11e-02
2071 1.45e-02
2072 1.11e-02
2073 1.45e-02
2074 1.10e-02
2075 1.44e-02
2076 1.10e-02
2077 1.44e-02
2078 1.09e-02
2079 1.43e-02
2080 1.09e-02
2081 1.42e-02
2082 1.09e-02
2083 1.42e-02
2084 1.08e-02
2085 1.41e-02
2086 1.08e-02
2087 1.41e-02
2088 1.07e-02
2089 1.40e-02
2090 1.07e-02
2091 1.40e-02
2092 1.07e-02
2093 1.39e-02
2094 1.06e-02
2095 1.39e-02
2096 1.06e-02
2097 1.38e-02
2098 1.05e-02
2099 1.38e-02
2100 1.05e-02
2101 1.37e-02
2102 1.04e-02
2103 1.36e-02
2104 1.04e-02
2105 1.36e-02
2106 1.04e-02
2107 1.35e-02
2108 1.03e-02
2109 1.35e-02
2110 1.03e-02
2111 1.34e-02
2112 1.02e-02
2113 1.34e-02
2114 1.02e-02
2115 1.33e-02
2116 1.02e-02
2117 1.33e-02
2118 1.01e-02
2119 1.32e-02
2120 1.01e-02
2121 1.32e-02
2122 1.01e-02
2123 1.31e-02
2124 1.00e-02
2125 1.31e-02
2126 9.98e-03
2127 1.30e-02
2128 9.94e-03
2129 1.30e-02
2130 9.90e-03
2131 1.29e-02
2132 9.86e-03
2133 1.29e-02
2134 9.82e-03
2135 1.28e-02
2136 9.78e-03
2137 1.28e-02
2138 9.75e-03
2139 1.27e-02
2140 9.71e-03
2141 1.27e-02
2142 9.67e-03
2143 1.26e-02
2144 9.63e-03
2145 1.26e-02
2146 9.60e-03
2147 1.25e-02
2148 9.56e-03
2149 1.25e-02
2150 9.52e-03
2151 1.24e-02
2152 9.49e-03
2153 1.24e-02
2154 9.45e-03
2155 1.23e-02
2156 9.41e-03
2157 1.23e-02
2158 9.38e-03
2159 1.22e-02
2160 9.34e-03
2161 1.22e-02
2162 9.30e-03
2163 1.22e-02
2164 9.27e-03
2165 1.21e-02
2166 9.23e-03
2167 1.21e-02
2168 9.20e-03
2169 1.20e-02
2170 9.16e-03
2171 1.20e-02
2172 9.12e-03
2173 1.19e-02
2174 9.09e-03
2175 1.19e-02
2176 9.05e-03
2177 1.18e-02
2178 9.02e-03
2179 1.18e-02
2180 8.98e-03
2181 1.17e-02
2182 8.95e-03
2183 1.17e-02
2184 8.92e-03
2185 1.16e-02
2186 8.88e-03
2187 1.16e-02
2188 8.85e-03
2189 1.16e-02
2190 8.81e-03
2191 1.15e-02
2192 8.78e-03
2193 1.15e-02
2194 8.74e-03
2195 1.14e-02
2196 8.71e-03
2197 1.14e-02
2198 8.68e-03
2199 1.13e-02
2200 8.64e-03
2201 1.13e-02
2202 8.61e-03
2203 1.12e-02
2204 8.58e-03
2205 1.12e-02
2206 8.54e-03
2207 1.12e-02
2208 8.51e-03
2209 1.11e-02
2210 8.48e-03
2211 1.11e-02
2212 8.44e-03
2213 1.10e-02
2214 8.41e-03
2215 1.10e-02
2216 8.38e-03
2217 1.09e-02
2218 8.35e-03
2219 1.09e-02
2220 8.32e-03
2221 1.09e-02
2222 8.28e-03
2223 1.08e-02
2224 8.25e-03
2225 1.08e-02
2226 8.22e-03
2227 1.07e-02
2228 8.19e-03
2229 1.07e-02
2230 8.16e-03
2231 1.07e-02
2232 8.12e-03
2233 1.06e-02
2234 8.09e-03
2235 1.06e-02
2236 8.06e-03
2237 1.05e-02
2238 8.03e-03
2239 1.05e-02
2240 8.00e-03
2241 1.05e-02
2242 7.97e-03
2243 1.04e-02
2244 7.94e-03
2245 1.04e-02
2246 7.91e-03
2247 1.03e-02
2248 7.88e-03
2249 1.03e-02
2250 7.85e-03
2251 1.03e-02
2252 7.82e-03
2253 1.02e-02
2254 7.79e-03
2255 1.02e-02
2256 7.76e-03
2257 1.01e-02
2258 7.73e-03
2259 1.01e-02
2260 7.70e-03
2261 1.01e-02
2262 7.67e-03
2263 1.00e-02
2264 7.64e-03
2265 9.98e-03
2266 7.61e-03
2267 9.94e-03
2268 7.58e-03
2269 9.90e-03
2270 7.55e-03
2271 9.86e-03
2272 7.52e-03
2273 9.83e-03
2274 7.49e-03
2275 9.79e-03
2276 7.46e-03
2277 9.75e-03
2278 7.43e-03
2279 9.71e-03
2280 7.40e-03
2281 9.68e-03
2282 7.37e-03
2283 9.64e-03
2284 7.35e-03
2285 9.60e-03
2286 7.32e-03
2287 9.56e-03
2288 7.29e-03
2289 9.53e-03
2290 7.26e-03
2291 9.49e-03
2292 7.23e-03
2293 9.45e-03
2294 7.21e-03
2295 9.42e-03
2296 7.18e-03
2297 9.38e-03
2298 7.15e-03
2299 9.35e-03
2300 7.12e-03
2301 9.31e-03
2302 7.09e-03
2303 9.27e-03
2304 7.07e-03
2305 9.24e-03
2306 7.04e-03
2307 9.20e-03
2308 7.01e-03
2309 9.17e-03
2310 6.99e-03
2311 9.13e-03
2312 6.96e-03
2313 9.10e-03
2314 6.93e-03
2315 9.06e-03
2316 6.90e-03
2317 9.03e-03
2318 6.88e-03
2319 8.99e-03
2320 6.85e-03
2321 8.96e-03
2322 6.83e-03
2323 8.92e-03
2324 6.80e-03
2325 8.89e-03
2326 6.77e-03
2327 8.85e-03
2328 6.75e-03
2329 8.82e-03
2330 6.72e-03
2331 8.79e-03
2332 6.69e-03
2333 8.75e-03
2334 6.67e-03
2335 8.72e-03
2336 6.64e-03
2337 8.68e-03
2338 6.62e-03
2339 8.65e-03
2340 6.59e-03
2341 8.62e-03
2342 6.57e-03
2343 8.58e-03
2344 6.54e-03
2345 8.55e-03
2346 6.52e-03
2347 8.52e-03
2348 6.49e-03
2349 8.49e-03
2350 6.47e-03
2351 8.45e-03
2352 6.44e-03
2353 8.42e-03
2354 6.42e-03
2355 8.39e-03
2356 6.39e-03
2357 8.36e-03
2358 6.37e-03
2359 8.32e-03
2360 6.34e-03
2361 8.29e-03
2362 6.32e-03
2363 8.26e-03
2364 6.29e-03
2365 8.23e-03
2366 6.27e-03
2367 8.20e-03
2368 6.24e-03
2369 8.16e-03
2370 6.22e-03
2371 8.13e-03
2372 6.20e-03
2373 8.10e-03
2374 6.17e-03
2375 8.07e-03
2376 6.15e-03
2377 8.04e-03
2378 6.12e-03
2379 8.01e-03
2380 6.10e-03
2381 7.98e-03
2382 6.08e-03
2383 7.95e-03
2384 6.05e-03
2385 7.92e-03
2386 6.03e-03
2387 7.89e-03
2388 6.01e-03
2389 7.85e-03
2390 5.98e-03
2391 7.82e-03
2392 5.96e-03
2393 7.79e-03
2394 5.94e-03
2395 7.76e-03
2396 5.91e-03
2397 7.73e-03
2398 5.89e-03
2399 7.70e-03
2400 5.87e-03
2401 7.67e-03
2402 5.85e-03
2403 7.65e-03
2404 5.82e-03
2405 7.62e-03
2406 5.80e-03
2407 7.59e-03
2408 5.78e-03
2409 7.56e-03
2410 5.76e-03
2411 7.53e-03
2412 5.73e-03
2413 7.50e-03
2414 5.71e-03
2415 7.47e-03
2416 5.69e-03
2417 7.44e-03
2418 5.67e-03
2419 7.41e-03
2420 5.65e-03
2421 7.38e-03
2422 5.62e-03
2423 7.36e-03
2424 5.60e-03
2425 7.33e-03
2426 5.58e-03
2427 7.30e-03
2428 5.56e-03
2429 7.27e-03
2430 5.54e-03
2431 7.24e-03
2432 5.52e-03
2433 7.22e-03
2434 5.50e-03
2435 7.19e-03
2436 5.47e-03
2437 7.16e-03
2438 5.45e-03
2439 7.13e-03
2440 5.43e-03
2441 7.10e-03
2442 5.41e-03
2443 7.08e-03
2444 5.39e-03
2445 7.05e-03
2446 5.37e-03
2447 7.02e-03
2448 5.35e-03
2449 7.00e-03
2450 5.33e-03
2451 6.97e-03
2452 5.31e-03
2453 6.94e-03
2454 5.29e-03
2455 6.92e-03
2456 5.27e-03
2457 6.89e-03
2458 5.25e-03
2459 6.86e-03
2460 5.23e-03
2461 6.84e-03
2462 5.21e-03
2463 6.81e-03
2464 5.19e-03
2465 6.78e-03
2466 5.17e-03
2467 6.76e-03
2468 5.15e-03
2469 6.73e-03
2470 5.13e-03
2471 6.70e-03
2472 5.11e-03
2473 6.68e-03
2474 5.09e-03
2475 6.65e-03
2476 5.07e-03
2477 6.63e-03
2478 5.05e-03
2479 6.60e-03
2480 5.03e-03
2481 6.58e-03
2482 5.01e-03
2483 6.55e-03
2484 4.99e-03
2485 6.53e-03
2486 4.97e-03
2487 6.50e-03
2488 4.95e-03
2489 6.48e-03
2490 4.93e-03
2491 6.45e-03
2492 4.91e-03
2493 6.43e-03
2494 4.89e-03
2495 6.40e-03
2496 4.87e-03
2497 6.38e-03
2498 4.86e-03
2499 6.35e-03
2500 4.84e-03
2501 6.33e-03
2502 4.82e-03
2503 6.30e-03
2504 4.80e-03
2505 6.28e-03
2506 4.78e-03
2507 6.25e-03
2508 4.76e-03
2509 6.23e-03
2510 4.74e-03
2511 6.21e-03
2512 4.73e-03
2513 6.18e-03
2514 4.71e-03
2515 6.16e-03
2516 4.69e-03
2517 6.14e-03
2518 4.67e-03
2519 6.11e-03
2520 4.65e-03
2521 6.09e-03
2522 4.64e-03
2523 6.06e-03
2524 4.62e-03
2525 6.04e-03
2526 4.60e-03
2527 6.02e-03
2528 4.58e-03
2529 5.99e-03
2530 4.56e-03
2531 5.97e-03
2532 4.55e-03
2533 5.95e-03
2534 4.53e-03
2535 5.93e-03
2536 4.51e-03
2537 5.90e-03
2538 4.49e-03
2539 5.88e-03
2540 4.48e-03
2541 5.86e-03
2542 4.46e-03
2543 5.83e-03
2544 4.44e-03
2545 5.81e-03
2546 4.42e-03
2547 5.79e-03
2548 4.41e-03
2549 5.77e-03
2550 4.39e-03
2551 5.75e-03
2552 4.37e-03
2553 5.72e-03
2554 4.36e-03
2555 5.70e-03
2556 4.34e-03
2557 5.68e-03
2558 4.32e-03
2559 5.66e-03
2560 4.31e-03
2561 5.64e-03
2562 4.29e-03
2563 5.61e-03
2564 4.27e-03
2565 5.59e-03
2566 4.26e-03
2567 5.57e-03
2568 4.24e-03
2569 5.55e-03
2570 4.22e-03
2571 5.53e-03
2572 4.21e-03
2573 5.51e-03
2574 4.19e-03
2575 5.49e-03
2576 4.18e-03
2577 5.46e-03
2578 4.16e-03
2579 5.44e-03
2580 4.14e-03
2581 5.42e-03
2582 4.13e-03
2583 5.40e-03
2584 4.11e-03
2585 5.38e-03
2586 4.10e-03
2587 5.36e-03
2588 4.08e-03
2589 5.34e-03
2590 4.06e-03
2591 5.32e-03
2592 4.05e-03
2593 5.30e-03
2594 4.03e-03
2595 5.28e-03
2596 4.02e-03
2597 5.26e-03
2598 4.00e-03
2599 5.24e-03
2600 3.99e-03
2601 5.22e-03
2602 3.97e-03
2603 5.20e-03
2604 3.96e-03
2605 5.18e-03
2606 3.94e-03
2607 5.16e-03
2608 3.92e-03
2609 5.14e-03
2610 3.91e-03
2611 5.12e-03
2612 3.89e-03
2613 5.10e-03
2614 3.88e-03
2615 5.08e-03
2616 3.86e-03
2617 5.06e-03
2618 3.85e-03
2619 5.04e-03
2620 3.83e-03
2621 5.02e-03
2622 3.82e-03
2623 5.00e-03
2624 3.81e-03
2625 4.98e-03
2626 3.79e-03
2627 4.96e-03
2628 3.78e-03
2629 4.94e-03
2630 3.76e-03
2631 4.92e-03
2632 3.75e-03
2633 4.90e-03
2634 3.73e-03
2635 4.89e-03
2636 3.72e-03
2637 4.87e-03
2638 3.70e-03
2639 4.85e-03
2640 3.69e-03
2641 4.83e-03
2642 3.68e-03
2643 4.81e-03
2644 3.66e-03
2645 4.79e-03
2646 3.65e-03
2647 4.77e-03
2648 3.63e-03
2649 4.76e-03
2650 3.62e-03
2651 4.74e-03
2652 3.60e-03
2653 4.72e-03
2654 3.59e-03
2655 4.70e-03
2656 3.58e-03
2657 4.68e-03
2658 3.56e-03
2659 4.66e-03
2660 3.55e-03
2661 4.65e-03
2662 3.54e-03
2663 4.63e-03
2664 3.52e-03
2665 4.61e-03
2666 3.51e-03
2667 4.59e-03
2668 3.49e-03
2669 4.58e-03
2670 3.48e-03
2671 4.56e-03
2672 3.47e-03
2673 4.54e-03
2674 3.45e-03
2675 4.52e-03
2676 3.44e-03
2677 4.50e-03
2678 3.43e-03
2679 4.49e-03
2680 3.41e-03
2681 4.47e-03
2682 3.40e-03
2683 4.45e-03
2684 3.39e-03
2685 4.44e-03
2686 3.38e-03
2687 4.42e-03
2688 3.36e-03
2689 4.40e-03
2690 3.35e-03
2691 4.38e-03
2692 3.34e-03
2693 4.37e-03
2694 3.32e-03
2695 4.35e-03
2696 3.31e-03
2697 4.33e-03
2698 3.30e-03
2699 4.32e-03
2700 3.29e-03
2701 4.30e-03
2702 3.27e-03
2703 4.28e-03
2704 3.26e-03
2705 4.27e-03
2706 3.25e-03
2707 4.25e-03
2708 3.23e-03
2709 4.24e-03
2710 3.22e-03
2711 4.22e-03
2712 3.21e-03
2713 4.20e-03
2714 3.20e-03
2715 4.19e-03
2716 3.19e-03
2717 4.17e-03
2718 3.17e-03
2719 4.15e-03
2720 3.16e-03
2721 4.14e-03
2722 3.15e-03
2723 4.12e-03
2724 3.14e-03
2725 4.11e-03
2726 3.12e-03
2727 4.09e-03
2728 3.11e-03
2729 4.07e-03
2730 3.10e-03
2731 4.06e-03
2732 3.09e-03
2733 4.04e-03
2734 3.08e-03
2735 4.03e-03
2736 3.06e-03
2737 4.01e-03
2738 3.05e-03
2739 4.00e-03
2740 3.04e-03
2741 3.98e-03
2742 3.03e-03
2743 3.97e-03
2744 3.02e-03
2745 3.95e-03
2746 3.01e-03
2747 3.94e-03
2748 2.99e-03
2749 3.92e-03
2750 2.98e-03
2751 3.91e-03
2752 2.97e-03
2753 3.89e-03
2754 2.96e-03
2755 3.88e-03
2756 2.95e-03
2757 3.86e-03
2758 2.94e-03
2759 3.85e-03
2760 2.93e-03
2761 3.83e-03
2762 2.91e-03
2763 3.82e-03
2764 2.90e-03
2765 3.80e-03
2766 2.89e-03
2767 3.79e-03
2768 2.88e-03
2769 3.77e-03
2770 2.87e-03
2771 3.76e-03
2772 2.86e-03
2773 3.74e-03
2774 2.85e-03
2775 3.73e-03
2776 2.84e-03
2777 3.71e-03
2778 2.83e-03
2779 3.70e-03
2780 2.81e-03
2781 3.69e-03
2782 2.80e-03
2783 3.67e-03
2784 2.79e-03
2785 3.66e-03
2786 2.78e-03
2787 3.64e-03
2788 2.77e-03
2789 3.63e-03
2790 2.76e-03
2791 3.62e-03
2792 2.75e-03
2793 3.60e-03
2794 2.74e-03
2795 3.59e-03
2796 2.73e-03
2797 3.57e-03
2798 2.72e-03
2799 3.56e-03
2800 2.71e-03
2801 3.55e-03
2802 2.70e-03
2803 3.53e-03
2804 2.69e-03
2805 3.52e-03
2806 2.68e-03
2807 3.51e-03
2808 2.67e-03
2809 3.49e-03
2810 2.66e-03
2811 3.48e-03
2812 2.65e-03
2813 3.46e-03
2814 2.64e-03
2815 3.45e-03
2816 2.62e-03
2817 3.44e-03
2818 2.61e-03
2819 3.42e-03
2820 2.60e-03
2821 3.41e-03
2822 2.59e-03
2823 3.40e-03
2824 2.58e-03
2825 3.39e-03
2826 2.57e-03
2827 3.37e-03
2828 2.56e-03
2829 3.36e-03
2830 2.55e-03
2831 3.35e-03
2832 2.55e-03
2833 3.33e-03
2834 2.54e-03
2835 3.32e-03
2836 2.53e-03
2837 3.31e-03
2838 2.52e-03
2839 3.30e-03
2840 2.51e-03
2841 3.28e-03
2842 2.50e-03
2843 3.27e-03
2844 2.49e-03
2845 3.26e-03
2846 2.48e-03
2847 3.24e-03
2848 2.47e-03
2849 3.23e-03
2850 2.46e-03
2851 3.22e-03
2852 2.45e-03
2853 3.21e-03
2854 2.44e-03
2855 3.19e-03
2856 2.43e-03
2857 3.18e-03
2858 2.42e-03
2859 3.17e-03
2860 2.41e-03
2861 3.16e-03
2862 2.40e-03
2863 3.15e-03
2864 2.39e-03
2865 3.13e-03
2866 2.38e-03
2867 3.12e-03
2868 2.37e-03
2869 3.11e-03
2870 2.36e-03
2871 3.10e-03
2872 2.36e-03
2873 3.09e-03
2874 2.35e-03
2875 3.07e-03
2876 2.34e-03
2877 3.06e-03
2878 2.33e-03
2879 3.05e-03
2880 2.32e-03
2881 3.04e-03
2882 2.31e-03
2883 3.03e-03
2884 2.30e-03
2885 3.02e-03
2886 2.29e-03
2887 3.00e-03
2888 2.28e-03
2889 2.99e-03
2890 2.27e-03
2891 2.98e-03
2892 2.27e-03
2893 2.97e-03
2894 2.26e-03
2895 2.96e-03
2896 2.25e-03
2897 2.95e-03
2898 2.24e-03
2899 2.93e-03
2900 2.23e-03
2901 2.92e-03
2902 2.22e-03
2903 2.91e-03
2904 2.21e-03
2905 2.90e-03
2906 2.21e-03
2907 2.89e-03
2908 2.20e-03
2909 2.88e-03
2910 2.19e-03
2911 2.87e-03
2912 2.18e-03
2913 2.86e-03
2914 2.17e-03
2915 2.85e-03
2916 2.16e-03
2917 2.83e-03
2918 2.16e-03
2919 2.82e-03
2920 2.15e-03
2921 2.81e-03
2922 2.14e-03
2923 2.80e-03
2924 2.13e-03
2925 2.79e-03
2926 2.12e-03
2927 2.78e-03
2928 2.11e-03
2929 2.77e-03
2930 2.11e-03
2931 2.76e-03
2932 2.10e-03
2933 2.75e-03
2934 2.09e-03
2935 2.74e-03
2936 2.08e-03
2937 2.73e-03
2938 2.07e-03
2939 2.72e-03
2940 2.07e-03
2941 2.71e-03
2942 2.06e-03
2943 2.70e-03
2944 2.05e-03
2945 2.69e-03
2946 2.04e-03
2947 2.67e-03
2948 2.03e-03
2949 2.66e-03
2950 2.03e-03
2951 2.65e-03
2952 2.02e-03
2953 2.64e-03
2954 2.01e-03
2955 2.63e-03
2956 2.00e-03
2957 2.62e-03
2958 1.99e-03
2959 2.61e-03
2960 1.99e-03
2961 2.60e-03
2962 1.98e-03
2963 2.59e-03
2964 1.97e-03
2965 2.58e-03
2966 1.96e-03
2967 2.57e-03
2968 1.96e-03
2969 2.56e-03
2970 1.95e-03
2971 2.55e-03
2972 1.94e-03
2973 2.54e-03
2974 1.93e-03
2975 2.53e-03
2976 1.93e-03
2977 2.52e-03
2978 1.92e-03
2979 2.51e-03
2980 1.91e-03
2981 2.50e-03
2982 1.90e-03
2983 2.50e-03
2984 1.90e-03
2985 2.49e-03
2986 1.89e-03
2987 2.48e-03
2988 1.88e-03
2989 2.47e-03
2990 1.87e-03
2991 2.46e-03
2992 1.87e-03
2993 2.45e-03
2994 1.86e-03
2995 2.44e-03
2996 1.85e-03
2997 2.43e-03
2998 1.85e-03
2999 2.42e-03
3000 1.84e-03
3001 2.41e-03
3002 1.83e-03
3003 2.40e-03
3004 1.82e-03
3005 2.39e-03
3006 1.82e-03
3007 2.38e-03
3008 1.81e-03
3009 2.37e-03
3010 1.80e-03
3011 2.36e-03
3012 1.80e-03
3013 2.35e-03
3014 1.79e-03
3015 2.35e-03
3016 1.78e-03
3017 2.34e-03
3018 1.78e-03
3019 2.33e-03
3020 1.77e-03
3021 2.32e-03
3022 1.76e-03
3023 2.31e-03
3024 1.76e-03
3025 2.30e-03
3026 1.75e-03
3027 2.29e-03
3028 1.74e-03
3029 2.28e-03
3030 1.74e-03
3031 2.27e-03
3032 1.73e-03
3033 2.27e-03
3034 1.72e-03
3035 2.26e-03
3036 1.72e-03
3037 2.25e-03
3038 1.71e-03
3039 2.24e-03
3040 1.70e-03
3041 2.23e-03
3042 1.70e-03
3043 2.22e-03
3044 1.69e-03
3045 2.21e-03
3046 1.68e-03
3047 2.21e-03
3048 1.68e-03
3049 2.20e-03
3050 1.67e-03
3051 2.19e-03
3052 1.66e-03
3053 2.18e-03
3054 1.66e-03
3055 2.17e-03
3056 1.65e-03
3057 2.16e-03
3058 1.64e-03
3059 2.15e-03
3060 1.64e-03
3061 2.15e-03
3062 1.63e-03
3063 2.14e-03
3064 1.62e-03
3065 2.13e-03
3066 1.62e-03
3067 2.12e-03
3068 1.61e-03
3069 2.11e-03
3070 1.61e-03
3071 2.11e-03
3072 1.60e-03
3073 2.10e-03
3074 1.59e-03
3075 2.09e-03
3076 1.59e-03
3077 2.08e-03
3078 1.58e-03
3079 2.07e-03
3080 1.58e-03
3081 2.07e-03
3082 1.57e-03
3083 2.06e-03
3084 1.56e-03
3085 2.05e-03
3086 1.56e-03
3087 2.04e-03
3088 1.55e-03
3089 2.03e-03
3090 1.55e-03
3091 2.03e-03
3092 1.54e-03
3093 2.02e-03
3094 1.53e-03
3095 2.01e-03
3096 1.53e-03
3097 2.00e-03
3098 1.52e-03
3099 1.99e-03
3100 1.52e-03
3101 1.99e-03
3102 1.51e-03
3103 1.98e-03
3104 1.50e-03
3105 1.97e-03
3106 1.50e-03
3107 1.96e-03
3108 1.49e-03
3109 1.96e-03
3110 1.49e-03
3111 1.95e-03
3112 1.48e-03
3113 1.94e-03
3114 1.48e-03
3115 1.93e-03
3116 1.47e-03
3117 1.93e-03
3118 1.46e-03
3119 1.92e-03
3120 1.46e-03
3121 1.91e-03
3122 1.45e-03
3123 1.90e-03
3124 1.45e-03
3125 1.90e-03
3126 1.44e-03
3127 1.89e-03
3128 1.44e-03
3129 1.88e-03
3130 1.43e-03
3131 1.87e-03
3132 1.42e-03
3133 1.87e-03
3134 1.42e-03
3135 1.86e-03
3136 1.41e-03
3137 1.85e-03
3138 1.41e-03
3139 1.85e-03
3140 1.40e-03
3141 1.84e-03
3142 1.40e-03
3143 1.83e-03
3144 1.39e-03
3145 1.82e-03
3146 1.39e-03
3147 1.82e-03
3148 1.38e-03
3149 1.81e-03
3150 1.38e-03
3151 1.80e-03
3152 1.37e-03
3153 1.80e-03
3154 1.37e-03
3155 1.79e-03
3156 1.36e-03
3157 1.78e-03
3158 1.35e-03
3159 1.78e-03
3160 1.35e-03
3161 1.77e-03
3162 1.34e-03
3163 1.76e-03
3164 1.34e-03
3165 1.76e-03
3166 1.33e-03
3167 1.75e-03
3168 1.33e-03
3169 1.74e-03
3170 1.32e-03
3171 1.74e-03
3172 1.32e-03
3173 1.73e-03
3174 1.31e-03
3175 1.72e-03
3176 1.31e-03
3177 1.72e-03
3178 1.30e-03
3179 1.71e-03
3180 1.30e-03
3181 1.70e-03
3182 1.29e-03
3183 1.70e-03
3184 1.29e-03
3185 1.69e-03
3186 1.28e-03
3187 1.68e-03
3188 1.28e-03
3189 1.68e-03
3190 1.27e-03
3191 1.67e-03
3192 1.27e-03
3193 1.66e-03
3194 1.26e-03
3195 1.66e-03
3196 1.26e-03
3197 1.65e-03
3198 1.25e-03
3199 1.64e-03
3200 1.25e-03
3201 1.64e-03
3202 1.24e-03
3203 1.63e-03
3204 1.24e-03
3205 1.63e-03
3206 1.23e-03
3207 1.62e-03
3208 1.23e-03
3209 1.61e-03
3210 1.23e-03
3211 1.61e-03
3212 1.22e-03
3213 1.60e-03
3214 1.22e-03
3215 1.59e-03
3216 1.21e-03
3217 1.59e-03
3218 1.21e-03
3219 1.58e-03
3220 1.20e-03
3221 1.58e-03
3222 1.20e-03
3223 1.57e-03
3224 1.19e-03
3225 1.56e-03
3226 1.19e-03
3227 1.56e-03
3228 1.18e-03
3229 1.55e-03
3230 1.18e-03
3231 1.55e-03
3232 1.17e-03
3233 1.54e-03
3234 1.17e-03
3235 1.53e-03
3236 1.17e-03
3237 1.53e-03
3238 1.16e-03
3239 1.52e-03
3240 1.16e-03
3241 1.52e-03
3242 1.15e-03
3243 1.51e-03
3244 1.15e-03
3245 1.50e-03
3246 1.14e-03
3247 1.50e-03
3248 1.14e-03
3249 1.49e-03
3250 1.13e-03
3251 1.49e-03
3252 1.13e-03
3253 1.48e-03
3254 1.13e-03
3255 1.48e-03
3256 1.12e-03
3257 1.47e-03
3258 1.12e-03
3259 1.46e-03
3260 1.11e-03
3261 1.46e-03
3262 1.11e-03
3263 1.45e-03
3264 1.10e-03
3265 1.45e-03
3266 1.10e-03
3267 1.44e-03
3268 1.10e-03
3269 1.44e-03
3270 1.09e-03
3271 1.43e-03
3272 1.09e-03
3273 1.43e-03
3274 1.08e-03
3275 1.42e-03
3276 1.08e-03
3277 1.41e-03
3278 1.07e-03
3279 1.41e-03
3280 1.07e-03
3281 1.40e-03
3282 1.07e-03
3283 1.40e-03
3284 1.06e-03
3285 1.39e-03
3286 1.06e-03
3287 1.39e-03
3288 1.05e-03
3289 1.38e-03
3290 1.05e-03
3291 1.38e-03
3292 1.05e-03
3293 1.37e-03
3294 1.04e-03
3295 1.37e-03
3296 1.04e-03
3297 1.36e-03
3298 1.03e-03
3299 1.36e-03
3300 1.03e-03
3301 1.35e-03
3302 1.03e-03
3303 1.34e-03
3304 1.02e-03
3305 1.34e-03
3306 1.02e-03
3307 1.33e-03
3308 1.01e-03
3309 1.33e-03
3310 1.01e-03
3311 1.32e-03
3312 1.01e-03
3313 1.32e-03
3314 1.00e-03
3315 1.31e-03
3316 9.98e-04
3317 1.31e-03
3318 9.94e-04
3319 1.30e-03
3320 9.90e-04
3321 1.30e-03
3322 9.87e-04
3323 1.29e-03
3324 9.83e-04
3325 1.29e-03
3326 9.79e-04
3327 1.28e-03
3328 9.75e-04
3329 1.28e-03
3330 9.71e-04
3331 1.27e-03
3332 9.68e-04
3333 1.27e-03
3334 9.64e-04
3335 1.26e-03
3336 9.60e-04
3337 1.26e-03
3338 9.56e-04
3339 1.25e-03
3340 9.53e-04
3341 1.25e-03
3342 9.49e-04
3343 1.24e-03
3344 9.45e-04
3345 1.24e-03
3346 9.42e-04
3347 1.24e-03
3348 9.38e-04
3349 1.23e-03
3350 9.35e-04
3351 1.23e-03
3352 9.31e-04
3353 1.22e-03
3354 9.27e-04
3355 1.22e-03
3356 9.24e-04
3357 1.21e-03
3358 9.20e-04
3359 1.21e-03
3360 9.17e-04
3361 1.20e-03
3362 9.13e-04
3363 1.20e-03
3364 9.10e-04
3365 1.19e-03
3366 9.06e-04
3367 1.19e-03
3368 9.03e-04
3369 1.18e-03
3370 8.99e-04
3371 1.18e-03
3372 8.96e-04
3373 1.17e-03
3374 8.92e-04
3375 1.17e-03
3376 8.89e-04
3377 1.17e-03
3378 8.85e-04
3379 1.16e-03
3380 8.82e-04
3381 1.16e-03
3382 8.78e-04
3383 1.15e-03
3384 8.75e-04
3385 1.15e-03
3386 8.72e-04
3387 1.14e-03
3388 8.68e-04
3389 1.14e-03
3390 8.65e-04
3391 1.13e-03
3392 8.62e-04
3393 1.13e-03
3394 8.58e-04
3395 1.13e-03
3396 8.55e-04
3397 1.12e-03
3398 8.52e-04
3399 1.12e-03
3400 8.48e-04
3401 1.11e-03
3402 8.45e-04
3403 1.11e-03
3404 8.42e-04
3405 1.10e-03
3406 8.39e-04
3407 1.10e-03
3408 8.35e-04
3409 1.10e-03
3410 8.32e-04
3411 1.09e-03
3412 8.29e-04
3413 1.09e-03
3414 8.26e-04
3415 1.08e-03
3416 8.23e-04
3417 1.08e-03
3418 8.19e-04
3419 1.07e-03
3420 8.16e-04
3421 1.07e-03
3422 8.13e-04
3423 1.07e-03
3424 8.10e-04
3425 1.06e-03
3426 8.07e-04
3427 1.06e-03
3428 8.04e-04
3429 1.05e-03
3430 8.01e-04
3431 1.05e-03
3432 7.97e-04
3433 1.05e-03
3434 7.94e-04
3435 1.04e-03
3436 7.91e-04
3437 1.04e-03
3438 7.88e-04
3439 1.03e-03
3440 7.85e-04
3441 1.03e-03
3442 7.82e-04
3443 1.03e-03
3444 7.79e-04
3445 1.02e-03
3446 7.76e-04
3447 1.02e-03
3448 7.73e-04
3449 1.01e-03
3450 7.70e-04
3451 1.01e-03
3452 7.67e-04
3453 1.01e-03
3454 7.64e-04
3455 1.00e-03
3456 7.61e-04
3457 9.99e-04
3458 7.58e-04
3459 9.95e-04
3460 7.55e-04
3461 9.91e-04
3462 7.53e-04
3463 9.87e-04
3464 7.50e-04
3465 9.83e-04
3466 7.47e-04
3467 9.80e-04
3468 7.44e-04
3469 9.76e-04
3470 7.41e-04
3471 9.72e-04
3472 7.38e-04
3473 9.68e-04
3474 7.35e-04
3475 9.65e-04
3476 7.32e-04
3477 9.61e-04
3478 7.30e-04
3479 9.57e-04
3480 7.27e-04
3481 9.54e-04
3482 7.24e-04
3483 9.50e-04
3484 7.21e-04
3485 9.46e-04
3486 7.18e-04
3487 9.43e-04
3488 7.16e-04
3489 9.39e-04
3490 7.13e-04
3491 9.35e-04
3492 7.10e-04
3493 9.32e-04
3494 7.07e-04
3495 9.28e-04
3496 7.05e-04
3497 9.24e-04
3498 7.02e-04
3499 9.21e-04
3500 6.99e-04
3501 9.17e-04
3502 6.96e-04
3503 9.14e-04
3504 6.94e-04
3505 9.10e-04
3506 6.91e-04
3507 9.07e-04
3508 6.88e-04
3509 9.03e-04
3510 6.86e-04
3511 9.00e-04
3512 6.83e-04
3513 8.96e-04
3514 6.80e-04
3515 8.93e-04
3516 6.78e-04
3517 8.89e-04
3518 6.75e-04
3519 8.86e-04
3520 6.73e-04
3521 8.83e-04
3522 6.70e-04
3523 8.79e-04
3524 6.67e-04
3525 8.76e-04
3526 6.65e-04
3527 8.72e-04
3528 6.62e-04
3529 8.69e-04
3530 6.60e-04
3531 8.66e-04
3532 6.57e-04
3533 8.62e-04
3534 6.55e-04
3535 8.59e-04
3536 6.52e-04
3537 8.56e-04
3538 6.50e-04
3539 8.52e-04
3540 6.47e-04
3541 8.49e-04
3542 6.45e-04
3543 8.46e-04
3544 6.42e-04
3545 8.43e-04
3546 6.40e-04
3547 8.39e-04
3548 6.37e-04
3549 8.36e-04
3550 6.35e-04
3551 8.33e-04
3552 6.32e-04
3553 8.30e-04
3554 6.30e-04
3555 8.26e-04
3556 6.27e-04
3557 8.23e-04
3558 6.25e-04
3559 8.20e-04
3560 6.23e-04
3561 8.17e-04
3562 6.20e-04
3563 8.14e-04
3564 6.18e-04
3565 8.11e-04
3566 6.15e-04
3567 8.07e-04
3568 6.13e-04
3569 8.04e-04
3570 6.11e-04
3571 8.01e-04
3572 6.08e-04
3573 7.98e-04
3574 6.06e-04
3575 7.95e-04
3576 6.04e-04
3577 7.92e-04
3578 6.01e-04
3579 7.89e-04
3580 5.99e-04
3581 7.86e-04
3582 5.97e-04
3583 7.83e-04
3584 5.94e-04
3585 7.80e-04
3586 5.92e-04
3587 7.77e-04
3588 5.90e-04
3589 7.74e-04
3590 5.87e-04
3591 7.71e-04
3592 5.85e-04
3593 7.68e-04
3594 5.83e-04
3595 7.65e-04
3596 5.81e-04
3597 7.62e-04
3598 5.78e-04
3599 7.59e-04
3600 5.76e-04
3601 7.56e-04
3602 5.74e-04
3603 7.53e-04
3604 5.72e-04
3605 7.50e-04
3606 5.70e-04
3607 7.47e-04
3608 5.67e-04
3609 7.45e-04
3610 5.65e-04
3611 7.42e-04
3612 5.63e-04
3613 7.39e-04
3614 5.61e-04
3615 7.36e-04
3616 5.59e-04
3617 7.33e-04
3618 5.56e-04
3619 7.30e-04
3620 5.54e-04
3621 7.27e-04
3622 5.52e-04
3623 7.25e-04
3624 5.50e-04
3625 7.22e-04
3626 5.48e-04
3627 7.19e-04
3628 5.46e-04
3629 7.16e-04
3630 5.44e-04
3631 7.14e-04
3632 5.42e-04
3633 7.11e-04
3634 5.40e-04
3635 7.08e-04
3636 5.37e-04
3637 7.05e-04
3638 5.35e-04
3639 7.03e-04
3640 5.33e-04
3641 7.00e-04
3642 5.31e-04
3643 6.97e-04
3644 5.29e-04
3645 6.94e-04
3646 5.27e-04
3647 6.92e-04
3648 5.25e-04
3649 6.89e-04
3650 5.23e-04
3651 6.86e-04
3652 5.21e-04
3653 6.84e-04
3654 5.19e-04
3655 6.81e-04
3656 5.17e-04
3657 6.79e-04
3658 5.15e-04
3659 6.76e-04
3660 5.13e-04
3661 6.73e-04
3662 5.11e-04
3663 6.71e-04
3664 5.09e-04
3665 6.68e-04
3666 5.07e-04
3667 6.66e-04
3668 5.05e-04
3669 6.63e-04
3670 5.03e-04
3671 6.60e-04
3672 5.01e-04
3673 6.58e-04
3674 4.99e-04
3675 6.55e-04
3676 4.97e-04
3677 6.53e-04
3678 4.95e-04
3679 6.50e-04
3680 4.94e-04
3681 6.48e-04
3682 4.92e-04
3683 6.45e-04
3684 4.90e-04
3685 6.43e-04
3686 4.88e-04
3687 6.40e-04
3688 4.86e-04
3689 6.38e-04
3690 4.84e-04
3691 6.35e-04
3692 4.82e-04
3693 6.33e-04
3694 4.80e-04
3695 6.30e-04
3696 4.79e-04
3697 6.28e-04
3698 4.77e-04
3699 6.26e-04
3700 4.75e-04
3701 6.23e-04
3702 4.73e-04
3703 6.21e-04
3704 4.71e-04
3705 6.18e-04
3706 4.69e-04
3707 6.16e-04
3708 4.68e-04
3709 6.14e-04
3710 4.66e-04
3711 6.11e-04
3712 4.64e-04
3713 6.09e-04
3714 4.62e-04
3715 6.07e-04
3716 4.60e-04
3717 6.04e-04
3718 4.59e-04
3719 6.02e-04
3720 4.57e-04
3721 6.00e-04
3722 4.55e-04
3723 5.97e-04
3724 4.53e-04
3725 5.95e-04
3726 4.52e-04
3727 5.93e-04
3728 4.50e-04
3729 5.90e-04
3730 4.48e-04
3731 5.88e-04
3732 4.46e-04
3733 5.86e-04
3734 4.45e-04
3735 5.84e-04
3736 4.43e-04
3737 5.81e-04
3738 4.41e-04
3739 5.79e-04
3740 4.39e-04
3741 5.77e-04
3742 4.38e-04
3743 5.75e-04
3744 4.36e-04
3745 5.72e-04
3746 4.34e-04
3747 5.70e-04
3748 4.33e-04
3749 5.68e-04
3750 4.31e-04
3751 5.66e-04
3752 4.29e-04
3753 5.64e-04
3754 4.28e-04
3755 5.61e-04
3756 4.26e-04
3757 5.59e-04
3758 4.24e-04
3759 5.57e-04
3760 4.23e-04
3761 5.55e-04
3762 4.21e-04
3763 5.53e-04
3764 4.20e-04
3765 5.51e-04
3766 4.18e-04
3767 5.49e-04
3768 4.16e-04
3769 5.46e-04
3770 4.15e-04
3771 5.44e-04
3772 4.13e-04
3773 5.42e-04
3774 4.11e-04
3775 5.40e-04
3776 4.10e-04
3777 5.38e-04
3778 4.08e-04
3779 5.36e-04
3780 4.07e-04
3781 5.34e-04
3782 4.05e-04
3783 5.32e-04
3784 4.04e-04
3785 5.30e-04
3786 4.02e-04
3787 5.28e-04
3788 4.00e-04
3789 5.26e-04
3790 3.99e-04
3791 5.24e-04
3792 3.97e-04
3793 5.22e-04
3794 3.96e-04
3795 5.20e-04
3796 3.94e-04
3797 5.18e-04
3798 3.93e-04
3799 5.16e-04
3800 3.91e-04
3801 5.14e-04
3802 3.90e-04
3803 5.12e-04
3804 3.88e-04
3805 5.10e-04
3806 3.87e-04
3807 5.08e-04
3808 3.85e-04
3809 5.06e-04
3810 3.84e-04
3811 5.04e-04
3812 3.82e-04
3813 5.02e-04
3814 3.81e-04
3815 5.00e-04
3816 3.79e-04
3817 4.98e-04
3818 3.78e-04
3819 4.96e-04
3820 3.76e-04
3821 4.94e-04
3822 3.75e-04
3823 4.92e-04
3824 3.74e-04
3825 4.90e-04
3826 3.72e-04
3827 4.88e-04
3828 3.71e-04
3829 4.87e-04
3830 3.69e-04
3831 4.85e-04
3832 3.68e-04
3833 4.83e-04
3834 3.66e-04
3835 4.81e-04
3836 3.65e-04
3837 4.79e-04
3838 3.64e-04
3839 4.77e-04
3840 3.62e-04
3841 4.75e-04
3842 3.61e-04
3843 4.74e-04
3844 3.59e-04
3845 4.72e-04
3846 3.58e-04
3847 4.70e-04
3848 3.57e-04
3849 4.68e-04
3850 3.55e-04
3851 4.66e-04
3852 3.54e-04
3853 4.65e-04
3854 3.52e-04
3855 4.63e-04
3856 3.51e-04
3857 4.61e-04
3858 3.50e-04
3859 4.59e-04
3860 3.48e-04
3861 4.57e-04
3862 3.47e-04
3863 4.56e-04
3864 3.46e-04
3865 4.54e-04
3866 3.44e-04
3867 4.52e-04
3868 3.43e-04
3869 4.50e-04
3870 3.42e-04
3871 4.49e-04
3872 3.40e-04
3873 4.47e-04
3874 3.39e-04
3875 4.45e-04
3876 3.38e-04
3877 4.43e-04
3878 3.36e-04
3879 4.42e-04
3880 3.35e-04
3881 4.40e-04
3882 3.34e-04
3883 4.38e-04
3884 3.33e-04
3885 4.37e-04
3886 3.31e-04
3887 4.35e-04
3888 3.30e-04
3889 4.33e-04
3890 3.29e-04
3891 4.32e-04
3892 3.27e-04
3893 4.30e-04
3894 3.26e-04
3895 4.28e-04
3896 3.25e-04
3897 4.27e-04
3898 3.24e-04
3899 4.25e-04
3900 3.22e-04
3901 4.23e-04
3902 3.21e-04
3903 4.22e-04
3904 3.20e-04
3905 4.20e-04
3906 3.19e-04
3907 4.18e-04
3908 3.18e-04
3909 4.17e-04
3910 3.16e-04
3911 4.15e-04
3912 3.15e-04
3913 4.14e-04
3914 3.14e-04
3915 4.12e-04
3916 3.13e-04
3917 4.10e-04
3918 3.11e-04
3919 4.09e-04
3920 3.10e-04
3921 4.07e-04
3922 3.09e-04
3923 4.06e-04
3924 3.08e-04
3925 4.04e-04
3926 3.07e-04
3927 4.03e-04
3928 3.05e-04
3929 4.01e-04
3930 3.04e-04
3931 3.99e-04
3932 3.03e-04
3933 3.98e-04
3934 3.02e-04
3935 3.96e-04
3936 3.01e-04
3937 3.95e-04
3938 3.00e-04
3939 3.93e-04
3940 2.98e-04
3941 3.92e-04
3942 2.97e-04
3943 3.90e-04
3944 2.96e-04
3945 3.89e-04
3946 2.95e-04
3947 3.87e-04
3948 2.94e-04
3949 3.86e-04
3950 2.93e-04
3951 3.84e-04
3952 2.92e-04
3953 3.83e-04
3954 2.90e-04
3955 3.81e-04
3956 2.89e-04
3957 3.80e-04
3958 2.88e-04
3959 3.78e-04
3960 2.87e-04
3961 3.77e-04
3962 2.86e-04
3963 3.76e-04
3964 2.85e-04
3965 3.74e-04
3966 2.84e-04
3967 3.73e-04
3968 2.83e-04
3969 3.71e-04
3970 2.82e-04
3971 3.70e-04
3972 2.81e-04
3973 3.68e-04
3974 2.79e-04
3975 3.67e-04
3976 2.78e-04
3977 3.65e-04
3978 2.77e-04
3979 3.64e-04
3980 2.76e-04
3981 3.63e-04
3982 2.75e-04
3983 3.61e-04
3984 2.74e-04
3985 3.60e-04
3986 2.73e-04
3987 3.58e-04
3988 2.72e-04
3989 3.57e-04
3990 2.71e-04
3991 3.56e-04
3992 2.70e-04
3993 3.54e-04
3994 2.69e-04
3995 3.53e-04
3996 2.68e-04
3997 3.52e-04
3998 2.67e-04
3999 3.50e-04
4000 2.66e-04
4001 3.49e-04
4002 2.65e-04
4003 3.48e-04
4004 2.64e-04
4005 3.46e-04
4006 2.63e-04
4007 3.45e-04
4008 2.62e-04
4009 3.44e-04
4010 2.61e-04
4011 3.42e-04
4012 2.60e-04
4013 3.41e-04
4014 2.59e-04
4015 3.40e-04
4016 2.58e-04
4017 3.38e-04
4018 2.57e-04
4019 3.37e-04
4020 2.56e-04
4021 3.36e-04
4022 2.55e-04
4023 3.34e-04
4024 2.54e-04
4025 3.33e-04
4026 2.53e-04
4027 3.32e-04
4028 2.52e-04
4029 3.31e-04
4030 2.51e-04
4031 3.29e-04
4032 2.50e-04
4033 3.28e-04
4034 2.49e-04
4035 3.27e-04
4036 2.48e-04
4037 3.25e-04
4038 2.47e-04
4039 3.24e-04
4040 2.46e-04
4041 3.23e-04
4042 2.45e-04
4043 3.22e-04
4044 2.44e-04
4045 3.20e-04
4046 2.43e-04
4047 3.19e-04
4048 2.42e-04
4049 3.18e-04
4050 2.41e-04
4051 3.17e-04
4052 2.40e-04
4053 3.16e-04
4054 2.39e-04
4055 3.14e-04
4056 2.38e-04
4057 3.13e-04
4058 2.38e-04
4059 3.12e-04
4060 2.37e-04
4061 3.11e-04
4062 2.36e-04
4063 3.09e-04
4064 2.35e-04
4065 3.08e-04
4066 2.34e-04
4067 3.07e-04
4068 2.33e-04
4069 3.06e-04
4070 2.32e-04
4071 3.05e-04
4072 2.31e-04
4073 3.04e-04
4074 2.30e-04
4075 3.02e-04
4076 2.29e-04
4077 3.01e-04
4078 2.28e-04
4079 3.00e-04
4080 2.28e-04
4081 2.99e-04
4082 2.27e-04
4083 2.98e-04
4084 2.26e-04
4085 2.97e-04
4086 2.25e-04
4087 2.95e-04
4088 2.24e-04
4089 2.94e-04
4090 2.23e-04
4091 2.93e-04
4092 2.22e-04
4093 2.92e-04
4094 2.22e-04
4095 2.91e-04
4096 2.21e-04
4097 2.90e-04
4098 2.20e-04
4099 2.89e-04
4100 2.19e-04
4101 2.88e-04
4102 2.18e-04
4103 2.86e-04
4104 2.17e-04
4105 2.85e-04
4106 2.16e-04
4107 2.84e-04
4108 2.16e-04
4109 2.83e-04
4110 2.15e-04
4111 2.82e-04
4112 2.14e-04
4113 2.81e-04
4114 2.13e-04
4115 2.80e-04
4116 2.12e-04
4117 2.79e-04
4118 2.11e-04
4119 2.78e-04
4120 2.11e-04
4121 2.77e-04
4122 2.10e-04
4123 2.76e-04
4124 2.09e-04
4125 2.75e-04
4126 2.08e-04
4127 2.73e-04
4128 2.07e-04
4129 2.72e-04
4130 2.07e-04
4131 2.71e-04
4132 2.06e-04
4133 2.70e-04
4134 2.05e-04
4135 2.69e-04
4136 2.04e-04
4137 2.68e-04
4138 2.03e-04
4139 2.67e-04
4140 2.03e-04
4141 2.66e-04
4142 2.02e-04
4143 2.65e-04
4144 2.01e-04
4145 2.64e-04
4146 2.00e-04
4147 2.63e-04
4148 2.00e-04
4149 2.62e-04
4150 1.99e-04
4151 2.61e-04
4152 1.98e-04
4153 2.60e-04
4154 1.97e-04
4155 2.59e-04
4156 1.96e-04
4157 2.58e-04
4158 1.96e-04
4159 2.57e-04
4160 1.95e-04
4161 2.56e-04
4162 1.94e-04
4163 2.55e-04
4164 1.93e-04
4165 2.54e-04
4166 1.93e-04
4167 2.53e-04
4168 1.92e-04
4169 2.52e-04
4170 1.91e-04
4171 2.51e-04
4172 1.90e-04
4173 2.50e-04
4174 1.90e-04
4175 2.49e-04
4176 1.89e-04
4177 2.48e-04
4178 1.88e-04
4179 2.47e-04
4180 1.88e-04
4181 2.46e-04
4182 1.87e-04
4183 2.45e-04
4184 1.86e-04
4185 2.44e-04
4186 1.85e-04
4187 2.43e-04
4188 1.85e-04
4189 2.43e-04
4190 1.84e-04
4191 2.42e-04
4192 1.83e-04
4193 2.41e-04
4194 1.83e-04
4195 2.40e-04
4196 1.82e-04
4197 2.39e-04
4198 1.81e-04
4199 2.38e-04
4200 1.80e-04
4201 2.37e-04
4202 1.80e-04
4203 2.36e-04
4204 1.79e-04
4205 2.35e-04
4206 1.78e-04
4207 2.34e-04
4208 1.78e-04
4209 2.33e-04
4210 1.77e-04
4211 2.32e-04
4212 1.76e-04
4213 2.32e-04
4214 1.76e-04
4215 2.31e-04
4216 1.75e-04
4217 2.30e-04
4218 1.74e-04
4219 2.29e-04
4220 1.74e-04
4221 2.28e-04
4222 1.73e-04
4223 2.27e-04
4224 1.72e-04
4225 2.26e-04
4226 1.72e-04
4227 2.25e-04
4228 1.71e-04
4229 2.24e-04
4230 1.70e-04
4231 2.24e-04
4232 1.70e-04
4233 2.23e-04
4234 1.69e-04
4235 2.22e-04
4236 1.68e-04
4237 2.21e-04
4238 1.68e-04
4239 2.20e-04
4240 1.67e-04
4241 2.19e-04
4242 1.66e-04
4243 2.18e-04
4244 1.66e-04
4245 2.18e-04
4246 1.65e-04
4247 2.17e-04
4248 1.64e-04
4249 2.16e-04
4250 1.64e-04
4251 2.15e-04
4252 1.63e-04
4253 2.14e-04
4254 1.63e-04
4255 2.13e-04
4256 1.62e-04
4257 2.13e-04
4258 1.61e-04
4259 2.12e-04
4260 1.61e-04
4261 2.11e-04
4262 1.60e-04
4263 2.10e-04
4264 1.59e-04
4265 2.09e-04
4266 1.59e-04
4267 2.09e-04
4268 1.58e-04
4269 2.08e-04
4270 1.58e-04
4271 2.07e-04
4272 1.57e-04
4273 2.06e-04
4274 1.56e-04
4275 2.05e-04
4276 1.56e-04
4277 2.05e-04
4278 1.55e-04
4279 2.04e-04
4280 1.55e-04
4281 2.03e-04
4282 1.54e-04
4283 2.02e-04
4284 1.53e-04
4285 2.01e-04
4286 1.53e-04
4287 2.01e-04
4288 1.52e-04
4289 2.00e-04
4290 1.52e-04
4291 1.99e-04
4292 1.51e-04
4293 1.98e-04
4294 1.50e-04
4295 1.98e-04
4296 1.50e-04
4297 1.97e-04
4298 1.49e-04
4299 1.96e-04
4300 1.49e-04
4301 1.95e-04
4302 1.48e-04
4303 1.95e-04
4304 1.48e-04
4305 1.94e-04
4306 1.47e-04
4307 1.93e-04
4308 1.46e-04
4309 1.92e-04
4310 1.46e-04
4311 1.92e-04
4312 1.45e-04
4313 1.91e-04
4314 1.45e-04
4315 1.90e-04
4316 1.44e-04
4317 1.89e-04
4318 1.44e-04
4319 1.89e-04
4320 1.43e-04
4321 1.88e-04
4322 1.42e-04
4323 1.87e-04
4324 1.42e-04
4325 1.86e-04
4326 1.41e-04
4327 1.86e-04
4328 1.41e-04
4329 1.85e-04
4330 1.40e-04
4331 1.84e-04
4332 1.40e-04
4333 1.84e-04
4334 1.39e-04
4335 1.83e-04
4336 1.39e-04
4337 1.82e-04
4338 1.38e-04
4339 1.81e-04
4340 1.38e-04
4341 1.81e-04
4342 1.37e-04
4343 1.80e-04
4344 1.37e-04
4345 1.79e-04
4346 1.36e-04
4347 1.79e-04
4348 1.35e-04
4349 1.78e-04
4350 1.35e-04
4351 1.77e-04
4352 1.34e-04
4353 1.77e-04
4354 1.34e-04
4355 1.76e-04
4356 1.33e-04
4357 1.75e-04
4358 1.33e-04
4359 1.75e-04
4360 1.32e-04
4361 1.74e-04
4362 1.32e-04
4363 1.73e-04
4364 1.31e-04
4365 1.73e-04
4366 1.31e-04
4367 1.72e-04
4368 1.30e-04
4369 1.71e-04
4370 1.30e-04
4371 1.71e-04
4372 1.29e-04
4373 1.70e-04
4374 1.29e-04
4375 1.69e-04
4376 1.28e-04
4377 1.69e-04
4378 1.28e-04
4379 1.68e-04
4380 1.27e-04
4381 1.67e-04
4382 1.27e-04
4383 1.67e-04
4384 1.26e-04
4385 1.66e-04
4386 1.26e-04
4387 1.65e-04
4388 1.25e-04
4389 1.65e-04
4390 1.25e-04
4391 1.64e-04
4392 1.24e-04
4393 1.63e-04
4394 1.24e-04
4395 1.63e-04
4396 1.23e-04
4397 1.62e-04
4398 1.23e-04
4399 1.62e-04
4400 1.23e-04
4401 1.61e-04
4402 1.22e-04
4403 1.60e-04
4404 1.22e-04
4405 1.60e-04
4406 1.21e-04
4407 1.59e-04
4408 1.21e-04
4409 1.58e-04
4410 1.20e-04
4411 1.58e-04
4412 1.20e-04
4413 1.57e-04
4414 1.19e-04
4415 1.57e-04
4416 1.19e-04
4417 1.56e-04
4418 1.18e-04
4419 1.55e-04
4420 1.18e-04
4421 1.55e-04
4422 1.17e-04
4423 1.54e-04
4424 1.17e-04
4425 1.54e-04
4426 1.17e-04
4427 1.53e-04
4428 1.16e-04
4429 1.52e-04
4430 1.16e-04
4431 1.52e-04
4432 1.15e-04
4433 1.51e-04
4434 1.15e-04
4435 1.51e-04
4436 1.14e-04
4437 1.50e-04
4438 1.14e-04
4439 1.50e-04
4440 1.13e-04
4441 1.49e-04
4442 1.13e-04
4443 1.48e-04
4444 1.13e-04
4445 1.48e-04
4446 1.12e-04
4447 1.47e-04
4448 1.12e-04
4449 1.47e-04
4450 1.11e-04
4451 1.46e-04
4452 1.11e-04
4453 1.46e-04
4454 1.10e-04
4455 1.45e-04
4456 1.10e-04
4457 1.44e-04
4458 1.10e-04
4459 1.44e-04
4460 1.09e-04
4461 1.43e-04
4462 1.09e-04
4463 1.43e-04
4464 1.08e-04
4465 1.42e-04
4466 1.08e-04
4467 1.42e-04
4468 1.07e-04
4469 1.41e-04
4470 1.07e-04
4471 1.41e-04
4472 1.07e-04
4473 1.40e-04
4474 1.06e-04
4475 1.39e-04
4476 1.06e-04
4477 1.39e-04
4478 1.05e-04
4479 1.38e-04
4480 1.05e-04
4481 1.38e-04
4482 1.05e-04
4483 1.37e-04
4484 1.04e-04
4485 1.37e-04
4486 1.04e-04
4487 1.36e-04
4488 1.03e-04
4489 1.36e-04
4490 1.03e-04
4491 1.35e-04
4492 1.03e-04
4493 1.35e-04
4494 1.02e-04
4495 1.34e-04
4496 1.02e-04
4497 1.34e-04
4498 1.01e-04
4499 1.33e-04
4500 1.01e-04
4501 1.33e-04
4502 1.01e-04
4503 1.32e-04
4504 1.00e-04
4505 1.32e-04
4506 9.98e-05
4507 1.31e-04
4508 9.94e-05
4509 1.31e-04
4510 9.90e-05
4511 1.30e-04
4512 9.86e-05
4513 1.30e-04
4514 9.83e-05
4515 1.29e-04
4516 9.79e-05
4517 1.29e-04
4518 9.75e-05
4519 1.28e-04
4520 9.71e-05
4521 1.28e-04
4522 9.67e-05
4523 1.27e-04
4524 9.64e-05
4525 1.27e-04
4526 9.60e-05
4527 1.26e-04
4528 9.56e-05
4529 1.26e-04
4530 9.53e-05
4531 1.25e-04
4532 9.49e-05
4533 1.25e-04
4534 9.45e-05
4535 1.24e-04
4536 9.42e-05
4537 1.24e-04
4538 9.38e-05
4539 1.23e-04
4540 9.34e-05
4541 1.23e-04
4542 9.31e-05
4543 1.22e-04
4544 9.27e-05
4545 1.22e-04
4546 9.24e-05
4547 1.21e-04
4548 9.20e-05
4549 1.21e-04
4550 9.16e-05
4551 1.20e-04
4552 9.13e-05
4553 1.20e-04
4554 9.09e-05
4555 1.19e-04
4556 9.06e-05
4557 1.19e-04
4558 9.02e-05
4559 1.19e-04
4560 8.99e-05
4561 1.18e-04
4562 8.95e-05
4563 1.18e-04
4564 8.92e-05
4565 1.17e-04
4566 8.88e-05
4567 1.17e-04
4568 8.85e-05
4569 1.16e-04
4570 8.82e-05
4571 1.16e-04
4572 8.78e-05
4573 1.15e-04
4574 8.75e-05
4575 1.15e-04
4576 8.71e-05
4577 1.14e-04
4578 8.68e-05
4579 1.14e-04
4580 8.65e-05
4581 1.14e-04
4582 8.61e-05
4583 1.13e-04
4584 8.58e-05
4585 1.13e-04
4586 8.55e-05
4587 1.12e-04
4588 8.51e-05
4589 1.12e-04
4590 8.48e-05
4591 1.11e-04
4592 8.45e-05
4593 1.11e-04
4594 8.42e-05
4595 1.11e-04
4596 8.38e-05
4597 1.10e-04
4598 8.35e-05
4599 1.10e-04
4600 8.32e-05
4601 1.09e-04
4602 8.29e-05
4603 1.09e-04
4604 8.25e-05
4605 1.08e-04
4606 8.22e-05
4607 1.08e-04
4608 8.19e-05
4609 1.08e-04
4610 8.16e-05
4611 1.07e-04
4612 8.13e-05
4613 1.07e-04
4614 8.10e-05
4615 1.06e-04
4616 8.06e-05
4617 1.06e-04
4618 8.03e-05
4619 1.06e-04
4620 8.00e-05
4621 1.05e-04
4622 7.97e-05
4623 1.05e-04
4624 7.94e-05
4625 1.04e-04
4626 7.91e-05
4627 1.04e-04
4628 7.88e-05
4629 1.04e-04
4630 7.85e-05
4631 1.03e-04
4632 7.82e-05
4633 1.03e-04
4634 7.79e-05
4635 1.02e-04
4636 7.76e-05
4637 1.02e-04
4638 7.73e-05
4639 1.02e-04
4640 7.70e-05
4641 1.01e-04
4642 7.67e-05
4643 1.01e-04
4644 7.64e-05
4645 1.00e-04
4646 7.61e-05
4647 1.00e-04
4648 7.58e-05
4649 9.96e-05
4650 7.55e-05
4651 9.92e-05
4652 7.52e-05
4653 9.88e-05
4654 7.49e-05
4655 9.85e-05
4656 7.46e-05
4657 9.81e-05
4658 7.44e-05
4659 9.77e-05
4660 7.41e-05
4661 9.73e-05
4662 7.38e-05
4663 9.69e-05
4664 7.35e-05
4665 9.66e-05
4666 7.32e-05
4667 9.62e-05
4668 7.29e-05
4669 9.58e-05
4670 7.26e-05
4671 9.54e-05
4672 7.24e-05
4673 9.51e-05
4674 7.21e-05
4675 9.47e-05
4676 7.18e-05
4677 9.43e-05
4678 7.15e-05
4679 9.40e-05
4680 7.13e-05
4681 9.36e-05
4682 7.10e-05
4683 9.33e-05
4684 7.07e-05
4685 9.29e-05
4686 7.04e-05
4687 9.25e-05
4688 7.02e-05
4689 9.22e-05
4690 6.99e-05
4691 9.18e-05
4692 6.96e-05
4693 9.15e-05
4694 6.93e-05
4695 9.11e-05
4696 6.91e-05
4697 9.08e-05
4698 6.88e-05
4699 9.04e-05
4700 6.85e-05
4701 9.01e-05
4702 6.83e-05
4703 8.97e-05
4704 6.80e-05
4705 8.94e-05
4706 6.78e-05
4707 8.90e-05
4708 6.75e-05
4709 8.87e-05
4710 6.72e-05
4711 8.83e-05
4712 6.70e-05
4713 8.80e-05
4714 6.67e-05
4715 8.77e-05
4716 6.65e-05
4717 8.73e-05
4718 6.62e-05
4719 8.70e-05
4720 6.59e-05
4721 8.66e-05
4722 6.57e-05
4723 8.63e-05
4724 6.54e-05
4725 8.60e-05
4726 6.52e-05
4727 8.56e-05
4728 6.49e-05
4729 8.53e-05
4730 6.47e-05
4731 8.50e-05
4732 6.44e-05
4733 8.47e-05
4734 6.42e-05
4735 8.43e-05
4736 6.39e-05
4737 8.40e-05
4738 6.37e-05
4739 8.37e-05
4740 6.34e-05
4741 8.34e-05
4742 6.32e-05
4743 8.30e-05
4744 6.29e-05
4745 8.27e-05
4746 6.27e-05
4747 8.24e-05
4748 6.25e-05
4749 8.21e-05
4750 6.22e-05
4751 8.18e-05
4752 6.20e-05
4753 8.14e-05
4754 6.17e-05
4755 8.11e-05
4756 6.15e-05
4757 8.08e-05
4758 6.13e-05
4759 8.05e-05
4760 6.10e-05
4761 8.02e-05
4762 6.08e-05
4763 7.99e-05
4764 6.06e-05
4765 7.96e-05
4766 6.03e-05
4767 7.93e-05
4768 6.01e-05
4769 7.90e-05
4770 5.99e-05
4771 7.87e-05
4772 5.96e-05
4773 7.83e-05
4774 5.94e-05
4775 7.80e-05
4776 5.92e-05
4777 7.77e-05
4778 5.89e-05
4779 7.74e-05
4780 5.87e-05
4781 7.71e-05
4782 5.85e-05
4783 7.68e-05
4784 5.83e-05
4785 7.66e-05
4786 5.80e-05
4787 7.63e-05
4788 5.78e-05
4789 7.60e-05
4790 5.76e-05
4791 7.57e-05
4792 5.74e-05
4793 7.54e-05
4794 5.71e-05
4795 7.51e-05
4796 5.69e-05
4797 7.48e-05
4798 5.67e-05
4799 7.45e-05
4800 5.65e-05
4801 7.42e-05
4802 5.63e-05
4803 7.39e-05
4804 5.60e-05
4805 7.36e-05
4806 5.58e-05
4807 7.34e-05
4808 5.56e-05
4809 7.31e-05
4810 5.54e-05
4811 7.28e-05
4812 5.52e-05
4813 7.25e-05
4814 5.50e-05
4815 7.22e-05
4816 5.48e-05
4817 7.20e-05
4818 5.45e-05
4819 7.17e-05
4820 5.43e-05
4821 7.14e-05
4822 5.41e-05
4823 7.11e-05
4824 5.39e-05
4825 7.08e-05
4826 5.37e-05
4827 7.06e-05
4828 5.35e-05
4829 7.03e-05
4830 5.33e-05
4831 7.00e-05
4832 5.31e-05
4833 6.98e-05
4834 5.29e-05
4835 6.95e-05
4836 5.27e-05
4837 6.92e-05
4838 5.25e-05
4839 6.90e-05
4840 5.23e-05
4841 6.87e-05
4842 5.21e-05
4843 6.84e-05
4844 5.19e-05
4845 6.82e-05
4846 5.17e-05
4847 6.79e-05
4848 5.15e-05
4849 6.76e-05
4850 5.13e-05
4851 6.74e-05
4852 5.11e-05
4853 6.71e-05
4854 5.09e-05
4855 6.69e-05
4856 5.07e-05
4857 6.66e-05
4858 5.05e-05
4859 6.63e-05
4860 5.03e-05
4861 6.61e-05
4862 5.01e-05
4863 6.58e-05
4864 4.99e-05
4865 6.56e-05
4866 4.97e-05
4867 6.53e-05
4868 4.95e-05
4869 6.51e-05
4870 4.93e-05
4871 6.48e-05
4872 4.91e-05
4873 6.46e-05
4874 4.89e-05
4875 6.43e-05
4876 4.88e-05
4877 6.41e-05
4878 4.86e-05
4879 6.38e-05
4880 4.84e-05
4881 6.36e-05
4882 4.82e-05
4883 6.33e-05
4884 4.80e-05
4885 6.31e-05
4886 4.78e-05
4887 6.28e-05
4888 4.76e-05
4889 6.26e-05
4890 4.74e-05
4891 6.24e-05
4892 4.73e-05
4893 6.21e-05
4894 4.71e-05
4895 6.19e-05
4896 4.69e-05
4897 6.16e-05
4898 4.67e-05
4899 6.14e-05
4900 4.65e-05
4901 6.12e-05
4902 4.64e-05
4903 6.09e-05
4904 4.62e-05
4905 6.07e-05
4906 4.60e-05
4907 6.05e-05
4908 4.58e-05
4909 6.02e-05
4910 4.56e-05
4911 6.00e-05
4912 4.55e-05
4913 5.98e-05
4914 4.53e-05
4915 5.95e-05
4916 4.51e-05
4917 5.93e-05
4918 4.49e-05
4919 5.91e-05
4920 4.48e-05
4921 5.88e-05
4922 4.46e-05
4923 5.86e-05
4924 4.44e-05
4925 5.84e-05
4926 4.43e-05
4927 5.82e-05
4928 4.41e-05
4929 5.79e-05
4930 4.39e-05
4931 5.77e-05
4932 4.37e-05
4933 5.75e-05
4934 4.36e-05
4935 5.73e-05
4936 4.34e-05
4937 5.70e-05
4938 4.32e-05
4939 5.68e-05
4940 4.31e-05
4941 5.66e-05
4942 4.29e-05
4943 5.64e-05
4944 4.27e-05
4945 5.62e-05
4946 4.26e-05
4947 5.59e-05
4948 4.24e-05
4949 5.57e-05
4950 4.22e-05
4951 5.55e-05
4952 4.21e-05
4953 5.53e-05
4954 4.19e-05
4955 5.51e-05
4956 4.18e-05
4957 5.49e-05
4958 4.16e-05
4959 5.47e-05
4960 4.14e-05
4961 5.45e-05
4962 4.13e-05
4963 5.42e-05
4964 4.11e-05
4965 5.40e-05
4966 4.10e-05
4967 5.38e-05
4968 4.08e-05
4969 5.36e-05
4970 4.06e-05
4971 5.34e-05
4972 4.05e-05
4973 5.32e-05
4974 4.03e-05
4975 5.30e-05
4976 4.02e-05
4977 5.28e-05
4978 4.00e-05
4979 5.26e-05
4980 3.99e-05
4981 5.24e-05
4982 3.97e-05
4983 5.22e-05
4984 3.96e-05
4985 5.20e-05
4986 3.94e-05
4987 5.18e-05
4988 3.92e-05
4989 5.16e-05
4990 3.91e-05
4991 5.14e-05
4992 3.89e-05
4993 5.12e-05
4994 3.88e-05
4995 5.10e-05
4996 3.86e-05
4997 5.08e-05
4998 3.85e-05
4999 5.06e-05
5000 3.83e-05
};
\addplot[thick,each nth point=40, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={10},mark options={scale=0.8,fill=white},color=green] table {
0 1.00e+00
1 1.06e+00
2 1.07e+00
3 1.10e+00
4 1.14e+00
5 1.19e+00
6 1.26e+00
7 1.33e+00
8 1.43e+00
9 1.53e+00
10 1.65e+00
11 1.79e+00
12 1.94e+00
13 2.10e+00
14 2.28e+00
15 2.46e+00
16 2.66e+00
17 2.86e+00
18 3.07e+00
19 3.28e+00
20 3.50e+00
21 3.71e+00
22 3.92e+00
23 4.13e+00
24 4.33e+00
25 4.51e+00
26 4.69e+00
27 4.84e+00
28 4.98e+00
29 5.11e+00
30 5.22e+00
31 5.31e+00
32 5.31e+00
33 5.34e+00
34 5.39e+00
35 5.36e+00
36 5.37e+00
37 5.44e+00
38 5.42e+00
39 5.46e+00
40 5.46e+00
41 5.50e+00
42 5.55e+00
43 5.53e+00
44 5.53e+00
45 5.47e+00
46 5.41e+00
47 5.28e+00
48 5.17e+00
49 4.99e+00
50 4.76e+00
51 4.56e+00
52 4.31e+00
53 4.02e+00
54 3.74e+00
55 3.48e+00
56 3.29e+00
57 3.09e+00
58 2.87e+00
59 2.77e+00
60 2.63e+00
61 2.55e+00
62 2.45e+00
63 2.41e+00
64 2.33e+00
65 2.30e+00
66 2.33e+00
67 2.28e+00
68 2.31e+00
69 2.38e+00
70 2.47e+00
71 2.56e+00
72 2.61e+00
73 2.70e+00
74 2.83e+00
75 2.95e+00
76 3.03e+00
77 3.16e+00
78 3.31e+00
79 3.44e+00
80 3.53e+00
81 3.65e+00
82 3.78e+00
83 3.87e+00
84 3.91e+00
85 3.96e+00
86 4.02e+00
87 4.00e+00
88 4.00e+00
89 3.97e+00
90 3.97e+00
91 3.92e+00
92 3.88e+00
93 3.83e+00
94 3.80e+00
95 3.74e+00
96 3.69e+00
97 3.62e+00
98 3.54e+00
99 3.47e+00
100 3.38e+00
101 3.27e+00
102 3.22e+00
103 3.12e+00
104 3.01e+00
105 2.96e+00
106 2.87e+00
107 2.77e+00
108 2.74e+00
109 2.67e+00
110 2.65e+00
111 2.62e+00
112 2.63e+00
113 2.61e+00
114 2.65e+00
115 2.70e+00
116 2.72e+00
117 2.78e+00
118 2.86e+00
119 2.88e+00
120 2.94e+00
121 3.03e+00
122 3.06e+00
123 3.13e+00
124 3.20e+00
125 3.23e+00
126 3.29e+00
127 3.34e+00
128 3.37e+00
129 3.40e+00
130 3.40e+00
131 3.42e+00
132 3.43e+00
133 3.42e+00
134 3.42e+00
135 3.39e+00
136 3.37e+00
137 3.33e+00
138 3.30e+00
139 3.25e+00
140 3.22e+00
141 3.14e+00
142 3.10e+00
143 3.02e+00
144 2.94e+00
145 2.87e+00
146 2.79e+00
147 2.68e+00
148 2.61e+00
149 2.51e+00
150 2.39e+00
151 2.33e+00
152 2.23e+00
153 2.11e+00
154 1.99e+00
155 1.87e+00
156 1.79e+00
157 1.69e+00
158 1.64e+00
159 1.57e+00
160 1.54e+00
161 1.54e+00
162 1.52e+00
163 1.52e+00
164 1.55e+00
165 1.54e+00
166 1.56e+00
167 1.62e+00
168 1.66e+00
169 1.69e+00
170 1.74e+00
171 1.81e+00
172 1.88e+00
173 1.91e+00
174 1.98e+00
175 2.05e+00
176 2.12e+00
177 2.16e+00
178 2.22e+00
179 2.28e+00
180 2.31e+00
181 2.35e+00
182 2.39e+00
183 2.40e+00
184 2.42e+00
185 2.44e+00
186 2.43e+00
187 2.43e+00
188 2.41e+00
189 2.39e+00
190 2.36e+00
191 2.34e+00
192 2.29e+00
193 2.25e+00
194 2.20e+00
195 2.13e+00
196 2.09e+00
197 2.02e+00
198 1.93e+00
199 1.87e+00
200 1.80e+00
201 1.74e+00
202 1.68e+00
203 1.61e+00
204 1.57e+00
205 1.52e+00
206 1.50e+00
207 1.47e+00
208 1.47e+00
209 1.45e+00
210 1.47e+00
211 1.50e+00
212 1.52e+00
213 1.56e+00
214 1.61e+00
215 1.67e+00
216 1.70e+00
217 1.75e+00
218 1.81e+00
219 1.84e+00
220 1.88e+00
221 1.92e+00
222 1.94e+00
223 1.99e+00
224 2.02e+00
225 2.03e+00
226 2.06e+00
227 2.08e+00
228 2.08e+00
229 2.09e+00
230 2.08e+00
231 2.08e+00
232 2.06e+00
233 2.05e+00
234 2.01e+00
235 2.00e+00
236 1.97e+00
237 1.95e+00
238 1.91e+00
239 1.89e+00
240 1.85e+00
241 1.81e+00
242 1.78e+00
243 1.73e+00
244 1.68e+00
245 1.65e+00
246 1.61e+00
247 1.56e+00
248 1.53e+00
249 1.49e+00
250 1.44e+00
251 1.43e+00
252 1.39e+00
253 1.38e+00
254 1.35e+00
255 1.32e+00
256 1.31e+00
257 1.29e+00
258 1.28e+00
259 1.27e+00
260 1.28e+00
261 1.30e+00
262 1.30e+00
263 1.32e+00
264 1.36e+00
265 1.37e+00
266 1.40e+00
267 1.45e+00
268 1.46e+00
269 1.49e+00
270 1.53e+00
271 1.57e+00
272 1.58e+00
273 1.61e+00
274 1.64e+00
275 1.65e+00
276 1.66e+00
277 1.68e+00
278 1.68e+00
279 1.68e+00
280 1.67e+00
281 1.66e+00
282 1.64e+00
283 1.63e+00
284 1.60e+00
285 1.58e+00
286 1.54e+00
287 1.52e+00
288 1.47e+00
289 1.42e+00
290 1.39e+00
291 1.34e+00
292 1.28e+00
293 1.23e+00
294 1.18e+00
295 1.11e+00
296 1.07e+00
297 1.02e+00
298 9.54e-01
299 9.19e-01
300 8.78e-01
301 8.53e-01
302 8.23e-01
303 8.16e-01
304 8.24e-01
305 8.16e-01
306 8.28e-01
307 8.49e-01
308 8.74e-01
309 8.83e-01
310 9.08e-01
311 9.35e-01
312 9.69e-01
313 9.83e-01
314 1.01e+00
315 1.05e+00
316 1.06e+00
317 1.09e+00
318 1.12e+00
319 1.14e+00
320 1.16e+00
321 1.19e+00
322 1.20e+00
323 1.22e+00
324 1.25e+00
325 1.25e+00
326 1.26e+00
327 1.28e+00
328 1.27e+00
329 1.28e+00
330 1.27e+00
331 1.26e+00
332 1.25e+00
333 1.24e+00
334 1.22e+00
335 1.20e+00
336 1.18e+00
337 1.15e+00
338 1.13e+00
339 1.12e+00
340 1.09e+00
341 1.07e+00
342 1.05e+00
343 1.04e+00
344 1.02e+00
345 1.01e+00
346 9.93e-01
347 9.69e-01
348 9.60e-01
349 9.40e-01
350 9.34e-01
351 9.22e-01
352 9.20e-01
353 9.13e-01
354 9.22e-01
355 9.20e-01
356 9.39e-01
357 9.41e-01
358 9.67e-01
359 9.88e-01
360 1.01e+00
361 1.03e+00
362 1.06e+00
363 1.07e+00
364 1.09e+00
365 1.11e+00
366 1.12e+00
367 1.13e+00
368 1.14e+00
369 1.14e+00
370 1.15e+00
371 1.14e+00
372 1.15e+00
373 1.14e+00
374 1.14e+00
375 1.13e+00
376 1.13e+00
377 1.12e+00
378 1.11e+00
379 1.09e+00
380 1.07e+00
381 1.05e+00
382 1.03e+00
383 1.01e+00
384 9.74e-01
385 9.50e-01
386 9.15e-01
387 8.76e-01
388 8.53e-01
389 8.15e-01
390 7.79e-01
391 7.51e-01
392 7.22e-01
393 6.85e-01
394 6.53e-01
395 6.39e-01
396 6.11e-01
397 6.00e-01
398 5.81e-01
399 5.79e-01
400 5.79e-01
401 5.72e-01
402 5.76e-01
403 5.86e-01
404 5.85e-01
405 5.90e-01
406 6.06e-01
407 6.19e-01
408 6.27e-01
409 6.40e-01
410 6.61e-01
411 6.69e-01
412 6.81e-01
413 7.06e-01
414 7.25e-01
415 7.37e-01
416 7.56e-01
417 7.78e-01
418 7.86e-01
419 8.02e-01
420 8.18e-01
421 8.21e-01
422 8.30e-01
423 8.37e-01
424 8.34e-01
425 8.37e-01
426 8.31e-01
427 8.26e-01
428 8.15e-01
429 8.07e-01
430 7.91e-01
431 7.81e-01
432 7.64e-01
433 7.51e-01
434 7.35e-01
435 7.11e-01
436 6.95e-01
437 6.73e-01
438 6.55e-01
439 6.34e-01
440 6.10e-01
441 5.96e-01
442 5.76e-01
443 5.65e-01
444 5.51e-01
445 5.46e-01
446 5.37e-01
447 5.37e-01
448 5.45e-01
449 5.47e-01
450 5.58e-01
451 5.72e-01
452 5.80e-01
453 5.95e-01
454 6.12e-01
455 6.21e-01
456 6.38e-01
457 6.54e-01
458 6.63e-01
459 6.77e-01
460 6.93e-01
461 7.00e-01
462 7.10e-01
463 7.22e-01
464 7.24e-01
465 7.30e-01
466 7.30e-01
467 7.31e-01
468 7.26e-01
469 7.27e-01
470 7.19e-01
471 7.15e-01
472 7.07e-01
473 7.03e-01
474 6.93e-01
475 6.90e-01
476 6.79e-01
477 6.73e-01
478 6.61e-01
479 6.48e-01
480 6.39e-01
481 6.26e-01
482 6.17e-01
483 6.06e-01
484 5.92e-01
485 5.83e-01
486 5.71e-01
487 5.64e-01
488 5.53e-01
489 5.41e-01
490 5.35e-01
491 5.22e-01
492 5.07e-01
493 5.03e-01
494 4.92e-01
495 4.90e-01
496 4.82e-01
497 4.84e-01
498 4.79e-01
499 4.83e-01
500 4.81e-01
501 4.86e-01
502 4.94e-01
503 4.98e-01
504 5.05e-01
505 5.18e-01
506 5.22e-01
507 5.31e-01
508 5.44e-01
509 5.56e-01
510 5.60e-01
511 5.70e-01
512 5.79e-01
513 5.83e-01
514 5.88e-01
515 5.90e-01
516 5.91e-01
517 5.95e-01
518 5.91e-01
519 5.90e-01
520 5.85e-01
521 5.82e-01
522 5.73e-01
523 5.67e-01
524 5.56e-01
525 5.48e-01
526 5.33e-01
527 5.24e-01
528 5.08e-01
529 4.90e-01
530 4.78e-01
531 4.59e-01
532 4.44e-01
533 4.26e-01
534 4.06e-01
535 3.92e-01
536 3.76e-01
537 3.57e-01
538 3.47e-01
539 3.36e-01
540 3.28e-01
541 3.27e-01
542 3.23e-01
543 3.23e-01
544 3.29e-01
545 3.28e-01
546 3.31e-01
547 3.40e-01
548 3.41e-01
549 3.47e-01
550 3.56e-01
551 3.59e-01
552 3.67e-01
553 3.78e-01
554 3.83e-01
555 3.92e-01
556 4.03e-01
557 4.09e-01
558 4.17e-01
559 4.29e-01
560 4.34e-01
561 4.41e-01
562 4.51e-01
563 4.53e-01
564 4.58e-01
565 4.64e-01
566 4.64e-01
567 4.64e-01
568 4.64e-01
569 4.62e-01
570 4.56e-01
571 4.55e-01
572 4.48e-01
573 4.43e-01
574 4.38e-01
575 4.32e-01
576 4.25e-01
577 4.17e-01
578 4.11e-01
579 4.04e-01
580 3.99e-01
581 3.92e-01
582 3.83e-01
583 3.79e-01
584 3.72e-01
585 3.68e-01
586 3.63e-01
587 3.60e-01
588 3.55e-01
589 3.54e-01
590 3.49e-01
591 3.50e-01
592 3.49e-01
593 3.52e-01
594 3.52e-01
595 3.59e-01
596 3.60e-01
597 3.68e-01
598 3.77e-01
599 3.82e-01
600 3.90e-01
601 3.99e-01
602 4.03e-01
603 4.10e-01
604 4.16e-01
605 4.19e-01
606 4.22e-01
607 4.22e-01
608 4.23e-01
609 4.20e-01
610 4.21e-01
611 4.17e-01
612 4.17e-01
613 4.13e-01
614 4.12e-01
615 4.06e-01
616 4.06e-01
617 3.98e-01
618 3.97e-01
619 3.89e-01
620 3.85e-01
621 3.75e-01
622 3.70e-01
623 3.59e-01
624 3.48e-01
625 3.40e-01
626 3.29e-01
627 3.16e-01
628 3.07e-01
629 2.96e-01
630 2.83e-01
631 2.76e-01
632 2.67e-01
633 2.55e-01
634 2.50e-01
635 2.43e-01
636 2.39e-01
637 2.39e-01
638 2.36e-01
639 2.36e-01
640 2.39e-01
641 2.37e-01
642 2.38e-01
643 2.41e-01
644 2.40e-01
645 2.42e-01
646 2.46e-01
647 2.47e-01
648 2.50e-01
649 2.57e-01
650 2.60e-01
651 2.65e-01
652 2.73e-01
653 2.77e-01
654 2.83e-01
655 2.91e-01
656 2.98e-01
657 3.02e-01
658 3.07e-01
659 3.12e-01
660 3.12e-01
661 3.14e-01
662 3.13e-01
663 3.12e-01
664 3.09e-01
665 3.06e-01
666 3.01e-01
667 2.98e-01
668 2.93e-01
669 2.89e-01
670 2.85e-01
671 2.82e-01
672 2.76e-01
673 2.73e-01
674 2.67e-01
675 2.63e-01
676 2.58e-01
677 2.53e-01
678 2.47e-01
679 2.39e-01
680 2.34e-01
681 2.27e-01
682 2.23e-01
683 2.18e-01
684 2.17e-01
685 2.15e-01
686 2.16e-01
687 2.16e-01
688 2.20e-01
689 2.25e-01
690 2.28e-01
691 2.33e-01
692 2.40e-01
693 2.43e-01
694 2.49e-01
695 2.54e-01
696 2.57e-01
697 2.61e-01
698 2.65e-01
699 2.67e-01
700 2.70e-01
701 2.70e-01
702 2.72e-01
703 2.75e-01
704 2.75e-01
705 2.77e-01
706 2.76e-01
707 2.77e-01
708 2.76e-01
709 2.77e-01
710 2.74e-01
711 2.75e-01
712 2.71e-01
713 2.70e-01
714 2.66e-01
715 2.64e-01
716 2.59e-01
717 2.56e-01
718 2.51e-01
719 2.47e-01
720 2.42e-01
721 2.36e-01
722 2.33e-01
723 2.27e-01
724 2.22e-01
725 2.20e-01
726 2.15e-01
727 2.14e-01
728 2.11e-01
729 2.07e-01
730 2.05e-01
731 2.02e-01
732 2.01e-01
733 1.98e-01
734 1.97e-01
735 1.95e-01
736 1.95e-01
737 1.92e-01
738 1.94e-01
739 1.91e-01
740 1.94e-01
741 1.93e-01
742 1.95e-01
743 1.99e-01
744 2.01e-01
745 2.05e-01
746 2.10e-01
747 2.12e-01
748 2.15e-01
749 2.19e-01
750 2.23e-01
751 2.24e-01
752 2.27e-01
753 2.26e-01
754 2.27e-01
755 2.27e-01
756 2.26e-01
757 2.25e-01
758 2.22e-01
759 2.21e-01
760 2.17e-01
761 2.15e-01
762 2.11e-01
763 2.10e-01
764 2.05e-01
765 2.03e-01
766 1.98e-01
767 1.95e-01
768 1.90e-01
769 1.84e-01
770 1.80e-01
771 1.73e-01
772 1.68e-01
773 1.62e-01
774 1.54e-01
775 1.50e-01
776 1.44e-01
777 1.41e-01
778 1.36e-01
779 1.35e-01
780 1.35e-01
781 1.33e-01
782 1.34e-01
783 1.36e-01
784 1.37e-01
785 1.38e-01
786 1.41e-01
787 1.41e-01
788 1.44e-01
789 1.47e-01
790 1.48e-01
791 1.51e-01
792 1.54e-01
793 1.56e-01
794 1.59e-01
795 1.63e-01
796 1.64e-01
797 1.68e-01
798 1.72e-01
799 1.73e-01
800 1.76e-01
801 1.77e-01
802 1.79e-01
803 1.81e-01
804 1.81e-01
805 1.82e-01
806 1.81e-01
807 1.81e-01
808 1.80e-01
809 1.79e-01
810 1.77e-01
811 1.76e-01
812 1.73e-01
813 1.71e-01
814 1.68e-01
815 1.67e-01
816 1.65e-01
817 1.61e-01
818 1.60e-01
819 1.57e-01
820 1.55e-01
821 1.54e-01
822 1.53e-01
823 1.51e-01
824 1.50e-01
825 1.48e-01
826 1.46e-01
827 1.45e-01
828 1.43e-01
829 1.42e-01
830 1.42e-01
831 1.43e-01
832 1.43e-01
833 1.45e-01
834 1.47e-01
835 1.49e-01
836 1.52e-01
837 1.53e-01
838 1.56e-01
839 1.58e-01
840 1.59e-01
841 1.61e-01
842 1.62e-01
843 1.63e-01
844 1.64e-01
845 1.65e-01
846 1.66e-01
847 1.66e-01
848 1.65e-01
849 1.65e-01
850 1.65e-01
851 1.64e-01
852 1.64e-01
853 1.62e-01
854 1.62e-01
855 1.59e-01
856 1.59e-01
857 1.55e-01
858 1.54e-01
859 1.50e-01
860 1.48e-01
861 1.44e-01
862 1.40e-01
863 1.37e-01
864 1.32e-01
865 1.27e-01
866 1.25e-01
867 1.20e-01
868 1.18e-01
869 1.14e-01
870 1.10e-01
871 1.08e-01
872 1.05e-01
873 1.03e-01
874 1.01e-01
875 9.94e-02
876 9.77e-02
877 9.71e-02
878 9.74e-02
879 9.67e-02
880 9.65e-02
881 9.82e-02
882 9.74e-02
883 9.81e-02
884 1.00e-01
885 1.00e-01
886 1.02e-01
887 1.04e-01
888 1.05e-01
889 1.07e-01
890 1.10e-01
891 1.11e-01
892 1.13e-01
893 1.16e-01
894 1.16e-01
895 1.18e-01
896 1.20e-01
897 1.20e-01
898 1.21e-01
899 1.23e-01
900 1.23e-01
901 1.23e-01
902 1.23e-01
903 1.22e-01
904 1.21e-01
905 1.19e-01
906 1.18e-01
907 1.16e-01
908 1.15e-01
909 1.13e-01
910 1.11e-01
911 1.10e-01
912 1.08e-01
913 1.06e-01
914 1.04e-01
915 1.03e-01
916 1.00e-01
917 9.91e-02
918 9.68e-02
919 9.56e-02
920 9.42e-02
921 9.30e-02
922 9.17e-02
923 9.17e-02
924 9.09e-02
925 9.13e-02
926 9.15e-02
927 9.22e-02
928 9.43e-02
929 9.52e-02
930 9.71e-02
931 9.95e-02
932 1.01e-01
933 1.03e-01
934 1.05e-01
935 1.06e-01
936 1.07e-01
937 1.08e-01
938 1.09e-01
939 1.10e-01
940 1.10e-01
941 1.11e-01
942 1.11e-01
943 1.11e-01
944 1.11e-01
945 1.11e-01
946 1.11e-01
947 1.11e-01
948 1.10e-01
949 1.10e-01
950 1.09e-01
951 1.09e-01
952 1.08e-01
953 1.07e-01
954 1.05e-01
955 1.05e-01
956 1.03e-01
957 1.02e-01
958 1.00e-01
959 9.79e-02
960 9.63e-02
961 9.45e-02
962 9.18e-02
963 9.09e-02
964 8.90e-02
965 8.82e-02
966 8.70e-02
967 8.68e-02
968 8.56e-02
969 8.41e-02
970 8.37e-02
971 8.25e-02
972 8.19e-02
973 8.10e-02
974 8.09e-02
975 7.98e-02
976 8.00e-02
977 7.91e-02
978 7.99e-02
979 8.05e-02
980 8.09e-02
981 8.16e-02
982 8.34e-02
983 8.40e-02
984 8.50e-02
985 8.71e-02
986 8.75e-02
987 8.86e-02
988 8.88e-02
989 8.94e-02
990 9.00e-02
991 8.99e-02
992 9.03e-02
993 8.97e-02
994 8.97e-02
995 8.97e-02
996 8.91e-02
997 8.88e-02
998 8.80e-02
999 8.73e-02
1000 8.60e-02
1001 8.52e-02
1002 8.34e-02
1003 8.25e-02
1004 8.03e-02
1005 7.91e-02
1006 7.68e-02
1007 7.54e-02
1008 7.32e-02
1009 7.06e-02
1010 6.90e-02
1011 6.65e-02
1012 6.51e-02
1013 6.30e-02
1014 6.20e-02
1015 6.05e-02
1016 5.97e-02
1017 5.86e-02
1018 5.82e-02
1019 5.85e-02
1020 5.79e-02
1021 5.81e-02
1022 5.89e-02
1023 5.88e-02
1024 5.94e-02
1025 5.95e-02
1026 6.01e-02
1027 6.11e-02
1028 6.16e-02
1029 6.24e-02
1030 6.41e-02
1031 6.47e-02
1032 6.59e-02
1033 6.76e-02
1034 6.83e-02
1035 6.96e-02
1036 7.09e-02
1037 7.14e-02
1038 7.24e-02
1039 7.28e-02
1040 7.31e-02
1041 7.39e-02
1042 7.38e-02
1043 7.41e-02
1044 7.38e-02
1045 7.37e-02
1046 7.32e-02
1047 7.29e-02
1048 7.22e-02
1049 7.19e-02
1050 7.09e-02
1051 7.06e-02
1052 6.97e-02
1053 6.92e-02
1054 6.84e-02
1055 6.80e-02
1056 6.70e-02
1057 6.67e-02
1058 6.57e-02
1059 6.45e-02
1060 6.40e-02
1061 6.29e-02
1062 6.24e-02
1063 6.17e-02
1064 6.14e-02
1065 6.09e-02
1066 6.10e-02
1067 6.06e-02
1068 6.11e-02
1069 6.09e-02
1070 6.15e-02
1071 6.14e-02
1072 6.23e-02
1073 6.24e-02
1074 6.33e-02
1075 6.33e-02
1076 6.42e-02
1077 6.48e-02
1078 6.53e-02
1079 6.59e-02
1080 6.62e-02
1081 6.66e-02
1082 6.74e-02
1083 6.74e-02
1084 6.80e-02
1085 6.79e-02
1086 6.80e-02
1087 6.78e-02
1088 6.78e-02
1089 6.73e-02
1090 6.73e-02
1091 6.64e-02
1092 6.63e-02
1093 6.53e-02
1094 6.49e-02
1095 6.39e-02
1096 6.34e-02
1097 6.21e-02
1098 6.13e-02
1099 5.99e-02
1100 5.83e-02
1101 5.71e-02
1102 5.57e-02
1103 5.45e-02
1104 5.31e-02
1105 5.20e-02
1106 5.06e-02
1107 4.89e-02
1108 4.80e-02
1109 4.66e-02
1110 4.58e-02
1111 4.45e-02
1112 4.41e-02
1113 4.30e-02
1114 4.27e-02
1115 4.20e-02
1116 4.18e-02
1117 4.21e-02
1118 4.17e-02
1119 4.19e-02
1120 4.24e-02
1121 4.24e-02
1122 4.27e-02
1123 4.36e-02
1124 4.37e-02
1125 4.42e-02
1126 4.51e-02
1127 4.53e-02
1128 4.59e-02
1129 4.69e-02
1130 4.72e-02
1131 4.79e-02
1132 4.87e-02
1133 4.90e-02
1134 4.95e-02
1135 4.97e-02
1136 5.00e-02
1137 5.05e-02
1138 5.04e-02
1139 5.06e-02
1140 5.04e-02
1141 5.04e-02
1142 5.00e-02
1143 4.97e-02
1144 4.97e-02
1145 4.92e-02
1146 4.88e-02
1147 4.82e-02
1148 4.77e-02
1149 4.68e-02
1150 4.63e-02
1151 4.54e-02
1152 4.42e-02
1153 4.37e-02
1154 4.25e-02
1155 4.20e-02
1156 4.14e-02
1157 4.11e-02
1158 4.06e-02
1159 4.06e-02
1160 4.01e-02
1161 4.03e-02
1162 4.02e-02
1163 4.03e-02
1164 4.08e-02
1165 4.09e-02
1166 4.13e-02
1167 4.14e-02
1168 4.19e-02
1169 4.25e-02
1170 4.29e-02
1171 4.35e-02
1172 4.38e-02
1173 4.43e-02
1174 4.51e-02
1175 4.54e-02
1176 4.61e-02
1177 4.64e-02
1178 4.68e-02
1179 4.72e-02
1180 4.74e-02
1181 4.75e-02
1182 4.76e-02
1183 4.76e-02
1184 4.74e-02
1185 4.73e-02
1186 4.70e-02
1187 4.68e-02
1188 4.63e-02
1189 4.61e-02
1190 4.54e-02
1191 4.53e-02
1192 4.45e-02
1193 4.43e-02
1194 4.34e-02
1195 4.28e-02
1196 4.23e-02
1197 4.17e-02
1198 4.12e-02
1199 4.06e-02
1200 3.98e-02
1201 3.94e-02
1202 3.88e-02
1203 3.83e-02
1204 3.77e-02
1205 3.74e-02
1206 3.68e-02
1207 3.60e-02
1208 3.56e-02
1209 3.51e-02
1210 3.48e-02
1211 3.45e-02
1212 3.45e-02
1213 3.41e-02
1214 3.43e-02
1215 3.39e-02
1216 3.44e-02
1217 3.46e-02
1218 3.49e-02
1219 3.51e-02
1220 3.52e-02
1221 3.55e-02
1222 3.59e-02
1223 3.61e-02
1224 3.63e-02
1225 3.69e-02
1226 3.68e-02
1227 3.70e-02
1228 3.74e-02
1229 3.73e-02
1230 3.77e-02
1231 3.74e-02
1232 3.76e-02
1233 3.76e-02
1234 3.74e-02
1235 3.72e-02
1236 3.70e-02
1237 3.68e-02
1238 3.62e-02
1239 3.59e-02
1240 3.51e-02
1241 3.48e-02
1242 3.39e-02
1243 3.35e-02
1244 3.27e-02
1245 3.22e-02
1246 3.14e-02
1247 3.08e-02
1248 3.01e-02
1249 2.94e-02
1250 2.88e-02
1251 2.77e-02
1252 2.73e-02
1253 2.65e-02
1254 2.60e-02
1255 2.60e-02
1256 2.55e-02
1257 2.55e-02
1258 2.53e-02
1259 2.53e-02
1260 2.56e-02
1261 2.55e-02
1262 2.57e-02
1263 2.61e-02
1264 2.62e-02
1265 2.65e-02
1266 2.71e-02
1267 2.73e-02
1268 2.78e-02
1269 2.80e-02
1270 2.84e-02
1271 2.89e-02
1272 2.91e-02
1273 2.95e-02
1274 3.01e-02
1275 3.03e-02
1276 3.07e-02
1277 3.08e-02
1278 3.11e-02
1279 3.14e-02
1280 3.15e-02
1281 3.16e-02
1282 3.16e-02
1283 3.15e-02
1284 3.13e-02
1285 3.13e-02
1286 3.10e-02
1287 3.09e-02
1288 3.05e-02
1289 3.02e-02
1290 2.99e-02
1291 2.97e-02
1292 2.93e-02
1293 2.93e-02
1294 2.88e-02
1295 2.87e-02
1296 2.83e-02
1297 2.79e-02
1298 2.78e-02
1299 2.74e-02
1300 2.72e-02
1301 2.70e-02
1302 2.69e-02
1303 2.66e-02
1304 2.66e-02
1305 2.64e-02
1306 2.66e-02
1307 2.63e-02
1308 2.65e-02
1309 2.64e-02
1310 2.67e-02
1311 2.67e-02
1312 2.70e-02
1313 2.70e-02
1314 2.74e-02
1315 2.77e-02
1316 2.78e-02
1317 2.81e-02
1318 2.83e-02
1319 2.84e-02
1320 2.84e-02
1321 2.86e-02
1322 2.85e-02
1323 2.87e-02
1324 2.87e-02
1325 2.87e-02
1326 2.87e-02
1327 2.86e-02
1328 2.86e-02
1329 2.83e-02
1330 2.82e-02
1331 2.79e-02
1332 2.77e-02
1333 2.73e-02
1334 2.71e-02
1335 2.66e-02
1336 2.63e-02
1337 2.57e-02
1338 2.50e-02
1339 2.46e-02
1340 2.39e-02
1341 2.34e-02
1342 2.28e-02
1343 2.25e-02
1344 2.18e-02
1345 2.12e-02
1346 2.08e-02
1347 2.02e-02
1348 1.99e-02
1349 1.94e-02
1350 1.92e-02
1351 1.86e-02
1352 1.85e-02
1353 1.84e-02
1354 1.83e-02
1355 1.83e-02
1356 1.81e-02
1357 1.81e-02
1358 1.82e-02
1359 1.82e-02
1360 1.83e-02
1361 1.87e-02
1362 1.87e-02
1363 1.89e-02
1364 1.93e-02
1365 1.93e-02
1366 1.96e-02
1367 2.00e-02
1368 2.02e-02
1369 2.04e-02
1370 2.08e-02
1371 2.09e-02
1372 2.11e-02
1373 2.12e-02
1374 2.13e-02
1375 2.15e-02
1376 2.14e-02
1377 2.15e-02
1378 2.15e-02
1379 2.14e-02
1380 2.13e-02
1381 2.12e-02
1382 2.12e-02
1383 2.11e-02
1384 2.10e-02
1385 2.07e-02
1386 2.06e-02
1387 2.02e-02
1388 2.01e-02
1389 1.97e-02
1390 1.94e-02
1391 1.92e-02
1392 1.89e-02
1393 1.86e-02
1394 1.82e-02
1395 1.80e-02
1396 1.77e-02
1397 1.76e-02
1398 1.74e-02
1399 1.75e-02
1400 1.74e-02
1401 1.75e-02
1402 1.78e-02
1403 1.78e-02
1404 1.81e-02
1405 1.81e-02
1406 1.83e-02
1407 1.86e-02
1408 1.87e-02
1409 1.89e-02
1410 1.90e-02
1411 1.92e-02
1412 1.94e-02
1413 1.96e-02
1414 1.98e-02
1415 1.99e-02
1416 2.01e-02
1417 2.01e-02
1418 2.03e-02
1419 2.04e-02
1420 2.05e-02
1421 2.06e-02
1422 2.05e-02
1423 2.05e-02
1424 2.04e-02
1425 2.03e-02
1426 2.01e-02
1427 2.00e-02
1428 1.97e-02
1429 1.96e-02
1430 1.92e-02
1431 1.89e-02
1432 1.87e-02
1433 1.84e-02
1434 1.82e-02
1435 1.79e-02
1436 1.76e-02
1437 1.74e-02
1438 1.72e-02
1439 1.70e-02
1440 1.68e-02
1441 1.67e-02
1442 1.64e-02
1443 1.61e-02
1444 1.59e-02
1445 1.57e-02
1446 1.55e-02
1447 1.52e-02
1448 1.51e-02
1449 1.49e-02
1450 1.49e-02
1451 1.47e-02
1452 1.48e-02
1453 1.46e-02
1454 1.48e-02
1455 1.46e-02
1456 1.48e-02
1457 1.49e-02
1458 1.50e-02
1459 1.52e-02
1460 1.54e-02
1461 1.55e-02
1462 1.55e-02
1463 1.58e-02
1464 1.57e-02
1465 1.58e-02
1466 1.58e-02
1467 1.58e-02
1468 1.59e-02
1469 1.58e-02
1470 1.58e-02
1471 1.57e-02
1472 1.57e-02
1473 1.57e-02
1474 1.56e-02
1475 1.56e-02
1476 1.54e-02
1477 1.54e-02
1478 1.51e-02
1479 1.50e-02
1480 1.47e-02
1481 1.45e-02
1482 1.42e-02
1483 1.39e-02
1484 1.36e-02
1485 1.33e-02
1486 1.30e-02
1487 1.27e-02
1488 1.24e-02
1489 1.22e-02
1490 1.19e-02
1491 1.18e-02
1492 1.15e-02
1493 1.15e-02
1494 1.13e-02
1495 1.12e-02
1496 1.13e-02
1497 1.12e-02
1498 1.13e-02
1499 1.12e-02
1500 1.13e-02
1501 1.14e-02
1502 1.15e-02
1503 1.16e-02
1504 1.18e-02
1505 1.19e-02
1506 1.20e-02
1507 1.23e-02
1508 1.24e-02
1509 1.25e-02
1510 1.26e-02
1511 1.28e-02
1512 1.30e-02
1513 1.31e-02
1514 1.32e-02
1515 1.33e-02
1516 1.34e-02
1517 1.35e-02
1518 1.35e-02
1519 1.36e-02
1520 1.36e-02
1521 1.35e-02
1522 1.34e-02
1523 1.34e-02
1524 1.33e-02
1525 1.33e-02
1526 1.32e-02
1527 1.31e-02
1528 1.30e-02
1529 1.30e-02
1530 1.28e-02
1531 1.27e-02
1532 1.26e-02
1533 1.25e-02
1534 1.24e-02
1535 1.23e-02
1536 1.22e-02
1537 1.20e-02
1538 1.19e-02
1539 1.18e-02
1540 1.17e-02
1541 1.16e-02
1542 1.16e-02
1543 1.15e-02
1544 1.16e-02
1545 1.15e-02
1546 1.16e-02
1547 1.15e-02
1548 1.16e-02
1549 1.16e-02
1550 1.17e-02
1551 1.17e-02
1552 1.18e-02
1553 1.17e-02
1554 1.19e-02
1555 1.20e-02
1556 1.20e-02
1557 1.21e-02
1558 1.22e-02
1559 1.22e-02
1560 1.22e-02
1561 1.23e-02
1562 1.24e-02
1563 1.24e-02
1564 1.24e-02
1565 1.23e-02
1566 1.23e-02
1567 1.22e-02
1568 1.22e-02
1569 1.20e-02
1570 1.20e-02
1571 1.18e-02
1572 1.17e-02
1573 1.15e-02
1574 1.13e-02
1575 1.11e-02
1576 1.08e-02
1577 1.07e-02
1578 1.04e-02
1579 1.02e-02
1580 9.92e-03
1581 9.78e-03
1582 9.53e-03
1583 9.38e-03
1584 9.15e-03
1585 9.00e-03
1586 8.80e-03
1587 8.52e-03
1588 8.39e-03
1589 8.16e-03
1590 8.05e-03
1591 8.01e-03
1592 7.93e-03
1593 7.90e-03
1594 7.85e-03
1595 7.86e-03
1596 7.94e-03
1597 7.94e-03
1598 8.00e-03
1599 8.13e-03
1600 8.13e-03
1601 8.22e-03
1602 8.38e-03
1603 8.41e-03
1604 8.51e-03
1605 8.66e-03
1606 8.68e-03
1607 8.76e-03
1608 8.90e-03
1609 8.93e-03
1610 9.02e-03
1611 9.06e-03
1612 9.12e-03
1613 9.23e-03
1614 9.24e-03
1615 9.30e-03
1616 9.30e-03
1617 9.30e-03
1618 9.35e-03
1619 9.29e-03
1620 9.29e-03
1621 9.23e-03
1622 9.16e-03
1623 9.04e-03
1624 8.98e-03
1625 8.83e-03
1626 8.76e-03
1627 8.61e-03
1628 8.49e-03
1629 8.39e-03
1630 8.28e-03
1631 8.16e-03
1632 8.11e-03
1633 8.00e-03
1634 7.98e-03
1635 7.92e-03
1636 7.90e-03
1637 7.87e-03
1638 7.88e-03
1639 7.83e-03
1640 7.87e-03
1641 7.84e-03
1642 7.89e-03
1643 7.90e-03
1644 7.98e-03
1645 8.09e-03
1646 8.14e-03
1647 8.26e-03
1648 8.32e-03
1649 8.42e-03
1650 8.54e-03
1651 8.62e-03
1652 8.70e-03
1653 8.75e-03
1654 8.79e-03
1655 8.80e-03
1656 8.85e-03
1657 8.92e-03
1658 8.91e-03
1659 8.95e-03
1660 8.91e-03
1661 8.92e-03
1662 8.85e-03
1663 8.84e-03
1664 8.76e-03
1665 8.74e-03
1666 8.62e-03
1667 8.60e-03
1668 8.48e-03
1669 8.45e-03
1670 8.33e-03
1671 8.20e-03
1672 8.13e-03
1673 7.97e-03
1674 7.91e-03
1675 7.76e-03
1676 7.72e-03
1677 7.56e-03
1678 7.42e-03
1679 7.33e-03
1680 7.18e-03
1681 7.11e-03
1682 6.99e-03
1683 6.85e-03
1684 6.77e-03
1685 6.68e-03
1686 6.62e-03
1687 6.55e-03
1688 6.54e-03
1689 6.45e-03
1690 6.48e-03
1691 6.38e-03
1692 6.45e-03
1693 6.46e-03
1694 6.49e-03
1695 6.50e-03
1696 6.50e-03
1697 6.53e-03
1698 6.60e-03
1699 6.62e-03
1700 6.65e-03
1701 6.77e-03
1702 6.74e-03
1703 6.80e-03
1704 6.81e-03
1705 6.83e-03
1706 6.91e-03
1707 6.88e-03
1708 6.92e-03
1709 6.88e-03
1710 6.88e-03
1711 6.90e-03
1712 6.86e-03
1713 6.85e-03
1714 6.78e-03
1715 6.74e-03
1716 6.62e-03
1717 6.57e-03
1718 6.44e-03
1719 6.38e-03
1720 6.24e-03
1721 6.16e-03
1722 6.02e-03
1723 5.92e-03
1724 5.81e-03
1725 5.70e-03
1726 5.61e-03
1727 5.51e-03
1728 5.40e-03
1729 5.33e-03
1730 5.23e-03
1731 5.18e-03
1732 5.16e-03
1733 5.11e-03
1734 5.09e-03
1735 5.04e-03
1736 5.04e-03
1737 4.99e-03
1738 5.03e-03
1739 5.07e-03
1740 5.09e-03
1741 5.15e-03
1742 5.25e-03
1743 5.27e-03
1744 5.37e-03
1745 5.47e-03
1746 5.53e-03
1747 5.60e-03
1748 5.64e-03
1749 5.69e-03
1750 5.78e-03
1751 5.81e-03
1752 5.86e-03
1753 5.89e-03
1754 5.93e-03
1755 5.98e-03
1756 5.97e-03
1757 6.01e-03
1758 6.00e-03
1759 6.00e-03
1760 5.96e-03
1761 5.97e-03
1762 5.91e-03
1763 5.91e-03
1764 5.86e-03
1765 5.84e-03
1766 5.79e-03
1767 5.77e-03
1768 5.70e-03
1769 5.68e-03
1770 5.62e-03
1771 5.59e-03
1772 5.52e-03
1773 5.49e-03
1774 5.43e-03
1775 5.34e-03
1776 5.30e-03
1777 5.24e-03
1778 5.22e-03
1779 5.17e-03
1780 5.17e-03
1781 5.14e-03
1782 5.16e-03
1783 5.14e-03
1784 5.17e-03
1785 5.15e-03
1786 5.20e-03
1787 5.16e-03
1788 5.20e-03
1789 5.17e-03
1790 5.20e-03
1791 5.18e-03
1792 5.22e-03
1793 5.20e-03
1794 5.25e-03
1795 5.29e-03
1796 5.32e-03
1797 5.36e-03
1798 5.37e-03
1799 5.41e-03
1800 5.38e-03
1801 5.42e-03
1802 5.38e-03
1803 5.38e-03
1804 5.33e-03
1805 5.32e-03
1806 5.24e-03
1807 5.24e-03
1808 5.16e-03
1809 5.14e-03
1810 5.04e-03
1811 5.02e-03
1812 4.91e-03
1813 4.88e-03
1814 4.77e-03
1815 4.73e-03
1816 4.61e-03
1817 4.56e-03
1818 4.44e-03
1819 4.38e-03
1820 4.26e-03
1821 4.13e-03
1822 4.05e-03
1823 3.94e-03
1824 3.86e-03
1825 3.77e-03
1826 3.71e-03
1827 3.63e-03
1828 3.60e-03
1829 3.60e-03
1830 3.56e-03
1831 3.56e-03
1832 3.54e-03
1833 3.54e-03
1834 3.56e-03
1835 3.55e-03
1836 3.57e-03
1837 3.61e-03
1838 3.61e-03
1839 3.62e-03
1840 3.68e-03
1841 3.67e-03
1842 3.71e-03
1843 3.77e-03
1844 3.79e-03
1845 3.82e-03
1846 3.85e-03
1847 3.89e-03
1848 3.95e-03
1849 3.97e-03
1850 4.00e-03
1851 4.06e-03
1852 4.05e-03
1853 4.08e-03
1854 4.06e-03
1855 4.07e-03
1856 4.04e-03
1857 4.02e-03
1858 4.02e-03
1859 4.00e-03
1860 3.97e-03
1861 3.94e-03
1862 3.92e-03
1863 3.87e-03
1864 3.85e-03
1865 3.80e-03
1866 3.76e-03
1867 3.73e-03
1868 3.69e-03
1869 3.65e-03
1870 3.64e-03
1871 3.59e-03
1872 3.59e-03
1873 3.55e-03
1874 3.54e-03
1875 3.52e-03
1876 3.52e-03
1877 3.49e-03
1878 3.51e-03
1879 3.49e-03
1880 3.52e-03
1881 3.56e-03
1882 3.57e-03
1883 3.61e-03
1884 3.63e-03
1885 3.66e-03
1886 3.67e-03
1887 3.71e-03
1888 3.75e-03
1889 3.78e-03
1890 3.81e-03
1891 3.84e-03
1892 3.85e-03
1893 3.86e-03
1894 3.89e-03
1895 3.88e-03
1896 3.90e-03
1897 3.87e-03
1898 3.88e-03
1899 3.85e-03
1900 3.86e-03
1901 3.83e-03
1902 3.83e-03
1903 3.80e-03
1904 3.79e-03
1905 3.75e-03
1906 3.73e-03
1907 3.68e-03
1908 3.66e-03
1909 3.60e-03
1910 3.58e-03
1911 3.51e-03
1912 3.49e-03
1913 3.42e-03
1914 3.36e-03
1915 3.31e-03
1916 3.26e-03
1917 3.22e-03
1918 3.17e-03
1919 3.11e-03
1920 3.08e-03
1921 3.03e-03
1922 3.00e-03
1923 2.97e-03
1924 2.95e-03
1925 2.91e-03
1926 2.90e-03
1927 2.86e-03
1928 2.87e-03
1929 2.82e-03
1930 2.84e-03
1931 2.84e-03
1932 2.83e-03
1933 2.83e-03
1934 2.82e-03
1935 2.84e-03
1936 2.86e-03
1937 2.87e-03
1938 2.88e-03
1939 2.93e-03
1940 2.92e-03
1941 2.95e-03
1942 2.95e-03
1943 2.96e-03
1944 3.00e-03
1945 2.97e-03
1946 2.99e-03
1947 2.96e-03
1948 2.96e-03
1949 2.96e-03
1950 2.94e-03
1951 2.94e-03
1952 2.91e-03
1953 2.89e-03
1954 2.84e-03
1955 2.82e-03
1956 2.78e-03
1957 2.75e-03
1958 2.70e-03
1959 2.67e-03
1960 2.63e-03
1961 2.59e-03
1962 2.54e-03
1963 2.51e-03
1964 2.47e-03
1965 2.43e-03
1966 2.42e-03
1967 2.38e-03
1968 2.36e-03
1969 2.34e-03
1970 2.31e-03
1971 2.28e-03
1972 2.27e-03
1973 2.25e-03
1974 2.25e-03
1975 2.26e-03
1976 2.25e-03
1977 2.27e-03
1978 2.28e-03
1979 2.30e-03
1980 2.34e-03
1981 2.35e-03
1982 2.39e-03
1983 2.43e-03
1984 2.45e-03
1985 2.48e-03
1986 2.49e-03
1987 2.52e-03
1988 2.55e-03
1989 2.56e-03
1990 2.58e-03
1991 2.59e-03
1992 2.60e-03
1993 2.60e-03
1994 2.60e-03
1995 2.62e-03
1996 2.62e-03
1997 2.63e-03
1998 2.62e-03
1999 2.62e-03
2000 2.60e-03
2001 2.60e-03
2002 2.59e-03
2003 2.57e-03
2004 2.55e-03
2005 2.54e-03
2006 2.51e-03
2007 2.50e-03
2008 2.47e-03
2009 2.46e-03
2010 2.43e-03
2011 2.39e-03
2012 2.38e-03
2013 2.35e-03
2014 2.33e-03
2015 2.31e-03
2016 2.31e-03
2017 2.30e-03
2018 2.31e-03
2019 2.30e-03
2020 2.30e-03
2021 2.29e-03
2022 2.30e-03
2023 2.28e-03
2024 2.29e-03
2025 2.27e-03
2026 2.29e-03
2027 2.27e-03
2028 2.29e-03
2029 2.27e-03
2030 2.29e-03
2031 2.28e-03
2032 2.31e-03
2033 2.29e-03
2034 2.32e-03
2035 2.34e-03
2036 2.35e-03
2037 2.36e-03
2038 2.35e-03
2039 2.36e-03
2040 2.34e-03
2041 2.34e-03
2042 2.31e-03
2043 2.31e-03
2044 2.27e-03
2045 2.26e-03
2046 2.22e-03
2047 2.21e-03
2048 2.18e-03
2049 2.17e-03
2050 2.12e-03
2051 2.11e-03
2052 2.07e-03
2053 2.06e-03
2054 2.02e-03
2055 2.00e-03
2056 1.95e-03
2057 1.93e-03
2058 1.88e-03
2059 1.86e-03
2060 1.81e-03
2061 1.78e-03
2062 1.73e-03
2063 1.71e-03
2064 1.67e-03
2065 1.65e-03
2066 1.62e-03
2067 1.61e-03
2068 1.59e-03
2069 1.58e-03
2070 1.59e-03
2071 1.58e-03
2072 1.59e-03
2073 1.61e-03
2074 1.61e-03
2075 1.62e-03
2076 1.64e-03
2077 1.64e-03
2078 1.65e-03
2079 1.65e-03
2080 1.66e-03
2081 1.67e-03
2082 1.67e-03
2083 1.68e-03
2084 1.69e-03
2085 1.70e-03
2086 1.72e-03
2087 1.73e-03
2088 1.74e-03
2089 1.77e-03
2090 1.77e-03
2091 1.78e-03
2092 1.78e-03
2093 1.79e-03
2094 1.78e-03
2095 1.77e-03
2096 1.77e-03
2097 1.76e-03
2098 1.75e-03
2099 1.73e-03
2100 1.73e-03
2101 1.71e-03
2102 1.70e-03
2103 1.68e-03
2104 1.67e-03
2105 1.65e-03
2106 1.64e-03
2107 1.63e-03
2108 1.63e-03
2109 1.62e-03
2110 1.62e-03
2111 1.61e-03
2112 1.61e-03
2113 1.60e-03
2114 1.60e-03
2115 1.59e-03
2116 1.59e-03
2117 1.59e-03
2118 1.59e-03
2119 1.60e-03
2120 1.60e-03
2121 1.62e-03
2122 1.62e-03
2123 1.63e-03
2124 1.63e-03
2125 1.65e-03
2126 1.65e-03
2127 1.68e-03
2128 1.67e-03
2129 1.69e-03
2130 1.70e-03
2131 1.71e-03
2132 1.72e-03
2133 1.72e-03
2134 1.72e-03
2135 1.72e-03
2136 1.71e-03
2137 1.70e-03
2138 1.70e-03
2139 1.68e-03
2140 1.68e-03
2141 1.67e-03
2142 1.67e-03
2143 1.65e-03
2144 1.65e-03
2145 1.63e-03
2146 1.62e-03
2147 1.60e-03
2148 1.57e-03
2149 1.56e-03
2150 1.53e-03
2151 1.51e-03
2152 1.49e-03
2153 1.47e-03
2154 1.45e-03
2155 1.42e-03
2156 1.40e-03
2157 1.38e-03
2158 1.36e-03
2159 1.35e-03
2160 1.33e-03
2161 1.32e-03
2162 1.31e-03
2163 1.29e-03
2164 1.29e-03
2165 1.27e-03
2166 1.27e-03
2167 1.26e-03
2168 1.25e-03
2169 1.26e-03
2170 1.25e-03
2171 1.26e-03
2172 1.26e-03
2173 1.26e-03
2174 1.27e-03
2175 1.27e-03
2176 1.27e-03
2177 1.29e-03
2178 1.29e-03
2179 1.29e-03
2180 1.29e-03
2181 1.29e-03
2182 1.30e-03
2183 1.29e-03
2184 1.30e-03
2185 1.29e-03
2186 1.29e-03
2187 1.29e-03
2188 1.28e-03
2189 1.28e-03
2190 1.27e-03
2191 1.26e-03
2192 1.25e-03
2193 1.24e-03
2194 1.22e-03
2195 1.21e-03
2196 1.19e-03
2197 1.18e-03
2198 1.16e-03
2199 1.14e-03
2200 1.14e-03
2201 1.12e-03
2202 1.11e-03
2203 1.10e-03
2204 1.08e-03
2205 1.07e-03
2206 1.06e-03
2207 1.04e-03
2208 1.04e-03
2209 1.02e-03
2210 1.02e-03
2211 1.01e-03
2212 1.01e-03
2213 1.02e-03
2214 1.02e-03
2215 1.03e-03
2216 1.04e-03
2217 1.04e-03
2218 1.06e-03
2219 1.07e-03
2220 1.08e-03
2221 1.10e-03
2222 1.10e-03
2223 1.11e-03
2224 1.12e-03
2225 1.13e-03
2226 1.13e-03
2227 1.14e-03
2228 1.14e-03
2229 1.15e-03
2230 1.15e-03
2231 1.16e-03
2232 1.16e-03
2233 1.16e-03
2234 1.16e-03
2235 1.16e-03
2236 1.16e-03
2237 1.15e-03
2238 1.15e-03
2239 1.14e-03
2240 1.14e-03
2241 1.13e-03
2242 1.13e-03
2243 1.12e-03
2244 1.12e-03
2245 1.10e-03
2246 1.10e-03
2247 1.08e-03
2248 1.08e-03
2249 1.06e-03
2250 1.06e-03
2251 1.05e-03
2252 1.05e-03
2253 1.04e-03
2254 1.05e-03
2255 1.04e-03
2256 1.04e-03
2257 1.03e-03
2258 1.03e-03
2259 1.03e-03
2260 1.03e-03
2261 1.02e-03
2262 1.02e-03
2263 1.01e-03
2264 1.01e-03
2265 1.01e-03
2266 1.01e-03
2267 1.00e-03
2268 1.01e-03
2269 1.00e-03
2270 1.01e-03
2271 1.00e-03
2272 1.01e-03
2273 1.00e-03
2274 1.01e-03
2275 1.02e-03
2276 1.02e-03
2277 1.02e-03
2278 1.01e-03
2279 1.01e-03
2280 1.00e-03
2281 9.99e-04
2282 9.87e-04
2283 9.84e-04
2284 9.69e-04
2285 9.65e-04
2286 9.51e-04
2287 9.45e-04
2288 9.31e-04
2289 9.23e-04
2290 9.07e-04
2291 8.98e-04
2292 8.80e-04
2293 8.72e-04
2294 8.54e-04
2295 8.45e-04
2296 8.26e-04
2297 8.17e-04
2298 7.97e-04
2299 7.87e-04
2300 7.68e-04
2301 7.59e-04
2302 7.42e-04
2303 7.34e-04
2304 7.21e-04
2305 7.17e-04
2306 7.19e-04
2307 7.13e-04
2308 7.14e-04
2309 7.13e-04
2310 7.13e-04
2311 7.20e-04
2312 7.17e-04
2313 7.21e-04
2314 7.30e-04
2315 7.28e-04
2316 7.31e-04
2317 7.32e-04
2318 7.35e-04
2319 7.42e-04
2320 7.42e-04
2321 7.46e-04
2322 7.57e-04
2323 7.57e-04
2324 7.64e-04
2325 7.66e-04
2326 7.71e-04
2327 7.80e-04
2328 7.78e-04
2329 7.82e-04
2330 7.81e-04
2331 7.82e-04
2332 7.77e-04
2333 7.78e-04
2334 7.80e-04
2335 7.76e-04
2336 7.74e-04
2337 7.68e-04
2338 7.66e-04
2339 7.60e-04
2340 7.56e-04
2341 7.50e-04
2342 7.46e-04
2343 7.39e-04
2344 7.35e-04
2345 7.28e-04
2346 7.27e-04
2347 7.21e-04
2348 7.19e-04
2349 7.16e-04
2350 7.16e-04
2351 7.11e-04
2352 7.14e-04
2353 7.10e-04
2354 7.12e-04
2355 7.09e-04
2356 7.11e-04
2357 7.18e-04
2358 7.19e-04
2359 7.25e-04
2360 7.26e-04
2361 7.31e-04
2362 7.31e-04
2363 7.38e-04
2364 7.37e-04
2365 7.47e-04
2366 7.44e-04
2367 7.53e-04
2368 7.49e-04
2369 7.56e-04
2370 7.59e-04
2371 7.60e-04
2372 7.62e-04
2373 7.62e-04
2374 7.63e-04
2375 7.57e-04
2376 7.57e-04
2377 7.48e-04
2378 7.48e-04
2379 7.38e-04
2380 7.37e-04
2381 7.26e-04
2382 7.16e-04
2383 7.10e-04
2384 7.00e-04
2385 6.94e-04
2386 6.84e-04
2387 6.81e-04
2388 6.72e-04
2389 6.68e-04
2390 6.59e-04
2391 6.55e-04
2392 6.46e-04
2393 6.31e-04
2394 6.25e-04
2395 6.12e-04
2396 6.07e-04
2397 5.97e-04
2398 5.92e-04
2399 5.83e-04
2400 5.80e-04
2401 5.72e-04
2402 5.70e-04
2403 5.64e-04
2404 5.64e-04
2405 5.67e-04
2406 5.63e-04
2407 5.66e-04
2408 5.63e-04
2409 5.64e-04
2410 5.68e-04
2411 5.66e-04
2412 5.67e-04
2413 5.63e-04
2414 5.63e-04
2415 5.65e-04
2416 5.63e-04
2417 5.64e-04
2418 5.64e-04
2419 5.64e-04
2420 5.68e-04
2421 5.66e-04
2422 5.69e-04
2423 5.67e-04
2424 5.67e-04
2425 5.69e-04
2426 5.65e-04
2427 5.64e-04
2428 5.60e-04
2429 5.56e-04
2430 5.49e-04
2431 5.44e-04
2432 5.36e-04
2433 5.30e-04
2434 5.21e-04
2435 5.16e-04
2436 5.07e-04
2437 5.02e-04
2438 5.01e-04
2439 4.95e-04
2440 4.93e-04
2441 4.88e-04
2442 4.84e-04
2443 4.79e-04
2444 4.76e-04
2445 4.71e-04
2446 4.68e-04
2447 4.63e-04
2448 4.61e-04
2449 4.63e-04
2450 4.63e-04
2451 4.64e-04
2452 4.65e-04
2453 4.67e-04
2454 4.74e-04
2455 4.75e-04
2456 4.81e-04
2457 4.83e-04
2458 4.88e-04
2459 4.94e-04
2460 4.96e-04
2461 5.01e-04
2462 5.03e-04
2463 5.07e-04
2464 5.06e-04
2465 5.10e-04
2466 5.13e-04
2467 5.14e-04
2468 5.16e-04
2469 5.16e-04
2470 5.16e-04
2471 5.15e-04
2472 5.15e-04
2473 5.13e-04
2474 5.12e-04
2475 5.09e-04
2476 5.10e-04
2477 5.06e-04
2478 5.08e-04
2479 5.03e-04
2480 5.04e-04
2481 4.99e-04
2482 4.99e-04
2483 4.92e-04
2484 4.91e-04
2485 4.85e-04
2486 4.84e-04
2487 4.78e-04
2488 4.77e-04
2489 4.71e-04
2490 4.72e-04
2491 4.67e-04
2492 4.68e-04
2493 4.65e-04
2494 4.65e-04
2495 4.62e-04
2496 4.62e-04
2497 4.59e-04
2498 4.59e-04
2499 4.55e-04
2500 4.55e-04
2501 4.53e-04
2502 4.53e-04
2503 4.50e-04
2504 4.51e-04
2505 4.49e-04
2506 4.52e-04
2507 4.47e-04
2508 4.51e-04
2509 4.47e-04
2510 4.51e-04
2511 4.47e-04
2512 4.50e-04
2513 4.46e-04
2514 4.47e-04
2515 4.48e-04
2516 4.46e-04
2517 4.46e-04
2518 4.43e-04
2519 4.42e-04
2520 4.37e-04
2521 4.36e-04
2522 4.30e-04
2523 4.27e-04
2524 4.20e-04
2525 4.17e-04
2526 4.10e-04
2527 4.05e-04
2528 3.99e-04
2529 3.95e-04
2530 3.87e-04
2531 3.83e-04
2532 3.76e-04
2533 3.72e-04
2534 3.65e-04
2535 3.62e-04
2536 3.55e-04
2537 3.51e-04
2538 3.44e-04
2539 3.40e-04
2540 3.34e-04
2541 3.31e-04
2542 3.30e-04
2543 3.26e-04
2544 3.25e-04
2545 3.24e-04
2546 3.23e-04
2547 3.21e-04
2548 3.21e-04
2549 3.24e-04
2550 3.23e-04
2551 3.24e-04
2552 3.28e-04
2553 3.27e-04
2554 3.30e-04
2555 3.35e-04
2556 3.34e-04
2557 3.36e-04
2558 3.37e-04
2559 3.37e-04
2560 3.41e-04
2561 3.41e-04
2562 3.43e-04
2563 3.43e-04
2564 3.44e-04
2565 3.47e-04
2566 3.46e-04
2567 3.49e-04
2568 3.48e-04
2569 3.49e-04
2570 3.47e-04
2571 3.48e-04
2572 3.46e-04
2573 3.46e-04
2574 3.47e-04
2575 3.44e-04
2576 3.44e-04
2577 3.42e-04
2578 3.40e-04
2579 3.37e-04
2580 3.36e-04
2581 3.32e-04
2582 3.31e-04
2583 3.27e-04
2584 3.27e-04
2585 3.24e-04
2586 3.24e-04
2587 3.22e-04
2588 3.23e-04
2589 3.21e-04
2590 3.23e-04
2591 3.21e-04
2592 3.23e-04
2593 3.26e-04
2594 3.26e-04
2595 3.25e-04
2596 3.27e-04
2597 3.29e-04
2598 3.28e-04
2599 3.31e-04
2600 3.30e-04
2601 3.33e-04
2602 3.31e-04
2603 3.35e-04
2604 3.34e-04
2605 3.37e-04
2606 3.39e-04
2607 3.41e-04
2608 3.38e-04
2609 3.40e-04
2610 3.41e-04
2611 3.40e-04
2612 3.41e-04
2613 3.38e-04
2614 3.38e-04
2615 3.34e-04
2616 3.34e-04
2617 3.29e-04
2618 3.29e-04
2619 3.24e-04
2620 3.19e-04
2621 3.17e-04
2622 3.12e-04
2623 3.09e-04
2624 3.05e-04
2625 3.04e-04
2626 2.99e-04
2627 2.98e-04
2628 2.94e-04
2629 2.93e-04
2630 2.88e-04
2631 2.82e-04
2632 2.80e-04
2633 2.75e-04
2634 2.72e-04
2635 2.67e-04
2636 2.66e-04
2637 2.62e-04
2638 2.60e-04
2639 2.56e-04
2640 2.56e-04
2641 2.57e-04
2642 2.55e-04
2643 2.56e-04
2644 2.54e-04
2645 2.55e-04
2646 2.53e-04
2647 2.53e-04
2648 2.54e-04
2649 2.53e-04
2650 2.53e-04
2651 2.52e-04
2652 2.51e-04
2653 2.53e-04
2654 2.52e-04
2655 2.53e-04
2656 2.52e-04
2657 2.52e-04
2658 2.54e-04
2659 2.53e-04
2660 2.54e-04
2661 2.56e-04
2662 2.55e-04
2663 2.55e-04
2664 2.53e-04
2665 2.52e-04
2666 2.49e-04
2667 2.47e-04
2668 2.44e-04
2669 2.42e-04
2670 2.41e-04
2671 2.38e-04
2672 2.37e-04
2673 2.34e-04
2674 2.33e-04
2675 2.30e-04
2676 2.28e-04
2677 2.25e-04
2678 2.24e-04
2679 2.21e-04
2680 2.19e-04
2681 2.17e-04
2682 2.16e-04
2683 2.13e-04
2684 2.12e-04
2685 2.13e-04
2686 2.13e-04
2687 2.13e-04
2688 2.13e-04
2689 2.13e-04
2690 2.13e-04
2691 2.15e-04
2692 2.15e-04
2693 2.16e-04
2694 2.19e-04
2695 2.20e-04
2696 2.22e-04
2697 2.23e-04
2698 2.25e-04
2699 2.28e-04
2700 2.28e-04
2701 2.31e-04
2702 2.31e-04
2703 2.33e-04
2704 2.34e-04
2705 2.34e-04
2706 2.35e-04
2707 2.35e-04
2708 2.35e-04
2709 2.34e-04
2710 2.34e-04
2711 2.32e-04
2712 2.33e-04
2713 2.31e-04
2714 2.32e-04
2715 2.30e-04
2716 2.31e-04
2717 2.28e-04
2718 2.29e-04
2719 2.26e-04
2720 2.26e-04
2721 2.23e-04
2722 2.23e-04
2723 2.20e-04
2724 2.20e-04
2725 2.18e-04
2726 2.17e-04
2727 2.15e-04
2728 2.14e-04
2729 2.12e-04
2730 2.12e-04
2731 2.10e-04
2732 2.07e-04
2733 2.07e-04
2734 2.05e-04
2735 2.05e-04
2736 2.05e-04
2737 2.05e-04
2738 2.06e-04
2739 2.06e-04
2740 2.03e-04
2741 2.04e-04
2742 2.04e-04
2743 2.03e-04
2744 2.03e-04
2745 2.02e-04
2746 2.00e-04
2747 1.99e-04
2748 2.01e-04
2749 1.99e-04
2750 2.00e-04
2751 2.02e-04
2752 2.01e-04
2753 1.99e-04
2754 1.99e-04
2755 2.01e-04
2756 1.99e-04
2757 1.99e-04
2758 1.98e-04
2759 1.96e-04
2760 1.93e-04
2761 1.93e-04
2762 1.90e-04
2763 1.88e-04
2764 1.85e-04
2765 1.82e-04
2766 1.79e-04
2767 1.77e-04
2768 1.74e-04
2769 1.73e-04
2770 1.70e-04
2771 1.69e-04
2772 1.65e-04
2773 1.64e-04
2774 1.60e-04
2775 1.59e-04
2776 1.56e-04
2777 1.54e-04
2778 1.54e-04
2779 1.51e-04
2780 1.50e-04
2781 1.49e-04
2782 1.48e-04
2783 1.48e-04
2784 1.47e-04
2785 1.47e-04
2786 1.46e-04
2787 1.46e-04
2788 1.45e-04
2789 1.46e-04
2790 1.45e-04
2791 1.46e-04
2792 1.48e-04
2793 1.48e-04
2794 1.50e-04
2795 1.52e-04
2796 1.54e-04
2797 1.55e-04
2798 1.56e-04
2799 1.57e-04
2800 1.57e-04
2801 1.56e-04
2802 1.57e-04
2803 1.58e-04
2804 1.57e-04
2805 1.58e-04
2806 1.57e-04
2807 1.55e-04
2808 1.56e-04
2809 1.56e-04
2810 1.57e-04
2811 1.57e-04
2812 1.56e-04
2813 1.56e-04
2814 1.55e-04
2815 1.55e-04
2816 1.56e-04
2817 1.55e-04
2818 1.54e-04
2819 1.53e-04
2820 1.52e-04
2821 1.50e-04
2822 1.50e-04
2823 1.49e-04
2824 1.48e-04
2825 1.47e-04
2826 1.46e-04
2827 1.46e-04
2828 1.46e-04
2829 1.46e-04
2830 1.47e-04
2831 1.47e-04
2832 1.48e-04
2833 1.48e-04
2834 1.49e-04
2835 1.51e-04
2836 1.51e-04
2837 1.52e-04
2838 1.52e-04
2839 1.52e-04
2840 1.52e-04
2841 1.50e-04
2842 1.50e-04
2843 1.51e-04
2844 1.50e-04
2845 1.51e-04
2846 1.52e-04
2847 1.52e-04
2848 1.52e-04
2849 1.53e-04
2850 1.52e-04
2851 1.52e-04
2852 1.53e-04
2853 1.52e-04
2854 1.51e-04
2855 1.50e-04
2856 1.48e-04
2857 1.47e-04
2858 1.46e-04
2859 1.44e-04
2860 1.41e-04
2861 1.40e-04
2862 1.39e-04
2863 1.37e-04
2864 1.36e-04
2865 1.35e-04
2866 1.33e-04
2867 1.31e-04
2868 1.30e-04
2869 1.27e-04
2870 1.26e-04
2871 1.24e-04
2872 1.23e-04
2873 1.23e-04
2874 1.21e-04
2875 1.19e-04
2876 1.18e-04
2877 1.16e-04
2878 1.15e-04
2879 1.15e-04
2880 1.14e-04
2881 1.14e-04
2882 1.13e-04
2883 1.13e-04
2884 1.12e-04
2885 1.12e-04
2886 1.13e-04
2887 1.12e-04
2888 1.12e-04
2889 1.12e-04
2890 1.12e-04
2891 1.12e-04
2892 1.12e-04
2893 1.13e-04
2894 1.13e-04
2895 1.13e-04
2896 1.12e-04
2897 1.12e-04
2898 1.11e-04
2899 1.12e-04
2900 1.12e-04
2901 1.12e-04
2902 1.11e-04
2903 1.12e-04
2904 1.13e-04
2905 1.12e-04
2906 1.11e-04
2907 1.11e-04
2908 1.09e-04
2909 1.08e-04
2910 1.07e-04
2911 1.06e-04
2912 1.06e-04
2913 1.04e-04
2914 1.04e-04
2915 1.04e-04
2916 1.03e-04
2917 1.03e-04
2918 1.02e-04
2919 1.01e-04
2920 1.00e-04
2921 9.99e-05
2922 1.00e-04
2923 9.96e-05
2924 9.89e-05
2925 9.87e-05
2926 9.78e-05
2927 9.76e-05
2928 9.72e-05
2929 9.74e-05
2930 9.73e-05
2931 9.81e-05
2932 9.93e-05
2933 9.98e-05
2934 1.01e-04
2935 1.02e-04
2936 1.03e-04
2937 1.04e-04
2938 1.05e-04
2939 1.05e-04
2940 1.06e-04
2941 1.07e-04
2942 1.06e-04
2943 1.07e-04
2944 1.07e-04
2945 1.06e-04
2946 1.06e-04
2947 1.06e-04
2948 1.06e-04
2949 1.05e-04
2950 1.06e-04
2951 1.06e-04
2952 1.06e-04
2953 1.06e-04
2954 1.07e-04
2955 1.05e-04
2956 1.05e-04
2957 1.05e-04
2958 1.04e-04
2959 1.04e-04
2960 1.03e-04
2961 1.01e-04
2962 9.89e-05
2963 9.83e-05
2964 9.63e-05
2965 9.63e-05
2966 9.64e-05
2967 9.59e-05
2968 9.62e-05
2969 9.63e-05
2970 9.57e-05
2971 9.61e-05
2972 9.67e-05
2973 9.62e-05
2974 9.64e-05
2975 9.56e-05
2976 9.42e-05
2977 9.37e-05
2978 9.25e-05
2979 9.22e-05
2980 9.21e-05
2981 9.14e-05
2982 9.01e-05
2983 9.01e-05
2984 9.05e-05
2985 9.03e-05
2986 9.11e-05
2987 9.10e-05
2988 9.14e-05
2989 9.06e-05
2990 9.10e-05
2991 9.03e-05
2992 9.03e-05
2993 8.94e-05
2994 8.91e-05
2995 8.77e-05
2996 8.71e-05
2997 8.70e-05
2998 8.61e-05
2999 8.46e-05
3000 8.44e-05
3001 8.41e-05
3002 8.30e-05
3003 8.17e-05
3004 8.13e-05
3005 7.99e-05
3006 7.93e-05
3007 7.78e-05
3008 7.74e-05
3009 7.69e-05
3010 7.57e-05
3011 7.51e-05
3012 7.48e-05
3013 7.37e-05
3014 7.32e-05
3015 7.22e-05
3016 7.13e-05
3017 7.02e-05
3018 6.84e-05
3019 6.64e-05
3020 6.56e-05
3021 6.41e-05
3022 6.37e-05
3023 6.45e-05
3024 6.52e-05
3025 6.55e-05
3026 6.64e-05
3027 6.66e-05
3028 6.72e-05
3029 6.72e-05
3030 6.73e-05
3031 6.83e-05
3032 6.88e-05
3033 6.95e-05
3034 6.94e-05
3035 6.97e-05
3036 7.02e-05
3037 7.05e-05
3038 7.02e-05
3039 6.97e-05
3040 6.97e-05
3041 6.99e-05
3042 6.97e-05
3043 7.03e-05
3044 7.07e-05
3045 7.06e-05
3046 7.09e-05
3047 7.09e-05
3048 7.10e-05
3049 7.08e-05
3050 7.08e-05
3051 7.10e-05
3052 7.16e-05
3053 7.22e-05
3054 7.19e-05
3055 7.19e-05
3056 7.13e-05
3057 6.99e-05
3058 6.91e-05
3059 6.78e-05
3060 6.73e-05
3061 6.65e-05
3062 6.65e-05
3063 6.61e-05
3064 6.67e-05
3065 6.74e-05
3066 6.77e-05
3067 6.77e-05
3068 6.77e-05
3069 6.77e-05
3070 6.80e-05
3071 6.83e-05
3072 6.80e-05
3073 6.83e-05
3074 6.77e-05
3075 6.70e-05
3076 6.68e-05
3077 6.65e-05
3078 6.55e-05
3079 6.56e-05
3080 6.59e-05
3081 6.56e-05
3082 6.64e-05
3083 6.66e-05
3084 6.75e-05
3085 6.81e-05
3086 6.84e-05
3087 6.81e-05
3088 6.85e-05
3089 6.80e-05
3090 6.80e-05
3091 6.81e-05
3092 6.79e-05
3093 6.77e-05
3094 6.71e-05
3095 6.66e-05
3096 6.57e-05
3097 6.53e-05
3098 6.45e-05
3099 6.39e-05
3100 6.30e-05
3101 6.19e-05
3102 6.15e-05
3103 6.15e-05
3104 6.07e-05
3105 6.06e-05
3106 5.97e-05
3107 5.85e-05
3108 5.78e-05
3109 5.67e-05
3110 5.59e-05
3111 5.46e-05
3112 5.40e-05
3113 5.27e-05
3114 5.20e-05
3115 5.09e-05
3116 5.07e-05
3117 4.99e-05
3118 4.97e-05
3119 4.91e-05
3120 4.89e-05
3121 4.92e-05
3122 4.90e-05
3123 4.94e-05
3124 4.93e-05
3125 4.95e-05
3126 4.89e-05
3127 4.88e-05
3128 4.92e-05
3129 4.87e-05
3130 4.88e-05
3131 4.84e-05
3132 4.85e-05
3133 4.81e-05
3134 4.83e-05
3135 4.77e-05
3136 4.71e-05
3137 4.72e-05
3138 4.74e-05
3139 4.78e-05
3140 4.85e-05
3141 4.87e-05
3142 4.92e-05
3143 4.91e-05
3144 4.90e-05
3145 4.94e-05
3146 4.96e-05
3147 4.92e-05
3148 4.83e-05
3149 4.79e-05
3150 4.74e-05
3151 4.68e-05
3152 4.58e-05
3153 4.55e-05
3154 4.54e-05
3155 4.47e-05
3156 4.41e-05
3157 4.43e-05
3158 4.40e-05
3159 4.41e-05
3160 4.39e-05
3161 4.40e-05
3162 4.38e-05
3163 4.36e-05
3164 4.32e-05
3165 4.31e-05
3166 4.27e-05
3167 4.25e-05
3168 4.20e-05
3169 4.21e-05
3170 4.25e-05
3171 4.24e-05
3172 4.28e-05
3173 4.36e-05
3174 4.42e-05
3175 4.45e-05
3176 4.52e-05
3177 4.53e-05
3178 4.58e-05
3179 4.56e-05
3180 4.54e-05
3181 4.55e-05
3182 4.60e-05
3183 4.57e-05
3184 4.56e-05
3185 4.57e-05
3186 4.60e-05
3187 4.61e-05
3188 4.60e-05
3189 4.56e-05
3190 4.55e-05
3191 4.54e-05
3192 4.50e-05
3193 4.51e-05
3194 4.51e-05
3195 4.45e-05
3196 4.39e-05
3197 4.38e-05
3198 4.36e-05
3199 4.37e-05
3200 4.37e-05
3201 4.36e-05
3202 4.31e-05
3203 4.29e-05
3204 4.24e-05
3205 4.24e-05
3206 4.25e-05
3207 4.21e-05
3208 4.16e-05
3209 4.15e-05
3210 4.11e-05
3211 4.04e-05
3212 4.04e-05
3213 4.04e-05
3214 4.01e-05
3215 3.99e-05
3216 3.95e-05
3217 3.89e-05
3218 3.86e-05
3219 3.81e-05
3220 3.72e-05
3221 3.69e-05
3222 3.67e-05
3223 3.63e-05
3224 3.63e-05
3225 3.63e-05
3226 3.66e-05
3227 3.68e-05
3228 3.69e-05
3229 3.71e-05
3230 3.71e-05
3231 3.67e-05
3232 3.67e-05
3233 3.65e-05
3234 3.64e-05
3235 3.60e-05
3236 3.59e-05
3237 3.60e-05
3238 3.58e-05
3239 3.58e-05
3240 3.58e-05
3241 3.57e-05
3242 3.54e-05
3243 3.53e-05
3244 3.53e-05
3245 3.54e-05
3246 3.51e-05
3247 3.50e-05
3248 3.46e-05
3249 3.39e-05
3250 3.35e-05
3251 3.32e-05
3252 3.25e-05
3253 3.21e-05
3254 3.20e-05
3255 3.16e-05
3256 3.14e-05
3257 3.12e-05
3258 3.12e-05
3259 3.09e-05
3260 3.08e-05
3261 3.05e-05
3262 3.00e-05
3263 2.94e-05
3264 2.92e-05
3265 2.88e-05
3266 2.86e-05
3267 2.84e-05
3268 2.76e-05
3269 2.76e-05
3270 2.77e-05
3271 2.75e-05
3272 2.78e-05
3273 2.82e-05
3274 2.86e-05
3275 2.87e-05
3276 2.85e-05
3277 2.87e-05
3278 2.86e-05
3279 2.81e-05
3280 2.81e-05
3281 2.84e-05
3282 2.82e-05
3283 2.85e-05
3284 2.86e-05
3285 2.89e-05
3286 2.90e-05
3287 2.93e-05
3288 2.97e-05
3289 3.03e-05
3290 3.08e-05
3291 3.10e-05
3292 3.12e-05
3293 3.11e-05
3294 3.11e-05
3295 3.12e-05
3296 3.09e-05
3297 3.08e-05
3298 3.03e-05
3299 3.01e-05
3300 2.99e-05
3301 2.96e-05
3302 2.96e-05
3303 2.93e-05
3304 2.92e-05
3305 2.90e-05
3306 2.86e-05
3307 2.81e-05
3308 2.81e-05
3309 2.77e-05
3310 2.78e-05
3311 2.75e-05
3312 2.77e-05
3313 2.78e-05
3314 2.80e-05
3315 2.78e-05
3316 2.79e-05
3317 2.76e-05
3318 2.73e-05
3319 2.73e-05
3320 2.70e-05
3321 2.70e-05
3322 2.71e-05
3323 2.69e-05
3324 2.68e-05
3325 2.70e-05
3326 2.73e-05
3327 2.74e-05
3328 2.78e-05
3329 2.78e-05
3330 2.77e-05
3331 2.77e-05
3332 2.78e-05
3333 2.75e-05
3334 2.71e-05
3335 2.67e-05
3336 2.63e-05
3337 2.58e-05
3338 2.54e-05
3339 2.54e-05
3340 2.51e-05
3341 2.48e-05
3342 2.48e-05
3343 2.45e-05
3344 2.45e-05
3345 2.43e-05
3346 2.44e-05
3347 2.41e-05
3348 2.40e-05
3349 2.37e-05
3350 2.37e-05
3351 2.34e-05
3352 2.33e-05
3353 2.29e-05
3354 2.28e-05
3355 2.23e-05
3356 2.22e-05
3357 2.21e-05
3358 2.21e-05
3359 2.18e-05
3360 2.15e-05
3361 2.09e-05
3362 2.07e-05
3363 2.04e-05
3364 2.04e-05
3365 2.02e-05
3366 1.99e-05
3367 1.98e-05
3368 1.95e-05
3369 1.90e-05
3370 1.86e-05
3371 1.84e-05
3372 1.84e-05
3373 1.84e-05
3374 1.84e-05
3375 1.82e-05
3376 1.84e-05
3377 1.87e-05
3378 1.86e-05
3379 1.87e-05
3380 1.86e-05
3381 1.86e-05
3382 1.83e-05
3383 1.83e-05
3384 1.84e-05
3385 1.86e-05
3386 1.88e-05
3387 1.87e-05
3388 1.88e-05
3389 1.89e-05
3390 1.90e-05
3391 1.90e-05
3392 1.89e-05
3393 1.89e-05
3394 1.89e-05
3395 1.87e-05
3396 1.85e-05
3397 1.86e-05
3398 1.84e-05
3399 1.83e-05
3400 1.85e-05
3401 1.85e-05
3402 1.84e-05
3403 1.85e-05
3404 1.86e-05
3405 1.85e-05
3406 1.87e-05
3407 1.88e-05
3408 1.87e-05
3409 1.88e-05
3410 1.88e-05
3411 1.86e-05
3412 1.86e-05
3413 1.83e-05
3414 1.79e-05
3415 1.78e-05
3416 1.78e-05
3417 1.78e-05
3418 1.78e-05
3419 1.80e-05
3420 1.81e-05
3421 1.82e-05
3422 1.83e-05
3423 1.84e-05
3424 1.86e-05
3425 1.86e-05
3426 1.86e-05
3427 1.85e-05
3428 1.85e-05
3429 1.85e-05
3430 1.84e-05
3431 1.82e-05
3432 1.81e-05
3433 1.81e-05
3434 1.78e-05
3435 1.79e-05
3436 1.80e-05
3437 1.81e-05
3438 1.81e-05
3439 1.81e-05
3440 1.79e-05
3441 1.80e-05
3442 1.79e-05
3443 1.79e-05
3444 1.79e-05
3445 1.78e-05
3446 1.78e-05
3447 1.76e-05
3448 1.76e-05
3449 1.73e-05
3450 1.70e-05
3451 1.69e-05
3452 1.66e-05
3453 1.62e-05
3454 1.61e-05
3455 1.59e-05
3456 1.56e-05
3457 1.56e-05
3458 1.57e-05
3459 1.56e-05
3460 1.57e-05
3461 1.58e-05
3462 1.59e-05
3463 1.59e-05
3464 1.58e-05
3465 1.56e-05
3466 1.53e-05
3467 1.52e-05
3468 1.48e-05
3469 1.44e-05
3470 1.42e-05
3471 1.40e-05
3472 1.39e-05
3473 1.38e-05
3474 1.38e-05
3475 1.38e-05
3476 1.39e-05
3477 1.38e-05
3478 1.40e-05
3479 1.41e-05
3480 1.43e-05
3481 1.43e-05
3482 1.43e-05
3483 1.44e-05
3484 1.41e-05
3485 1.40e-05
3486 1.40e-05
3487 1.37e-05
3488 1.35e-05
3489 1.32e-05
3490 1.31e-05
3491 1.28e-05
3492 1.26e-05
3493 1.25e-05
3494 1.24e-05
3495 1.24e-05
3496 1.25e-05
3497 1.25e-05
3498 1.26e-05
3499 1.26e-05
3500 1.26e-05
3501 1.27e-05
3502 1.26e-05
3503 1.23e-05
3504 1.22e-05
3505 1.20e-05
3506 1.19e-05
3507 1.18e-05
3508 1.17e-05
3509 1.16e-05
3510 1.14e-05
3511 1.13e-05
3512 1.14e-05
3513 1.14e-05
3514 1.15e-05
3515 1.17e-05
3516 1.18e-05
3517 1.19e-05
3518 1.19e-05
3519 1.20e-05
3520 1.20e-05
3521 1.20e-05
3522 1.20e-05
3523 1.21e-05
3524 1.21e-05
3525 1.21e-05
3526 1.22e-05
3527 1.22e-05
3528 1.21e-05
3529 1.21e-05
3530 1.21e-05
3531 1.21e-05
3532 1.21e-05
3533 1.20e-05
3534 1.20e-05
3535 1.21e-05
3536 1.23e-05
3537 1.24e-05
3538 1.26e-05
3539 1.26e-05
3540 1.26e-05
3541 1.26e-05
3542 1.26e-05
3543 1.25e-05
3544 1.24e-05
3545 1.22e-05
3546 1.19e-05
3547 1.17e-05
3548 1.15e-05
3549 1.14e-05
3550 1.14e-05
3551 1.14e-05
3552 1.15e-05
3553 1.17e-05
3554 1.17e-05
3555 1.17e-05
3556 1.18e-05
3557 1.17e-05
3558 1.15e-05
3559 1.15e-05
3560 1.12e-05
3561 1.12e-05
3562 1.12e-05
3563 1.11e-05
3564 1.09e-05
3565 1.09e-05
3566 1.08e-05
3567 1.09e-05
3568 1.09e-05
3569 1.10e-05
3570 1.10e-05
3571 1.09e-05
3572 1.09e-05
3573 1.09e-05
3574 1.09e-05
3575 1.08e-05
3576 1.08e-05
3577 1.08e-05
3578 1.07e-05
3579 1.07e-05
3580 1.06e-05
3581 1.06e-05
3582 1.04e-05
3583 1.03e-05
3584 1.01e-05
3585 1.00e-05
3586 9.95e-06
3587 9.85e-06
3588 9.80e-06
3589 9.72e-06
3590 9.52e-06
3591 9.44e-06
3592 9.30e-06
3593 9.22e-06
3594 9.07e-06
3595 9.00e-06
3596 8.87e-06
3597 8.60e-06
3598 8.49e-06
3599 8.29e-06
3600 8.16e-06
3601 8.16e-06
3602 8.02e-06
3603 7.97e-06
3604 7.85e-06
3605 7.83e-06
3606 7.69e-06
3607 7.67e-06
3608 7.53e-06
3609 7.27e-06
3610 6.98e-06
3611 6.88e-06
3612 6.67e-06
3613 6.62e-06
3614 6.53e-06
3615 6.53e-06
3616 6.68e-06
3617 6.84e-06
3618 7.04e-06
3619 7.11e-06
3620 7.23e-06
3621 7.19e-06
3622 6.99e-06
3623 6.96e-06
3624 6.79e-06
3625 6.73e-06
3626 6.81e-06
3627 6.71e-06
3628 6.76e-06
3629 6.73e-06
3630 6.78e-06
3631 6.92e-06
3632 6.91e-06
3633 6.98e-06
3634 7.12e-06
3635 7.07e-06
3636 7.12e-06
3637 7.08e-06
3638 6.91e-06
3639 6.68e-06
3640 6.61e-06
3641 6.58e-06
3642 6.63e-06
3643 6.74e-06
3644 6.72e-06
3645 6.79e-06
3646 6.73e-06
3647 6.57e-06
3648 6.36e-06
3649 6.30e-06
3650 6.27e-06
3651 6.13e-06
3652 6.15e-06
3653 6.11e-06
3654 5.96e-06
3655 6.00e-06
3656 6.09e-06
3657 6.20e-06
3658 6.21e-06
3659 6.29e-06
3660 6.34e-06
3661 6.29e-06
3662 6.32e-06
3663 6.24e-06
3664 6.08e-06
3665 6.02e-06
3666 5.84e-06
3667 5.82e-06
3668 5.88e-06
3669 5.85e-06
3670 5.92e-06
3671 5.91e-06
3672 5.99e-06
3673 5.95e-06
3674 5.99e-06
3675 5.89e-06
3676 5.88e-06
3677 5.75e-06
3678 5.73e-06
3679 5.59e-06
3680 5.60e-06
3681 5.59e-06
3682 5.53e-06
3683 5.52e-06
3684 5.45e-06
3685 5.44e-06
3686 5.34e-06
3687 5.24e-06
3688 5.21e-06
3689 5.23e-06
3690 5.12e-06
3691 5.00e-06
3692 4.98e-06
3693 4.85e-06
3694 4.84e-06
3695 4.85e-06
3696 4.91e-06
3697 4.84e-06
3698 4.75e-06
3699 4.60e-06
3700 4.53e-06
3701 4.38e-06
3702 4.33e-06
3703 4.21e-06
3704 4.14e-06
3705 4.00e-06
3706 3.97e-06
3707 3.87e-06
3708 3.75e-06
3709 3.72e-06
3710 3.61e-06
3711 3.57e-06
3712 3.61e-06
3713 3.54e-06
3714 3.57e-06
3715 3.62e-06
3716 3.58e-06
3717 3.58e-06
3718 3.51e-06
3719 3.38e-06
3720 3.34e-06
3721 3.34e-06
3722 3.26e-06
3723 3.14e-06
3724 3.15e-06
3725 3.17e-06
3726 3.10e-06
3727 3.00e-06
3728 3.02e-06
3729 2.93e-06
3730 2.91e-06
3731 2.97e-06
3732 2.91e-06
3733 2.94e-06
3734 2.89e-06
3735 2.77e-06
3736 2.61e-06
3737 2.57e-06
3738 2.43e-06
3739 2.39e-06
3740 2.31e-06
3741 2.30e-06
3742 2.36e-06
3743 2.30e-06
3744 2.20e-06
3745 2.22e-06
3746 2.13e-06
3747 2.11e-06
3748 2.04e-06
3749 1.91e-06
3750 1.91e-06
3751 1.95e-06
3752 1.88e-06
3753 1.80e-06
3754 1.83e-06
3755 1.74e-06
3756 1.61e-06
3757 1.63e-06
3758 1.68e-06
3759 1.63e-06
3760 1.68e-06
3761 1.63e-06
3762 1.52e-06
3763 1.54e-06
3764 1.59e-06
3765 1.53e-06
3766 1.45e-06
3767 1.34e-06
3768 1.33e-06
3769 1.25e-06
3770 1.28e-06
3771 1.22e-06
3772 1.13e-06
3773 1.14e-06
3774 1.07e-06
3775 9.65e-07
3776 9.93e-07
3777 9.18e-07
3778 9.40e-07
3779 8.80e-07
3780 9.09e-07
3781 8.49e-07
3782 8.79e-07
3783 8.16e-07
3784 7.41e-07
3785 7.59e-07
3786 7.96e-07
3787 7.43e-07
3788 7.79e-07
3789 7.27e-07
3790 6.55e-07
3791 6.74e-07
3792 7.07e-07
3793 6.59e-07
3794 6.93e-07
3795 6.44e-07
3796 5.80e-07
3797 5.15e-07
3798 5.31e-07
3799 4.81e-07
3800 4.32e-07
3801 4.51e-07
3802 4.11e-07
3803 3.70e-07
3804 3.87e-07
3805 4.11e-07
3806 3.79e-07
3807 4.03e-07
3808 4.31e-07
3809 4.00e-07
3810 3.64e-07
3811 3.83e-07
3812 4.08e-07
3813 4.39e-07
3814 4.77e-07
3815 5.19e-07
3816 4.92e-07
3817 5.22e-07
3818 4.85e-07
3819 5.09e-07
3820 5.42e-07
3821 5.11e-07
3822 5.38e-07
3823 5.02e-07
3824 5.24e-07
3825 4.86e-07
3826 5.09e-07
3827 4.71e-07
3828 4.94e-07
3829 5.24e-07
3830 4.94e-07
3831 5.19e-07
3832 4.85e-07
3833 4.38e-07
3834 4.54e-07
3835 4.17e-07
3836 4.35e-07
3837 4.64e-07
3838 4.98e-07
3839 4.72e-07
3840 4.99e-07
3841 5.30e-07
3842 5.02e-07
3843 4.59e-07
3844 4.77e-07
3845 5.01e-07
3846 5.32e-07
3847 5.10e-07
3848 4.73e-07
3849 4.88e-07
3850 4.51e-07
3851 4.66e-07
3852 4.34e-07
3853 3.94e-07
3854 4.07e-07
3855 4.29e-07
3856 4.00e-07
3857 4.21e-07
3858 3.92e-07
3859 3.54e-07
3860 3.67e-07
3861 3.87e-07
3862 3.61e-07
3863 3.80e-07
3864 4.05e-07
3865 3.81e-07
3866 3.48e-07
3867 3.13e-07
3868 3.22e-07
3869 2.93e-07
3870 2.63e-07
3871 2.75e-07
3872 2.92e-07
3873 3.13e-07
3874 3.38e-07
3875 3.21e-07
3876 2.94e-07
3877 3.06e-07
3878 2.80e-07
3879 2.52e-07
3880 2.63e-07
3881 2.40e-07
3882 2.52e-07
3883 2.70e-07
3884 2.51e-07
3885 2.28e-07
3886 2.39e-07
3887 2.18e-07
3888 1.96e-07
3889 2.06e-07
3890 1.88e-07
3891 1.71e-07
3892 1.79e-07
3893 1.64e-07
3894 1.73e-07
3895 1.59e-07
3896 1.46e-07
3897 1.53e-07
3898 1.63e-07
3899 1.74e-07
3900 1.88e-07
3901 1.75e-07
3902 1.88e-07
3903 2.02e-07
3904 1.87e-07
3905 2.00e-07
3906 1.84e-07
3907 1.95e-07
3908 2.10e-07
3909 1.95e-07
3910 1.77e-07
3911 1.60e-07
3912 1.68e-07
3913 1.53e-07
3914 1.62e-07
3915 1.49e-07
3916 1.58e-07
3917 1.45e-07
3918 1.54e-07
3919 1.42e-07
3920 1.30e-07
3921 1.20e-07
3922 1.25e-07
3923 1.16e-07
3924 1.22e-07
3925 1.13e-07
3926 1.19e-07
3927 1.26e-07
3928 1.18e-07
3929 1.24e-07
3930 1.33e-07
3931 1.23e-07
3932 1.15e-07
3933 1.07e-07
3934 1.01e-07
3935 9.57e-08
3936 9.18e-08
3937 9.32e-08
3938 9.00e-08
3939 9.17e-08
3940 8.88e-08
3941 9.06e-08
3942 8.79e-08
3943 8.96e-08
3944 9.21e-08
3945 8.91e-08
3946 8.66e-08
3947 8.80e-08
3948 8.57e-08
3949 8.38e-08
3950 8.46e-08
3951 8.62e-08
3952 8.43e-08
3953 8.26e-08
3954 8.34e-08
3955 8.20e-08
3956 8.28e-08
3957 8.15e-08
3958 8.03e-08
3959 8.07e-08
3960 8.16e-08
3961 8.05e-08
3962 7.95e-08
3963 7.87e-08
3964 7.88e-08
3965 7.83e-08
3966 7.84e-08
3967 7.79e-08
3968 7.81e-08
3969 7.77e-08
3970 7.78e-08
3971 7.74e-08
3972 7.76e-08
3973 7.72e-08
3974 7.68e-08
3975 7.68e-08
3976 7.65e-08
3977 7.65e-08
3978 7.68e-08
3979 7.65e-08
3980 7.67e-08
3981 7.71e-08
3982 7.77e-08
3983 7.72e-08
3984 7.75e-08
3985 7.70e-08
3986 7.73e-08
3987 7.68e-08
3988 7.63e-08
3989 7.58e-08
3990 7.58e-08
3991 7.55e-08
3992 7.52e-08
3993 7.52e-08
3994 7.50e-08
3995 7.50e-08
3996 7.52e-08
3997 7.54e-08
3998 7.52e-08
3999 7.53e-08
4000 7.51e-08
4001 7.48e-08
4002 7.48e-08
4003 7.50e-08
4004 7.48e-08
4005 7.49e-08
4006 7.46e-08
4007 7.47e-08
4008 7.45e-08
4009 7.43e-08
4010 7.43e-08
4011 7.41e-08
4012 7.41e-08
4013 7.40e-08
4014 7.40e-08
4015 7.41e-08
4016 7.43e-08
4017 7.47e-08
4018 7.45e-08
4019 7.46e-08
4020 7.44e-08
4021 7.40e-08
4022 7.38e-08
4023 7.37e-08
4024 7.38e-08
4025 7.37e-08
4026 7.37e-08
4027 7.36e-08
4028 7.36e-08
4029 7.38e-08
4030 7.36e-08
4031 7.37e-08
4032 7.40e-08
4033 7.45e-08
4034 7.41e-08
4035 7.44e-08
4036 7.49e-08
4037 7.45e-08
4038 7.48e-08
4039 7.55e-08
4040 7.49e-08
4041 7.54e-08
4042 7.63e-08
4043 7.76e-08
4044 7.64e-08
4045 7.74e-08
4046 7.89e-08
4047 7.74e-08
4048 7.60e-08
4049 7.49e-08
4050 7.53e-08
4051 7.44e-08
4052 7.49e-08
4053 7.41e-08
4054 7.34e-08
4055 7.36e-08
4056 7.41e-08
4057 7.35e-08
4058 7.39e-08
4059 7.33e-08
4060 7.36e-08
4061 7.43e-08
4062 7.54e-08
4063 7.44e-08
4064 7.35e-08
4065 7.39e-08
4066 7.48e-08
4067 7.61e-08
4068 7.49e-08
4069 7.58e-08
4070 7.74e-08
4071 7.58e-08
4072 7.44e-08
4073 7.52e-08
4074 7.65e-08
4075 7.50e-08
4076 7.37e-08
4077 7.43e-08
4078 7.32e-08
4079 7.23e-08
4080 7.26e-08
4081 7.34e-08
4082 7.46e-08
4083 7.62e-08
4084 7.47e-08
4085 7.33e-08
4086 7.40e-08
4087 7.28e-08
4088 7.18e-08
4089 7.22e-08
4090 7.31e-08
4091 7.44e-08
4092 7.31e-08
4093 7.41e-08
4094 7.28e-08
4095 7.37e-08
4096 7.24e-08
4097 7.33e-08
4098 7.20e-08
4099 7.28e-08
4100 7.17e-08
4101 7.24e-08
4102 7.13e-08
4103 7.04e-08
4104 7.07e-08
4105 7.00e-08
4106 6.93e-08
4107 6.94e-08
4108 6.99e-08
4109 6.93e-08
4110 6.97e-08
4111 7.05e-08
4112 6.97e-08
4113 7.02e-08
4114 6.95e-08
4115 7.00e-08
4116 6.92e-08
4117 6.85e-08
4118 6.87e-08
4119 6.82e-08
4120 6.84e-08
4121 6.80e-08
4122 6.75e-08
4123 6.76e-08
4124 6.72e-08
4125 6.69e-08
4126 6.69e-08
4127 6.71e-08
4128 6.69e-08
4129 6.66e-08
4130 6.66e-08
4131 6.64e-08
4132 6.64e-08
4133 6.62e-08
4134 6.63e-08
4135 6.64e-08
4136 6.63e-08
4137 6.64e-08
4138 6.66e-08
4139 6.70e-08
4140 6.76e-08
4141 6.72e-08
4142 6.67e-08
4143 6.68e-08
4144 6.65e-08
4145 6.66e-08
4146 6.63e-08
4147 6.60e-08
4148 6.60e-08
4149 6.62e-08
4150 6.60e-08
4151 6.57e-08
4152 6.57e-08
4153 6.55e-08
4154 6.55e-08
4155 6.54e-08
4156 6.54e-08
4157 6.52e-08
4158 6.53e-08
4159 6.55e-08
4160 6.53e-08
4161 6.54e-08
4162 6.52e-08
4163 6.53e-08
4164 6.51e-08
4165 6.49e-08
4166 6.49e-08
4167 6.47e-08
4168 6.47e-08
4169 6.48e-08
4170 6.51e-08
4171 6.54e-08
4172 6.52e-08
4173 6.49e-08
4174 6.46e-08
4175 6.46e-08
4176 6.48e-08
4177 6.46e-08
4178 6.47e-08
4179 6.45e-08
4180 6.45e-08
4181 6.48e-08
4182 6.46e-08
4183 6.47e-08
4184 6.50e-08
4185 6.47e-08
4186 6.44e-08
4187 6.42e-08
4188 6.41e-08
4189 6.43e-08
4190 6.41e-08
4191 6.39e-08
4192 6.37e-08
4193 6.37e-08
4194 6.36e-08
4195 6.35e-08
4196 6.36e-08
4197 6.35e-08
4198 6.34e-08
4199 6.33e-08
4200 6.32e-08
4201 6.33e-08
4202 6.32e-08
4203 6.31e-08
4204 6.31e-08
4205 6.31e-08
4206 6.32e-08
4207 6.31e-08
4208 6.30e-08
4209 6.30e-08
4210 6.29e-08
4211 6.29e-08
4212 6.29e-08
4213 6.29e-08
4214 6.28e-08
4215 6.28e-08
4216 6.27e-08
4217 6.27e-08
4218 6.26e-08
4219 6.26e-08
4220 6.26e-08
4221 6.26e-08
4222 6.25e-08
4223 6.25e-08
4224 6.25e-08
4225 6.25e-08
4226 6.25e-08
4227 6.25e-08
4228 6.25e-08
4229 6.25e-08
4230 6.25e-08
4231 6.25e-08
4232 6.25e-08
4233 6.25e-08
4234 6.26e-08
4235 6.25e-08
4236 6.26e-08
4237 6.26e-08
4238 6.28e-08
4239 6.30e-08
4240 6.29e-08
4241 6.30e-08
4242 6.29e-08
4243 6.27e-08
4244 6.27e-08
4245 6.25e-08
4246 6.25e-08
4247 6.27e-08
4248 6.26e-08
4249 6.24e-08
4250 6.24e-08
4251 6.23e-08
4252 6.23e-08
4253 6.22e-08
4254 6.21e-08
4255 6.19e-08
4256 6.19e-08
4257 6.18e-08
4258 6.18e-08
4259 6.18e-08
4260 6.17e-08
4261 6.17e-08
4262 6.16e-08
4263 6.16e-08
4264 6.16e-08
4265 6.16e-08
4266 6.15e-08
4267 6.15e-08
4268 6.15e-08
4269 6.14e-08
4270 6.14e-08
4271 6.14e-08
4272 6.14e-08
4273 6.14e-08
4274 6.14e-08
4275 6.13e-08
4276 6.13e-08
4277 6.13e-08
4278 6.13e-08
4279 6.13e-08
4280 6.13e-08
4281 6.13e-08
4282 6.13e-08
4283 6.12e-08
4284 6.12e-08
4285 6.12e-08
4286 6.13e-08
4287 6.13e-08
4288 6.13e-08
4289 6.13e-08
4290 6.14e-08
4291 6.15e-08
4292 6.14e-08
4293 6.13e-08
4294 6.13e-08
4295 6.14e-08
4296 6.13e-08
4297 6.13e-08
4298 6.13e-08
4299 6.13e-08
4300 6.14e-08
4301 6.15e-08
4302 6.14e-08
4303 6.15e-08
4304 6.14e-08
4305 6.12e-08
4306 6.12e-08
4307 6.11e-08
4308 6.11e-08
4309 6.12e-08
4310 6.11e-08
4311 6.12e-08
4312 6.10e-08
4313 6.11e-08
4314 6.12e-08
4315 6.14e-08
4316 6.13e-08
4317 6.11e-08
4318 6.11e-08
4319 6.10e-08
4320 6.10e-08
4321 6.09e-08
4322 6.09e-08
4323 6.08e-08
4324 6.06e-08
4325 6.06e-08
4326 6.07e-08
4327 6.06e-08
4328 6.05e-08
4329 6.04e-08
4330 6.03e-08
4331 6.03e-08
4332 6.03e-08
4333 6.03e-08
4334 6.02e-08
4335 6.02e-08
4336 6.01e-08
4337 6.01e-08
4338 6.00e-08
4339 6.00e-08
4340 6.00e-08
4341 6.00e-08
4342 5.99e-08
4343 5.99e-08
4344 5.99e-08
4345 5.99e-08
4346 5.98e-08
4347 5.98e-08
4348 5.98e-08
4349 5.98e-08
4350 5.98e-08
4351 5.99e-08
4352 6.00e-08
4353 5.99e-08
4354 6.00e-08
4355 6.01e-08
4356 6.04e-08
4357 6.02e-08
4358 6.00e-08
4359 5.99e-08
4360 5.98e-08
4361 5.97e-08
4362 5.97e-08
4363 5.98e-08
4364 5.97e-08
4365 5.98e-08
4366 5.99e-08
4367 5.98e-08
4368 5.98e-08
4369 6.00e-08
4370 5.99e-08
4371 5.97e-08
4372 5.97e-08
4373 5.96e-08
4374 5.94e-08
4375 5.94e-08
4376 5.93e-08
4377 5.93e-08
4378 5.93e-08
4379 5.93e-08
4380 5.93e-08
4381 5.92e-08
4382 5.91e-08
4383 5.91e-08
4384 5.90e-08
4385 5.90e-08
4386 5.90e-08
4387 5.89e-08
4388 5.89e-08
4389 5.88e-08
4390 5.88e-08
4391 5.88e-08
4392 5.88e-08
4393 5.87e-08
4394 5.87e-08
4395 5.86e-08
4396 5.85e-08
4397 5.85e-08
4398 5.85e-08
4399 5.84e-08
4400 5.84e-08
4401 5.84e-08
4402 5.84e-08
4403 5.84e-08
4404 5.84e-08
4405 5.85e-08
4406 5.85e-08
4407 5.85e-08
4408 5.84e-08
4409 5.84e-08
4410 5.85e-08
4411 5.85e-08
4412 5.84e-08
4413 5.83e-08
4414 5.82e-08
4415 5.82e-08
4416 5.82e-08
4417 5.81e-08
4418 5.81e-08
4419 5.80e-08
4420 5.80e-08
4421 5.80e-08
4422 5.79e-08
4423 5.79e-08
4424 5.79e-08
4425 5.79e-08
4426 5.79e-08
4427 5.79e-08
4428 5.79e-08
4429 5.79e-08
4430 5.78e-08
4431 5.79e-08
4432 5.78e-08
4433 5.78e-08
4434 5.79e-08
4435 5.78e-08
4436 5.78e-08
4437 5.78e-08
4438 5.78e-08
4439 5.77e-08
4440 5.77e-08
4441 5.77e-08
4442 5.77e-08
4443 5.76e-08
4444 5.76e-08
4445 5.76e-08
4446 5.76e-08
4447 5.75e-08
4448 5.75e-08
4449 5.75e-08
4450 5.75e-08
4451 5.75e-08
4452 5.75e-08
4453 5.74e-08
4454 5.74e-08
4455 5.74e-08
4456 5.73e-08
4457 5.73e-08
4458 5.73e-08
4459 5.73e-08
4460 5.73e-08
4461 5.72e-08
4462 5.72e-08
4463 5.72e-08
4464 5.72e-08
4465 5.72e-08
4466 5.72e-08
4467 5.71e-08
4468 5.71e-08
4469 5.71e-08
4470 5.71e-08
4471 5.71e-08
4472 5.71e-08
4473 5.71e-08
4474 5.71e-08
4475 5.71e-08
4476 5.71e-08
4477 5.71e-08
4478 5.70e-08
4479 5.70e-08
4480 5.70e-08
4481 5.70e-08
4482 5.70e-08
4483 5.70e-08
4484 5.70e-08
4485 5.70e-08
4486 5.70e-08
4487 5.70e-08
4488 5.70e-08
4489 5.70e-08
4490 5.70e-08
4491 5.70e-08
4492 5.70e-08
4493 5.70e-08
4494 5.70e-08
4495 5.70e-08
4496 5.69e-08
4497 5.69e-08
4498 5.69e-08
4499 5.69e-08
4500 5.69e-08
4501 5.69e-08
4502 5.69e-08
4503 5.69e-08
4504 5.69e-08
4505 5.69e-08
4506 5.69e-08
4507 5.69e-08
4508 5.69e-08
4509 5.69e-08
4510 5.69e-08
4511 5.69e-08
4512 5.69e-08
4513 5.69e-08
4514 5.69e-08
4515 5.69e-08
4516 5.69e-08
4517 5.68e-08
4518 5.68e-08
4519 5.68e-08
4520 5.68e-08
4521 5.68e-08
4522 5.68e-08
4523 5.68e-08
4524 5.68e-08
4525 5.68e-08
4526 5.68e-08
4527 5.68e-08
4528 5.68e-08
4529 5.68e-08
4530 5.68e-08
4531 5.68e-08
4532 5.68e-08
4533 5.68e-08
4534 5.68e-08
4535 5.68e-08
4536 5.68e-08
4537 5.68e-08
4538 5.68e-08
4539 5.68e-08
4540 5.68e-08
4541 5.68e-08
4542 5.68e-08
4543 5.68e-08
4544 5.68e-08
4545 5.68e-08
4546 5.68e-08
4547 5.68e-08
4548 5.68e-08
4549 5.67e-08
4550 5.67e-08
4551 5.67e-08
4552 5.67e-08
4553 5.67e-08
4554 5.67e-08
4555 5.67e-08
4556 5.67e-08
4557 5.67e-08
4558 5.67e-08
4559 5.67e-08
4560 5.67e-08
4561 5.67e-08
4562 5.67e-08
4563 5.67e-08
4564 5.67e-08
4565 5.67e-08
4566 5.67e-08
4567 5.67e-08
4568 5.67e-08
4569 5.67e-08
4570 5.67e-08
4571 5.67e-08
4572 5.67e-08
4573 5.67e-08
4574 5.67e-08
4575 5.67e-08
4576 5.67e-08
4577 5.67e-08
4578 5.67e-08
4579 5.67e-08
4580 5.67e-08
4581 5.67e-08
4582 5.67e-08
4583 5.67e-08
4584 5.67e-08
4585 5.67e-08
4586 5.67e-08
4587 5.67e-08
4588 5.67e-08
4589 5.67e-08
4590 5.67e-08
4591 5.67e-08
4592 5.67e-08
4593 5.67e-08
4594 5.67e-08
4595 5.67e-08
4596 5.67e-08
4597 5.67e-08
4598 5.67e-08
4599 5.67e-08
4600 5.67e-08
4601 5.67e-08
4602 5.67e-08
4603 5.67e-08
4604 5.67e-08
4605 5.67e-08
4606 5.67e-08
4607 5.67e-08
4608 5.67e-08
4609 5.67e-08
4610 5.66e-08
4611 5.66e-08
4612 5.66e-08
4613 5.66e-08
4614 5.66e-08
4615 5.66e-08
4616 5.66e-08
4617 5.66e-08
4618 5.66e-08
4619 5.66e-08
4620 5.66e-08
4621 5.66e-08
4622 5.66e-08
4623 5.66e-08
4624 5.66e-08
4625 5.66e-08
4626 5.66e-08
4627 5.66e-08
4628 5.66e-08
4629 5.66e-08
4630 5.66e-08
4631 5.66e-08
4632 5.66e-08
4633 5.66e-08
4634 5.66e-08
4635 5.66e-08
4636 5.66e-08
4637 5.66e-08
4638 5.66e-08
4639 5.66e-08
4640 5.66e-08
4641 5.66e-08
4642 5.66e-08
4643 5.66e-08
4644 5.66e-08
4645 5.66e-08
4646 5.66e-08
4647 5.66e-08
4648 5.66e-08
4649 5.66e-08
4650 5.66e-08
4651 5.66e-08
4652 5.66e-08
4653 5.66e-08
4654 5.66e-08
4655 5.66e-08
4656 5.66e-08
4657 5.66e-08
4658 5.66e-08
4659 5.66e-08
4660 5.66e-08
4661 5.66e-08
4662 5.66e-08
4663 5.66e-08
4664 5.66e-08
4665 5.66e-08
4666 5.66e-08
4667 5.66e-08
4668 5.66e-08
4669 5.66e-08
4670 5.66e-08
4671 5.66e-08
4672 5.66e-08
4673 5.66e-08
4674 5.66e-08
4675 5.66e-08
4676 5.66e-08
4677 5.66e-08
4678 5.66e-08
4679 5.66e-08
4680 5.66e-08
4681 5.66e-08
4682 5.66e-08
4683 5.66e-08
4684 5.66e-08
4685 5.66e-08
4686 5.66e-08
4687 5.66e-08
4688 5.66e-08
4689 5.66e-08
4690 5.66e-08
4691 5.66e-08
4692 5.66e-08
4693 5.66e-08
4694 5.66e-08
4695 5.66e-08
4696 5.66e-08
4697 5.66e-08
4698 5.66e-08
4699 5.66e-08
4700 5.66e-08
4701 5.66e-08
4702 5.66e-08
4703 5.66e-08
4704 5.66e-08
4705 5.66e-08
4706 5.66e-08
4707 5.66e-08
4708 5.66e-08
4709 5.66e-08
4710 5.66e-08
4711 5.66e-08
4712 5.66e-08
4713 5.66e-08
4714 5.66e-08
4715 5.66e-08
4716 5.66e-08
4717 5.66e-08
4718 5.66e-08
4719 5.66e-08
4720 5.66e-08
4721 5.66e-08
4722 5.66e-08
4723 5.66e-08
4724 5.66e-08
4725 5.66e-08
4726 5.66e-08
4727 5.66e-08
4728 5.66e-08
4729 5.66e-08
4730 5.66e-08
4731 5.66e-08
4732 5.66e-08
4733 5.66e-08
4734 5.66e-08
4735 5.66e-08
4736 5.66e-08
4737 6.50e-08
4738 6.27e-08
4739 6.46e-08
4740 6.70e-08
4741 6.48e-08
4742 6.29e-08
4743 6.14e-08
4744 6.01e-08
4745 6.06e-08
4746 6.16e-08
4747 6.04e-08
4748 6.13e-08
4749 6.01e-08
4750 6.09e-08
4751 5.98e-08
4752 5.89e-08
4753 5.93e-08
4754 6.01e-08
4755 5.92e-08
4756 5.98e-08
4757 5.89e-08
4758 5.81e-08
4759 5.84e-08
4760 5.91e-08
4761 6.02e-08
4762 5.91e-08
4763 5.82e-08
4764 5.86e-08
4765 5.79e-08
4766 5.83e-08
4767 5.92e-08
4768 5.83e-08
4769 5.90e-08
4770 5.80e-08
4771 5.87e-08
4772 5.97e-08
4773 5.86e-08
4774 5.76e-08
4775 5.68e-08
4776 5.71e-08
4777 5.77e-08
4778 5.70e-08
4779 5.63e-08
4780 5.65e-08
4781 5.71e-08
4782 5.65e-08
4783 5.59e-08
4784 5.61e-08
4785 5.56e-08
4786 5.58e-08
4787 5.63e-08
4788 5.58e-08
4789 5.62e-08
4790 5.69e-08
4791 5.62e-08
4792 5.67e-08
4793 5.60e-08
4794 5.65e-08
4795 5.58e-08
4796 5.62e-08
4797 5.70e-08
4798 5.62e-08
4799 5.55e-08
4800 5.58e-08
4801 5.52e-08
4802 5.55e-08
4803 5.50e-08
4804 5.44e-08
4805 5.40e-08
4806 5.40e-08
4807 5.38e-08
4808 5.38e-08
4809 5.36e-08
4810 5.33e-08
4811 5.33e-08
4812 5.32e-08
4813 5.32e-08
4814 5.30e-08
4815 5.31e-08
4816 5.29e-08
4817 5.30e-08
4818 5.28e-08
4819 5.29e-08
4820 5.27e-08
4821 5.28e-08
4822 5.29e-08
4823 5.28e-08
4824 5.28e-08
4825 5.30e-08
4826 5.28e-08
4827 5.27e-08
4828 5.27e-08
4829 5.25e-08
4830 5.24e-08
4831 5.24e-08
4832 5.24e-08
4833 5.26e-08
4834 5.25e-08
4835 5.23e-08
4836 5.22e-08
4837 5.21e-08
4838 5.22e-08
4839 5.21e-08
4840 5.20e-08
4841 5.20e-08
4842 5.20e-08
4843 5.20e-08
4844 5.20e-08
4845 5.21e-08
4846 5.20e-08
4847 5.20e-08
4848 5.19e-08
4849 5.20e-08
4850 5.19e-08
4851 5.17e-08
4852 5.17e-08
4853 5.17e-08
4854 5.16e-08
4855 5.15e-08
4856 5.15e-08
4857 5.14e-08
4858 5.14e-08
4859 5.13e-08
4860 5.13e-08
4861 5.13e-08
4862 5.12e-08
4863 5.12e-08
4864 5.12e-08
4865 5.12e-08
4866 5.12e-08
4867 5.11e-08
4868 5.11e-08
4869 5.11e-08
4870 5.11e-08
4871 5.11e-08
4872 5.11e-08
4873 5.11e-08
4874 5.10e-08
4875 5.10e-08
4876 5.10e-08
4877 5.10e-08
4878 5.10e-08
4879 5.10e-08
4880 5.10e-08
4881 5.10e-08
4882 5.10e-08
4883 5.10e-08
4884 5.09e-08
4885 5.09e-08
4886 5.09e-08
4887 5.09e-08
4888 5.09e-08
4889 5.09e-08
4890 5.09e-08
4891 5.09e-08
4892 5.09e-08
4893 5.09e-08
4894 5.09e-08
4895 5.09e-08
4896 5.09e-08
4897 5.09e-08
4898 5.09e-08
4899 5.09e-08
4900 5.09e-08
4901 5.08e-08
4902 5.08e-08
4903 5.08e-08
4904 5.08e-08
4905 5.08e-08
4906 5.08e-08
4907 5.08e-08
4908 5.08e-08
4909 5.08e-08
4910 5.08e-08
4911 5.08e-08
4912 5.08e-08
4913 5.08e-08
4914 5.08e-08
4915 5.08e-08
4916 5.08e-08
4917 5.08e-08
4918 5.08e-08
4919 5.08e-08
4920 5.08e-08
4921 5.08e-08
4922 5.08e-08
4923 5.08e-08
4924 5.08e-08
4925 5.08e-08
4926 5.08e-08
4927 5.07e-08
4928 5.07e-08
4929 5.07e-08
4930 5.07e-08
4931 5.07e-08
4932 5.07e-08
4933 5.07e-08
4934 5.07e-08
4935 5.07e-08
4936 5.07e-08
4937 5.07e-08
4938 5.07e-08
4939 5.07e-08
4940 5.07e-08
4941 5.07e-08
4942 5.07e-08
4943 5.07e-08
4944 5.07e-08
4945 5.07e-08
4946 5.07e-08
4947 5.07e-08
4948 5.07e-08
4949 5.07e-08
4950 5.07e-08
4951 5.07e-08
4952 5.07e-08
4953 5.07e-08
4954 5.07e-08
4955 5.07e-08
4956 5.07e-08
4957 5.07e-08
4958 5.07e-08
4959 5.07e-08
4960 5.07e-08
4961 5.07e-08
4962 5.07e-08
4963 5.07e-08
4964 5.07e-08
4965 5.07e-08
4966 5.07e-08
4967 5.07e-08
4968 5.07e-08
4969 5.07e-08
4970 5.07e-08
4971 5.07e-08
4972 5.07e-08
4973 5.07e-08
4974 5.06e-08
4975 5.06e-08
4976 5.06e-08
4977 5.06e-08
4978 5.06e-08
4979 5.06e-08
4980 5.06e-08
4981 5.06e-08
4982 5.06e-08
4983 5.06e-08
4984 5.06e-08
4985 5.06e-08
4986 5.06e-08
4987 5.06e-08
4988 5.06e-08
4989 5.06e-08
4990 5.06e-08
4991 5.06e-08
4992 5.06e-08
4993 5.06e-08
4994 5.06e-08
4995 5.06e-08
4996 5.06e-08
4997 5.06e-08
4998 5.06e-08
4999 5.06e-08
5000 5.06e-08
};
\addplot[thick,each nth point=40, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.00e+00
1 1.06e+00
2 1.07e+00
3 1.10e+00
4 1.23e+00
5 1.30e+00
6 1.53e+00
7 1.66e+00
8 1.80e+00
9 1.95e+00
10 2.12e+00
11 2.30e+00
12 2.49e+00
13 2.70e+00
14 2.90e+00
15 3.12e+00
16 3.33e+00
17 3.55e+00
18 3.76e+00
19 3.97e+00
20 4.18e+00
21 4.37e+00
22 4.56e+00
23 4.73e+00
24 4.89e+00
25 5.03e+00
26 5.15e+00
27 5.26e+00
28 5.35e+00
29 5.34e+00
30 5.37e+00
31 5.42e+00
32 5.38e+00
33 5.40e+00
34 5.38e+00
35 5.40e+00
36 5.45e+00
37 5.45e+00
38 5.49e+00
39 5.57e+00
40 5.55e+00
41 5.56e+00
42 5.50e+00
43 5.45e+00
44 5.33e+00
45 5.22e+00
46 5.03e+00
47 4.79e+00
48 4.60e+00
49 4.35e+00
50 4.07e+00
51 3.79e+00
52 3.62e+00
53 3.39e+00
54 3.16e+00
55 3.05e+00
56 2.90e+00
57 2.73e+00
58 2.65e+00
59 2.54e+00
60 2.47e+00
61 2.47e+00
62 2.39e+00
63 2.38e+00
64 2.41e+00
65 2.37e+00
66 2.41e+00
67 2.48e+00
68 2.56e+00
69 2.59e+00
70 2.68e+00
71 2.80e+00
72 2.93e+00
73 3.01e+00
74 3.15e+00
75 3.29e+00
76 3.44e+00
77 3.59e+00
78 3.67e+00
79 3.79e+00
80 3.90e+00
81 3.92e+00
82 3.97e+00
83 4.03e+00
84 4.01e+00
85 4.02e+00
86 3.99e+00
87 3.97e+00
88 3.93e+00
89 3.90e+00
90 3.83e+00
91 3.82e+00
92 3.75e+00
93 3.70e+00
94 3.64e+00
95 3.55e+00
96 3.50e+00
97 3.41e+00
98 3.34e+00
99 3.28e+00
100 3.17e+00
101 3.11e+00
102 3.02e+00
103 2.91e+00
104 2.88e+00
105 2.79e+00
106 2.70e+00
107 2.69e+00
108 2.64e+00
109 2.63e+00
110 2.63e+00
111 2.67e+00
112 2.73e+00
113 2.76e+00
114 2.83e+00
115 2.91e+00
116 2.94e+00
117 2.99e+00
118 3.07e+00
119 3.09e+00
120 3.14e+00
121 3.20e+00
122 3.22e+00
123 3.27e+00
124 3.32e+00
125 3.34e+00
126 3.37e+00
127 3.42e+00
128 3.42e+00
129 3.45e+00
130 3.44e+00
131 3.45e+00
132 3.41e+00
133 3.41e+00
134 3.36e+00
135 3.34e+00
136 3.28e+00
137 3.25e+00
138 3.17e+00
139 3.13e+00
140 3.05e+00
141 2.96e+00
142 2.90e+00
143 2.81e+00
144 2.75e+00
145 2.66e+00
146 2.56e+00
147 2.49e+00
148 2.39e+00
149 2.28e+00
150 2.16e+00
151 2.09e+00
152 1.98e+00
153 1.87e+00
154 1.75e+00
155 1.70e+00
156 1.60e+00
157 1.57e+00
158 1.57e+00
159 1.53e+00
160 1.53e+00
161 1.57e+00
162 1.61e+00
163 1.61e+00
164 1.65e+00
165 1.70e+00
166 1.76e+00
167 1.78e+00
168 1.83e+00
169 1.89e+00
170 1.95e+00
171 1.99e+00
172 2.05e+00
173 2.12e+00
174 2.15e+00
175 2.20e+00
176 2.27e+00
177 2.30e+00
178 2.34e+00
179 2.39e+00
180 2.41e+00
181 2.44e+00
182 2.47e+00
183 2.46e+00
184 2.46e+00
185 2.45e+00
186 2.44e+00
187 2.39e+00
188 2.36e+00
189 2.31e+00
190 2.28e+00
191 2.22e+00
192 2.17e+00
193 2.11e+00
194 2.04e+00
195 1.98e+00
196 1.91e+00
197 1.86e+00
198 1.80e+00
199 1.72e+00
200 1.69e+00
201 1.63e+00
202 1.59e+00
203 1.56e+00
204 1.55e+00
205 1.52e+00
206 1.52e+00
207 1.51e+00
208 1.53e+00
209 1.56e+00
210 1.58e+00
211 1.62e+00
212 1.67e+00
213 1.70e+00
214 1.75e+00
215 1.81e+00
216 1.83e+00
217 1.88e+00
218 1.93e+00
219 1.98e+00
220 2.01e+00
221 2.05e+00
222 2.08e+00
223 2.09e+00
224 2.11e+00
225 2.11e+00
226 2.11e+00
227 2.10e+00
228 2.10e+00
229 2.08e+00
230 2.07e+00
231 2.05e+00
232 2.04e+00
233 2.01e+00
234 2.00e+00
235 1.96e+00
236 1.95e+00
237 1.90e+00
238 1.88e+00
239 1.84e+00
240 1.79e+00
241 1.76e+00
242 1.71e+00
243 1.65e+00
244 1.63e+00
245 1.57e+00
246 1.52e+00
247 1.50e+00
248 1.46e+00
249 1.42e+00
250 1.41e+00
251 1.38e+00
252 1.37e+00
253 1.35e+00
254 1.36e+00
255 1.34e+00
256 1.35e+00
257 1.34e+00
258 1.35e+00
259 1.34e+00
260 1.36e+00
261 1.38e+00
262 1.39e+00
263 1.41e+00
264 1.45e+00
265 1.47e+00
266 1.50e+00
267 1.54e+00
268 1.58e+00
269 1.60e+00
270 1.64e+00
271 1.67e+00
272 1.68e+00
273 1.69e+00
274 1.72e+00
275 1.71e+00
276 1.71e+00
277 1.69e+00
278 1.69e+00
279 1.66e+00
280 1.64e+00
281 1.62e+00
282 1.59e+00
283 1.56e+00
284 1.54e+00
285 1.50e+00
286 1.47e+00
287 1.44e+00
288 1.39e+00
289 1.35e+00
290 1.30e+00
291 1.25e+00
292 1.20e+00
293 1.14e+00
294 1.10e+00
295 1.05e+00
296 9.87e-01
297 9.52e-01
298 9.12e-01
299 8.88e-01
300 8.62e-01
301 8.57e-01
302 8.68e-01
303 8.63e-01
304 8.80e-01
305 9.06e-01
306 9.32e-01
307 9.45e-01
308 9.70e-01
309 9.99e-01
310 1.03e+00
311 1.05e+00
312 1.07e+00
313 1.10e+00
314 1.12e+00
315 1.14e+00
316 1.17e+00
317 1.18e+00
318 1.21e+00
319 1.23e+00
320 1.25e+00
321 1.27e+00
322 1.28e+00
323 1.28e+00
324 1.30e+00
325 1.30e+00
326 1.31e+00
327 1.30e+00
328 1.30e+00
329 1.29e+00
330 1.28e+00
331 1.27e+00
332 1.25e+00
333 1.23e+00
334 1.21e+00
335 1.19e+00
336 1.16e+00
337 1.14e+00
338 1.12e+00
339 1.10e+00
340 1.08e+00
341 1.06e+00
342 1.05e+00
343 1.03e+00
344 1.02e+00
345 1.01e+00
346 1.01e+00
347 9.95e-01
348 9.97e-01
349 9.83e-01
350 9.86e-01
351 9.77e-01
352 9.85e-01
353 9.80e-01
354 9.93e-01
355 1.01e+00
356 1.02e+00
357 1.05e+00
358 1.06e+00
359 1.08e+00
360 1.10e+00
361 1.12e+00
362 1.14e+00
363 1.16e+00
364 1.17e+00
365 1.18e+00
366 1.18e+00
367 1.19e+00
368 1.19e+00
369 1.19e+00
370 1.19e+00
371 1.18e+00
372 1.18e+00
373 1.17e+00
374 1.16e+00
375 1.15e+00
376 1.14e+00
377 1.12e+00
378 1.09e+00
379 1.08e+00
380 1.05e+00
381 1.03e+00
382 1.00e+00
383 9.83e-01
384 9.52e-01
385 9.18e-01
386 8.79e-01
387 8.54e-01
388 8.17e-01
389 7.79e-01
390 7.56e-01
391 7.25e-01
392 6.89e-01
393 6.73e-01
394 6.53e-01
395 6.40e-01
396 6.25e-01
397 6.22e-01
398 6.27e-01
399 6.20e-01
400 6.26e-01
401 6.42e-01
402 6.40e-01
403 6.49e-01
404 6.64e-01
405 6.79e-01
406 6.84e-01
407 7.00e-01
408 7.19e-01
409 7.26e-01
410 7.41e-01
411 7.63e-01
412 7.74e-01
413 7.87e-01
414 8.09e-01
415 8.29e-01
416 8.39e-01
417 8.55e-01
418 8.70e-01
419 8.74e-01
420 8.81e-01
421 8.80e-01
422 8.79e-01
423 8.72e-01
424 8.66e-01
425 8.64e-01
426 8.54e-01
427 8.45e-01
428 8.32e-01
429 8.12e-01
430 7.98e-01
431 7.79e-01
432 7.62e-01
433 7.43e-01
434 7.28e-01
435 7.10e-01
436 6.86e-01
437 6.70e-01
438 6.50e-01
439 6.38e-01
440 6.20e-01
441 6.12e-01
442 5.99e-01
443 5.96e-01
444 5.89e-01
445 5.91e-01
446 5.90e-01
447 5.98e-01
448 6.09e-01
449 6.18e-01
450 6.32e-01
451 6.51e-01
452 6.61e-01
453 6.78e-01
454 6.97e-01
455 7.06e-01
456 7.22e-01
457 7.39e-01
458 7.46e-01
459 7.57e-01
460 7.69e-01
461 7.71e-01
462 7.77e-01
463 7.76e-01
464 7.79e-01
465 7.73e-01
466 7.75e-01
467 7.67e-01
468 7.67e-01
469 7.58e-01
470 7.57e-01
471 7.47e-01
472 7.44e-01
473 7.33e-01
474 7.27e-01
475 7.14e-01
476 7.06e-01
477 6.93e-01
478 6.85e-01
479 6.72e-01
480 6.55e-01
481 6.46e-01
482 6.29e-01
483 6.12e-01
484 6.05e-01
485 5.90e-01
486 5.83e-01
487 5.74e-01
488 5.62e-01
489 5.56e-01
490 5.47e-01
491 5.45e-01
492 5.38e-01
493 5.38e-01
494 5.31e-01
495 5.33e-01
496 5.26e-01
497 5.31e-01
498 5.24e-01
499 5.31e-01
500 5.37e-01
501 5.39e-01
502 5.47e-01
503 5.51e-01
504 5.61e-01
505 5.72e-01
506 5.86e-01
507 5.92e-01
508 6.04e-01
509 6.15e-01
510 6.18e-01
511 6.26e-01
512 6.25e-01
513 6.30e-01
514 6.31e-01
515 6.27e-01
516 6.25e-01
517 6.18e-01
518 6.15e-01
519 6.05e-01
520 6.00e-01
521 5.88e-01
522 5.81e-01
523 5.66e-01
524 5.59e-01
525 5.45e-01
526 5.36e-01
527 5.21e-01
528 5.03e-01
529 4.89e-01
530 4.71e-01
531 4.56e-01
532 4.37e-01
533 4.18e-01
534 4.05e-01
535 3.90e-01
536 3.80e-01
537 3.68e-01
538 3.64e-01
539 3.65e-01
540 3.60e-01
541 3.62e-01
542 3.68e-01
543 3.69e-01
544 3.73e-01
545 3.83e-01
546 3.83e-01
547 3.91e-01
548 3.99e-01
549 4.03e-01
550 4.11e-01
551 4.22e-01
552 4.26e-01
553 4.35e-01
554 4.46e-01
555 4.50e-01
556 4.59e-01
557 4.70e-01
558 4.74e-01
559 4.81e-01
560 4.90e-01
561 4.92e-01
562 4.96e-01
563 4.97e-01
564 4.98e-01
565 4.95e-01
566 4.95e-01
567 4.90e-01
568 4.88e-01
569 4.83e-01
570 4.80e-01
571 4.72e-01
572 4.69e-01
573 4.62e-01
574 4.58e-01
575 4.51e-01
576 4.46e-01
577 4.39e-01
578 4.36e-01
579 4.28e-01
580 4.20e-01
581 4.16e-01
582 4.08e-01
583 4.04e-01
584 3.99e-01
585 3.91e-01
586 3.89e-01
587 3.85e-01
588 3.84e-01
589 3.84e-01
590 3.87e-01
591 3.89e-01
592 3.94e-01
593 4.02e-01
594 4.07e-01
595 4.14e-01
596 4.23e-01
597 4.25e-01
598 4.32e-01
599 4.34e-01
600 4.38e-01
601 4.44e-01
602 4.45e-01
603 4.49e-01
604 4.50e-01
605 4.52e-01
606 4.57e-01
607 4.56e-01
608 4.60e-01
609 4.58e-01
610 4.59e-01
611 4.55e-01
612 4.54e-01
613 4.48e-01
614 4.47e-01
615 4.38e-01
616 4.33e-01
617 4.23e-01
618 4.11e-01
619 4.03e-01
620 3.91e-01
621 3.82e-01
622 3.70e-01
623 3.58e-01
624 3.49e-01
625 3.39e-01
626 3.26e-01
627 3.19e-01
628 3.11e-01
629 3.03e-01
630 2.96e-01
631 2.84e-01
632 2.80e-01
633 2.72e-01
634 2.68e-01
635 2.62e-01
636 2.59e-01
637 2.60e-01
638 2.57e-01
639 2.58e-01
640 2.62e-01
641 2.62e-01
642 2.65e-01
643 2.72e-01
644 2.73e-01
645 2.77e-01
646 2.84e-01
647 2.88e-01
648 2.93e-01
649 3.01e-01
650 3.09e-01
651 3.12e-01
652 3.18e-01
653 3.25e-01
654 3.26e-01
655 3.31e-01
656 3.36e-01
657 3.36e-01
658 3.39e-01
659 3.39e-01
660 3.39e-01
661 3.37e-01
662 3.37e-01
663 3.36e-01
664 3.33e-01
665 3.32e-01
666 3.27e-01
667 3.24e-01
668 3.19e-01
669 3.15e-01
670 3.09e-01
671 3.00e-01
672 2.94e-01
673 2.86e-01
674 2.80e-01
675 2.72e-01
676 2.64e-01
677 2.59e-01
678 2.52e-01
679 2.49e-01
680 2.45e-01
681 2.46e-01
682 2.48e-01
683 2.47e-01
684 2.50e-01
685 2.51e-01
686 2.54e-01
687 2.58e-01
688 2.61e-01
689 2.65e-01
690 2.70e-01
691 2.73e-01
692 2.78e-01
693 2.81e-01
694 2.86e-01
695 2.91e-01
696 2.95e-01
697 2.99e-01
698 3.03e-01
699 3.05e-01
700 3.08e-01
701 3.09e-01
702 3.10e-01
703 3.09e-01
704 3.09e-01
705 3.07e-01
706 3.07e-01
707 3.03e-01
708 3.02e-01
709 2.98e-01
710 2.97e-01
711 2.92e-01
712 2.90e-01
713 2.85e-01
714 2.83e-01
715 2.78e-01
716 2.76e-01
717 2.72e-01
718 2.67e-01
719 2.64e-01
720 2.59e-01
721 2.56e-01
722 2.52e-01
723 2.46e-01
724 2.43e-01
725 2.38e-01
726 2.36e-01
727 2.31e-01
728 2.25e-01
729 2.23e-01
730 2.19e-01
731 2.17e-01
732 2.14e-01
733 2.15e-01
734 2.13e-01
735 2.14e-01
736 2.13e-01
737 2.15e-01
738 2.18e-01
739 2.19e-01
740 2.21e-01
741 2.26e-01
742 2.28e-01
743 2.30e-01
744 2.35e-01
745 2.36e-01
746 2.39e-01
747 2.43e-01
748 2.43e-01
749 2.46e-01
750 2.46e-01
751 2.48e-01
752 2.49e-01
753 2.48e-01
754 2.49e-01
755 2.47e-01
756 2.46e-01
757 2.43e-01
758 2.41e-01
759 2.37e-01
760 2.35e-01
761 2.29e-01
762 2.26e-01
763 2.20e-01
764 2.16e-01
765 2.10e-01
766 2.05e-01
767 1.99e-01
768 1.91e-01
769 1.86e-01
770 1.79e-01
771 1.75e-01
772 1.69e-01
773 1.66e-01
774 1.62e-01
775 1.59e-01
776 1.56e-01
777 1.55e-01
778 1.53e-01
779 1.52e-01
780 1.53e-01
781 1.52e-01
782 1.54e-01
783 1.57e-01
784 1.57e-01
785 1.60e-01
786 1.64e-01
787 1.65e-01
788 1.68e-01
789 1.72e-01
790 1.74e-01
791 1.78e-01
792 1.82e-01
793 1.84e-01
794 1.87e-01
795 1.91e-01
796 1.93e-01
797 1.95e-01
798 1.98e-01
799 1.99e-01
800 2.00e-01
801 2.01e-01
802 2.01e-01
803 2.00e-01
804 2.01e-01
805 1.99e-01
806 1.98e-01
807 1.99e-01
808 1.97e-01
809 1.94e-01
810 1.93e-01
811 1.89e-01
812 1.87e-01
813 1.85e-01
814 1.83e-01
815 1.80e-01
816 1.78e-01
817 1.75e-01
818 1.72e-01
819 1.71e-01
820 1.68e-01
821 1.66e-01
822 1.65e-01
823 1.64e-01
824 1.62e-01
825 1.61e-01
826 1.61e-01
827 1.62e-01
828 1.62e-01
829 1.64e-01
830 1.64e-01
831 1.66e-01
832 1.67e-01
833 1.69e-01
834 1.72e-01
835 1.73e-01
836 1.75e-01
837 1.76e-01
838 1.78e-01
839 1.81e-01
840 1.81e-01
841 1.83e-01
842 1.83e-01
843 1.84e-01
844 1.85e-01
845 1.85e-01
846 1.86e-01
847 1.85e-01
848 1.85e-01
849 1.84e-01
850 1.83e-01
851 1.81e-01
852 1.80e-01
853 1.77e-01
854 1.76e-01
855 1.72e-01
856 1.68e-01
857 1.65e-01
858 1.61e-01
859 1.58e-01
860 1.54e-01
861 1.50e-01
862 1.46e-01
863 1.42e-01
864 1.37e-01
865 1.34e-01
866 1.30e-01
867 1.27e-01
868 1.23e-01
869 1.19e-01
870 1.17e-01
871 1.13e-01
872 1.11e-01
873 1.11e-01
874 1.09e-01
875 1.09e-01
876 1.08e-01
877 1.08e-01
878 1.09e-01
879 1.09e-01
880 1.10e-01
881 1.13e-01
882 1.12e-01
883 1.14e-01
884 1.17e-01
885 1.20e-01
886 1.21e-01
887 1.24e-01
888 1.27e-01
889 1.28e-01
890 1.29e-01
891 1.32e-01
892 1.33e-01
893 1.35e-01
894 1.37e-01
895 1.37e-01
896 1.38e-01
897 1.38e-01
898 1.38e-01
899 1.37e-01
900 1.37e-01
901 1.37e-01
902 1.36e-01
903 1.36e-01
904 1.34e-01
905 1.33e-01
906 1.31e-01
907 1.30e-01
908 1.27e-01
909 1.25e-01
910 1.22e-01
911 1.19e-01
912 1.17e-01
913 1.13e-01
914 1.11e-01
915 1.09e-01
916 1.08e-01
917 1.06e-01
918 1.06e-01
919 1.05e-01
920 1.05e-01
921 1.04e-01
922 1.05e-01
923 1.05e-01
924 1.06e-01
925 1.08e-01
926 1.09e-01
927 1.11e-01
928 1.13e-01
929 1.14e-01
930 1.16e-01
931 1.17e-01
932 1.19e-01
933 1.21e-01
934 1.22e-01
935 1.23e-01
936 1.25e-01
937 1.26e-01
938 1.27e-01
939 1.27e-01
940 1.28e-01
941 1.28e-01
942 1.28e-01
943 1.28e-01
944 1.28e-01
945 1.28e-01
946 1.26e-01
947 1.26e-01
948 1.25e-01
949 1.24e-01
950 1.22e-01
951 1.20e-01
952 1.18e-01
953 1.16e-01
954 1.15e-01
955 1.13e-01
956 1.11e-01
957 1.10e-01
958 1.08e-01
959 1.06e-01
960 1.05e-01
961 1.03e-01
962 1.01e-01
963 9.92e-02
964 9.80e-02
965 9.63e-02
966 9.39e-02
967 9.32e-02
968 9.13e-02
969 9.05e-02
970 8.94e-02
971 8.96e-02
972 8.88e-02
973 8.92e-02
974 8.88e-02
975 8.97e-02
976 9.10e-02
977 9.16e-02
978 9.25e-02
979 9.46e-02
980 9.50e-02
981 9.63e-02
982 9.83e-02
983 9.84e-02
984 9.95e-02
985 1.01e-01
986 1.01e-01
987 1.02e-01
988 1.02e-01
989 1.02e-01
990 1.03e-01
991 1.02e-01
992 1.03e-01
993 1.02e-01
994 1.02e-01
995 1.01e-01
996 1.00e-01
997 9.88e-02
998 9.79e-02
999 9.58e-02
1000 9.44e-02
1001 9.23e-02
1002 9.08e-02
1003 8.83e-02
1004 8.66e-02
1005 8.39e-02
1006 8.08e-02
1007 7.87e-02
1008 7.58e-02
1009 7.41e-02
1010 7.17e-02
1011 7.04e-02
1012 6.86e-02
1013 6.74e-02
1014 6.61e-02
1015 6.55e-02
1016 6.59e-02
1017 6.51e-02
1018 6.54e-02
1019 6.50e-02
1020 6.54e-02
1021 6.66e-02
1022 6.67e-02
1023 6.78e-02
1024 6.94e-02
1025 6.99e-02
1026 7.10e-02
1027 7.28e-02
1028 7.36e-02
1029 7.52e-02
1030 7.69e-02
1031 7.76e-02
1032 7.91e-02
1033 8.06e-02
1034 8.12e-02
1035 8.23e-02
1036 8.36e-02
1037 8.37e-02
1038 8.44e-02
1039 8.43e-02
1040 8.44e-02
1041 8.39e-02
1042 8.38e-02
1043 8.32e-02
1044 8.28e-02
1045 8.21e-02
1046 8.16e-02
1047 8.06e-02
1048 8.03e-02
1049 7.94e-02
1050 7.88e-02
1051 7.78e-02
1052 7.73e-02
1053 7.61e-02
1054 7.58e-02
1055 7.46e-02
1056 7.32e-02
1057 7.25e-02
1058 7.11e-02
1059 7.04e-02
1060 6.96e-02
1061 6.92e-02
1062 6.87e-02
1063 6.79e-02
1064 6.79e-02
1065 6.76e-02
1066 6.79e-02
1067 6.91e-02
1068 6.94e-02
1069 7.04e-02
1070 7.07e-02
1071 7.15e-02
1072 7.25e-02
1073 7.28e-02
1074 7.35e-02
1075 7.37e-02
1076 7.42e-02
1077 7.42e-02
1078 7.47e-02
1079 7.56e-02
1080 7.58e-02
1081 7.64e-02
1082 7.65e-02
1083 7.68e-02
1084 7.68e-02
1085 7.70e-02
1086 7.75e-02
1087 7.71e-02
1088 7.70e-02
1089 7.63e-02
1090 7.60e-02
1091 7.47e-02
1092 7.42e-02
1093 7.26e-02
1094 7.07e-02
1095 6.93e-02
1096 6.74e-02
1097 6.60e-02
1098 6.43e-02
1099 6.26e-02
1100 6.11e-02
1101 5.96e-02
1102 5.72e-02
1103 5.63e-02
1104 5.46e-02
1105 5.35e-02
1106 5.22e-02
1107 5.13e-02
1108 4.99e-02
1109 4.92e-02
1110 4.80e-02
1111 4.75e-02
1112 4.64e-02
1113 4.60e-02
1114 4.51e-02
1115 4.49e-02
1116 4.53e-02
1117 4.51e-02
1118 4.56e-02
1119 4.67e-02
1120 4.69e-02
1121 4.78e-02
1122 4.91e-02
1123 5.04e-02
1124 5.10e-02
1125 5.21e-02
1126 5.34e-02
1127 5.37e-02
1128 5.45e-02
1129 5.54e-02
1130 5.56e-02
1131 5.60e-02
1132 5.67e-02
1133 5.66e-02
1134 5.70e-02
1135 5.71e-02
1136 5.71e-02
1137 5.70e-02
1138 5.71e-02
1139 5.72e-02
1140 5.71e-02
1141 5.70e-02
1142 5.65e-02
1143 5.63e-02
1144 5.56e-02
1145 5.49e-02
1146 5.40e-02
1147 5.32e-02
1148 5.19e-02
1149 5.04e-02
1150 4.94e-02
1151 4.81e-02
1152 4.72e-02
1153 4.62e-02
1154 4.57e-02
1155 4.50e-02
1156 4.48e-02
1157 4.45e-02
1158 4.46e-02
1159 4.46e-02
1160 4.49e-02
1161 4.49e-02
1162 4.54e-02
1163 4.61e-02
1164 4.63e-02
1165 4.70e-02
1166 4.78e-02
1167 4.81e-02
1168 4.89e-02
1169 4.92e-02
1170 4.99e-02
1171 5.07e-02
1172 5.11e-02
1173 5.18e-02
1174 5.21e-02
1175 5.28e-02
1176 5.33e-02
1177 5.37e-02
1178 5.41e-02
1179 5.42e-02
1180 5.41e-02
1181 5.39e-02
1182 5.38e-02
1183 5.33e-02
1184 5.30e-02
1185 5.25e-02
1186 5.21e-02
1187 5.13e-02
1188 5.09e-02
1189 5.00e-02
1190 4.92e-02
1191 4.86e-02
1192 4.79e-02
1193 4.74e-02
1194 4.67e-02
1195 4.64e-02
1196 4.56e-02
1197 4.47e-02
1198 4.43e-02
1199 4.34e-02
1200 4.28e-02
1201 4.20e-02
1202 4.16e-02
1203 4.07e-02
1204 3.98e-02
1205 3.93e-02
1206 3.87e-02
1207 3.83e-02
1208 3.78e-02
1209 3.79e-02
1210 3.73e-02
1211 3.76e-02
1212 3.72e-02
1213 3.78e-02
1214 3.81e-02
1215 3.84e-02
1216 3.87e-02
1217 3.94e-02
1218 3.96e-02
1219 3.99e-02
1220 4.02e-02
1221 4.03e-02
1222 4.09e-02
1223 4.08e-02
1224 4.11e-02
1225 4.17e-02
1226 4.15e-02
1227 4.20e-02
1228 4.18e-02
1229 4.21e-02
1230 4.22e-02
1231 4.21e-02
1232 4.20e-02
1233 4.17e-02
1234 4.15e-02
1235 4.09e-02
1236 4.06e-02
1237 3.97e-02
1238 3.92e-02
1239 3.82e-02
1240 3.76e-02
1241 3.65e-02
1242 3.59e-02
1243 3.50e-02
1244 3.42e-02
1245 3.34e-02
1246 3.26e-02
1247 3.19e-02
1248 3.12e-02
1249 3.05e-02
1250 3.01e-02
1251 2.94e-02
1252 2.91e-02
1253 2.85e-02
1254 2.83e-02
1255 2.79e-02
1256 2.78e-02
1257 2.81e-02
1258 2.80e-02
1259 2.83e-02
1260 2.89e-02
1261 2.91e-02
1262 2.95e-02
1263 3.02e-02
1264 3.04e-02
1265 3.09e-02
1266 3.16e-02
1267 3.19e-02
1268 3.23e-02
1269 3.27e-02
1270 3.29e-02
1271 3.35e-02
1272 3.37e-02
1273 3.41e-02
1274 3.42e-02
1275 3.46e-02
1276 3.49e-02
1277 3.50e-02
1278 3.52e-02
1279 3.52e-02
1280 3.51e-02
1281 3.50e-02
1282 3.50e-02
1283 3.47e-02
1284 3.46e-02
1285 3.42e-02
1286 3.40e-02
1287 3.36e-02
1288 3.34e-02
1289 3.29e-02
1290 3.28e-02
1291 3.22e-02
1292 3.20e-02
1293 3.15e-02
1294 3.13e-02
1295 3.09e-02
1296 3.04e-02
1297 3.01e-02
1298 2.98e-02
1299 2.97e-02
1300 2.95e-02
1301 2.95e-02
1302 2.93e-02
1303 2.95e-02
1304 2.93e-02
1305 2.95e-02
1306 2.94e-02
1307 2.97e-02
1308 2.95e-02
1309 2.98e-02
1310 2.98e-02
1311 3.01e-02
1312 3.04e-02
1313 3.06e-02
1314 3.10e-02
1315 3.12e-02
1316 3.14e-02
1317 3.15e-02
1318 3.18e-02
1319 3.20e-02
1320 3.21e-02
1321 3.22e-02
1322 3.22e-02
1323 3.22e-02
1324 3.19e-02
1325 3.19e-02
1326 3.15e-02
1327 3.14e-02
1328 3.09e-02
1329 3.08e-02
1330 3.03e-02
1331 3.01e-02
1332 2.96e-02
1333 2.92e-02
1334 2.86e-02
1335 2.82e-02
1336 2.75e-02
1337 2.67e-02
1338 2.62e-02
1339 2.55e-02
1340 2.49e-02
1341 2.42e-02
1342 2.37e-02
1343 2.31e-02
1344 2.23e-02
1345 2.20e-02
1346 2.14e-02
1347 2.10e-02
1348 2.05e-02
1349 2.03e-02
1350 2.03e-02
1351 2.01e-02
1352 2.01e-02
1353 2.00e-02
1354 2.00e-02
1355 2.02e-02
1356 2.01e-02
1357 2.03e-02
1358 2.06e-02
1359 2.06e-02
1360 2.08e-02
1361 2.12e-02
1362 2.13e-02
1363 2.16e-02
1364 2.20e-02
1365 2.21e-02
1366 2.25e-02
1367 2.29e-02
1368 2.30e-02
1369 2.33e-02
1370 2.37e-02
1371 2.38e-02
1372 2.40e-02
1373 2.40e-02
1374 2.40e-02
1375 2.39e-02
1376 2.39e-02
1377 2.39e-02
1378 2.37e-02
1379 2.37e-02
1380 2.35e-02
1381 2.33e-02
1382 2.30e-02
1383 2.29e-02
1384 2.25e-02
1385 2.23e-02
1386 2.19e-02
1387 2.16e-02
1388 2.13e-02
1389 2.10e-02
1390 2.07e-02
1391 2.05e-02
1392 2.02e-02
1393 2.01e-02
1394 1.99e-02
1395 1.97e-02
1396 1.96e-02
1397 1.96e-02
1398 1.95e-02
1399 1.97e-02
1400 1.97e-02
1401 1.98e-02
1402 2.01e-02
1403 2.03e-02
1404 2.05e-02
1405 2.07e-02
1406 2.10e-02
1407 2.11e-02
1408 2.14e-02
1409 2.17e-02
1410 2.18e-02
1411 2.20e-02
1412 2.22e-02
1413 2.23e-02
1414 2.26e-02
1415 2.26e-02
1416 2.27e-02
1417 2.27e-02
1418 2.28e-02
1419 2.26e-02
1420 2.27e-02
1421 2.25e-02
1422 2.25e-02
1423 2.23e-02
1424 2.23e-02
1425 2.20e-02
1426 2.19e-02
1427 2.16e-02
1428 2.15e-02
1429 2.12e-02
1430 2.10e-02
1431 2.07e-02
1432 2.02e-02
1433 2.01e-02
1434 1.96e-02
1435 1.94e-02
1436 1.91e-02
1437 1.89e-02
1438 1.86e-02
1439 1.82e-02
1440 1.80e-02
1441 1.77e-02
1442 1.75e-02
1443 1.72e-02
1444 1.72e-02
1445 1.69e-02
1446 1.69e-02
1447 1.67e-02
1448 1.67e-02
1449 1.65e-02
1450 1.65e-02
1451 1.64e-02
1452 1.64e-02
1453 1.64e-02
1454 1.65e-02
1455 1.67e-02
1456 1.67e-02
1457 1.69e-02
1458 1.69e-02
1459 1.70e-02
1460 1.73e-02
1461 1.73e-02
1462 1.75e-02
1463 1.77e-02
1464 1.77e-02
1465 1.78e-02
1466 1.77e-02
1467 1.77e-02
1468 1.78e-02
1469 1.77e-02
1470 1.76e-02
1471 1.75e-02
1472 1.73e-02
1473 1.71e-02
1474 1.70e-02
1475 1.67e-02
1476 1.66e-02
1477 1.63e-02
1478 1.61e-02
1479 1.58e-02
1480 1.56e-02
1481 1.53e-02
1482 1.51e-02
1483 1.48e-02
1484 1.45e-02
1485 1.42e-02
1486 1.39e-02
1487 1.36e-02
1488 1.34e-02
1489 1.32e-02
1490 1.30e-02
1491 1.28e-02
1492 1.27e-02
1493 1.27e-02
1494 1.26e-02
1495 1.27e-02
1496 1.28e-02
1497 1.28e-02
1498 1.30e-02
1499 1.30e-02
1500 1.31e-02
1501 1.33e-02
1502 1.34e-02
1503 1.36e-02
1504 1.38e-02
1505 1.39e-02
1506 1.41e-02
1507 1.42e-02
1508 1.44e-02
1509 1.46e-02
1510 1.46e-02
1511 1.48e-02
1512 1.48e-02
1513 1.49e-02
1514 1.51e-02
1515 1.51e-02
1516 1.52e-02
1517 1.52e-02
1518 1.52e-02
1519 1.51e-02
1520 1.51e-02
1521 1.50e-02
1522 1.50e-02
1523 1.48e-02
1524 1.47e-02
1525 1.46e-02
1526 1.45e-02
1527 1.43e-02
1528 1.43e-02
1529 1.41e-02
1530 1.40e-02
1531 1.39e-02
1532 1.38e-02
1533 1.37e-02
1534 1.37e-02
1535 1.35e-02
1536 1.33e-02
1537 1.33e-02
1538 1.31e-02
1539 1.30e-02
1540 1.30e-02
1541 1.30e-02
1542 1.29e-02
1543 1.30e-02
1544 1.29e-02
1545 1.30e-02
1546 1.30e-02
1547 1.31e-02
1548 1.31e-02
1549 1.32e-02
1550 1.33e-02
1551 1.34e-02
1552 1.35e-02
1553 1.35e-02
1554 1.36e-02
1555 1.36e-02
1556 1.37e-02
1557 1.36e-02
1558 1.37e-02
1559 1.35e-02
1560 1.36e-02
1561 1.35e-02
1562 1.36e-02
1563 1.36e-02
1564 1.35e-02
1565 1.35e-02
1566 1.34e-02
1567 1.33e-02
1568 1.32e-02
1569 1.31e-02
1570 1.29e-02
1571 1.27e-02
1572 1.24e-02
1573 1.21e-02
1574 1.19e-02
1575 1.15e-02
1576 1.13e-02
1577 1.10e-02
1578 1.09e-02
1579 1.06e-02
1580 1.04e-02
1581 1.02e-02
1582 1.01e-02
1583 9.94e-03
1584 9.84e-03
1585 9.64e-03
1586 9.51e-03
1587 9.33e-03
1588 9.20e-03
1589 9.06e-03
1590 8.97e-03
1591 8.84e-03
1592 8.79e-03
1593 8.84e-03
1594 8.79e-03
1595 8.86e-03
1596 9.01e-03
1597 9.05e-03
1598 9.16e-03
1599 9.36e-03
1600 9.41e-03
1601 9.51e-03
1602 9.71e-03
1603 9.72e-03
1604 9.82e-03
1605 9.96e-03
1606 9.97e-03
1607 1.00e-02
1608 1.00e-02
1609 1.00e-02
1610 1.01e-02
1611 1.01e-02
1612 1.02e-02
1613 1.02e-02
1614 1.02e-02
1615 1.02e-02
1616 1.02e-02
1617 1.02e-02
1618 1.02e-02
1619 1.02e-02
1620 1.01e-02
1621 1.00e-02
1622 9.88e-03
1623 9.82e-03
1624 9.66e-03
1625 9.53e-03
1626 9.40e-03
1627 9.26e-03
1628 9.12e-03
1629 9.07e-03
1630 8.95e-03
1631 8.92e-03
1632 8.85e-03
1633 8.83e-03
1634 8.80e-03
1635 8.83e-03
1636 8.81e-03
1637 8.87e-03
1638 8.87e-03
1639 8.93e-03
1640 9.02e-03
1641 9.05e-03
1642 9.13e-03
1643 9.16e-03
1644 9.23e-03
1645 9.22e-03
1646 9.31e-03
1647 9.30e-03
1648 9.43e-03
1649 9.51e-03
1650 9.59e-03
1651 9.65e-03
1652 9.73e-03
1653 9.77e-03
1654 9.78e-03
1655 9.83e-03
1656 9.81e-03
1657 9.83e-03
1658 9.77e-03
1659 9.76e-03
1660 9.76e-03
1661 9.71e-03
1662 9.68e-03
1663 9.59e-03
1664 9.54e-03
1665 9.41e-03
1666 9.25e-03
1667 9.17e-03
1668 9.02e-03
1669 8.96e-03
1670 8.82e-03
1671 8.81e-03
1672 8.65e-03
1673 8.64e-03
1674 8.46e-03
1675 8.33e-03
1676 8.23e-03
1677 8.07e-03
1678 7.99e-03
1679 7.84e-03
1680 7.68e-03
1681 7.55e-03
1682 7.46e-03
1683 7.35e-03
1684 7.27e-03
1685 7.22e-03
1686 7.13e-03
1687 7.14e-03
1688 7.03e-03
1689 7.10e-03
1690 7.12e-03
1691 7.17e-03
1692 7.18e-03
1693 7.18e-03
1694 7.21e-03
1695 7.27e-03
1696 7.28e-03
1697 7.29e-03
1698 7.40e-03
1699 7.35e-03
1700 7.41e-03
1701 7.38e-03
1702 7.41e-03
1703 7.49e-03
1704 7.45e-03
1705 7.50e-03
1706 7.45e-03
1707 7.47e-03
1708 7.48e-03
1709 7.45e-03
1710 7.44e-03
1711 7.38e-03
1712 7.35e-03
1713 7.22e-03
1714 7.18e-03
1715 7.12e-03
1716 7.04e-03
1717 6.95e-03
1718 6.84e-03
1719 6.75e-03
1720 6.60e-03
1721 6.53e-03
1722 6.37e-03
1723 6.31e-03
1724 6.17e-03
1725 6.09e-03
1726 5.98e-03
1727 5.91e-03
1728 5.85e-03
1729 5.78e-03
1730 5.72e-03
1731 5.68e-03
1732 5.61e-03
1733 5.61e-03
1734 5.64e-03
1735 5.64e-03
1736 5.68e-03
1737 5.69e-03
1738 5.73e-03
1739 5.82e-03
1740 5.83e-03
1741 5.91e-03
1742 5.94e-03
1743 5.99e-03
1744 6.09e-03
1745 6.12e-03
1746 6.22e-03
1747 6.31e-03
1748 6.37e-03
1749 6.43e-03
1750 6.48e-03
1751 6.52e-03
1752 6.59e-03
1753 6.60e-03
1754 6.63e-03
1755 6.62e-03
1756 6.63e-03
1757 6.58e-03
1758 6.58e-03
1759 6.54e-03
1760 6.52e-03
1761 6.47e-03
1762 6.44e-03
1763 6.39e-03
1764 6.36e-03
1765 6.30e-03
1766 6.28e-03
1767 6.21e-03
1768 6.19e-03
1769 6.12e-03
1770 6.10e-03
1771 6.03e-03
1772 5.95e-03
1773 5.90e-03
1774 5.84e-03
1775 5.80e-03
1776 5.76e-03
1777 5.75e-03
1778 5.70e-03
1779 5.72e-03
1780 5.68e-03
1781 5.72e-03
1782 5.68e-03
1783 5.73e-03
1784 5.68e-03
1785 5.73e-03
1786 5.69e-03
1787 5.73e-03
1788 5.69e-03
1789 5.73e-03
1790 5.70e-03
1791 5.76e-03
1792 5.71e-03
1793 5.77e-03
1794 5.79e-03
1795 5.81e-03
1796 5.83e-03
1797 5.83e-03
1798 5.85e-03
1799 5.81e-03
1800 5.83e-03
1801 5.77e-03
1802 5.78e-03
1803 5.70e-03
1804 5.70e-03
1805 5.61e-03
1806 5.61e-03
1807 5.52e-03
1808 5.49e-03
1809 5.39e-03
1810 5.35e-03
1811 5.25e-03
1812 5.20e-03
1813 5.10e-03
1814 5.04e-03
1815 4.93e-03
1816 4.87e-03
1817 4.74e-03
1818 4.69e-03
1819 4.55e-03
1820 4.50e-03
1821 4.37e-03
1822 4.32e-03
1823 4.20e-03
1824 4.16e-03
1825 4.07e-03
1826 4.02e-03
1827 3.96e-03
1828 3.93e-03
1829 3.95e-03
1830 3.91e-03
1831 3.92e-03
1832 3.97e-03
1833 3.96e-03
1834 3.97e-03
1835 3.98e-03
1836 3.99e-03
1837 4.03e-03
1838 4.03e-03
1839 4.06e-03
1840 4.11e-03
1841 4.12e-03
1842 4.15e-03
1843 4.18e-03
1844 4.20e-03
1845 4.26e-03
1846 4.26e-03
1847 4.30e-03
1848 4.36e-03
1849 4.36e-03
1850 4.39e-03
1851 4.39e-03
1852 4.40e-03
1853 4.43e-03
1854 4.41e-03
1855 4.39e-03
1856 4.38e-03
1857 4.35e-03
1858 4.31e-03
1859 4.29e-03
1860 4.25e-03
1861 4.23e-03
1862 4.18e-03
1863 4.14e-03
1864 4.12e-03
1865 4.09e-03
1866 4.05e-03
1867 4.05e-03
1868 4.01e-03
1869 4.00e-03
1870 3.97e-03
1871 3.96e-03
1872 3.94e-03
1873 3.93e-03
1874 3.95e-03
1875 3.94e-03
1876 3.95e-03
1877 3.93e-03
1878 3.95e-03
1879 3.93e-03
1880 3.96e-03
1881 3.95e-03
1882 3.98e-03
1883 3.99e-03
1884 4.04e-03
1885 4.04e-03
1886 4.10e-03
1887 4.14e-03
1888 4.18e-03
1889 4.21e-03
1890 4.22e-03
1891 4.24e-03
1892 4.24e-03
1893 4.25e-03
1894 4.22e-03
1895 4.22e-03
1896 4.19e-03
1897 4.19e-03
1898 4.15e-03
1899 4.16e-03
1900 4.12e-03
1901 4.13e-03
1902 4.08e-03
1903 4.08e-03
1904 4.03e-03
1905 4.04e-03
1906 3.98e-03
1907 3.98e-03
1908 3.91e-03
1909 3.89e-03
1910 3.81e-03
1911 3.79e-03
1912 3.71e-03
1913 3.68e-03
1914 3.62e-03
1915 3.54e-03
1916 3.50e-03
1917 3.43e-03
1918 3.40e-03
1919 3.33e-03
1920 3.28e-03
1921 3.24e-03
1922 3.20e-03
1923 3.18e-03
1924 3.19e-03
1925 3.17e-03
1926 3.18e-03
1927 3.16e-03
1928 3.16e-03
1929 3.13e-03
1930 3.13e-03
1931 3.15e-03
1932 3.12e-03
1933 3.12e-03
1934 3.11e-03
1935 3.10e-03
1936 3.09e-03
1937 3.10e-03
1938 3.13e-03
1939 3.12e-03
1940 3.14e-03
1941 3.19e-03
1942 3.18e-03
1943 3.21e-03
1944 3.21e-03
1945 3.22e-03
1946 3.23e-03
1947 3.20e-03
1948 3.19e-03
1949 3.16e-03
1950 3.13e-03
1951 3.09e-03
1952 3.06e-03
1953 3.01e-03
1954 2.98e-03
1955 2.93e-03
1956 2.90e-03
1957 2.86e-03
1958 2.84e-03
1959 2.85e-03
1960 2.81e-03
1961 2.80e-03
1962 2.77e-03
1963 2.75e-03
1964 2.71e-03
1965 2.68e-03
1966 2.64e-03
1967 2.61e-03
1968 2.57e-03
1969 2.54e-03
1970 2.51e-03
1971 2.49e-03
1972 2.47e-03
1973 2.48e-03
1974 2.50e-03
1975 2.51e-03
1976 2.54e-03
1977 2.59e-03
1978 2.60e-03
1979 2.64e-03
1980 2.69e-03
1981 2.70e-03
1982 2.73e-03
1983 2.73e-03
1984 2.75e-03
1985 2.74e-03
1986 2.76e-03
1987 2.78e-03
1988 2.78e-03
1989 2.80e-03
1990 2.81e-03
1991 2.82e-03
1992 2.83e-03
1993 2.84e-03
1994 2.84e-03
1995 2.85e-03
1996 2.84e-03
1997 2.85e-03
1998 2.83e-03
1999 2.84e-03
2000 2.80e-03
2001 2.80e-03
2002 2.76e-03
2003 2.76e-03
2004 2.71e-03
2005 2.70e-03
2006 2.66e-03
2007 2.65e-03
2008 2.61e-03
2009 2.61e-03
2010 2.58e-03
2011 2.58e-03
2012 2.56e-03
2013 2.57e-03
2014 2.55e-03
2015 2.56e-03
2016 2.55e-03
2017 2.55e-03
2018 2.54e-03
2019 2.54e-03
2020 2.52e-03
2021 2.51e-03
2022 2.49e-03
2023 2.49e-03
2024 2.47e-03
2025 2.47e-03
2026 2.46e-03
2027 2.47e-03
2028 2.45e-03
2029 2.47e-03
2030 2.48e-03
2031 2.50e-03
2032 2.50e-03
2033 2.51e-03
2034 2.51e-03
2035 2.49e-03
2036 2.49e-03
2037 2.47e-03
2038 2.47e-03
2039 2.44e-03
2040 2.43e-03
2041 2.40e-03
2042 2.40e-03
2043 2.37e-03
2044 2.36e-03
2045 2.33e-03
2046 2.32e-03
2047 2.29e-03
2048 2.27e-03
2049 2.24e-03
2050 2.22e-03
2051 2.18e-03
2052 2.16e-03
2053 2.11e-03
2054 2.09e-03
2055 2.04e-03
2056 2.01e-03
2057 1.96e-03
2058 1.93e-03
2059 1.89e-03
2060 1.87e-03
2061 1.83e-03
2062 1.81e-03
2063 1.78e-03
2064 1.77e-03
2065 1.77e-03
2066 1.76e-03
2067 1.76e-03
2068 1.78e-03
2069 1.77e-03
2070 1.77e-03
2071 1.77e-03
2072 1.77e-03
2073 1.78e-03
2074 1.77e-03
2075 1.78e-03
2076 1.80e-03
2077 1.80e-03
2078 1.80e-03
2079 1.81e-03
2080 1.82e-03
2081 1.84e-03
2082 1.84e-03
2083 1.86e-03
2084 1.87e-03
2085 1.87e-03
2086 1.90e-03
2087 1.90e-03
2088 1.91e-03
2089 1.90e-03
2090 1.90e-03
2091 1.90e-03
2092 1.90e-03
2093 1.89e-03
2094 1.88e-03
2095 1.87e-03
2096 1.86e-03
2097 1.85e-03
2098 1.83e-03
2099 1.82e-03
2100 1.81e-03
2101 1.80e-03
2102 1.79e-03
2103 1.79e-03
2104 1.77e-03
2105 1.77e-03
2106 1.76e-03
2107 1.76e-03
2108 1.77e-03
2109 1.76e-03
2110 1.76e-03
2111 1.76e-03
2112 1.76e-03
2113 1.74e-03
2114 1.75e-03
2115 1.73e-03
2116 1.74e-03
2117 1.73e-03
2118 1.75e-03
2119 1.75e-03
2120 1.77e-03
2121 1.77e-03
2122 1.79e-03
2123 1.81e-03
2124 1.83e-03
2125 1.84e-03
2126 1.84e-03
2127 1.85e-03
2128 1.85e-03
2129 1.85e-03
2130 1.84e-03
2131 1.84e-03
2132 1.83e-03
2133 1.83e-03
2134 1.81e-03
2135 1.82e-03
2136 1.80e-03
2137 1.81e-03
2138 1.79e-03
2139 1.79e-03
2140 1.77e-03
2141 1.78e-03
2142 1.76e-03
2143 1.75e-03
2144 1.73e-03
2145 1.73e-03
2146 1.70e-03
2147 1.69e-03
2148 1.65e-03
2149 1.64e-03
2150 1.61e-03
2151 1.58e-03
2152 1.56e-03
2153 1.53e-03
2154 1.52e-03
2155 1.49e-03
2156 1.49e-03
2157 1.47e-03
2158 1.47e-03
2159 1.45e-03
2160 1.45e-03
2161 1.43e-03
2162 1.44e-03
2163 1.42e-03
2164 1.42e-03
2165 1.40e-03
2166 1.40e-03
2167 1.38e-03
2168 1.38e-03
2169 1.36e-03
2170 1.36e-03
2171 1.36e-03
2172 1.36e-03
2173 1.36e-03
2174 1.37e-03
2175 1.37e-03
2176 1.38e-03
2177 1.38e-03
2178 1.39e-03
2179 1.40e-03
2180 1.39e-03
2181 1.40e-03
2182 1.39e-03
2183 1.38e-03
2184 1.38e-03
2185 1.37e-03
2186 1.36e-03
2187 1.35e-03
2188 1.34e-03
2189 1.32e-03
2190 1.32e-03
2191 1.30e-03
2192 1.30e-03
2193 1.28e-03
2194 1.27e-03
2195 1.26e-03
2196 1.25e-03
2197 1.25e-03
2198 1.24e-03
2199 1.23e-03
2200 1.22e-03
2201 1.21e-03
2202 1.19e-03
2203 1.18e-03
2204 1.16e-03
2205 1.15e-03
2206 1.14e-03
2207 1.13e-03
2208 1.13e-03
2209 1.13e-03
2210 1.13e-03
2211 1.13e-03
2212 1.14e-03
2213 1.15e-03
2214 1.16e-03
2215 1.17e-03
2216 1.17e-03
2217 1.18e-03
2218 1.20e-03
2219 1.20e-03
2220 1.21e-03
2221 1.21e-03
2222 1.22e-03
2223 1.21e-03
2224 1.22e-03
2225 1.23e-03
2226 1.23e-03
2227 1.24e-03
2228 1.24e-03
2229 1.25e-03
2230 1.25e-03
2231 1.25e-03
2232 1.25e-03
2233 1.25e-03
2234 1.25e-03
2235 1.25e-03
2236 1.24e-03
2237 1.24e-03
2238 1.23e-03
2239 1.23e-03
2240 1.21e-03
2241 1.21e-03
2242 1.20e-03
2243 1.19e-03
2244 1.18e-03
2245 1.18e-03
2246 1.17e-03
2247 1.17e-03
2248 1.15e-03
2249 1.16e-03
2250 1.15e-03
2251 1.15e-03
2252 1.14e-03
2253 1.14e-03
2254 1.13e-03
2255 1.13e-03
2256 1.12e-03
2257 1.12e-03
2258 1.11e-03
2259 1.11e-03
2260 1.10e-03
2261 1.10e-03
2262 1.10e-03
2263 1.10e-03
2264 1.09e-03
2265 1.10e-03
2266 1.09e-03
2267 1.10e-03
2268 1.10e-03
2269 1.10e-03
2270 1.10e-03
2271 1.10e-03
2272 1.10e-03
2273 1.09e-03
2274 1.09e-03
2275 1.08e-03
2276 1.08e-03
2277 1.06e-03
2278 1.06e-03
2279 1.05e-03
2280 1.05e-03
2281 1.03e-03
2282 1.03e-03
2283 1.02e-03
2284 1.01e-03
2285 9.98e-04
2286 9.92e-04
2287 9.76e-04
2288 9.69e-04
2289 9.50e-04
2290 9.43e-04
2291 9.21e-04
2292 9.12e-04
2293 8.90e-04
2294 8.81e-04
2295 8.61e-04
2296 8.51e-04
2297 8.34e-04
2298 8.26e-04
2299 8.13e-04
2300 8.05e-04
2301 8.09e-04
2302 7.99e-04
2303 7.99e-04
2304 7.94e-04
2305 7.92e-04
2306 7.98e-04
2307 7.92e-04
2308 7.95e-04
2309 8.01e-04
2310 7.97e-04
2311 7.99e-04
2312 7.97e-04
2313 7.98e-04
2314 8.05e-04
2315 8.04e-04
2316 8.07e-04
2317 8.08e-04
2318 8.11e-04
2319 8.22e-04
2320 8.24e-04
2321 8.31e-04
2322 8.34e-04
2323 8.35e-04
2324 8.43e-04
2325 8.41e-04
2326 8.45e-04
2327 8.41e-04
2328 8.42e-04
2329 8.42e-04
2330 8.39e-04
2331 8.38e-04
2332 8.32e-04
2333 8.29e-04
2334 8.22e-04
2335 8.19e-04
2336 8.13e-04
2337 8.10e-04
2338 8.03e-04
2339 8.02e-04
2340 7.96e-04
2341 7.97e-04
2342 7.92e-04
2343 7.92e-04
2344 7.88e-04
2345 7.90e-04
2346 7.93e-04
2347 7.90e-04
2348 7.93e-04
2349 7.90e-04
2350 7.90e-04
2351 7.85e-04
2352 7.88e-04
2353 7.83e-04
2354 7.87e-04
2355 7.83e-04
2356 7.89e-04
2357 7.88e-04
2358 7.97e-04
2359 7.95e-04
2360 8.06e-04
2361 8.05e-04
2362 8.15e-04
2363 8.20e-04
2364 8.22e-04
2365 8.26e-04
2366 8.25e-04
2367 8.26e-04
2368 8.21e-04
2369 8.20e-04
2370 8.13e-04
2371 8.13e-04
2372 8.03e-04
2373 8.05e-04
2374 7.95e-04
2375 8.00e-04
2376 7.90e-04
2377 7.84e-04
2378 7.80e-04
2379 7.73e-04
2380 7.69e-04
2381 7.61e-04
2382 7.60e-04
2383 7.49e-04
2384 7.47e-04
2385 7.35e-04
2386 7.32e-04
2387 7.18e-04
2388 7.14e-04
2389 7.00e-04
2390 6.85e-04
2391 6.76e-04
2392 6.65e-04
2393 6.58e-04
2394 6.49e-04
2395 6.46e-04
2396 6.37e-04
2397 6.36e-04
2398 6.30e-04
2399 6.30e-04
2400 6.35e-04
2401 6.31e-04
2402 6.34e-04
2403 6.28e-04
2404 6.27e-04
2405 6.30e-04
2406 6.25e-04
2407 6.24e-04
2408 6.17e-04
2409 6.16e-04
2410 6.08e-04
2411 6.07e-04
2412 6.01e-04
2413 6.03e-04
2414 6.06e-04
2415 6.06e-04
2416 6.08e-04
2417 6.16e-04
2418 6.14e-04
2419 6.17e-04
2420 6.15e-04
2421 6.14e-04
2422 6.15e-04
2423 6.08e-04
2424 6.04e-04
2425 5.97e-04
2426 5.91e-04
2427 5.81e-04
2428 5.75e-04
2429 5.65e-04
2430 5.59e-04
2431 5.50e-04
2432 5.46e-04
2433 5.40e-04
2434 5.38e-04
2435 5.41e-04
2436 5.37e-04
2437 5.37e-04
2438 5.35e-04
2439 5.31e-04
2440 5.26e-04
2441 5.22e-04
2442 5.16e-04
2443 5.12e-04
2444 5.06e-04
2445 5.03e-04
2446 5.05e-04
2447 5.03e-04
2448 5.05e-04
2449 5.07e-04
2450 5.10e-04
2451 5.17e-04
2452 5.20e-04
2453 5.27e-04
2454 5.29e-04
2455 5.34e-04
2456 5.41e-04
2457 5.43e-04
2458 5.48e-04
2459 5.48e-04
2460 5.51e-04
2461 5.53e-04
2462 5.54e-04
2463 5.54e-04
2464 5.53e-04
2465 5.53e-04
2466 5.51e-04
2467 5.53e-04
2468 5.51e-04
2469 5.52e-04
2470 5.50e-04
2471 5.51e-04
2472 5.48e-04
2473 5.52e-04
2474 5.47e-04
2475 5.49e-04
2476 5.43e-04
2477 5.44e-04
2478 5.38e-04
2479 5.37e-04
2480 5.29e-04
2481 5.28e-04
2482 5.21e-04
2483 5.20e-04
2484 5.14e-04
2485 5.13e-04
2486 5.09e-04
2487 5.10e-04
2488 5.06e-04
2489 5.08e-04
2490 5.06e-04
2491 5.07e-04
2492 5.05e-04
2493 5.05e-04
2494 5.02e-04
2495 5.02e-04
2496 4.97e-04
2497 4.97e-04
2498 4.93e-04
2499 4.93e-04
2500 4.89e-04
2501 4.90e-04
2502 4.86e-04
2503 4.89e-04
2504 4.84e-04
2505 4.87e-04
2506 4.82e-04
2507 4.86e-04
2508 4.81e-04
2509 4.84e-04
2510 4.85e-04
2511 4.83e-04
2512 4.83e-04
2513 4.81e-04
2514 4.80e-04
2515 4.75e-04
2516 4.73e-04
2517 4.66e-04
2518 4.64e-04
2519 4.56e-04
2520 4.53e-04
2521 4.46e-04
2522 4.42e-04
2523 4.36e-04
2524 4.32e-04
2525 4.25e-04
2526 4.21e-04
2527 4.15e-04
2528 4.11e-04
2529 4.04e-04
2530 4.01e-04
2531 3.92e-04
2532 3.89e-04
2533 3.80e-04
2534 3.76e-04
2535 3.68e-04
2536 3.65e-04
2537 3.64e-04
2538 3.59e-04
2539 3.57e-04
2540 3.54e-04
2541 3.53e-04
2542 3.55e-04
2543 3.53e-04
2544 3.55e-04
2545 3.53e-04
2546 3.54e-04
2547 3.57e-04
2548 3.56e-04
2549 3.58e-04
2550 3.62e-04
2551 3.61e-04
2552 3.63e-04
2553 3.63e-04
2554 3.64e-04
2555 3.63e-04
2556 3.64e-04
2557 3.68e-04
2558 3.68e-04
2559 3.70e-04
2560 3.74e-04
2561 3.74e-04
2562 3.77e-04
2563 3.76e-04
2564 3.77e-04
2565 3.74e-04
2566 3.75e-04
2567 3.72e-04
2568 3.71e-04
2569 3.73e-04
2570 3.70e-04
2571 3.70e-04
2572 3.69e-04
2573 3.67e-04
2574 3.64e-04
2575 3.64e-04
2576 3.60e-04
2577 3.59e-04
2578 3.57e-04
2579 3.56e-04
2580 3.54e-04
2581 3.54e-04
2582 3.52e-04
2583 3.52e-04
2584 3.50e-04
2585 3.51e-04
2586 3.48e-04
2587 3.49e-04
2588 3.52e-04
2589 3.52e-04
2590 3.55e-04
2591 3.55e-04
2592 3.56e-04
2593 3.55e-04
2594 3.57e-04
2595 3.56e-04
2596 3.59e-04
2597 3.57e-04
2598 3.61e-04
2599 3.60e-04
2600 3.64e-04
2601 3.62e-04
2602 3.66e-04
2603 3.68e-04
2604 3.69e-04
2605 3.69e-04
2606 3.69e-04
2607 3.68e-04
2608 3.65e-04
2609 3.65e-04
2610 3.61e-04
2611 3.61e-04
2612 3.56e-04
2613 3.55e-04
2614 3.51e-04
2615 3.47e-04
2616 3.44e-04
2617 3.40e-04
2618 3.37e-04
2619 3.33e-04
2620 3.32e-04
2621 3.28e-04
2622 3.27e-04
2623 3.23e-04
2624 3.21e-04
2625 3.17e-04
2626 3.15e-04
2627 3.10e-04
2628 3.04e-04
2629 3.00e-04
2630 2.95e-04
2631 2.92e-04
2632 2.88e-04
2633 2.86e-04
2634 2.82e-04
2635 2.81e-04
2636 2.78e-04
2637 2.78e-04
2638 2.80e-04
2639 2.79e-04
2640 2.80e-04
2641 2.78e-04
2642 2.79e-04
2643 2.80e-04
2644 2.78e-04
2645 2.78e-04
2646 2.80e-04
2647 2.77e-04
2648 2.73e-04
2649 2.72e-04
2650 2.73e-04
2651 2.71e-04
2652 2.71e-04
2653 2.70e-04
2654 2.70e-04
2655 2.72e-04
2656 2.72e-04
2657 2.73e-04
2658 2.76e-04
2659 2.75e-04
2660 2.74e-04
2661 2.72e-04
2662 2.70e-04
2663 2.67e-04
2664 2.64e-04
2665 2.60e-04
2666 2.57e-04
2667 2.52e-04
2668 2.50e-04
2669 2.45e-04
2670 2.43e-04
2671 2.41e-04
2672 2.39e-04
2673 2.40e-04
2674 2.38e-04
2675 2.38e-04
2676 2.37e-04
2677 2.36e-04
2678 2.34e-04
2679 2.34e-04
2680 2.34e-04
2681 2.32e-04
2682 2.32e-04
2683 2.30e-04
2684 2.30e-04
2685 2.29e-04
2686 2.29e-04
2687 2.29e-04
2688 2.30e-04
2689 2.31e-04
2690 2.32e-04
2691 2.37e-04
2692 2.38e-04
2693 2.42e-04
2694 2.46e-04
2695 2.47e-04
2696 2.50e-04
2697 2.52e-04
2698 2.53e-04
2699 2.53e-04
2700 2.53e-04
2701 2.52e-04
2702 2.51e-04
2703 2.50e-04
2704 2.48e-04
2705 2.48e-04
2706 2.46e-04
2707 2.44e-04
2708 2.44e-04
2709 2.46e-04
2710 2.45e-04
2711 2.48e-04
2712 2.47e-04
2713 2.48e-04
2714 2.46e-04
2715 2.47e-04
2716 2.44e-04
2717 2.43e-04
2718 2.39e-04
2719 2.38e-04
2720 2.34e-04
2721 2.32e-04
2722 2.29e-04
2723 2.29e-04
2724 2.27e-04
2725 2.24e-04
2726 2.25e-04
2727 2.25e-04
2728 2.25e-04
2729 2.26e-04
2730 2.27e-04
2731 2.28e-04
2732 2.27e-04
2733 2.28e-04
2734 2.26e-04
2735 2.26e-04
2736 2.23e-04
2737 2.23e-04
2738 2.20e-04
2739 2.20e-04
2740 2.17e-04
2741 2.17e-04
2742 2.15e-04
2743 2.16e-04
2744 2.14e-04
2745 2.16e-04
2746 2.15e-04
2747 2.16e-04
2748 2.15e-04
2749 2.16e-04
2750 2.17e-04
2751 2.16e-04
2752 2.16e-04
2753 2.14e-04
2754 2.12e-04
2755 2.09e-04
2756 2.04e-04
2757 2.02e-04
2758 2.00e-04
2759 1.96e-04
2760 1.95e-04
2761 1.92e-04
2762 1.87e-04
2763 1.86e-04
2764 1.85e-04
2765 1.83e-04
2766 1.82e-04
2767 1.80e-04
2768 1.78e-04
2769 1.78e-04
2770 1.76e-04
2771 1.75e-04
2772 1.72e-04
2773 1.70e-04
2774 1.66e-04
2775 1.61e-04
2776 1.60e-04
2777 1.56e-04
2778 1.55e-04
2779 1.56e-04
2780 1.55e-04
2781 1.56e-04
2782 1.58e-04
2783 1.61e-04
2784 1.62e-04
2785 1.64e-04
2786 1.64e-04
2787 1.65e-04
2788 1.64e-04
2789 1.64e-04
2790 1.65e-04
2791 1.66e-04
2792 1.65e-04
2793 1.66e-04
2794 1.65e-04
2795 1.65e-04
2796 1.64e-04
2797 1.64e-04
2798 1.64e-04
2799 1.65e-04
2800 1.66e-04
2801 1.67e-04
2802 1.69e-04
2803 1.70e-04
2804 1.71e-04
2805 1.71e-04
2806 1.71e-04
2807 1.71e-04
2808 1.69e-04
2809 1.68e-04
2810 1.68e-04
2811 1.66e-04
2812 1.64e-04
2813 1.63e-04
2814 1.61e-04
2815 1.60e-04
2816 1.59e-04
2817 1.59e-04
2818 1.58e-04
2819 1.59e-04
2820 1.59e-04
2821 1.60e-04
2822 1.60e-04
2823 1.61e-04
2824 1.63e-04
2825 1.63e-04
2826 1.61e-04
2827 1.61e-04
2828 1.61e-04
2829 1.60e-04
2830 1.58e-04
2831 1.58e-04
2832 1.57e-04
2833 1.58e-04
2834 1.59e-04
2835 1.62e-04
2836 1.63e-04
2837 1.64e-04
2838 1.66e-04
2839 1.65e-04
2840 1.66e-04
2841 1.67e-04
2842 1.67e-04
2843 1.67e-04
2844 1.67e-04
2845 1.66e-04
2846 1.65e-04
2847 1.64e-04
2848 1.62e-04
2849 1.60e-04
2850 1.59e-04
2851 1.59e-04
2852 1.56e-04
2853 1.55e-04
2854 1.54e-04
2855 1.53e-04
2856 1.52e-04
2857 1.51e-04
2858 1.50e-04
2859 1.50e-04
2860 1.48e-04
2861 1.46e-04
2862 1.45e-04
2863 1.42e-04
2864 1.41e-04
2865 1.38e-04
2866 1.34e-04
2867 1.33e-04
2868 1.30e-04
2869 1.29e-04
2870 1.29e-04
2871 1.28e-04
2872 1.27e-04
2873 1.27e-04
2874 1.27e-04
2875 1.26e-04
2876 1.27e-04
2877 1.28e-04
2878 1.28e-04
2879 1.25e-04
2880 1.25e-04
2881 1.24e-04
2882 1.23e-04
2883 1.23e-04
2884 1.21e-04
2885 1.21e-04
2886 1.20e-04
2887 1.20e-04
2888 1.19e-04
2889 1.20e-04
2890 1.22e-04
2891 1.21e-04
2892 1.22e-04
2893 1.23e-04
2894 1.23e-04
2895 1.23e-04
2896 1.24e-04
2897 1.23e-04
2898 1.23e-04
2899 1.21e-04
2900 1.20e-04
2901 1.18e-04
2902 1.17e-04
2903 1.16e-04
2904 1.13e-04
2905 1.12e-04
2906 1.12e-04
2907 1.10e-04
2908 1.11e-04
2909 1.11e-04
2910 1.11e-04
2911 1.10e-04
2912 1.10e-04
2913 1.10e-04
2914 1.09e-04
2915 1.09e-04
2916 1.07e-04
2917 1.07e-04
2918 1.07e-04
2919 1.05e-04
2920 1.05e-04
2921 1.04e-04
2922 1.04e-04
2923 1.05e-04
2924 1.06e-04
2925 1.07e-04
2926 1.07e-04
2927 1.08e-04
2928 1.08e-04
2929 1.09e-04
2930 1.09e-04
2931 1.10e-04
2932 1.11e-04
2933 1.12e-04
2934 1.13e-04
2935 1.14e-04
2936 1.14e-04
2937 1.14e-04
2938 1.13e-04
2939 1.13e-04
2940 1.14e-04
2941 1.13e-04
2942 1.12e-04
2943 1.12e-04
2944 1.11e-04
2945 1.12e-04
2946 1.11e-04
2947 1.12e-04
2948 1.13e-04
2949 1.13e-04
2950 1.13e-04
2951 1.13e-04
2952 1.12e-04
2953 1.12e-04
2954 1.10e-04
2955 1.10e-04
2956 1.10e-04
2957 1.08e-04
2958 1.07e-04
2959 1.06e-04
2960 1.05e-04
2961 1.05e-04
2962 1.04e-04
2963 1.05e-04
2964 1.04e-04
2965 1.03e-04
2966 1.03e-04
2967 1.02e-04
2968 1.02e-04
2969 1.02e-04
2970 1.02e-04
2971 1.02e-04
2972 1.03e-04
2973 1.02e-04
2974 1.01e-04
2975 9.99e-05
2976 9.95e-05
2977 9.93e-05
2978 9.85e-05
2979 9.78e-05
2980 9.74e-05
2981 9.67e-05
2982 9.68e-05
2983 9.65e-05
2984 9.70e-05
2985 9.61e-05
2986 9.68e-05
2987 9.73e-05
2988 9.70e-05
2989 9.70e-05
2990 9.79e-05
2991 9.69e-05
2992 9.52e-05
2993 9.42e-05
2994 9.23e-05
2995 9.10e-05
2996 9.01e-05
2997 8.99e-05
2998 8.84e-05
2999 8.70e-05
3000 8.54e-05
3001 8.44e-05
3002 8.29e-05
3003 8.23e-05
3004 8.10e-05
3005 7.89e-05
3006 7.83e-05
3007 7.65e-05
3008 7.59e-05
3009 7.61e-05
3010 7.50e-05
3011 7.47e-05
3012 7.32e-05
3013 7.28e-05
3014 7.27e-05
3015 7.32e-05
3016 7.25e-05
3017 7.26e-05
3018 7.17e-05
3019 7.12e-05
3020 7.17e-05
3021 7.12e-05
3022 7.14e-05
3023 7.21e-05
3024 7.18e-05
3025 7.21e-05
3026 7.23e-05
3027 7.28e-05
3028 7.40e-05
3029 7.43e-05
3030 7.49e-05
3031 7.50e-05
3032 7.54e-05
3033 7.60e-05
3034 7.62e-05
3035 7.55e-05
3036 7.59e-05
3037 7.60e-05
3038 7.62e-05
3039 7.62e-05
3040 7.64e-05
3041 7.62e-05
3042 7.62e-05
3043 7.55e-05
3044 7.56e-05
3045 7.59e-05
3046 7.52e-05
3047 7.52e-05
3048 7.47e-05
3049 7.38e-05
3050 7.36e-05
3051 7.35e-05
3052 7.30e-05
3053 7.33e-05
3054 7.34e-05
3055 7.30e-05
3056 7.22e-05
3057 7.22e-05
3058 7.15e-05
3059 7.15e-05
3060 7.16e-05
3061 7.15e-05
3062 7.16e-05
3063 7.15e-05
3064 7.15e-05
3065 7.15e-05
3066 7.20e-05
3067 7.19e-05
3068 7.24e-05
3069 7.24e-05
3070 7.29e-05
3071 7.34e-05
3072 7.36e-05
3073 7.40e-05
3074 7.42e-05
3075 7.44e-05
3076 7.46e-05
3077 7.48e-05
3078 7.44e-05
3079 7.39e-05
3080 7.38e-05
3081 7.34e-05
3082 7.34e-05
3083 7.38e-05
3084 7.43e-05
3085 7.40e-05
3086 7.34e-05
3087 7.31e-05
3088 7.22e-05
3089 7.12e-05
3090 7.07e-05
3091 6.98e-05
3092 6.91e-05
3093 6.83e-05
3094 6.77e-05
3095 6.67e-05
3096 6.64e-05
3097 6.57e-05
3098 6.45e-05
3099 6.29e-05
3100 6.26e-05
3101 6.09e-05
3102 6.08e-05
3103 5.97e-05
3104 5.97e-05
3105 5.87e-05
3106 5.87e-05
3107 5.86e-05
3108 5.80e-05
3109 5.69e-05
3110 5.58e-05
3111 5.53e-05
3112 5.50e-05
3113 5.52e-05
3114 5.50e-05
3115 5.52e-05
3116 5.48e-05
3117 5.48e-05
3118 5.53e-05
3119 5.58e-05
3120 5.58e-05
3121 5.60e-05
3122 5.58e-05
3123 5.58e-05
3124 5.63e-05
3125 5.63e-05
3126 5.57e-05
3127 5.57e-05
3128 5.56e-05
3129 5.48e-05
3130 5.47e-05
3131 5.45e-05
3132 5.36e-05
3133 5.35e-05
3134 5.37e-05
3135 5.39e-05
3136 5.37e-05
3137 5.33e-05
3138 5.31e-05
3139 5.31e-05
3140 5.23e-05
3141 5.12e-05
3142 5.07e-05
3143 4.94e-05
3144 4.85e-05
3145 4.82e-05
3146 4.82e-05
3147 4.77e-05
3148 4.76e-05
3149 4.78e-05
3150 4.73e-05
3151 4.66e-05
3152 4.65e-05
3153 4.63e-05
3154 4.59e-05
3155 4.60e-05
3156 4.57e-05
3157 4.59e-05
3158 4.59e-05
3159 4.62e-05
3160 4.61e-05
3161 4.65e-05
3162 4.69e-05
3163 4.76e-05
3164 4.80e-05
3165 4.86e-05
3166 4.93e-05
3167 4.95e-05
3168 4.99e-05
3169 5.04e-05
3170 5.02e-05
3171 5.05e-05
3172 5.08e-05
3173 5.07e-05
3174 5.09e-05
3175 5.08e-05
3176 5.08e-05
3177 5.06e-05
3178 5.07e-05
3179 5.04e-05
3180 5.01e-05
3181 5.01e-05
3182 5.01e-05
3183 4.97e-05
3184 4.99e-05
3185 5.01e-05
3186 4.99e-05
3187 4.95e-05
3188 4.94e-05
3189 4.92e-05
3190 4.88e-05
3191 4.87e-05
3192 4.81e-05
3193 4.75e-05
3194 4.70e-05
3195 4.64e-05
3196 4.62e-05
3197 4.59e-05
3198 4.58e-05
3199 4.56e-05
3200 4.59e-05
3201 4.64e-05
3202 4.64e-05
3203 4.64e-05
3204 4.63e-05
3205 4.58e-05
3206 4.56e-05
3207 4.56e-05
3208 4.53e-05
3209 4.52e-05
3210 4.48e-05
3211 4.47e-05
3212 4.45e-05
3213 4.46e-05
3214 4.44e-05
3215 4.41e-05
3216 4.41e-05
3217 4.43e-05
3218 4.47e-05
3219 4.48e-05
3220 4.48e-05
3221 4.50e-05
3222 4.46e-05
3223 4.45e-05
3224 4.41e-05
3225 4.41e-05
3226 4.40e-05
3227 4.36e-05
3228 4.34e-05
3229 4.31e-05
3230 4.22e-05
3231 4.19e-05
3232 4.11e-05
3233 4.05e-05
3234 4.04e-05
3235 4.03e-05
3236 3.98e-05
3237 3.91e-05
3238 3.89e-05
3239 3.88e-05
3240 3.81e-05
3241 3.78e-05
3242 3.71e-05
3243 3.61e-05
3244 3.49e-05
3245 3.44e-05
3246 3.40e-05
3247 3.34e-05
3248 3.26e-05
3249 3.24e-05
3250 3.24e-05
3251 3.20e-05
3252 3.22e-05
3253 3.22e-05
3254 3.23e-05
3255 3.20e-05
3256 3.15e-05
3257 3.15e-05
3258 3.11e-05
3259 3.10e-05
3260 3.13e-05
3261 3.17e-05
3262 3.16e-05
3263 3.19e-05
3264 3.24e-05
3265 3.24e-05
3266 3.27e-05
3267 3.32e-05
3268 3.31e-05
3269 3.34e-05
3270 3.34e-05
3271 3.35e-05
3272 3.34e-05
3273 3.36e-05
3274 3.39e-05
3275 3.38e-05
3276 3.40e-05
3277 3.39e-05
3278 3.40e-05
3279 3.43e-05
3280 3.42e-05
3281 3.43e-05
3282 3.47e-05
3283 3.44e-05
3284 3.44e-05
3285 3.42e-05
3286 3.40e-05
3287 3.39e-05
3288 3.36e-05
3289 3.30e-05
3290 3.29e-05
3291 3.28e-05
3292 3.24e-05
3293 3.21e-05
3294 3.20e-05
3295 3.19e-05
3296 3.19e-05
3297 3.19e-05
3298 3.21e-05
3299 3.20e-05
3300 3.17e-05
3301 3.17e-05
3302 3.15e-05
3303 3.13e-05
3304 3.13e-05
3305 3.12e-05
3306 3.09e-05
3307 3.11e-05
3308 3.12e-05
3309 3.15e-05
3310 3.20e-05
3311 3.25e-05
3312 3.26e-05
3313 3.27e-05
3314 3.28e-05
3315 3.27e-05
3316 3.27e-05
3317 3.25e-05
3318 3.26e-05
3319 3.27e-05
3320 3.26e-05
3321 3.24e-05
3322 3.25e-05
3323 3.25e-05
3324 3.23e-05
3325 3.20e-05
3326 3.20e-05
3327 3.17e-05
3328 3.16e-05
3329 3.13e-05
3330 3.09e-05
3331 3.06e-05
3332 3.00e-05
3333 2.98e-05
3334 2.93e-05
3335 2.91e-05
3336 2.89e-05
3337 2.89e-05
3338 2.85e-05
3339 2.84e-05
3340 2.79e-05
3341 2.75e-05
3342 2.67e-05
3343 2.64e-05
3344 2.57e-05
3345 2.50e-05
3346 2.48e-05
3347 2.43e-05
3348 2.38e-05
3349 2.32e-05
3350 2.32e-05
3351 2.32e-05
3352 2.33e-05
3353 2.32e-05
3354 2.28e-05
3355 2.29e-05
3356 2.30e-05
3357 2.27e-05
3358 2.26e-05
3359 2.29e-05
3360 2.25e-05
3361 2.24e-05
3362 2.22e-05
3363 2.17e-05
3364 2.16e-05
3365 2.18e-05
3366 2.15e-05
3367 2.16e-05
3368 2.16e-05
3369 2.12e-05
3370 2.14e-05
3371 2.19e-05
3372 2.18e-05
3373 2.20e-05
3374 2.24e-05
3375 2.22e-05
3376 2.23e-05
3377 2.21e-05
3378 2.20e-05
3379 2.16e-05
3380 2.14e-05
3381 2.09e-05
3382 2.06e-05
3383 2.06e-05
3384 2.03e-05
3385 2.03e-05
3386 2.05e-05
3387 2.07e-05
3388 2.09e-05
3389 2.09e-05
3390 2.10e-05
3391 2.08e-05
3392 2.07e-05
3393 2.03e-05
3394 2.02e-05
3395 2.02e-05
3396 1.99e-05
3397 1.98e-05
3398 1.97e-05
3399 1.96e-05
3400 1.94e-05
3401 1.92e-05
3402 1.92e-05
3403 1.94e-05
3404 1.94e-05
3405 1.95e-05
3406 1.98e-05
3407 1.98e-05
3408 1.99e-05
3409 1.99e-05
3410 1.96e-05
3411 1.96e-05
3412 1.97e-05
3413 1.95e-05
3414 1.96e-05
3415 1.96e-05
3416 1.94e-05
3417 1.94e-05
3418 1.94e-05
3419 1.95e-05
3420 1.94e-05
3421 1.91e-05
3422 1.92e-05
3423 1.94e-05
3424 1.94e-05
3425 1.97e-05
3426 1.97e-05
3427 1.94e-05
3428 1.94e-05
3429 1.95e-05
3430 1.96e-05
3431 1.95e-05
3432 1.95e-05
3433 1.95e-05
3434 1.95e-05
3435 1.93e-05
3436 1.92e-05
3437 1.90e-05
3438 1.88e-05
3439 1.86e-05
3440 1.85e-05
3441 1.83e-05
3442 1.84e-05
3443 1.82e-05
3444 1.81e-05
3445 1.77e-05
3446 1.78e-05
3447 1.77e-05
3448 1.75e-05
3449 1.72e-05
3450 1.71e-05
3451 1.71e-05
3452 1.68e-05
3453 1.64e-05
3454 1.63e-05
3455 1.62e-05
3456 1.59e-05
3457 1.58e-05
3458 1.56e-05
3459 1.53e-05
3460 1.52e-05
3461 1.50e-05
3462 1.49e-05
3463 1.49e-05
3464 1.48e-05
3465 1.49e-05
3466 1.50e-05
3467 1.49e-05
3468 1.49e-05
3469 1.49e-05
3470 1.48e-05
3471 1.46e-05
3472 1.43e-05
3473 1.38e-05
3474 1.37e-05
3475 1.32e-05
3476 1.28e-05
3477 1.26e-05
3478 1.23e-05
3479 1.18e-05
3480 1.17e-05
3481 1.15e-05
3482 1.15e-05
3483 1.17e-05
3484 1.16e-05
3485 1.17e-05
3486 1.19e-05
3487 1.17e-05
3488 1.14e-05
3489 1.13e-05
3490 1.10e-05
3491 1.04e-05
3492 1.02e-05
3493 9.78e-06
3494 9.22e-06
3495 8.72e-06
3496 8.69e-06
3497 8.83e-06
3498 8.65e-06
3499 8.37e-06
3500 7.96e-06
3501 7.98e-06
3502 7.63e-06
3503 7.66e-06
3504 7.98e-06
3505 7.81e-06
3506 7.96e-06
3507 7.78e-06
3508 7.86e-06
3509 7.64e-06
3510 7.72e-06
3511 7.45e-06
3512 7.51e-06
3513 7.26e-06
3514 7.65e-06
3515 7.59e-06
3516 7.79e-06
3517 7.64e-06
3518 7.76e-06
3519 7.49e-06
3520 7.84e-06
3521 8.11e-06
3522 8.42e-06
3523 8.38e-06
3524 8.54e-06
3525 8.30e-06
3526 8.30e-06
3527 8.37e-06
3528 8.18e-06
3529 8.18e-06
3530 8.26e-06
3531 8.03e-06
3532 8.03e-06
3533 7.91e-06
3534 7.57e-06
3535 7.55e-06
3536 7.28e-06
3537 6.92e-06
3538 6.88e-06
3539 6.98e-06
3540 7.06e-06
3541 7.31e-06
3542 7.30e-06
3543 7.42e-06
3544 7.53e-06
3545 7.40e-06
3546 7.40e-06
3547 7.47e-06
3548 7.48e-06
3549 7.34e-06
3550 7.34e-06
3551 7.33e-06
3552 7.20e-06
3553 7.15e-06
3554 7.01e-06
3555 6.93e-06
3556 6.79e-06
3557 6.60e-06
3558 6.41e-06
3559 6.41e-06
3560 6.28e-06
3561 6.12e-06
3562 6.12e-06
3563 5.97e-06
3564 5.91e-06
3565 5.95e-06
3566 5.84e-06
3567 5.64e-06
3568 5.60e-06
3569 5.36e-06
3570 5.31e-06
3571 5.15e-06
3572 5.15e-06
3573 5.03e-06
3574 5.08e-06
3575 4.99e-06
3576 5.08e-06
3577 5.19e-06
3578 5.37e-06
3579 5.37e-06
3580 5.36e-06
3581 5.43e-06
3582 5.54e-06
3583 5.48e-06
3584 5.56e-06
3585 5.48e-06
3586 5.49e-06
3587 5.34e-06
3588 5.32e-06
3589 5.30e-06
3590 5.21e-06
3591 5.17e-06
3592 5.18e-06
3593 5.04e-06
3594 4.87e-06
3595 4.83e-06
3596 4.66e-06
3597 4.58e-06
3598 4.54e-06
3599 4.43e-06
3600 4.36e-06
3601 4.24e-06
3602 4.09e-06
3603 4.02e-06
3604 3.89e-06
3605 3.84e-06
3606 3.71e-06
3607 3.67e-06
3608 3.67e-06
3609 3.59e-06
3610 3.48e-06
3611 3.35e-06
3612 3.30e-06
3613 3.15e-06
3614 2.96e-06
3615 2.77e-06
3616 2.72e-06
3617 2.71e-06
3618 2.59e-06
3619 2.46e-06
3620 2.46e-06
3621 2.49e-06
3622 2.39e-06
3623 2.40e-06
3624 2.34e-06
3625 2.35e-06
3626 2.27e-06
3627 2.13e-06
3628 2.14e-06
3629 2.19e-06
3630 2.25e-06
3631 2.23e-06
3632 2.29e-06
3633 2.38e-06
3634 2.34e-06
3635 2.38e-06
3636 2.47e-06
3637 2.44e-06
3638 2.47e-06
3639 2.43e-06
3640 2.43e-06
3641 2.39e-06
3642 2.28e-06
3643 2.15e-06
3644 2.14e-06
3645 2.05e-06
3646 1.91e-06
3647 1.93e-06
3648 1.86e-06
3649 1.87e-06
3650 1.81e-06
3651 1.83e-06
3652 1.76e-06
3653 1.63e-06
3654 1.63e-06
3655 1.54e-06
3656 1.54e-06
3657 1.60e-06
3658 1.54e-06
3659 1.66e-06
3660 1.76e-06
3661 1.73e-06
3662 1.78e-06
3663 1.85e-06
3664 1.78e-06
3665 1.80e-06
3666 1.73e-06
3667 1.72e-06
3668 1.66e-06
3669 1.66e-06
3670 1.59e-06
3671 1.51e-06
3672 1.51e-06
3673 1.45e-06
3674 1.46e-06
3675 1.51e-06
3676 1.56e-06
3677 1.53e-06
3678 1.47e-06
3679 1.46e-06
3680 1.48e-06
3681 1.42e-06
3682 1.48e-06
3683 1.46e-06
3684 1.40e-06
3685 1.32e-06
3686 1.32e-06
3687 1.25e-06
3688 1.27e-06
3689 1.22e-06
3690 1.16e-06
3691 1.16e-06
3692 1.19e-06
3693 1.15e-06
3694 1.11e-06
3695 1.17e-06
3696 1.13e-06
3697 1.15e-06
3698 1.11e-06
3699 1.13e-06
3700 1.08e-06
3701 1.09e-06
3702 1.04e-06
3703 9.78e-07
3704 9.71e-07
3705 9.85e-07
3706 9.39e-07
3707 9.97e-07
3708 1.03e-06
3709 1.02e-06
3710 9.74e-07
3711 9.79e-07
3712 9.80e-07
3713 9.94e-07
3714 9.70e-07
3715 9.81e-07
3716 9.89e-07
3717 9.61e-07
3718 9.63e-07
3719 9.39e-07
3720 9.38e-07
3721 9.01e-07
3722 8.98e-07
3723 8.98e-07
3724 9.15e-07
3725 8.95e-07
3726 8.71e-07
3727 8.26e-07
3728 7.76e-07
3729 7.60e-07
3730 7.20e-07
3731 7.17e-07
3732 6.85e-07
3733 6.87e-07
3734 6.93e-07
3735 7.11e-07
3736 6.96e-07
3737 6.73e-07
3738 6.68e-07
3739 6.35e-07
3740 6.28e-07
3741 6.00e-07
3742 5.68e-07
3743 5.60e-07
3744 5.31e-07
3745 5.25e-07
3746 5.30e-07
3747 5.13e-07
3748 5.13e-07
3749 5.21e-07
3750 5.02e-07
3751 5.05e-07
3752 5.13e-07
3753 4.99e-07
3754 4.98e-07
3755 4.81e-07
3756 4.78e-07
3757 4.56e-07
3758 4.54e-07
3759 4.35e-07
3760 4.32e-07
3761 4.33e-07
3762 4.23e-07
3763 4.04e-07
3764 4.04e-07
3765 3.89e-07
3766 3.86e-07
3767 3.93e-07
3768 3.84e-07
3769 3.85e-07
3770 3.93e-07
3771 4.00e-07
3772 3.93e-07
3773 3.81e-07
3774 3.81e-07
3775 3.80e-07
3776 3.65e-07
3777 3.63e-07
3778 3.67e-07
3779 3.56e-07
3780 3.55e-07
3781 3.58e-07
3782 3.50e-07
3783 3.36e-07
3784 3.33e-07
3785 3.32e-07
3786 3.31e-07
3787 3.24e-07
3788 3.25e-07
3789 3.19e-07
3790 3.15e-07
3791 3.07e-07
3792 3.03e-07
3793 2.92e-07
3794 2.87e-07
3795 2.77e-07
3796 2.62e-07
3797 2.47e-07
3798 2.30e-07
3799 2.24e-07
3800 2.24e-07
3801 2.16e-07
3802 2.17e-07
3803 2.23e-07
3804 2.18e-07
3805 2.21e-07
3806 2.17e-07
3807 2.16e-07
3808 2.10e-07
3809 1.97e-07
3810 1.95e-07
3811 1.87e-07
3812 1.86e-07
3813 1.91e-07
3814 1.98e-07
3815 2.06e-07
3816 2.06e-07
3817 2.11e-07
3818 2.08e-07
3819 2.10e-07
3820 2.14e-07
3821 2.11e-07
3822 2.14e-07
3823 2.11e-07
3824 2.12e-07
3825 2.16e-07
3826 2.22e-07
3827 2.21e-07
3828 2.17e-07
3829 2.17e-07
3830 2.11e-07
3831 2.10e-07
3832 2.14e-07
3833 2.11e-07
3834 2.13e-07
3835 2.10e-07
3836 2.09e-07
3837 2.06e-07
3838 2.06e-07
3839 2.08e-07
3840 2.04e-07
3841 2.05e-07
3842 2.01e-07
3843 1.93e-07
3844 1.85e-07
3845 1.75e-07
3846 1.72e-07
3847 1.66e-07
3848 1.58e-07
3849 1.58e-07
3850 1.53e-07
3851 1.55e-07
3852 1.53e-07
3853 1.47e-07
3854 1.48e-07
3855 1.42e-07
3856 1.43e-07
3857 1.39e-07
3858 1.41e-07
3859 1.45e-07
3860 1.49e-07
3861 1.47e-07
3862 1.52e-07
3863 1.47e-07
3864 1.41e-07
3865 1.41e-07
3866 1.35e-07
3867 1.35e-07
3868 1.38e-07
3869 1.43e-07
3870 1.41e-07
3871 1.37e-07
3872 1.30e-07
3873 1.21e-07
3874 1.19e-07
3875 1.19e-07
3876 1.25e-07
3877 1.24e-07
3878 1.21e-07
3879 1.22e-07
3880 1.23e-07
3881 1.19e-07
3882 1.20e-07
3883 1.16e-07
3884 1.08e-07
3885 1.06e-07
3886 1.06e-07
3887 1.08e-07
3888 1.06e-07
3889 1.02e-07
3890 1.02e-07
3891 1.02e-07
3892 9.80e-08
3893 9.86e-08
3894 9.56e-08
3895 9.53e-08
3896 9.55e-08
3897 9.67e-08
3898 9.46e-08
3899 9.15e-08
3900 8.64e-08
3901 8.46e-08
3902 8.32e-08
3903 8.34e-08
3904 8.10e-08
3905 8.11e-08
3906 7.81e-08
3907 7.73e-08
3908 7.74e-08
3909 7.85e-08
3910 7.66e-08
3911 7.65e-08
3912 7.61e-08
3913 7.40e-08
3914 7.34e-08
3915 7.41e-08
3916 7.24e-08
3917 7.15e-08
3918 6.94e-08
3919 6.83e-08
3920 6.77e-08
3921 6.65e-08
3922 6.45e-08
3923 6.41e-08
3924 6.39e-08
3925 6.25e-08
3926 6.22e-08
3927 6.13e-08
3928 5.93e-08
3929 5.86e-08
3930 5.70e-08
3931 5.61e-08
3932 5.42e-08
3933 5.36e-08
3934 5.16e-08
3935 5.09e-08
3936 5.10e-08
3937 4.98e-08
3938 4.95e-08
3939 4.83e-08
3940 4.78e-08
3941 4.63e-08
3942 4.59e-08
3943 4.47e-08
3944 4.43e-08
3945 4.48e-08
3946 4.38e-08
3947 4.24e-08
3948 4.24e-08
3949 4.14e-08
3950 4.12e-08
3951 4.06e-08
3952 4.07e-08
3953 4.01e-08
3954 4.05e-08
3955 4.00e-08
3956 4.04e-08
3957 4.17e-08
3958 4.27e-08
3959 4.26e-08
3960 4.34e-08
3961 4.43e-08
3962 4.37e-08
3963 4.26e-08
3964 4.27e-08
3965 4.30e-08
3966 4.33e-08
3967 4.29e-08
3968 4.33e-08
3969 4.41e-08
3970 4.46e-08
3971 4.44e-08
3972 4.38e-08
3973 4.27e-08
3974 4.20e-08
3975 4.08e-08
3976 3.93e-08
3977 3.94e-08
3978 3.85e-08
3979 3.70e-08
3980 3.57e-08
3981 3.57e-08
3982 3.61e-08
3983 3.69e-08
3984 3.79e-08
3985 3.79e-08
3986 3.84e-08
3987 3.78e-08
3988 3.77e-08
3989 3.81e-08
3990 3.75e-08
3991 3.73e-08
3992 3.75e-08
3993 3.76e-08
3994 3.73e-08
3995 3.67e-08
3996 3.69e-08
3997 3.73e-08
3998 3.77e-08
3999 3.77e-08
4000 3.83e-08
4001 3.81e-08
4002 3.73e-08
4003 3.63e-08
4004 3.63e-08
4005 3.52e-08
4006 3.50e-08
4007 3.49e-08
4008 3.44e-08
4009 3.43e-08
4010 3.46e-08
4011 3.40e-08
4012 3.31e-08
4013 3.30e-08
4014 3.18e-08
4015 3.15e-08
4016 3.14e-08
4017 3.09e-08
4018 3.02e-08
4019 2.94e-08
4020 2.95e-08
4021 2.97e-08
4022 2.95e-08
4023 2.99e-08
4024 3.05e-08
4025 3.02e-08
4026 3.05e-08
4027 3.02e-08
4028 3.03e-08
4029 3.04e-08
4030 2.97e-08
4031 2.88e-08
4032 2.75e-08
4033 2.69e-08
4034 2.65e-08
4035 2.64e-08
4036 2.60e-08
4037 2.53e-08
4038 2.50e-08
4039 2.42e-08
4040 2.34e-08
4041 2.24e-08
4042 2.21e-08
4043 2.20e-08
4044 2.21e-08
4045 2.17e-08
4046 2.13e-08
4047 2.05e-08
4048 1.95e-08
4049 1.82e-08
4050 1.68e-08
4051 1.54e-08
4052 1.51e-08
4053 1.52e-08
4054 1.55e-08
4055 1.52e-08
4056 1.46e-08
4057 1.47e-08
4058 1.40e-08
4059 1.39e-08
4060 1.42e-08
4061 1.36e-08
4062 1.37e-08
4063 1.32e-08
4064 1.23e-08
4065 1.13e-08
4066 1.12e-08
4067 1.13e-08
4068 1.07e-08
4069 1.15e-08
4070 1.14e-08
4071 1.16e-08
4072 1.14e-08
4073 1.07e-08
4074 1.14e-08
4075 1.11e-08
4076 1.12e-08
4077 1.09e-08
4078 1.16e-08
4079 1.15e-08
4080 1.16e-08
4081 1.15e-08
4082 1.08e-08
4083 1.08e-08
4084 1.09e-08
4085 1.05e-08
4086 1.11e-08
4087 1.11e-08
4088 1.12e-08
4089 1.17e-08
4090 1.15e-08
4091 1.16e-08
4092 1.20e-08
4093 1.22e-08
4094 1.20e-08
4095 1.15e-08
4096 1.09e-08
4097 1.07e-08
4098 1.01e-08
4099 1.00e-08
4100 1.03e-08
4101 1.00e-08
4102 9.57e-09
4103 9.05e-09
4104 8.98e-09
4105 8.58e-09
4106 7.94e-09
4107 7.97e-09
4108 8.16e-09
4109 8.40e-09
4110 8.28e-09
4111 8.54e-09
4112 8.34e-09
4113 8.74e-09
4114 8.57e-09
4115 8.16e-09
4116 8.23e-09
4117 8.33e-09
4118 7.95e-09
4119 7.61e-09
4120 7.67e-09
4121 7.31e-09
4122 7.32e-09
4123 7.07e-09
4124 6.67e-09
4125 6.72e-09
4126 7.18e-09
4127 7.06e-09
4128 7.33e-09
4129 7.20e-09
4130 6.79e-09
4131 7.04e-09
4132 7.25e-09
4133 7.45e-09
4134 7.42e-09
4135 7.54e-09
4136 7.63e-09
4137 7.77e-09
4138 7.64e-09
4139 7.75e-09
4140 7.53e-09
4141 7.47e-09
4142 7.44e-09
4143 7.28e-09
4144 7.31e-09
4145 7.17e-09
4146 7.13e-09
4147 6.97e-09
4148 6.72e-09
4149 6.68e-09
4150 6.46e-09
4151 6.43e-09
4152 6.26e-09
4153 5.99e-09
4154 5.97e-09
4155 6.04e-09
4156 5.85e-09
4157 5.90e-09
4158 6.00e-09
4159 6.07e-09
4160 5.97e-09
4161 5.79e-09
4162 5.52e-09
4163 5.45e-09
4164 5.43e-09
4165 5.25e-09
4166 5.07e-09
4167 5.08e-09
4168 4.88e-09
4169 4.89e-09
4170 4.76e-09
4171 4.83e-09
4172 4.66e-09
4173 4.69e-09
4174 4.72e-09
4175 4.63e-09
4176 4.42e-09
4177 4.20e-09
4178 4.12e-09
4179 4.09e-09
4180 4.14e-09
4181 4.05e-09
4182 4.10e-09
4183 3.96e-09
4184 3.77e-09
4185 3.75e-09
4186 3.80e-09
4187 3.67e-09
4188 3.69e-09
4189 3.76e-09
4190 3.67e-09
4191 3.70e-09
4192 3.64e-09
4193 3.50e-09
4194 3.47e-09
4195 3.32e-09
4196 3.12e-09
4197 3.08e-09
4198 2.94e-09
4199 2.74e-09
4200 2.72e-09
4201 2.58e-09
4202 2.55e-09
4203 2.58e-09
4204 2.48e-09
4205 2.48e-09
4206 2.53e-09
4207 2.44e-09
4208 2.29e-09
4209 2.28e-09
4210 2.29e-09
4211 2.17e-09
4212 2.16e-09
4213 2.08e-09
4214 1.92e-09
4215 1.89e-09
4216 1.79e-09
4217 1.76e-09
4218 1.87e-09
4219 1.85e-09
4220 1.88e-09
4221 1.84e-09
4222 1.87e-09
4223 1.80e-09
4224 1.69e-09
4225 1.68e-09
4226 1.59e-09
4227 1.63e-09
4228 1.60e-09
4229 1.62e-09
4230 1.58e-09
4231 1.48e-09
4232 1.55e-09
4233 1.51e-09
4234 1.40e-09
4235 1.41e-09
4236 1.50e-09
4237 1.47e-09
4238 1.50e-09
4239 1.49e-09
4240 1.41e-09
4241 1.40e-09
4242 1.32e-09
4243 1.21e-09
4244 1.19e-09
4245 1.21e-09
4246 1.15e-09
4247 1.08e-09
4248 1.15e-09
4249 1.12e-09
4250 1.13e-09
4251 1.10e-09
4252 1.02e-09
4253 9.22e-10
4254 9.08e-10
4255 8.42e-10
4256 8.94e-10
4257 9.59e-10
4258 9.35e-10
4259 1.01e-09
4260 1.02e-09
4261 1.03e-09
4262 1.00e-09
4263 1.01e-09
4264 1.03e-09
4265 9.95e-10
4266 9.35e-10
4267 9.36e-10
4268 9.54e-10
4269 9.19e-10
4270 8.71e-10
4271 9.22e-10
4272 9.02e-10
4273 9.10e-10
4274 8.91e-10
4275 9.03e-10
4276 9.33e-10
4277 9.06e-10
4278 9.50e-10
4279 9.99e-10
4280 9.89e-10
4281 1.01e-09
4282 9.86e-10
4283 9.37e-10
4284 9.31e-10
4285 8.88e-10
4286 8.77e-10
4287 8.53e-10
4288 8.53e-10
4289 8.25e-10
4290 8.35e-10
4291 8.58e-10
4292 8.43e-10
4293 8.55e-10
4294 8.77e-10
4295 8.55e-10
4296 8.63e-10
4297 8.80e-10
4298 8.95e-10
4299 8.85e-10
4300 8.96e-10
4301 9.04e-10
4302 8.84e-10
4303 8.85e-10
4304 8.88e-10
4305 8.67e-10
4306 8.64e-10
4307 8.42e-10
4308 8.31e-10
4309 8.14e-10
4310 8.11e-10
4311 8.16e-10
4312 8.06e-10
4313 7.87e-10
4314 7.86e-10
4315 7.68e-10
4316 7.67e-10
4317 7.54e-10
4318 7.29e-10
4319 6.96e-10
4320 6.90e-10
4321 6.61e-10
4322 6.62e-10
4323 6.48e-10
4324 6.52e-10
4325 6.62e-10
4326 6.54e-10
4327 6.35e-10
4328 6.44e-10
4329 6.51e-10
4330 6.41e-10
4331 6.51e-10
4332 6.43e-10
4333 6.51e-10
4334 6.36e-10
4335 6.44e-10
4336 6.52e-10
4337 6.46e-10
4338 6.25e-10
4339 6.28e-10
4340 6.04e-10
4341 6.05e-10
4342 5.88e-10
4343 5.64e-10
4344 5.58e-10
4345 5.61e-10
4346 5.43e-10
4347 5.47e-10
4348 5.54e-10
4349 5.41e-10
4350 5.39e-10
4351 5.25e-10
4352 5.22e-10
4353 5.22e-10
4354 5.09e-10
4355 4.87e-10
4356 4.84e-10
4357 4.64e-10
4358 4.41e-10
4359 4.37e-10
4360 4.20e-10
4361 3.95e-10
4362 3.93e-10
4363 3.77e-10
4364 3.75e-10
4365 3.80e-10
4366 3.90e-10
4367 3.98e-10
4368 3.93e-10
4369 3.97e-10
4370 3.86e-10
4371 3.83e-10
4372 3.84e-10
4373 3.73e-10
4374 3.67e-10
4375 3.68e-10
4376 3.55e-10
4377 3.51e-10
4378 3.53e-10
4379 3.45e-10
4380 3.43e-10
4381 3.35e-10
4382 3.33e-10
4383 3.23e-10
4384 3.24e-10
4385 3.18e-10
4386 3.06e-10
4387 3.04e-10
4388 2.94e-10
4389 2.90e-10
4390 2.80e-10
4391 2.79e-10
4392 2.69e-10
4393 2.67e-10
4394 2.58e-10
4395 2.56e-10
4396 2.47e-10
4397 2.45e-10
4398 2.47e-10
4399 2.48e-10
4400 2.44e-10
4401 2.34e-10
4402 2.33e-10
4403 2.22e-10
4404 2.07e-10
4405 2.04e-10
4406 1.95e-10
4407 1.91e-10
4408 1.85e-10
4409 1.75e-10
4410 1.75e-10
4411 1.69e-10
4412 1.58e-10
4413 1.47e-10
4414 1.34e-10
4415 1.34e-10
4416 1.26e-10
4417 1.28e-10
4418 1.24e-10
4419 1.15e-10
4420 1.25e-10
4421 1.21e-10
4422 1.13e-10
4423 1.25e-10
4424 1.21e-10
4425 1.12e-10
4426 1.23e-10
4427 1.31e-10
4428 1.27e-10
4429 1.41e-10
4430 1.39e-10
4431 1.42e-10
4432 1.38e-10
4433 1.28e-10
4434 1.28e-10
4435 1.21e-10
4436 1.27e-10
4437 1.34e-10
4438 1.32e-10
4439 1.42e-10
4440 1.41e-10
4441 1.43e-10
4442 1.39e-10
4443 1.30e-10
4444 1.29e-10
4445 1.22e-10
4446 1.21e-10
4447 1.17e-10
4448 1.18e-10
4449 1.14e-10
4450 1.07e-10
4451 9.89e-11
4452 9.91e-11
4453 9.27e-11
4454 8.54e-11
4455 8.64e-11
4456 8.14e-11
4457 8.79e-11
4458 9.39e-11
4459 9.97e-11
4460 9.92e-11
4461 1.08e-10
4462 1.13e-10
4463 1.11e-10
4464 1.07e-10
4465 1.08e-10
4466 1.01e-10
4467 1.01e-10
4468 9.59e-11
4469 9.67e-11
4470 9.24e-11
4471 9.30e-11
4472 9.47e-11
4473 9.24e-11
4474 8.72e-11
4475 9.14e-11
4476 8.77e-11
4477 8.84e-11
4478 8.52e-11
4479 8.57e-11
4480 8.16e-11
4481 7.65e-11
4482 7.00e-11
4483 7.00e-11
4484 7.39e-11
4485 7.27e-11
4486 6.98e-11
4487 6.60e-11
4488 6.04e-11
4489 5.99e-11
4490 5.62e-11
4491 6.03e-11
4492 5.87e-11
4493 6.03e-11
4494 5.78e-11
4495 6.24e-11
4496 6.05e-11
4497 6.27e-11
4498 6.02e-11
4499 6.13e-11
4500 5.78e-11
4501 6.13e-11
4502 5.93e-11
4503 6.09e-11
4504 5.85e-11
4505 5.52e-11
4506 5.45e-11
4507 5.15e-11
4508 5.13e-11
4509 5.46e-11
4510 5.36e-11
4511 5.67e-11
4512 5.63e-11
4513 5.72e-11
4514 5.81e-11
4515 5.96e-11
4516 5.80e-11
4517 5.57e-11
4518 5.49e-11
4519 5.23e-11
4520 4.90e-11
4521 4.86e-11
4522 4.90e-11
4523 4.72e-11
4524 4.77e-11
4525 4.84e-11
4526 4.73e-11
4527 4.53e-11
4528 4.54e-11
4529 4.56e-11
4530 4.39e-11
4531 4.41e-11
4532 4.45e-11
4533 4.32e-11
4534 4.14e-11
4535 4.14e-11
4536 3.95e-11
4537 3.92e-11
4538 3.75e-11
4539 3.53e-11
4540 3.47e-11
4541 3.30e-11
4542 3.27e-11
4543 3.13e-11
4544 3.13e-11
4545 2.97e-11
4546 2.96e-11
4547 2.96e-11
4548 2.87e-11
4549 2.70e-11
4550 2.70e-11
4551 2.54e-11
4552 2.51e-11
4553 2.37e-11
4554 2.37e-11
4555 2.24e-11
4556 2.24e-11
4557 2.26e-11
4558 2.32e-11
4559 2.26e-11
4560 2.18e-11
4561 2.18e-11
4562 2.07e-11
4563 1.92e-11
4564 1.92e-11
4565 1.94e-11
4566 1.86e-11
4567 1.87e-11
4568 1.82e-11
4569 1.90e-11
4570 1.97e-11
4571 1.95e-11
4572 1.87e-11
4573 1.88e-11
4574 1.91e-11
4575 1.93e-11
4576 1.90e-11
4577 1.82e-11
4578 1.72e-11
4579 1.68e-11
4580 1.68e-11
4581 1.70e-11
4582 1.74e-11
4583 1.73e-11
4584 1.74e-11
4585 1.69e-11
4586 1.69e-11
4587 1.65e-11
4588 1.56e-11
4589 1.53e-11
4590 1.53e-11
4591 1.52e-11
4592 1.48e-11
4593 1.50e-11
4594 1.46e-11
4595 1.38e-11
4596 1.36e-11
4597 1.40e-11
4598 1.35e-11
4599 1.35e-11
4600 1.39e-11
4601 1.36e-11
4602 1.29e-11
4603 1.23e-11
4604 1.14e-11
4605 1.10e-11
4606 1.03e-11
4607 1.01e-11
4608 9.60e-12
4609 9.65e-12
4610 9.90e-12
4611 9.72e-12
4612 9.90e-12
4613 1.03e-11
4614 1.05e-11
4615 1.03e-11
4616 1.04e-11
4617 1.02e-11
4618 1.04e-11
4619 1.07e-11
4620 1.05e-11
4621 1.02e-11
4622 1.01e-11
4623 9.77e-12
4624 9.55e-12
4625 9.84e-12
4626 9.67e-12
4627 9.47e-12
4628 9.54e-12
4629 9.36e-12
4630 8.98e-12
4631 8.63e-12
4632 8.03e-12
4633 7.98e-12
4634 7.66e-12
4635 7.76e-12
4636 7.50e-12
4637 7.10e-12
4638 7.20e-12
4639 7.37e-12
4640 7.14e-12
4641 6.76e-12
4642 6.33e-12
4643 6.63e-12
4644 6.30e-12
4645 6.48e-12
4646 6.83e-12
4647 6.68e-12
4648 7.18e-12
4649 7.04e-12
4650 6.78e-12
4651 6.83e-12
4652 7.28e-12
4653 7.48e-12
4654 7.45e-12
4655 7.73e-12
4656 7.45e-12
4657 7.68e-12
4658 7.58e-12
4659 7.20e-12
4660 6.88e-12
4661 6.79e-12
4662 6.36e-12
4663 5.98e-12
4664 5.97e-12
4665 5.76e-12
4666 5.34e-12
4667 4.99e-12
4668 5.00e-12
4669 5.06e-12
4670 5.16e-12
4671 5.02e-12
4672 5.18e-12
4673 4.98e-12
4674 5.01e-12
4675 4.82e-12
4676 4.52e-12
4677 4.80e-12
4678 4.65e-12
4679 4.39e-12
4680 4.47e-12
4681 4.80e-12
4682 4.66e-12
4683 4.50e-12
4684 4.23e-12
4685 4.45e-12
4686 4.45e-12
4687 4.63e-12
4688 4.83e-12
4689 5.05e-12
4690 4.89e-12
4691 4.82e-12
4692 4.45e-12
4693 4.21e-12
4694 4.04e-12
4695 3.83e-12
4696 3.85e-12
4697 3.56e-12
4698 3.38e-12
4699 3.35e-12
4700 3.12e-12
4701 3.15e-12
4702 3.19e-12
4703 3.06e-12
4704 3.02e-12
4705 2.97e-12
4706 2.95e-12
4707 3.01e-12
4708 2.95e-12
4709 2.88e-12
4710 3.12e-12
4711 3.23e-12
4712 3.18e-12
4713 3.28e-12
4714 3.40e-12
4715 3.32e-12
4716 3.14e-12
4717 3.17e-12
4718 3.17e-12
4719 3.02e-12
4720 2.97e-12
4721 3.09e-12
4722 2.98e-12
4723 2.93e-12
4724 2.87e-12
4725 2.76e-12
4726 2.69e-12
4727 2.60e-12
4728 2.58e-12
4729 2.42e-12
4730 2.44e-12
4731 2.36e-12
4732 2.33e-12
4733 2.22e-12
4734 2.25e-12
4735 2.13e-12
4736 2.09e-12
4737 2.08e-12
4738 1.97e-12
4739 1.96e-12
4740 1.91e-12
4741 1.87e-12
4742 1.88e-12
4743 1.87e-12
4744 1.86e-12
4745 1.85e-12
4746 1.87e-12
4747 1.84e-12
4748 1.88e-12
4749 1.84e-12
4750 1.76e-12
4751 1.71e-12
4752 1.54e-12
4753 1.55e-12
4754 1.42e-12
4755 1.34e-12
4756 1.31e-12
4757 1.27e-12
4758 1.16e-12
4759 1.14e-12
4760 1.19e-12
4761 1.12e-12
4762 1.02e-12
4763 1.03e-12
4764 1.07e-12
4765 9.60e-13
};
\end{semilogyaxis}
\end{tikzpicture}
&\hspace{-2em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=5000,xmin=0,
%restrict y to domain=0:2,
ymax=2,ymin=0,
xlabel={number of iterations},ylabel={$\omega^{(k)}$},
ylabel near ticks,
legend entries={Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
	]
\addplot[thick,each nth point=25, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={16},mark options={scale=0.8,fill=white},color=blue] table {
0 1.659
1 0.581
2 1.055
3 1.024
4 1.149
5 0.978
6 1.242
7 0.862
8 1.371
9 0.724
10 1.384
11 0.704
12 1.370
13 0.710
14 1.376
15 0.703
16 1.371
17 0.705
18 1.373
19 0.703
20 1.370
21 0.703
22 1.371
23 0.703
24 1.370
25 0.703
26 1.370
27 0.703
28 1.369
29 0.704
30 1.369
31 0.704
32 1.368
33 0.704
34 1.368
35 0.705
36 1.368
37 0.705
38 1.367
39 0.706
40 1.367
41 0.706
42 1.367
43 0.707
44 1.367
45 0.708
46 1.367
47 0.708
48 1.366
49 0.709
50 1.366
51 0.709
52 1.366
53 0.710
54 1.366
55 0.710
56 1.366
57 0.711
58 1.366
59 0.711
60 1.365
61 0.712
62 1.365
63 0.713
64 1.365
65 0.713
66 1.365
67 0.714
68 1.365
69 0.714
70 1.365
71 0.715
72 1.365
73 0.715
74 1.365
75 0.716
76 1.365
77 0.717
78 1.365
79 0.717
80 1.365
81 0.718
82 1.365
83 0.718
84 1.365
85 0.719
86 1.365
87 0.719
88 1.365
89 0.720
90 1.365
91 0.720
92 1.365
93 0.721
94 1.365
95 0.721
96 1.365
97 0.722
98 1.365
99 0.722
100 1.366
101 0.723
102 1.366
103 0.723
104 1.366
105 0.724
106 1.366
107 0.724
108 1.366
109 0.725
110 1.366
111 0.725
112 1.366
113 0.725
114 1.366
115 0.726
116 1.366
117 0.726
118 1.366
119 0.727
120 1.367
121 0.727
122 1.367
123 0.727
124 1.367
125 0.728
126 1.367
127 0.728
128 1.367
129 0.729
130 1.367
131 0.729
132 1.367
133 0.729
134 1.368
135 0.730
136 1.368
137 0.730
138 1.368
139 0.730
140 1.368
141 0.731
142 1.368
143 0.731
144 1.368
145 0.732
146 1.368
147 0.732
148 1.369
149 0.732
150 1.369
151 0.732
152 1.369
153 0.733
154 1.369
155 0.733
156 1.369
157 0.733
158 1.369
159 0.734
160 1.369
161 0.734
162 1.370
163 0.734
164 1.370
165 0.735
166 1.370
167 0.735
168 1.370
169 0.735
170 1.370
171 0.736
172 1.370
173 0.736
174 1.370
175 0.736
176 1.371
177 0.736
178 1.371
179 0.737
180 1.371
181 0.737
182 1.371
183 0.737
184 1.371
185 0.737
186 1.371
187 0.738
188 1.371
189 0.738
190 1.371
191 0.738
192 1.372
193 0.738
194 1.372
195 0.739
196 1.372
197 0.739
198 1.372
199 0.739
200 1.372
201 0.739
202 1.372
203 0.740
204 1.372
205 0.740
206 1.373
207 0.740
208 1.373
209 0.740
210 1.373
211 0.741
212 1.373
213 0.741
214 1.373
215 0.741
216 1.373
217 0.741
218 1.373
219 0.742
220 1.374
221 0.742
222 1.374
223 0.742
224 1.374
225 0.742
226 1.374
227 0.742
228 1.374
229 0.743
230 1.374
231 0.743
232 1.374
233 0.743
234 1.374
235 0.743
236 1.375
237 0.744
238 1.375
239 0.744
240 1.375
241 0.744
242 1.375
243 0.744
244 1.375
245 0.744
246 1.375
247 0.745
248 1.375
249 0.745
250 1.375
251 0.745
252 1.375
253 0.745
254 1.376
255 0.745
256 1.376
257 0.746
258 1.376
259 0.746
260 1.376
261 0.746
262 1.376
263 0.746
264 1.376
265 0.747
266 1.376
267 0.747
268 1.376
269 0.747
270 1.377
271 0.747
272 1.377
273 0.747
274 1.377
275 0.748
276 1.377
277 0.748
278 1.377
279 0.748
280 1.377
281 0.748
282 1.377
283 0.748
284 1.377
285 0.749
286 1.377
287 0.749
288 1.378
289 0.749
290 1.378
291 0.749
292 1.378
293 0.749
294 1.378
295 0.750
296 1.378
297 0.750
298 1.378
299 0.750
300 1.378
301 0.750
302 1.378
303 0.750
304 1.378
305 0.751
306 1.379
307 0.751
308 1.379
309 0.751
310 1.379
311 0.751
312 1.379
313 0.751
314 1.379
315 0.752
316 1.379
317 0.752
318 1.379
319 0.752
320 1.379
321 0.752
322 1.379
323 0.752
324 1.379
325 0.752
326 1.380
327 0.753
328 1.380
329 0.753
330 1.380
331 0.753
332 1.380
333 0.753
334 1.380
335 0.753
336 1.380
337 0.754
338 1.380
339 0.754
340 1.380
341 0.754
342 1.380
343 0.754
344 1.380
345 0.754
346 1.381
347 0.755
348 1.381
349 0.755
350 1.381
351 0.755
352 1.381
353 0.755
354 1.381
355 0.755
356 1.381
357 0.756
358 1.381
359 0.756
360 1.381
361 0.756
362 1.381
363 0.756
364 1.381
365 0.756
366 1.382
367 0.757
368 1.382
369 0.757
370 1.382
371 0.757
372 1.382
373 0.757
374 1.382
375 0.757
376 1.382
377 0.757
378 1.382
379 0.758
380 1.382
381 0.758
382 1.382
383 0.758
384 1.382
385 0.758
386 1.382
387 0.758
388 1.383
389 0.759
390 1.383
391 0.759
392 1.383
393 0.759
394 1.383
395 0.759
396 1.383
397 0.759
398 1.383
399 0.760
400 1.383
401 0.760
402 1.383
403 0.760
404 1.383
405 0.760
406 1.383
407 0.760
408 1.383
409 0.761
410 1.384
411 0.761
412 1.384
413 0.761
414 1.384
415 0.761
416 1.384
417 0.761
418 1.384
419 0.761
420 1.384
421 0.762
422 1.384
423 0.762
424 1.384
425 0.762
426 1.384
427 0.762
428 1.384
429 0.762
430 1.384
431 0.763
432 1.384
433 0.763
434 1.385
435 0.763
436 1.385
437 0.763
438 1.385
439 0.763
440 1.385
441 0.764
442 1.385
443 0.764
444 1.385
445 0.764
446 1.385
447 0.764
448 1.385
449 0.764
450 1.385
451 0.764
452 1.385
453 0.765
454 1.385
455 0.765
456 1.385
457 0.765
458 1.386
459 0.765
460 1.386
461 0.765
462 1.386
463 0.766
464 1.386
465 0.766
466 1.386
467 0.766
468 1.386
469 0.766
470 1.386
471 0.766
472 1.386
473 0.766
474 1.386
475 0.767
476 1.386
477 0.767
478 1.386
479 0.767
480 1.386
481 0.767
482 1.386
483 0.767
484 1.387
485 0.768
486 1.387
487 0.768
488 1.387
489 0.768
490 1.387
491 0.768
492 1.387
493 0.768
494 1.387
495 0.768
496 1.387
497 0.769
498 1.387
499 0.769
500 1.387
501 0.769
502 1.387
503 0.769
504 1.387
505 0.769
506 1.387
507 0.770
508 1.387
509 0.770
510 1.387
511 0.770
512 1.388
513 0.770
514 1.388
515 0.770
516 1.388
517 0.770
518 1.388
519 0.771
520 1.388
521 0.771
522 1.388
523 0.771
524 1.388
525 0.771
526 1.388
527 0.771
528 1.388
529 0.771
530 1.388
531 0.772
532 1.388
533 0.772
534 1.388
535 0.772
536 1.388
537 0.772
538 1.388
539 0.772
540 1.389
541 0.773
542 1.389
543 0.773
544 1.389
545 0.773
546 1.389
547 0.773
548 1.389
549 0.773
550 1.389
551 0.773
552 1.389
553 0.774
554 1.389
555 0.774
556 1.389
557 0.774
558 1.389
559 0.774
560 1.389
561 0.774
562 1.389
563 0.774
564 1.389
565 0.775
566 1.389
567 0.775
568 1.389
569 0.775
570 1.389
571 0.775
572 1.390
573 0.775
574 1.390
575 0.775
576 1.390
577 0.776
578 1.390
579 0.776
580 1.390
581 0.776
582 1.390
583 0.776
584 1.390
585 0.776
586 1.390
587 0.776
588 1.390
589 0.777
590 1.390
591 0.777
592 1.390
593 0.777
594 1.390
595 0.777
596 1.390
597 0.777
598 1.390
599 0.777
600 1.390
601 0.778
602 1.390
603 0.778
604 1.391
605 0.778
606 1.391
607 0.778
608 1.391
609 0.778
610 1.391
611 0.778
612 1.391
613 0.779
614 1.391
615 0.779
616 1.391
617 0.779
618 1.391
619 0.779
620 1.391
621 0.779
622 1.391
623 0.779
624 1.391
625 0.780
626 1.391
627 0.780
628 1.391
629 0.780
630 1.391
631 0.780
632 1.391
633 0.780
634 1.391
635 0.780
636 1.391
637 0.781
638 1.391
639 0.781
640 1.391
641 0.781
642 1.392
643 0.781
644 1.392
645 0.781
646 1.392
647 0.781
648 1.392
649 0.781
650 1.392
651 0.782
652 1.392
653 0.782
654 1.392
655 0.782
656 1.392
657 0.782
658 1.392
659 0.782
660 1.392
661 0.782
662 1.392
663 0.783
664 1.392
665 0.783
666 1.392
667 0.783
668 1.392
669 0.783
670 1.392
671 0.783
672 1.392
673 0.783
674 1.392
675 0.783
676 1.392
677 0.784
678 1.392
679 0.784
680 1.392
681 0.784
682 1.393
683 0.784
684 1.393
685 0.784
686 1.393
687 0.784
688 1.393
689 0.785
690 1.393
691 0.785
692 1.393
693 0.785
694 1.393
695 0.785
696 1.393
697 0.785
698 1.393
699 0.785
700 1.393
701 0.785
702 1.393
703 0.786
704 1.393
705 0.786
706 1.393
707 0.786
708 1.393
709 0.786
710 1.393
711 0.786
712 1.393
713 0.786
714 1.393
715 0.786
716 1.393
717 0.787
718 1.393
719 0.787
720 1.393
721 0.787
722 1.393
723 0.787
724 1.393
725 0.787
726 1.394
727 0.787
728 1.394
729 0.787
730 1.394
731 0.787
732 1.394
733 0.788
734 1.394
735 0.788
736 1.394
737 0.788
738 1.394
739 0.788
740 1.394
741 0.788
742 1.394
743 0.788
744 1.394
745 0.788
746 1.394
747 0.789
748 1.394
749 0.789
750 1.394
751 0.789
752 1.394
753 0.789
754 1.394
755 0.789
756 1.394
757 0.789
758 1.394
759 0.789
760 1.394
761 0.789
762 1.394
763 0.790
764 1.394
765 0.790
766 1.394
767 0.790
768 1.394
769 0.790
770 1.394
771 0.790
772 1.394
773 0.790
774 1.394
775 0.790
776 1.394
777 0.791
778 1.395
779 0.791
780 1.395
781 0.791
782 1.395
783 0.791
784 1.395
785 0.791
786 1.395
787 0.791
788 1.395
789 0.791
790 1.395
791 0.791
792 1.395
793 0.791
794 1.395
795 0.792
796 1.395
797 0.792
798 1.395
799 0.792
800 1.395
801 0.792
802 1.395
803 0.792
804 1.395
805 0.792
806 1.395
807 0.792
808 1.395
809 0.792
810 1.395
811 0.793
812 1.395
813 0.793
814 1.395
815 0.793
816 1.395
817 0.793
818 1.395
819 0.793
820 1.395
821 0.793
822 1.395
823 0.793
824 1.395
825 0.793
826 1.395
827 0.793
828 1.395
829 0.794
830 1.395
831 0.794
832 1.395
833 0.794
834 1.395
835 0.794
836 1.395
837 0.794
838 1.395
839 0.794
840 1.395
841 0.794
842 1.396
843 0.794
844 1.396
845 0.794
846 1.396
847 0.795
848 1.396
849 0.795
850 1.396
851 0.795
852 1.396
853 0.795
854 1.396
855 0.795
856 1.396
857 0.795
858 1.396
859 0.795
860 1.396
861 0.795
862 1.396
863 0.795
864 1.396
865 0.796
866 1.396
867 0.796
868 1.396
869 0.796
870 1.396
871 0.796
872 1.396
873 0.796
874 1.396
875 0.796
876 1.396
877 0.796
878 1.396
879 0.796
880 1.396
881 0.796
882 1.396
883 0.796
884 1.396
885 0.797
886 1.396
887 0.797
888 1.396
889 0.797
890 1.396
891 0.797
892 1.396
893 0.797
894 1.396
895 0.797
896 1.396
897 0.797
898 1.396
899 0.797
900 1.396
901 0.797
902 1.396
903 0.797
904 1.396
905 0.797
906 1.396
907 0.798
908 1.396
909 0.798
910 1.396
911 0.798
912 1.396
913 0.798
914 1.396
915 0.798
916 1.396
917 0.798
918 1.396
919 0.798
920 1.396
921 0.798
922 1.396
923 0.798
924 1.397
925 0.798
926 1.397
927 0.798
928 1.397
929 0.799
930 1.397
931 0.799
932 1.397
933 0.799
934 1.397
935 0.799
936 1.397
937 0.799
938 1.397
939 0.799
940 1.397
941 0.799
942 1.397
943 0.799
944 1.397
945 0.799
946 1.397
947 0.799
948 1.397
949 0.799
950 1.397
951 0.799
952 1.397
953 0.800
954 1.397
955 0.800
956 1.397
957 0.800
958 1.397
959 0.800
960 1.397
961 0.800
962 1.397
963 0.800
964 1.397
965 0.800
966 1.397
967 0.800
968 1.397
969 0.800
970 1.397
971 0.800
972 1.397
973 0.800
974 1.397
975 0.800
976 1.397
977 0.800
978 1.397
979 0.800
980 1.397
981 0.801
982 1.397
983 0.801
984 1.397
985 0.801
986 1.397
987 0.801
988 1.397
989 0.801
990 1.397
991 0.801
992 1.397
993 0.801
994 1.397
995 0.801
996 1.397
997 0.801
998 1.397
999 0.801
1000 1.397
1001 0.801
1002 1.397
1003 0.801
1004 1.397
1005 0.801
1006 1.397
1007 0.801
1008 1.397
1009 0.802
1010 1.397
1011 0.802
1012 1.397
1013 0.802
1014 1.397
1015 0.802
1016 1.397
1017 0.802
1018 1.397
1019 0.802
1020 1.397
1021 0.802
1022 1.397
1023 0.802
1024 1.397
1025 0.802
1026 1.397
1027 0.802
1028 1.397
1029 0.802
1030 1.397
1031 0.802
1032 1.397
1033 0.802
1034 1.397
1035 0.802
1036 1.397
1037 0.802
1038 1.397
1039 0.802
1040 1.397
1041 0.802
1042 1.397
1043 0.803
1044 1.397
1045 0.803
1046 1.397
1047 0.803
1048 1.397
1049 0.803
1050 1.397
1051 0.803
1052 1.398
1053 0.803
1054 1.398
1055 0.803
1056 1.398
1057 0.803
1058 1.398
1059 0.803
1060 1.398
1061 0.803
1062 1.398
1063 0.803
1064 1.398
1065 0.803
1066 1.398
1067 0.803
1068 1.398
1069 0.803
1070 1.398
1071 0.803
1072 1.398
1073 0.803
1074 1.398
1075 0.803
1076 1.398
1077 0.803
1078 1.398
1079 0.803
1080 1.398
1081 0.804
1082 1.398
1083 0.804
1084 1.398
1085 0.804
1086 1.398
1087 0.804
1088 1.398
1089 0.804
1090 1.398
1091 0.804
1092 1.398
1093 0.804
1094 1.398
1095 0.804
1096 1.398
1097 0.804
1098 1.398
1099 0.804
1100 1.398
1101 0.804
1102 1.398
1103 0.804
1104 1.398
1105 0.804
1106 1.398
1107 0.804
1108 1.398
1109 0.804
1110 1.398
1111 0.804
1112 1.398
1113 0.804
1114 1.398
1115 0.804
1116 1.398
1117 0.804
1118 1.398
1119 0.804
1120 1.398
1121 0.804
1122 1.398
1123 0.804
1124 1.398
1125 0.804
1126 1.398
1127 0.805
1128 1.398
1129 0.805
1130 1.398
1131 0.805
1132 1.398
1133 0.805
1134 1.398
1135 0.805
1136 1.398
1137 0.805
1138 1.398
1139 0.805
1140 1.398
1141 0.805
1142 1.398
1143 0.805
1144 1.398
1145 0.805
1146 1.398
1147 0.805
1148 1.398
1149 0.805
1150 1.398
1151 0.805
1152 1.398
1153 0.805
1154 1.398
1155 0.805
1156 1.398
1157 0.805
1158 1.398
1159 0.805
1160 1.398
1161 0.805
1162 1.398
1163 0.805
1164 1.398
1165 0.805
1166 1.398
1167 0.805
1168 1.398
1169 0.805
1170 1.398
1171 0.805
1172 1.398
1173 0.805
1174 1.398
1175 0.805
1176 1.398
1177 0.805
1178 1.398
1179 0.805
1180 1.398
1181 0.805
1182 1.398
1183 0.805
1184 1.398
1185 0.805
1186 1.398
1187 0.805
1188 1.398
1189 0.806
1190 1.398
1191 0.806
1192 1.398
1193 0.806
1194 1.398
1195 0.806
1196 1.398
1197 0.806
1198 1.398
1199 0.806
1200 1.398
1201 0.806
1202 1.398
1203 0.806
1204 1.398
1205 0.806
1206 1.398
1207 0.806
1208 1.398
1209 0.806
1210 1.398
1211 0.806
1212 1.398
1213 0.806
1214 1.398
1215 0.806
1216 1.398
1217 0.806
1218 1.398
1219 0.806
1220 1.398
1221 0.806
1222 1.398
1223 0.806
1224 1.398
1225 0.806
1226 1.398
1227 0.806
1228 1.398
1229 0.806
1230 1.398
1231 0.806
1232 1.398
1233 0.806
1234 1.398
1235 0.806
1236 1.398
1237 0.806
1238 1.398
1239 0.806
1240 1.398
1241 0.806
1242 1.398
1243 0.806
1244 1.398
1245 0.806
1246 1.398
1247 0.806
1248 1.398
1249 0.806
1250 1.398
1251 0.806
1252 1.398
1253 0.806
1254 1.398
1255 0.806
1256 1.398
1257 0.806
1258 1.398
1259 0.806
1260 1.398
1261 0.806
1262 1.398
1263 0.806
1264 1.398
1265 0.806
1266 1.398
1267 0.806
1268 1.398
1269 0.806
1270 1.398
1271 0.806
1272 1.398
1273 0.806
1274 1.398
1275 0.806
1276 1.398
1277 0.806
1278 1.398
1279 0.806
1280 1.398
1281 0.806
1282 1.398
1283 0.806
1284 1.398
1285 0.806
1286 1.398
1287 0.806
1288 1.398
1289 0.806
1290 1.398
1291 0.806
1292 1.398
1293 0.806
1294 1.398
1295 0.806
1296 1.398
1297 0.806
1298 1.398
1299 0.806
1300 1.398
1301 0.806
1302 1.398
1303 0.806
1304 1.398
1305 0.806
1306 1.398
1307 0.806
1308 1.398
1309 0.806
1310 1.398
1311 0.806
1312 1.398
1313 0.806
1314 1.398
1315 0.806
1316 1.398
1317 0.806
1318 1.398
1319 0.806
1320 1.398
1321 0.806
1322 1.398
1323 0.806
1324 1.398
1325 0.806
1326 1.398
1327 0.807
1328 1.398
1329 0.807
1330 1.398
1331 0.807
1332 1.398
1333 0.807
1334 1.398
1335 0.807
1336 1.398
1337 0.807
1338 1.398
1339 0.807
1340 1.398
1341 0.807
1342 1.398
1343 0.807
1344 1.398
1345 0.807
1346 1.398
1347 0.807
1348 1.398
1349 0.807
1350 1.398
1351 0.807
1352 1.398
1353 0.807
1354 1.398
1355 0.807
1356 1.398
1357 0.807
1358 1.398
1359 0.807
1360 1.398
1361 0.807
1362 1.398
1363 0.807
1364 1.398
1365 0.807
1366 1.398
1367 0.807
1368 1.398
1369 0.807
1370 1.398
1371 0.807
1372 1.398
1373 0.807
1374 1.398
1375 0.807
1376 1.398
1377 0.807
1378 1.398
1379 0.807
1380 1.398
1381 0.807
1382 1.398
1383 0.807
1384 1.398
1385 0.807
1386 1.398
1387 0.807
1388 1.398
1389 0.807
1390 1.398
1391 0.806
1392 1.398
1393 0.806
1394 1.398
1395 0.806
1396 1.398
1397 0.806
1398 1.398
1399 0.806
1400 1.398
1401 0.806
1402 1.398
1403 0.806
1404 1.398
1405 0.806
1406 1.398
1407 0.806
1408 1.398
1409 0.806
1410 1.398
1411 0.806
1412 1.398
1413 0.806
1414 1.398
1415 0.806
1416 1.398
1417 0.806
1418 1.398
1419 0.806
1420 1.398
1421 0.806
1422 1.398
1423 0.806
1424 1.398
1425 0.806
1426 1.398
1427 0.806
1428 1.398
1429 0.806
1430 1.398
1431 0.806
1432 1.398
1433 0.806
1434 1.398
1435 0.806
1436 1.398
1437 0.806
1438 1.398
1439 0.806
1440 1.398
1441 0.806
1442 1.398
1443 0.806
1444 1.398
1445 0.806
1446 1.398
1447 0.806
1448 1.398
1449 0.806
1450 1.398
1451 0.806
1452 1.398
1453 0.806
1454 1.398
1455 0.806
1456 1.398
1457 0.806
1458 1.398
1459 0.806
1460 1.398
1461 0.806
1462 1.398
1463 0.806
1464 1.398
1465 0.806
1466 1.398
1467 0.806
1468 1.398
1469 0.806
1470 1.398
1471 0.806
1472 1.398
1473 0.806
1474 1.398
1475 0.806
1476 1.398
1477 0.806
1478 1.398
1479 0.806
1480 1.398
1481 0.806
1482 1.398
1483 0.806
1484 1.398
1485 0.806
1486 1.398
1487 0.806
1488 1.398
1489 0.806
1490 1.398
1491 0.806
1492 1.398
1493 0.806
1494 1.398
1495 0.806
1496 1.398
1497 0.806
1498 1.398
1499 0.806
1500 1.398
1501 0.806
1502 1.398
1503 0.806
1504 1.398
1505 0.806
1506 1.398
1507 0.806
1508 1.398
1509 0.806
1510 1.398
1511 0.806
1512 1.398
1513 0.806
1514 1.398
1515 0.806
1516 1.398
1517 0.806
1518 1.398
1519 0.806
1520 1.398
1521 0.806
1522 1.398
1523 0.806
1524 1.398
1525 0.806
1526 1.398
1527 0.806
1528 1.398
1529 0.806
1530 1.398
1531 0.806
1532 1.398
1533 0.806
1534 1.398
1535 0.806
1536 1.398
1537 0.806
1538 1.398
1539 0.806
1540 1.398
1541 0.806
1542 1.398
1543 0.806
1544 1.398
1545 0.806
1546 1.398
1547 0.806
1548 1.398
1549 0.806
1550 1.398
1551 0.806
1552 1.398
1553 0.806
1554 1.398
1555 0.806
1556 1.398
1557 0.806
1558 1.398
1559 0.806
1560 1.398
1561 0.806
1562 1.398
1563 0.805
1564 1.398
1565 0.805
1566 1.398
1567 0.805
1568 1.398
1569 0.805
1570 1.398
1571 0.805
1572 1.398
1573 0.805
1574 1.398
1575 0.805
1576 1.397
1577 0.805
1578 1.397
1579 0.805
1580 1.397
1581 0.805
1582 1.397
1583 0.805
1584 1.397
1585 0.805
1586 1.397
1587 0.805
1588 1.397
1589 0.805
1590 1.397
1591 0.805
1592 1.397
1593 0.805
1594 1.397
1595 0.805
1596 1.397
1597 0.805
1598 1.397
1599 0.805
1600 1.397
1601 0.805
1602 1.397
1603 0.805
1604 1.397
1605 0.805
1606 1.397
1607 0.805
1608 1.397
1609 0.805
1610 1.397
1611 0.805
1612 1.397
1613 0.805
1614 1.397
1615 0.805
1616 1.397
1617 0.805
1618 1.397
1619 0.805
1620 1.397
1621 0.805
1622 1.397
1623 0.805
1624 1.397
1625 0.805
1626 1.397
1627 0.805
1628 1.397
1629 0.805
1630 1.397
1631 0.805
1632 1.397
1633 0.805
1634 1.397
1635 0.805
1636 1.397
1637 0.805
1638 1.397
1639 0.805
1640 1.397
1641 0.805
1642 1.397
1643 0.805
1644 1.397
1645 0.805
1646 1.397
1647 0.805
1648 1.397
1649 0.805
1650 1.397
1651 0.805
1652 1.397
1653 0.805
1654 1.397
1655 0.805
1656 1.397
1657 0.805
1658 1.397
1659 0.804
1660 1.397
1661 0.804
1662 1.397
1663 0.804
1664 1.397
1665 0.804
1666 1.397
1667 0.804
1668 1.397
1669 0.804
1670 1.397
1671 0.804
1672 1.397
1673 0.804
1674 1.397
1675 0.804
1676 1.397
1677 0.804
1678 1.397
1679 0.804
1680 1.397
1681 0.804
1682 1.397
1683 0.804
1684 1.397
1685 0.804
1686 1.397
1687 0.804
1688 1.397
1689 0.804
1690 1.397
1691 0.804
1692 1.397
1693 0.804
1694 1.397
1695 0.804
1696 1.397
1697 0.804
1698 1.397
1699 0.804
1700 1.397
1701 0.804
1702 1.397
1703 0.804
1704 1.397
1705 0.804
1706 1.397
1707 0.804
1708 1.397
1709 0.804
1710 1.397
1711 0.804
1712 1.397
1713 0.804
1714 1.397
1715 0.804
1716 1.397
1717 0.804
1718 1.397
1719 0.804
1720 1.397
1721 0.804
1722 1.397
1723 0.804
1724 1.397
1725 0.804
1726 1.397
1727 0.804
1728 1.397
1729 0.804
1730 1.397
1731 0.804
1732 1.397
1733 0.804
1734 1.397
1735 0.804
1736 1.397
1737 0.804
1738 1.397
1739 0.804
1740 1.397
1741 0.803
1742 1.397
1743 0.803
1744 1.397
1745 0.803
1746 1.397
1747 0.803
1748 1.397
1749 0.803
1750 1.397
1751 0.803
1752 1.397
1753 0.803
1754 1.397
1755 0.803
1756 1.397
1757 0.803
1758 1.397
1759 0.803
1760 1.397
1761 0.803
1762 1.397
1763 0.803
1764 1.397
1765 0.803
1766 1.397
1767 0.803
1768 1.397
1769 0.803
1770 1.397
1771 0.803
1772 1.397
1773 0.803
1774 1.397
1775 0.803
1776 1.397
1777 0.803
1778 1.397
1779 0.803
1780 1.397
1781 0.803
1782 1.397
1783 0.803
1784 1.397
1785 0.803
1786 1.397
1787 0.803
1788 1.397
1789 0.803
1790 1.397
1791 0.803
1792 1.397
1793 0.803
1794 1.397
1795 0.803
1796 1.397
1797 0.803
1798 1.397
1799 0.803
1800 1.397
1801 0.803
1802 1.397
1803 0.803
1804 1.397
1805 0.803
1806 1.397
1807 0.803
1808 1.397
1809 0.803
1810 1.397
1811 0.803
1812 1.397
1813 0.803
1814 1.397
1815 0.803
1816 1.397
1817 0.802
1818 1.397
1819 0.802
1820 1.397
1821 0.802
1822 1.397
1823 0.802
1824 1.397
1825 0.802
1826 1.397
1827 0.802
1828 1.397
1829 0.802
1830 1.397
1831 0.802
1832 1.397
1833 0.802
1834 1.397
1835 0.802
1836 1.397
1837 0.802
1838 1.397
1839 0.802
1840 1.396
1841 0.802
1842 1.396
1843 0.802
1844 1.396
1845 0.802
1846 1.396
1847 0.802
1848 1.396
1849 0.802
1850 1.396
1851 0.802
1852 1.396
1853 0.802
1854 1.396
1855 0.802
1856 1.396
1857 0.802
1858 1.396
1859 0.802
1860 1.396
1861 0.802
1862 1.396
1863 0.802
1864 1.396
1865 0.802
1866 1.396
1867 0.802
1868 1.396
1869 0.802
1870 1.396
1871 0.802
1872 1.396
1873 0.802
1874 1.396
1875 0.802
1876 1.396
1877 0.802
1878 1.396
1879 0.802
1880 1.396
1881 0.802
1882 1.396
1883 0.802
1884 1.396
1885 0.802
1886 1.396
1887 0.802
1888 1.396
1889 0.801
1890 1.396
1891 0.801
1892 1.396
1893 0.801
1894 1.396
1895 0.801
1896 1.396
1897 0.801
1898 1.396
1899 0.801
1900 1.396
1901 0.801
1902 1.396
1903 0.801
1904 1.396
1905 0.801
1906 1.396
1907 0.801
1908 1.396
1909 0.801
1910 1.396
1911 0.801
1912 1.396
1913 0.801
1914 1.396
1915 0.801
1916 1.396
1917 0.801
1918 1.396
1919 0.801
1920 1.396
1921 0.801
1922 1.396
1923 0.801
1924 1.396
1925 0.801
1926 1.396
1927 0.801
1928 1.396
1929 0.801
1930 1.396
1931 0.801
1932 1.396
1933 0.801
1934 1.396
1935 0.801
1936 1.396
1937 0.801
1938 1.396
1939 0.801
1940 1.396
1941 0.801
1942 1.396
1943 0.801
1944 1.396
1945 0.801
1946 1.396
1947 0.801
1948 1.396
1949 0.801
1950 1.396
1951 0.801
1952 1.396
1953 0.801
1954 1.396
1955 0.801
1956 1.396
1957 0.801
1958 1.396
1959 0.800
1960 1.396
1961 0.800
1962 1.396
1963 0.800
1964 1.396
1965 0.800
1966 1.396
1967 0.800
1968 1.396
1969 0.800
1970 1.396
1971 0.800
1972 1.396
1973 0.800
1974 1.396
1975 0.800
1976 1.396
1977 0.800
1978 1.396
1979 0.800
1980 1.396
1981 0.800
1982 1.396
1983 0.800
1984 1.396
1985 0.800
1986 1.396
1987 0.800
1988 1.396
1989 0.800
1990 1.396
1991 0.800
1992 1.396
1993 0.800
1994 1.396
1995 0.800
1996 1.396
1997 0.800
1998 1.396
1999 0.800
2000 1.396
2001 0.800
2002 1.396
2003 0.800
2004 1.396
2005 0.800
2006 1.396
2007 0.800
2008 1.396
2009 0.800
2010 1.396
2011 0.800
2012 1.396
2013 0.800
2014 1.396
2015 0.800
2016 1.396
2017 0.800
2018 1.396
2019 0.800
2020 1.396
2021 0.800
2022 1.396
2023 0.800
2024 1.396
2025 0.800
2026 1.396
2027 0.800
2028 1.396
2029 0.799
2030 1.396
2031 0.799
2032 1.396
2033 0.799
2034 1.396
2035 0.799
2036 1.396
2037 0.799
2038 1.396
2039 0.799
2040 1.396
2041 0.799
2042 1.396
2043 0.799
2044 1.396
2045 0.799
2046 1.396
2047 0.799
2048 1.396
2049 0.799
2050 1.396
2051 0.799
2052 1.396
2053 0.799
2054 1.396
2055 0.799
2056 1.396
2057 0.799
2058 1.396
2059 0.799
2060 1.396
2061 0.799
2062 1.396
2063 0.799
2064 1.396
2065 0.799
2066 1.396
2067 0.799
2068 1.396
2069 0.799
2070 1.396
2071 0.799
2072 1.396
2073 0.799
2074 1.396
2075 0.799
2076 1.396
2077 0.799
2078 1.395
2079 0.799
2080 1.395
2081 0.799
2082 1.395
2083 0.799
2084 1.395
2085 0.799
2086 1.395
2087 0.799
2088 1.395
2089 0.799
2090 1.395
2091 0.799
2092 1.395
2093 0.799
2094 1.395
2095 0.799
2096 1.395
2097 0.799
2098 1.395
2099 0.799
2100 1.395
2101 0.798
2102 1.395
2103 0.798
2104 1.395
2105 0.798
2106 1.395
2107 0.798
2108 1.395
2109 0.798
2110 1.395
2111 0.798
2112 1.395
2113 0.798
2114 1.395
2115 0.798
2116 1.395
2117 0.798
2118 1.395
2119 0.798
2120 1.395
2121 0.798
2122 1.395
2123 0.798
2124 1.395
2125 0.798
2126 1.395
2127 0.798
2128 1.395
2129 0.798
2130 1.395
2131 0.798
2132 1.395
2133 0.798
2134 1.395
2135 0.798
2136 1.395
2137 0.798
2138 1.395
2139 0.798
2140 1.395
2141 0.798
2142 1.395
2143 0.798
2144 1.395
2145 0.798
2146 1.395
2147 0.798
2148 1.395
2149 0.798
2150 1.395
2151 0.798
2152 1.395
2153 0.798
2154 1.395
2155 0.798
2156 1.395
2157 0.798
2158 1.395
2159 0.798
2160 1.395
2161 0.798
2162 1.395
2163 0.798
2164 1.395
2165 0.798
2166 1.395
2167 0.798
2168 1.395
2169 0.798
2170 1.395
2171 0.798
2172 1.395
2173 0.797
2174 1.395
2175 0.797
2176 1.395
2177 0.797
2178 1.395
2179 0.797
2180 1.395
2181 0.797
2182 1.395
2183 0.797
2184 1.395
2185 0.797
2186 1.395
2187 0.797
2188 1.395
2189 0.797
2190 1.395
2191 0.797
2192 1.395
2193 0.797
2194 1.395
2195 0.797
2196 1.395
2197 0.797
2198 1.395
2199 0.797
2200 1.395
2201 0.797
2202 1.395
2203 0.797
2204 1.395
2205 0.797
2206 1.395
2207 0.797
2208 1.395
2209 0.797
2210 1.395
2211 0.797
2212 1.395
2213 0.797
2214 1.395
2215 0.797
2216 1.395
2217 0.797
2218 1.395
2219 0.797
2220 1.395
2221 0.797
2222 1.395
2223 0.797
2224 1.395
2225 0.797
2226 1.395
2227 0.797
2228 1.395
2229 0.797
2230 1.395
2231 0.797
2232 1.395
2233 0.797
2234 1.395
2235 0.797
2236 1.395
2237 0.797
2238 1.395
2239 0.797
2240 1.395
2241 0.797
2242 1.395
2243 0.797
2244 1.395
2245 0.797
2246 1.395
2247 0.796
2248 1.395
2249 0.796
2250 1.395
2251 0.796
2252 1.395
2253 0.796
2254 1.395
2255 0.796
2256 1.395
2257 0.796
2258 1.395
2259 0.796
2260 1.395
2261 0.796
2262 1.395
2263 0.796
2264 1.395
2265 0.796
2266 1.395
2267 0.796
2268 1.395
2269 0.796
2270 1.395
2271 0.796
2272 1.395
2273 0.796
2274 1.395
2275 0.796
2276 1.395
2277 0.796
2278 1.395
2279 0.796
2280 1.395
2281 0.796
2282 1.395
2283 0.796
2284 1.395
2285 0.796
2286 1.395
2287 0.796
2288 1.395
2289 0.796
2290 1.395
2291 0.796
2292 1.395
2293 0.796
2294 1.395
2295 0.796
2296 1.395
2297 0.796
2298 1.395
2299 0.796
2300 1.395
2301 0.796
2302 1.395
2303 0.796
2304 1.395
2305 0.796
2306 1.395
2307 0.796
2308 1.395
2309 0.796
2310 1.395
2311 0.796
2312 1.395
2313 0.796
2314 1.395
2315 0.796
2316 1.395
2317 0.796
2318 1.395
2319 0.796
2320 1.395
2321 0.796
2322 1.395
2323 0.795
2324 1.395
2325 0.795
2326 1.394
2327 0.795
2328 1.394
2329 0.795
2330 1.394
2331 0.795
2332 1.394
2333 0.795
2334 1.394
2335 0.795
2336 1.394
2337 0.795
2338 1.394
2339 0.795
2340 1.394
2341 0.795
2342 1.394
2343 0.795
2344 1.394
2345 0.795
2346 1.394
2347 0.795
2348 1.394
2349 0.795
2350 1.394
2351 0.795
2352 1.394
2353 0.795
2354 1.394
2355 0.795
2356 1.394
2357 0.795
2358 1.394
2359 0.795
2360 1.394
2361 0.795
2362 1.394
2363 0.795
2364 1.394
2365 0.795
2366 1.394
2367 0.795
2368 1.394
2369 0.795
2370 1.394
2371 0.795
2372 1.394
2373 0.795
2374 1.394
2375 0.795
2376 1.394
2377 0.795
2378 1.394
2379 0.795
2380 1.394
2381 0.795
2382 1.394
2383 0.795
2384 1.394
2385 0.795
2386 1.394
2387 0.795
2388 1.394
2389 0.795
2390 1.394
2391 0.795
2392 1.394
2393 0.795
2394 1.394
2395 0.795
2396 1.394
2397 0.795
2398 1.394
2399 0.795
2400 1.394
2401 0.795
2402 1.394
2403 0.794
2404 1.394
2405 0.794
2406 1.394
2407 0.794
2408 1.394
2409 0.794
2410 1.394
2411 0.794
2412 1.394
2413 0.794
2414 1.394
2415 0.794
2416 1.394
2417 0.794
2418 1.394
2419 0.794
2420 1.394
2421 0.794
2422 1.394
2423 0.794
2424 1.394
2425 0.794
2426 1.394
2427 0.794
2428 1.394
2429 0.794
2430 1.394
2431 0.794
2432 1.394
2433 0.794
2434 1.394
2435 0.794
2436 1.394
2437 0.794
2438 1.394
2439 0.794
2440 1.394
2441 0.794
2442 1.394
2443 0.794
2444 1.394
2445 0.794
2446 1.394
2447 0.794
2448 1.394
2449 0.794
2450 1.394
2451 0.794
2452 1.394
2453 0.794
2454 1.394
2455 0.794
2456 1.394
2457 0.794
2458 1.394
2459 0.794
2460 1.394
2461 0.794
2462 1.394
2463 0.794
2464 1.394
2465 0.794
2466 1.394
2467 0.794
2468 1.394
2469 0.794
2470 1.394
2471 0.794
2472 1.394
2473 0.794
2474 1.394
2475 0.794
2476 1.394
2477 0.794
2478 1.394
2479 0.794
2480 1.394
2481 0.794
2482 1.394
2483 0.794
2484 1.394
2485 0.794
2486 1.394
2487 0.793
2488 1.394
2489 0.793
2490 1.394
2491 0.793
2492 1.394
2493 0.793
2494 1.394
2495 0.793
2496 1.394
2497 0.793
2498 1.394
2499 0.793
2500 1.394
2501 0.793
2502 1.394
2503 0.793
2504 1.394
2505 0.793
2506 1.394
2507 0.793
2508 1.394
2509 0.793
2510 1.394
2511 0.793
2512 1.394
2513 0.793
2514 1.394
2515 0.793
2516 1.394
2517 0.793
2518 1.394
2519 0.793
2520 1.394
2521 0.793
2522 1.394
2523 0.793
2524 1.394
2525 0.793
2526 1.394
2527 0.793
2528 1.394
2529 0.793
2530 1.394
2531 0.793
2532 1.394
2533 0.793
2534 1.394
2535 0.793
2536 1.394
2537 0.793
2538 1.394
2539 0.793
2540 1.394
2541 0.793
2542 1.394
2543 0.793
2544 1.394
2545 0.793
2546 1.394
2547 0.793
2548 1.394
2549 0.793
2550 1.394
2551 0.793
2552 1.394
2553 0.793
2554 1.394
2555 0.793
2556 1.394
2557 0.793
2558 1.394
2559 0.793
2560 1.394
2561 0.793
2562 1.394
2563 0.793
2564 1.394
2565 0.793
2566 1.394
2567 0.793
2568 1.394
2569 0.793
2570 1.394
2571 0.793
2572 1.394
2573 0.793
2574 1.394
2575 0.792
2576 1.394
2577 0.792
2578 1.394
2579 0.792
2580 1.394
2581 0.792
2582 1.394
2583 0.792
2584 1.394
2585 0.792
2586 1.394
2587 0.792
2588 1.394
2589 0.792
2590 1.394
2591 0.792
2592 1.394
2593 0.792
2594 1.394
2595 0.792
2596 1.394
2597 0.792
2598 1.394
2599 0.792
2600 1.394
2601 0.792
2602 1.393
2603 0.792
2604 1.393
2605 0.792
2606 1.393
2607 0.792
2608 1.393
2609 0.792
2610 1.393
2611 0.792
2612 1.393
2613 0.792
2614 1.393
2615 0.792
2616 1.393
2617 0.792
2618 1.393
2619 0.792
2620 1.393
2621 0.792
2622 1.393
2623 0.792
2624 1.393
2625 0.792
2626 1.393
2627 0.792
2628 1.393
2629 0.792
2630 1.393
2631 0.792
2632 1.393
2633 0.792
2634 1.393
2635 0.792
2636 1.393
2637 0.792
2638 1.393
2639 0.792
2640 1.393
2641 0.792
2642 1.393
2643 0.792
2644 1.393
2645 0.792
2646 1.393
2647 0.792
2648 1.393
2649 0.792
2650 1.393
2651 0.792
2652 1.393
2653 0.792
2654 1.393
2655 0.792
2656 1.393
2657 0.792
2658 1.393
2659 0.792
2660 1.393
2661 0.792
2662 1.393
2663 0.792
2664 1.393
2665 0.792
2666 1.393
2667 0.792
2668 1.393
2669 0.791
2670 1.393
2671 0.791
2672 1.393
2673 0.791
2674 1.393
2675 0.791
2676 1.393
2677 0.791
2678 1.393
2679 0.791
2680 1.393
2681 0.791
2682 1.393
2683 0.791
2684 1.393
2685 0.791
2686 1.393
2687 0.791
2688 1.393
2689 0.791
2690 1.393
2691 0.791
2692 1.393
2693 0.791
2694 1.393
2695 0.791
2696 1.393
2697 0.791
2698 1.393
2699 0.791
2700 1.393
2701 0.791
2702 1.393
2703 0.791
2704 1.393
2705 0.791
2706 1.393
2707 0.791
2708 1.393
2709 0.791
2710 1.393
2711 0.791
2712 1.393
2713 0.791
2714 1.393
2715 0.791
2716 1.393
2717 0.791
2718 1.393
2719 0.791
2720 1.393
2721 0.791
2722 1.393
2723 0.791
2724 1.393
2725 0.791
2726 1.393
2727 0.791
2728 1.393
2729 0.791
2730 1.393
2731 0.791
2732 1.393
2733 0.791
2734 1.393
2735 0.791
2736 1.393
2737 0.791
2738 1.393
2739 0.791
2740 1.393
2741 0.791
2742 1.393
2743 0.791
2744 1.393
2745 0.791
2746 1.393
2747 0.791
2748 1.393
2749 0.791
2750 1.393
2751 0.791
2752 1.393
2753 0.791
2754 1.393
2755 0.791
2756 1.393
2757 0.791
2758 1.393
2759 0.791
2760 1.393
2761 0.791
2762 1.393
2763 0.791
2764 1.393
2765 0.791
2766 1.393
2767 0.791
2768 1.393
2769 0.790
2770 1.393
2771 0.790
2772 1.393
2773 0.790
2774 1.393
2775 0.790
2776 1.393
2777 0.790
2778 1.393
2779 0.790
2780 1.393
2781 0.790
2782 1.393
2783 0.790
2784 1.393
2785 0.790
2786 1.393
2787 0.790
2788 1.393
2789 0.790
2790 1.393
2791 0.790
2792 1.393
2793 0.790
2794 1.393
2795 0.790
2796 1.393
2797 0.790
2798 1.393
2799 0.790
2800 1.393
2801 0.790
2802 1.393
2803 0.790
2804 1.393
2805 0.790
2806 1.393
2807 0.790
2808 1.393
2809 0.790
2810 1.393
2811 0.790
2812 1.393
2813 0.790
2814 1.393
2815 0.790
2816 1.393
2817 0.790
2818 1.393
2819 0.790
2820 1.393
2821 0.790
2822 1.393
2823 0.790
2824 1.393
2825 0.790
2826 1.393
2827 0.790
2828 1.393
2829 0.790
2830 1.393
2831 0.790
2832 1.393
2833 0.790
2834 1.393
2835 0.790
2836 1.393
2837 0.790
2838 1.393
2839 0.790
2840 1.393
2841 0.790
2842 1.393
2843 0.790
2844 1.393
2845 0.790
2846 1.393
2847 0.790
2848 1.393
2849 0.790
2850 1.393
2851 0.790
2852 1.393
2853 0.790
2854 1.393
2855 0.790
2856 1.393
2857 0.790
2858 1.393
2859 0.790
2860 1.393
2861 0.790
2862 1.393
2863 0.790
2864 1.393
2865 0.790
2866 1.393
2867 0.790
2868 1.393
2869 0.790
2870 1.393
2871 0.790
2872 1.393
2873 0.790
2874 1.393
2875 0.790
2876 1.393
2877 0.790
2878 1.393
2879 0.789
2880 1.393
2881 0.789
2882 1.393
2883 0.789
2884 1.393
2885 0.789
2886 1.393
2887 0.789
2888 1.393
2889 0.789
2890 1.393
2891 0.789
2892 1.393
2893 0.789
2894 1.393
2895 0.789
2896 1.393
2897 0.789
2898 1.393
2899 0.789
2900 1.393
2901 0.789
2902 1.393
2903 0.789
2904 1.393
2905 0.789
2906 1.393
2907 0.789
2908 1.393
2909 0.789
2910 1.393
2911 0.789
2912 1.393
2913 0.789
2914 1.393
2915 0.789
2916 1.393
2917 0.789
2918 1.393
2919 0.789
2920 1.393
2921 0.789
2922 1.393
2923 0.789
2924 1.393
2925 0.789
2926 1.393
2927 0.789
2928 1.393
2929 0.789
2930 1.393
2931 0.789
2932 1.392
2933 0.789
2934 1.392
2935 0.789
2936 1.392
2937 0.789
2938 1.392
2939 0.789
2940 1.392
2941 0.789
2942 1.392
2943 0.789
2944 1.392
2945 0.789
2946 1.392
2947 0.789
2948 1.392
2949 0.789
2950 1.392
2951 0.789
2952 1.392
2953 0.789
2954 1.392
2955 0.789
2956 1.392
2957 0.789
2958 1.392
2959 0.789
2960 1.392
2961 0.789
2962 1.392
2963 0.789
2964 1.392
2965 0.789
2966 1.392
2967 0.789
2968 1.392
2969 0.789
2970 1.392
2971 0.789
2972 1.392
2973 0.789
2974 1.392
2975 0.789
2976 1.392
2977 0.789
2978 1.392
2979 0.789
2980 1.392
2981 0.789
2982 1.392
2983 0.789
2984 1.392
2985 0.789
2986 1.392
2987 0.789
2988 1.392
2989 0.789
2990 1.392
2991 0.789
2992 1.392
2993 0.789
2994 1.392
2995 0.789
2996 1.392
2997 0.788
2998 1.392
2999 0.788
3000 1.392
3001 0.788
3002 1.392
3003 0.788
3004 1.392
3005 0.788
3006 1.392
3007 0.788
3008 1.392
3009 0.788
3010 1.392
3011 0.788
3012 1.392
3013 0.788
3014 1.392
3015 0.788
3016 1.392
3017 0.788
3018 1.392
3019 0.788
3020 1.392
3021 0.788
3022 1.392
3023 0.788
3024 1.392
3025 0.788
3026 1.392
3027 0.788
3028 1.392
3029 0.788
3030 1.392
3031 0.788
3032 1.392
3033 0.788
3034 1.392
3035 0.788
3036 1.392
3037 0.788
3038 1.392
3039 0.788
3040 1.392
3041 0.788
3042 1.392
3043 0.788
3044 1.392
3045 0.788
3046 1.392
3047 0.788
3048 1.392
3049 0.788
3050 1.392
3051 0.788
3052 1.392
3053 0.788
3054 1.392
3055 0.788
3056 1.392
3057 0.788
3058 1.392
3059 0.788
3060 1.392
3061 0.788
3062 1.392
3063 0.788
3064 1.392
3065 0.788
3066 1.392
3067 0.788
3068 1.392
3069 0.788
3070 1.392
3071 0.788
3072 1.392
3073 0.788
3074 1.392
3075 0.788
3076 1.392
3077 0.788
3078 1.392
3079 0.788
3080 1.392
3081 0.788
3082 1.392
3083 0.788
3084 1.392
3085 0.788
3086 1.392
3087 0.788
3088 1.392
3089 0.788
3090 1.392
3091 0.788
3092 1.392
3093 0.788
3094 1.392
3095 0.788
3096 1.392
3097 0.788
3098 1.392
3099 0.788
3100 1.392
3101 0.788
3102 1.392
3103 0.788
3104 1.392
3105 0.788
3106 1.392
3107 0.788
3108 1.392
3109 0.788
3110 1.392
3111 0.788
3112 1.392
3113 0.788
3114 1.392
3115 0.788
3116 1.392
3117 0.788
3118 1.392
3119 0.788
3120 1.392
3121 0.788
3122 1.392
3123 0.788
3124 1.392
3125 0.788
3126 1.392
3127 0.788
3128 1.392
3129 0.787
3130 1.392
3131 0.787
3132 1.392
3133 0.787
3134 1.392
3135 0.787
3136 1.392
3137 0.787
3138 1.392
3139 0.787
3140 1.392
3141 0.787
3142 1.392
3143 0.787
3144 1.392
3145 0.787
3146 1.392
3147 0.787
3148 1.392
3149 0.787
3150 1.392
3151 0.787
3152 1.392
3153 0.787
3154 1.392
3155 0.787
3156 1.392
3157 0.787
3158 1.392
3159 0.787
3160 1.392
3161 0.787
3162 1.392
3163 0.787
3164 1.392
3165 0.787
3166 1.392
3167 0.787
3168 1.392
3169 0.787
3170 1.392
3171 0.787
3172 1.392
3173 0.787
3174 1.392
3175 0.787
3176 1.392
3177 0.787
3178 1.392
3179 0.787
3180 1.392
3181 0.787
3182 1.392
3183 0.787
3184 1.392
3185 0.787
3186 1.392
3187 0.787
3188 1.392
3189 0.787
3190 1.392
3191 0.787
3192 1.392
3193 0.787
3194 1.392
3195 0.787
3196 1.392
3197 0.787
3198 1.392
3199 0.787
3200 1.392
3201 0.787
3202 1.392
3203 0.787
3204 1.392
3205 0.787
3206 1.392
3207 0.787
3208 1.392
3209 0.787
3210 1.392
3211 0.787
3212 1.392
3213 0.787
3214 1.392
3215 0.787
3216 1.392
3217 0.787
3218 1.392
3219 0.787
3220 1.392
3221 0.787
3222 1.392
3223 0.787
3224 1.392
3225 0.787
3226 1.392
3227 0.787
3228 1.392
3229 0.787
3230 1.392
3231 0.787
3232 1.392
3233 0.787
3234 1.392
3235 0.787
3236 1.392
3237 0.787
3238 1.392
3239 0.787
3240 1.392
3241 0.787
3242 1.392
3243 0.787
3244 1.392
3245 0.787
3246 1.392
3247 0.787
3248 1.392
3249 0.787
3250 1.392
3251 0.787
3252 1.392
3253 0.787
3254 1.392
3255 0.787
3256 1.392
3257 0.787
3258 1.392
3259 0.787
3260 1.392
3261 0.787
3262 1.392
3263 0.787
3264 1.392
3265 0.787
3266 1.392
3267 0.787
3268 1.392
3269 0.787
3270 1.392
3271 0.787
3272 1.392
3273 0.787
3274 1.392
3275 0.787
3276 1.392
3277 0.786
3278 1.392
3279 0.786
3280 1.392
3281 0.786
3282 1.392
3283 0.786
3284 1.392
3285 0.786
3286 1.392
3287 0.786
3288 1.392
3289 0.786
3290 1.392
3291 0.786
3292 1.392
3293 0.786
3294 1.392
3295 0.786
3296 1.392
3297 0.786
3298 1.392
3299 0.786
3300 1.392
3301 0.786
3302 1.392
3303 0.786
3304 1.392
3305 0.786
3306 1.392
3307 0.786
3308 1.392
3309 0.786
3310 1.392
3311 0.786
3312 1.392
3313 0.786
3314 1.392
3315 0.786
3316 1.392
3317 0.786
3318 1.392
3319 0.786
3320 1.392
3321 0.786
3322 1.392
3323 0.786
3324 1.392
3325 0.786
3326 1.392
3327 0.786
3328 1.392
3329 0.786
3330 1.392
3331 0.786
3332 1.392
3333 0.786
3334 1.392
3335 0.786
3336 1.392
3337 0.786
3338 1.392
3339 0.786
3340 1.392
3341 0.786
3342 1.392
3343 0.786
3344 1.392
3345 0.786
3346 1.392
3347 0.786
3348 1.392
3349 0.786
3350 1.392
3351 0.786
3352 1.392
3353 0.786
3354 1.392
3355 0.786
3356 1.392
3357 0.786
3358 1.392
3359 0.786
3360 1.392
3361 0.786
3362 1.392
3363 0.786
3364 1.391
3365 0.786
3366 1.391
3367 0.786
3368 1.391
3369 0.786
3370 1.391
3371 0.786
3372 1.391
3373 0.786
3374 1.391
3375 0.786
3376 1.391
3377 0.786
3378 1.391
3379 0.786
3380 1.391
3381 0.786
3382 1.391
3383 0.786
3384 1.391
3385 0.786
3386 1.391
3387 0.786
3388 1.391
3389 0.786
3390 1.391
3391 0.786
3392 1.391
3393 0.786
3394 1.391
3395 0.786
3396 1.391
3397 0.786
3398 1.391
3399 0.786
3400 1.391
3401 0.786
3402 1.391
3403 0.786
3404 1.391
3405 0.786
3406 1.391
3407 0.786
3408 1.391
3409 0.786
3410 1.391
3411 0.786
3412 1.391
3413 0.786
3414 1.391
3415 0.786
3416 1.391
3417 0.786
3418 1.391
3419 0.786
3420 1.391
3421 0.786
3422 1.391
3423 0.786
3424 1.391
3425 0.786
3426 1.391
3427 0.786
3428 1.391
3429 0.786
3430 1.391
3431 0.786
3432 1.391
3433 0.786
3434 1.391
3435 0.786
3436 1.391
3437 0.786
3438 1.391
3439 0.786
3440 1.391
3441 0.786
3442 1.391
3443 0.786
3444 1.391
3445 0.785
3446 1.391
3447 0.785
3448 1.391
3449 0.785
3450 1.391
3451 0.785
3452 1.391
3453 0.785
3454 1.391
3455 0.785
3456 1.391
3457 0.785
3458 1.391
3459 0.785
3460 1.391
3461 0.785
3462 1.391
3463 0.785
3464 1.391
3465 0.785
3466 1.391
3467 0.785
3468 1.391
3469 0.785
3470 1.391
3471 0.785
3472 1.391
3473 0.785
3474 1.391
3475 0.785
3476 1.391
3477 0.785
3478 1.391
3479 0.785
3480 1.391
3481 0.785
3482 1.391
3483 0.785
3484 1.391
3485 0.785
3486 1.391
3487 0.785
3488 1.391
3489 0.785
3490 1.391
3491 0.785
3492 1.391
3493 0.785
3494 1.391
3495 0.785
3496 1.391
3497 0.785
3498 1.391
3499 0.785
3500 1.391
3501 0.785
3502 1.391
3503 0.785
3504 1.391
3505 0.785
3506 1.391
3507 0.785
3508 1.391
3509 0.785
3510 1.391
3511 0.785
3512 1.391
3513 0.785
3514 1.391
3515 0.785
3516 1.391
3517 0.785
3518 1.391
3519 0.785
3520 1.391
3521 0.785
3522 1.391
3523 0.785
3524 1.391
3525 0.785
3526 1.391
3527 0.785
3528 1.391
3529 0.785
3530 1.391
3531 0.785
3532 1.391
3533 0.785
3534 1.391
3535 0.785
3536 1.391
3537 0.785
3538 1.391
3539 0.785
3540 1.391
3541 0.785
3542 1.391
3543 0.785
3544 1.391
3545 0.785
3546 1.391
3547 0.785
3548 1.391
3549 0.785
3550 1.391
3551 0.785
3552 1.391
3553 0.785
3554 1.391
3555 0.785
3556 1.391
3557 0.785
3558 1.391
3559 0.785
3560 1.391
3561 0.785
3562 1.391
3563 0.785
3564 1.391
3565 0.785
3566 1.391
3567 0.785
3568 1.391
3569 0.785
3570 1.391
3571 0.785
3572 1.391
3573 0.785
3574 1.391
3575 0.785
3576 1.391
3577 0.785
3578 1.391
3579 0.785
3580 1.391
3581 0.785
3582 1.391
3583 0.785
3584 1.391
3585 0.785
3586 1.391
3587 0.785
3588 1.391
3589 0.785
3590 1.391
3591 0.785
3592 1.391
3593 0.785
3594 1.391
3595 0.785
3596 1.391
3597 0.785
3598 1.391
3599 0.785
3600 1.391
3601 0.785
3602 1.391
3603 0.785
3604 1.391
3605 0.785
3606 1.391
3607 0.785
3608 1.391
3609 0.785
3610 1.391
3611 0.785
3612 1.391
3613 0.785
3614 1.391
3615 0.785
3616 1.391
3617 0.785
3618 1.391
3619 0.785
3620 1.391
3621 0.785
3622 1.391
3623 0.785
3624 1.391
3625 0.785
3626 1.391
3627 0.785
3628 1.391
3629 0.785
3630 1.391
3631 0.785
3632 1.391
3633 0.785
3634 1.391
3635 0.785
3636 1.391
3637 0.785
3638 1.391
3639 0.785
3640 1.391
3641 0.784
3642 1.391
3643 0.784
3644 1.391
3645 0.784
3646 1.391
3647 0.784
3648 1.391
3649 0.784
3650 1.391
3651 0.784
3652 1.391
3653 0.784
3654 1.391
3655 0.784
3656 1.391
3657 0.784
3658 1.391
3659 0.784
3660 1.391
3661 0.784
3662 1.391
3663 0.784
3664 1.391
3665 0.784
3666 1.391
3667 0.784
3668 1.391
3669 0.784
3670 1.391
3671 0.784
3672 1.391
3673 0.784
3674 1.391
3675 0.784
3676 1.391
3677 0.784
3678 1.391
3679 0.784
3680 1.391
3681 0.784
3682 1.391
3683 0.784
3684 1.391
3685 0.784
3686 1.391
3687 0.784
3688 1.391
3689 0.784
3690 1.391
3691 0.784
3692 1.391
3693 0.784
3694 1.391
3695 0.784
3696 1.391
3697 0.784
3698 1.391
3699 0.784
3700 1.391
3701 0.784
3702 1.391
3703 0.784
3704 1.391
3705 0.784
3706 1.391
3707 0.784
3708 1.391
3709 0.784
3710 1.391
3711 0.784
3712 1.391
3713 0.784
3714 1.391
3715 0.784
3716 1.391
3717 0.784
3718 1.391
3719 0.784
3720 1.391
3721 0.784
3722 1.391
3723 0.784
3724 1.391
3725 0.784
3726 1.391
3727 0.784
3728 1.391
3729 0.784
3730 1.391
3731 0.784
3732 1.391
3733 0.784
3734 1.391
3735 0.784
3736 1.391
3737 0.784
3738 1.391
3739 0.784
3740 1.391
3741 0.784
3742 1.391
3743 0.784
3744 1.391
3745 0.784
3746 1.391
3747 0.784
3748 1.391
3749 0.784
3750 1.391
3751 0.784
3752 1.391
3753 0.784
3754 1.391
3755 0.784
3756 1.391
3757 0.784
3758 1.391
3759 0.784
3760 1.391
3761 0.784
3762 1.391
3763 0.784
3764 1.391
3765 0.784
3766 1.391
3767 0.784
3768 1.391
3769 0.784
3770 1.391
3771 0.784
3772 1.391
3773 0.784
3774 1.391
3775 0.784
3776 1.391
3777 0.784
3778 1.391
3779 0.784
3780 1.391
3781 0.784
3782 1.391
3783 0.784
3784 1.391
3785 0.784
3786 1.391
3787 0.784
3788 1.391
3789 0.784
3790 1.391
3791 0.784
3792 1.391
3793 0.784
3794 1.391
3795 0.784
3796 1.391
3797 0.784
3798 1.391
3799 0.784
3800 1.391
3801 0.784
3802 1.391
3803 0.784
3804 1.391
3805 0.784
3806 1.391
3807 0.784
3808 1.391
3809 0.784
3810 1.391
3811 0.784
3812 1.391
3813 0.784
3814 1.391
3815 0.784
3816 1.391
3817 0.784
3818 1.391
3819 0.784
3820 1.391
3821 0.784
3822 1.391
3823 0.784
3824 1.391
3825 0.784
3826 1.391
3827 0.784
3828 1.391
3829 0.784
3830 1.391
3831 0.784
3832 1.391
3833 0.784
3834 1.391
3835 0.784
3836 1.391
3837 0.784
3838 1.391
3839 0.784
3840 1.391
3841 0.784
3842 1.391
3843 0.784
3844 1.391
3845 0.784
3846 1.391
3847 0.784
3848 1.391
3849 0.784
3850 1.391
3851 0.784
3852 1.391
3853 0.784
3854 1.391
3855 0.784
3856 1.391
3857 0.784
3858 1.391
3859 0.784
3860 1.391
3861 0.784
3862 1.391
3863 0.784
3864 1.391
3865 0.784
3866 1.391
3867 0.784
3868 1.391
3869 0.784
3870 1.391
3871 0.784
3872 1.391
3873 0.784
3874 1.391
3875 0.784
3876 1.391
3877 0.784
3878 1.391
3879 0.783
3880 1.391
3881 0.783
3882 1.391
3883 0.783
3884 1.391
3885 0.783
3886 1.391
3887 0.783
3888 1.391
3889 0.783
3890 1.391
3891 0.783
3892 1.391
3893 0.783
3894 1.391
3895 0.783
3896 1.391
3897 0.783
3898 1.391
3899 0.783
3900 1.391
3901 0.783
3902 1.391
3903 0.783
3904 1.391
3905 0.783
3906 1.391
3907 0.783
3908 1.391
3909 0.783
3910 1.391
3911 0.783
3912 1.391
3913 0.783
3914 1.391
3915 0.783
3916 1.391
3917 0.783
3918 1.391
3919 0.783
3920 1.391
3921 0.783
3922 1.391
3923 0.783
3924 1.391
3925 0.783
3926 1.391
3927 0.783
3928 1.391
3929 0.783
3930 1.391
3931 0.783
3932 1.391
3933 0.783
3934 1.391
3935 0.783
3936 1.391
3937 0.783
3938 1.391
3939 0.783
3940 1.391
3941 0.783
3942 1.391
3943 0.783
3944 1.391
3945 0.783
3946 1.391
3947 0.783
3948 1.391
3949 0.783
3950 1.391
3951 0.783
3952 1.391
3953 0.783
3954 1.391
3955 0.783
3956 1.391
3957 0.783
3958 1.391
3959 0.783
3960 1.391
3961 0.783
3962 1.391
3963 0.783
3964 1.391
3965 0.783
3966 1.391
3967 0.783
3968 1.391
3969 0.783
3970 1.391
3971 0.783
3972 1.391
3973 0.783
3974 1.391
3975 0.783
3976 1.391
3977 0.783
3978 1.391
3979 0.783
3980 1.391
3981 0.783
3982 1.391
3983 0.783
3984 1.391
3985 0.783
3986 1.391
3987 0.783
3988 1.391
3989 0.783
3990 1.391
3991 0.783
3992 1.391
3993 0.783
3994 1.391
3995 0.783
3996 1.391
3997 0.783
3998 1.391
3999 0.783
4000 1.391
4001 0.783
4002 1.391
4003 0.783
4004 1.391
4005 0.783
4006 1.391
4007 0.783
4008 1.391
4009 0.783
4010 1.391
4011 0.783
4012 1.391
4013 0.783
4014 1.391
4015 0.783
4016 1.391
4017 0.783
4018 1.391
4019 0.783
4020 1.391
4021 0.783
4022 1.391
4023 0.783
4024 1.391
4025 0.783
4026 1.391
4027 0.783
4028 1.390
4029 0.783
4030 1.390
4031 0.783
4032 1.390
4033 0.783
4034 1.390
4035 0.783
4036 1.390
4037 0.783
4038 1.390
4039 0.783
4040 1.390
4041 0.783
4042 1.390
4043 0.783
4044 1.390
4045 0.783
4046 1.390
4047 0.783
4048 1.390
4049 0.783
4050 1.390
4051 0.783
4052 1.390
4053 0.783
4054 1.390
4055 0.783
4056 1.390
4057 0.783
4058 1.390
4059 0.783
4060 1.390
4061 0.783
4062 1.390
4063 0.783
4064 1.390
4065 0.783
4066 1.390
4067 0.783
4068 1.390
4069 0.783
4070 1.390
4071 0.783
4072 1.390
4073 0.783
4074 1.390
4075 0.783
4076 1.390
4077 0.783
4078 1.390
4079 0.783
4080 1.390
4081 0.783
4082 1.390
4083 0.783
4084 1.390
4085 0.783
4086 1.390
4087 0.783
4088 1.390
4089 0.783
4090 1.390
4091 0.783
4092 1.390
4093 0.783
4094 1.390
4095 0.783
4096 1.390
4097 0.783
4098 1.390
4099 0.783
4100 1.390
4101 0.783
4102 1.390
4103 0.783
4104 1.390
4105 0.783
4106 1.390
4107 0.783
4108 1.390
4109 0.783
4110 1.390
4111 0.783
4112 1.390
4113 0.783
4114 1.390
4115 0.783
4116 1.390
4117 0.783
4118 1.390
4119 0.783
4120 1.390
4121 0.783
4122 1.390
4123 0.783
4124 1.390
4125 0.783
4126 1.390
4127 0.783
4128 1.390
4129 0.783
4130 1.390
4131 0.783
4132 1.390
4133 0.783
4134 1.390
4135 0.783
4136 1.390
4137 0.783
4138 1.390
4139 0.783
4140 1.390
4141 0.783
4142 1.390
4143 0.783
4144 1.390
4145 0.783
4146 1.390
4147 0.783
4148 1.390
4149 0.783
4150 1.390
4151 0.783
4152 1.390
4153 0.783
4154 1.390
4155 0.783
4156 1.390
4157 0.783
4158 1.390
4159 0.783
4160 1.390
4161 0.783
4162 1.390
4163 0.783
4164 1.390
4165 0.783
4166 1.390
4167 0.783
4168 1.390
4169 0.783
4170 1.390
4171 0.783
4172 1.390
4173 0.783
4174 1.390
4175 0.783
4176 1.390
4177 0.782
4178 1.390
4179 0.782
4180 1.390
4181 0.782
4182 1.390
4183 0.782
4184 1.390
4185 0.782
4186 1.390
4187 0.782
4188 1.390
4189 0.782
4190 1.390
4191 0.782
4192 1.390
4193 0.782
4194 1.390
4195 0.782
4196 1.390
4197 0.782
4198 1.390
4199 0.782
4200 1.390
4201 0.782
4202 1.390
4203 0.782
4204 1.390
4205 0.782
4206 1.390
4207 0.782
4208 1.390
4209 0.782
4210 1.390
4211 0.782
4212 1.390
4213 0.782
4214 1.390
4215 0.782
4216 1.390
4217 0.782
4218 1.390
4219 0.782
4220 1.390
4221 0.782
4222 1.390
4223 0.782
4224 1.390
4225 0.782
4226 1.390
4227 0.782
4228 1.390
4229 0.782
4230 1.390
4231 0.782
4232 1.390
4233 0.782
4234 1.390
4235 0.782
4236 1.390
4237 0.782
4238 1.390
4239 0.782
4240 1.390
4241 0.782
4242 1.390
4243 0.782
4244 1.390
4245 0.782
4246 1.390
4247 0.782
4248 1.390
4249 0.782
4250 1.390
4251 0.782
4252 1.390
4253 0.782
4254 1.390
4255 0.782
4256 1.390
4257 0.782
4258 1.390
4259 0.782
4260 1.390
4261 0.782
4262 1.390
4263 0.782
4264 1.390
4265 0.782
4266 1.390
4267 0.782
4268 1.390
4269 0.782
4270 1.390
4271 0.782
4272 1.390
4273 0.782
4274 1.390
4275 0.782
4276 1.390
4277 0.782
4278 1.390
4279 0.782
4280 1.390
4281 0.782
4282 1.390
4283 0.782
4284 1.390
4285 0.782
4286 1.390
4287 0.782
4288 1.390
4289 0.782
4290 1.390
4291 0.782
4292 1.390
4293 0.782
4294 1.390
4295 0.782
4296 1.390
4297 0.782
4298 1.390
4299 0.782
4300 1.390
4301 0.782
4302 1.390
4303 0.782
4304 1.390
4305 0.782
4306 1.390
4307 0.782
4308 1.390
4309 0.782
4310 1.390
4311 0.782
4312 1.390
4313 0.782
4314 1.390
4315 0.782
4316 1.390
4317 0.782
4318 1.390
4319 0.782
4320 1.390
4321 0.782
4322 1.390
4323 0.782
4324 1.390
4325 0.782
4326 1.390
4327 0.782
4328 1.390
4329 0.782
4330 1.390
4331 0.782
4332 1.390
4333 0.782
4334 1.390
4335 0.782
4336 1.390
4337 0.782
4338 1.390
4339 0.782
4340 1.390
4341 0.782
4342 1.390
4343 0.782
4344 1.390
4345 0.782
4346 1.390
4347 0.782
4348 1.390
4349 0.782
4350 1.390
4351 0.782
4352 1.390
4353 0.782
4354 1.390
4355 0.782
4356 1.390
4357 0.782
4358 1.390
4359 0.782
4360 1.390
4361 0.782
4362 1.390
4363 0.782
4364 1.390
4365 0.782
4366 1.390
4367 0.782
4368 1.390
4369 0.782
4370 1.390
4371 0.782
4372 1.390
4373 0.782
4374 1.390
4375 0.782
4376 1.390
4377 0.782
4378 1.390
4379 0.782
4380 1.390
4381 0.782
4382 1.390
4383 0.782
4384 1.390
4385 0.782
4386 1.390
4387 0.782
4388 1.390
4389 0.782
4390 1.390
4391 0.782
4392 1.390
4393 0.782
4394 1.390
4395 0.782
4396 1.390
4397 0.782
4398 1.390
4399 0.782
4400 1.390
4401 0.782
4402 1.390
4403 0.782
4404 1.390
4405 0.782
4406 1.390
4407 0.782
4408 1.390
4409 0.782
4410 1.390
4411 0.782
4412 1.390
4413 0.782
4414 1.390
4415 0.782
4416 1.390
4417 0.782
4418 1.390
4419 0.782
4420 1.390
4421 0.782
4422 1.390
4423 0.782
4424 1.390
4425 0.782
4426 1.390
4427 0.782
4428 1.390
4429 0.782
4430 1.390
4431 0.782
4432 1.390
4433 0.782
4434 1.390
4435 0.782
4436 1.390
4437 0.782
4438 1.390
4439 0.782
4440 1.390
4441 0.782
4442 1.390
4443 0.782
4444 1.390
4445 0.782
4446 1.390
4447 0.782
4448 1.390
4449 0.782
4450 1.390
4451 0.782
4452 1.390
4453 0.782
4454 1.390
4455 0.782
4456 1.390
4457 0.782
4458 1.390
4459 0.782
4460 1.390
4461 0.782
4462 1.390
4463 0.782
4464 1.390
4465 0.782
4466 1.390
4467 0.782
4468 1.390
4469 0.782
4470 1.390
4471 0.782
4472 1.390
4473 0.782
4474 1.390
4475 0.782
4476 1.390
4477 0.782
4478 1.390
4479 0.782
4480 1.390
4481 0.782
4482 1.390
4483 0.782
4484 1.390
4485 0.782
4486 1.390
4487 0.782
4488 1.390
4489 0.782
4490 1.390
4491 0.782
4492 1.390
4493 0.782
4494 1.390
4495 0.782
4496 1.390
4497 0.782
4498 1.390
4499 0.782
4500 1.390
4501 0.782
4502 1.390
4503 0.782
4504 1.390
4505 0.782
4506 1.390
4507 0.782
4508 1.390
4509 0.782
4510 1.390
4511 0.782
4512 1.390
4513 0.782
4514 1.390
4515 0.782
4516 1.390
4517 0.782
4518 1.390
4519 0.782
4520 1.390
4521 0.782
4522 1.390
4523 0.782
4524 1.390
4525 0.782
4526 1.390
4527 0.782
4528 1.390
4529 0.782
4530 1.390
4531 0.782
4532 1.390
4533 0.782
4534 1.390
4535 0.782
4536 1.390
4537 0.782
4538 1.390
4539 0.782
4540 1.390
4541 0.782
4542 1.390
4543 0.782
4544 1.390
4545 0.782
4546 1.390
4547 0.782
4548 1.390
4549 0.782
4550 1.390
4551 0.782
4552 1.390
4553 0.782
4554 1.390
4555 0.782
4556 1.390
4557 0.782
4558 1.390
4559 0.782
4560 1.390
4561 0.782
4562 1.390
4563 0.782
4564 1.390
4565 0.782
4566 1.390
4567 0.782
4568 1.390
4569 0.782
4570 1.390
4571 0.782
4572 1.390
4573 0.782
4574 1.390
4575 0.782
4576 1.390
4577 0.782
4578 1.390
4579 0.782
4580 1.390
4581 0.782
4582 1.390
4583 0.782
4584 1.390
4585 0.782
4586 1.390
4587 0.781
4588 1.390
4589 0.781
4590 1.390
4591 0.781
4592 1.390
4593 0.781
4594 1.390
4595 0.781
4596 1.390
4597 0.781
4598 1.390
4599 0.781
4600 1.390
4601 0.781
4602 1.390
4603 0.781
4604 1.390
4605 0.781
4606 1.390
4607 0.781
4608 1.390
4609 0.781
4610 1.390
4611 0.781
4612 1.390
4613 0.781
4614 1.390
4615 0.781
4616 1.390
4617 0.781
4618 1.390
4619 0.781
4620 1.390
4621 0.781
4622 1.390
4623 0.781
4624 1.390
4625 0.781
4626 1.390
4627 0.781
4628 1.390
4629 0.781
4630 1.390
4631 0.781
4632 1.390
4633 0.781
4634 1.390
4635 0.781
4636 1.390
4637 0.781
4638 1.390
4639 0.781
4640 1.390
4641 0.781
4642 1.390
4643 0.781
4644 1.390
4645 0.781
4646 1.390
4647 0.781
4648 1.390
4649 0.781
4650 1.390
4651 0.781
4652 1.390
4653 0.781
4654 1.390
4655 0.781
4656 1.390
4657 0.781
4658 1.390
4659 0.781
4660 1.390
4661 0.781
4662 1.390
4663 0.781
4664 1.390
4665 0.781
4666 1.390
4667 0.781
4668 1.390
4669 0.781
4670 1.390
4671 0.781
4672 1.390
4673 0.781
4674 1.390
4675 0.781
4676 1.390
4677 0.781
4678 1.390
4679 0.781
4680 1.390
4681 0.781
4682 1.390
4683 0.781
4684 1.390
4685 0.781
4686 1.390
4687 0.781
4688 1.390
4689 0.781
4690 1.390
4691 0.781
4692 1.390
4693 0.781
4694 1.390
4695 0.781
4696 1.390
4697 0.781
4698 1.390
4699 0.781
4700 1.390
4701 0.781
4702 1.390
4703 0.781
4704 1.390
4705 0.781
4706 1.390
4707 0.781
4708 1.390
4709 0.781
4710 1.390
4711 0.781
4712 1.390
4713 0.781
4714 1.390
4715 0.781
4716 1.390
4717 0.781
4718 1.390
4719 0.781
4720 1.390
4721 0.781
4722 1.390
4723 0.781
4724 1.390
4725 0.781
4726 1.390
4727 0.781
4728 1.390
4729 0.781
4730 1.390
4731 0.781
4732 1.390
4733 0.781
4734 1.390
4735 0.781
4736 1.390
4737 0.781
4738 1.390
4739 0.781
4740 1.390
4741 0.781
4742 1.390
4743 0.781
4744 1.390
4745 0.781
4746 1.390
4747 0.781
4748 1.390
4749 0.781
4750 1.390
4751 0.781
4752 1.390
4753 0.781
4754 1.390
4755 0.781
4756 1.390
4757 0.781
4758 1.390
4759 0.781
4760 1.390
4761 0.781
4762 1.390
4763 0.781
4764 1.390
4765 0.781
4766 1.390
4767 0.781
4768 1.390
4769 0.781
4770 1.390
4771 0.781
4772 1.390
4773 0.781
4774 1.390
4775 0.781
4776 1.390
4777 0.781
4778 1.390
4779 0.781
4780 1.390
4781 0.781
4782 1.390
4783 0.781
4784 1.390
4785 0.781
4786 1.390
4787 0.781
4788 1.390
4789 0.781
4790 1.390
4791 0.781
4792 1.390
4793 0.781
4794 1.390
4795 0.781
4796 1.390
4797 0.781
4798 1.390
4799 0.781
4800 1.390
4801 0.781
4802 1.390
4803 0.781
4804 1.390
4805 0.781
4806 1.390
4807 0.781
4808 1.390
4809 0.781
4810 1.390
4811 0.781
4812 1.390
4813 0.781
4814 1.390
4815 0.781
4816 1.390
4817 0.781
4818 1.390
4819 0.781
4820 1.390
4821 0.781
4822 1.390
4823 0.781
4824 1.390
4825 0.781
4826 1.390
4827 0.781
4828 1.390
4829 0.781
4830 1.390
4831 0.781
4832 1.390
4833 0.781
4834 1.390
4835 0.781
4836 1.390
4837 0.781
4838 1.390
4839 0.781
4840 1.390
4841 0.781
4842 1.390
4843 0.781
4844 1.390
4845 0.781
4846 1.390
4847 0.781
4848 1.390
4849 0.781
4850 1.390
4851 0.781
4852 1.390
4853 0.781
4854 1.390
4855 0.781
4856 1.390
4857 0.781
4858 1.390
4859 0.781
4860 1.390
4861 0.781
4862 1.390
4863 0.781
4864 1.390
4865 0.781
4866 1.390
4867 0.781
4868 1.390
4869 0.781
4870 1.390
4871 0.781
4872 1.390
4873 0.781
4874 1.390
4875 0.781
4876 1.390
4877 0.781
4878 1.390
4879 0.781
4880 1.390
4881 0.781
4882 1.390
4883 0.781
4884 1.390
4885 0.781
4886 1.390
4887 0.781
4888 1.390
4889 0.781
4890 1.390
4891 0.781
4892 1.390
4893 0.781
4894 1.390
4895 0.781
4896 1.390
4897 0.781
4898 1.390
4899 0.781
4900 1.390
4901 0.781
4902 1.390
4903 0.781
4904 1.390
4905 0.781
4906 1.390
4907 0.781
4908 1.390
4909 0.781
4910 1.390
4911 0.781
4912 1.390
4913 0.781
4914 1.390
4915 0.781
4916 1.390
4917 0.781
4918 1.390
4919 0.781
4920 1.390
4921 0.781
4922 1.390
4923 0.781
4924 1.390
4925 0.781
4926 1.390
4927 0.781
4928 1.390
4929 0.781
4930 1.390
4931 0.781
4932 1.390
4933 0.781
4934 1.390
4935 0.781
4936 1.390
4937 0.781
4938 1.390
4939 0.781
4940 1.390
4941 0.781
4942 1.390
4943 0.781
4944 1.390
4945 0.781
4946 1.390
4947 0.781
4948 1.390
4949 0.781
4950 1.390
4951 0.781
4952 1.390
4953 0.781
4954 1.390
4955 0.781
4956 1.390
4957 0.781
4958 1.390
4959 0.781
4960 1.390
4961 0.781
4962 1.390
4963 0.781
4964 1.390
4965 0.781
4966 1.390
4967 0.781
4968 1.390
4969 0.781
4970 1.390
4971 0.781
4972 1.390
4973 0.781
4974 1.390
4975 0.781
4976 1.390
4977 0.781
4978 1.390
4979 0.781
4980 1.390
4981 0.781
4982 1.390
4983 0.781
4984 1.390
4985 0.781
4986 1.390
4987 0.781
4988 1.390
4989 0.781
4990 1.390
4991 0.781
4992 1.390
4993 0.781
4994 1.390
4995 0.781
4996 1.390
4997 0.781
4998 1.390
4999 0.781
};
\addplot[thick,each nth point=40, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={10},mark options={scale=0.8,fill=white},color=green] table {
0 1.000
1 1.070
2 1.139
3 1.207
4 1.272
5 1.336
6 1.396
7 1.454
8 1.507
9 1.557
10 1.604
11 1.646
12 1.685
13 1.720
14 1.752
15 1.781
16 1.807
17 1.830
18 1.850
19 1.869
20 1.885
21 1.899
22 1.912
23 1.923
24 1.932
25 1.941
26 1.949
27 1.955
28 1.961
29 1.966
30 1.970
31 1.965
32 1.970
33 1.973
34 1.969
35 1.973
36 1.976
37 1.972
38 1.976
39 1.972
40 1.975
41 1.978
42 1.975
43 1.978
44 1.974
45 1.977
46 1.974
47 1.977
48 1.973
49 1.968
50 1.972
51 1.968
52 1.962
53 1.955
54 1.948
55 1.954
56 1.947
57 1.937
58 1.945
59 1.936
60 1.944
61 1.935
62 1.943
63 1.933
64 1.942
65 1.949
66 1.940
67 1.948
68 1.955
69 1.960
70 1.965
71 1.959
72 1.965
73 1.969
74 1.973
75 1.968
76 1.973
77 1.976
78 1.979
79 1.976
80 1.979
81 1.981
82 1.984
83 1.981
84 1.983
85 1.986
86 1.983
87 1.985
88 1.983
89 1.985
90 1.982
91 1.985
92 1.982
93 1.984
94 1.981
95 1.984
96 1.981
97 1.978
98 1.981
99 1.977
100 1.973
101 1.977
102 1.973
103 1.968
104 1.972
105 1.967
106 1.962
107 1.966
108 1.961
109 1.966
110 1.960
111 1.965
112 1.959
113 1.964
114 1.969
115 1.963
116 1.968
117 1.972
118 1.967
119 1.972
120 1.975
121 1.971
122 1.975
123 1.978
124 1.974
125 1.977
126 1.980
127 1.977
128 1.980
129 1.976
130 1.979
131 1.982
132 1.979
133 1.982
134 1.978
135 1.981
136 1.978
137 1.981
138 1.977
139 1.980
140 1.977
141 1.980
142 1.976
143 1.972
144 1.976
145 1.972
146 1.967
147 1.971
148 1.966
149 1.960
150 1.965
151 1.959
152 1.952
153 1.944
154 1.935
155 1.943
156 1.933
157 1.942
158 1.932
159 1.940
160 1.948
161 1.939
162 1.947
163 1.953
164 1.945
165 1.952
166 1.959
167 1.964
168 1.958
169 1.963
170 1.968
171 1.972
172 1.967
173 1.971
174 1.975
175 1.978
176 1.974
177 1.978
178 1.981
179 1.977
180 1.980
181 1.983
182 1.980
183 1.982
184 1.985
185 1.982
186 1.984
187 1.981
188 1.984
189 1.981
190 1.984
191 1.981
192 1.983
193 1.980
194 1.977
195 1.980
196 1.976
197 1.972
198 1.976
199 1.971
200 1.975
201 1.971
202 1.966
203 1.970
204 1.965
205 1.969
206 1.964
207 1.969
208 1.963
209 1.968
210 1.972
211 1.967
212 1.972
213 1.975
214 1.978
215 1.975
216 1.978
217 1.981
218 1.977
219 1.980
220 1.983
221 1.980
222 1.982
223 1.985
224 1.982
225 1.984
226 1.986
227 1.984
228 1.986
229 1.984
230 1.986
231 1.983
232 1.985
233 1.983
234 1.985
235 1.983
236 1.985
237 1.982
238 1.984
239 1.982
240 1.979
241 1.981
242 1.978
243 1.974
244 1.978
245 1.974
246 1.969
247 1.973
248 1.968
249 1.963
250 1.968
251 1.962
252 1.967
253 1.961
254 1.954
255 1.960
256 1.953
257 1.959
258 1.952
259 1.959
260 1.964
261 1.958
262 1.963
263 1.968
264 1.962
265 1.967
266 1.971
267 1.966
268 1.971
269 1.974
270 1.978
271 1.974
272 1.977
273 1.980
274 1.977
275 1.980
276 1.982
277 1.979
278 1.982
279 1.979
280 1.981
281 1.978
282 1.981
283 1.978
284 1.981
285 1.977
286 1.980
287 1.977
288 1.973
289 1.976
290 1.972
291 1.967
292 1.971
293 1.966
294 1.961
295 1.966
296 1.960
297 1.953
298 1.959
299 1.952
300 1.958
301 1.951
302 1.957
303 1.963
304 1.956
305 1.962
306 1.967
307 1.971
308 1.966
309 1.970
310 1.974
311 1.977
312 1.973
313 1.977
314 1.980
315 1.976
316 1.979
317 1.982
318 1.979
319 1.982
320 1.984
321 1.981
322 1.984
323 1.986
324 1.983
325 1.985
326 1.987
327 1.985
328 1.987
329 1.985
330 1.987
331 1.984
332 1.986
333 1.984
334 1.981
335 1.984
336 1.981
337 1.983
338 1.980
339 1.977
340 1.980
341 1.977
342 1.980
343 1.976
344 1.979
345 1.975
346 1.971
347 1.975
348 1.971
349 1.974
350 1.970
351 1.974
352 1.969
353 1.973
354 1.968
355 1.973
356 1.968
357 1.972
358 1.976
359 1.971
360 1.975
361 1.978
362 1.974
363 1.978
364 1.981
365 1.977
366 1.980
367 1.983
368 1.980
369 1.982
370 1.979
371 1.982
372 1.979
373 1.981
374 1.984
375 1.981
376 1.984
377 1.981
378 1.977
379 1.980
380 1.977
381 1.980
382 1.976
383 1.972
384 1.976
385 1.971
386 1.966
387 1.971
388 1.966
389 1.960
390 1.965
391 1.959
392 1.952
393 1.944
394 1.951
395 1.942
396 1.950
397 1.941
398 1.948
399 1.955
400 1.947
401 1.954
402 1.960
403 1.953
404 1.959
405 1.964
406 1.969
407 1.963
408 1.968
409 1.972
410 1.967
411 1.972
412 1.975
413 1.978
414 1.975
415 1.978
416 1.981
417 1.977
418 1.980
419 1.983
420 1.980
421 1.983
422 1.985
423 1.982
424 1.984
425 1.982
426 1.984
427 1.981
428 1.984
429 1.981
430 1.983
431 1.980
432 1.983
433 1.980
434 1.977
435 1.980
436 1.976
437 1.979
438 1.975
439 1.971
440 1.975
441 1.970
442 1.974
443 1.970
444 1.974
445 1.969
446 1.973
447 1.977
448 1.973
449 1.976
450 1.979
451 1.976
452 1.979
453 1.981
454 1.978
455 1.981
456 1.983
457 1.981
458 1.983
459 1.985
460 1.983
461 1.985
462 1.987
463 1.985
464 1.987
465 1.984
466 1.986
467 1.984
468 1.986
469 1.984
470 1.986
471 1.983
472 1.985
473 1.983
474 1.985
475 1.982
476 1.985
477 1.982
478 1.979
479 1.982
480 1.978
481 1.981
482 1.978
483 1.974
484 1.977
485 1.973
486 1.977
487 1.973
488 1.968
489 1.972
490 1.967
491 1.962
492 1.967
493 1.961
494 1.966
495 1.960
496 1.965
497 1.959
498 1.964
499 1.958
500 1.963
501 1.968
502 1.963
503 1.967
504 1.972
505 1.967
506 1.971
507 1.975
508 1.978
509 1.974
510 1.977
511 1.980
512 1.977
513 1.980
514 1.976
515 1.979
516 1.982
517 1.979
518 1.982
519 1.979
520 1.981
521 1.978
522 1.981
523 1.978
524 1.980
525 1.977
526 1.980
527 1.977
528 1.972
529 1.976
530 1.972
531 1.975
532 1.971
533 1.966
534 1.970
535 1.965
536 1.959
537 1.965
538 1.958
539 1.964
540 1.968
541 1.963
542 1.968
543 1.972
544 1.967
545 1.971
546 1.975
547 1.971
548 1.974
549 1.978
550 1.974
551 1.977
552 1.980
553 1.977
554 1.980
555 1.982
556 1.979
557 1.982
558 1.984
559 1.981
560 1.984
561 1.986
562 1.984
563 1.986
564 1.988
565 1.985
566 1.987
567 1.985
568 1.987
569 1.985
570 1.987
571 1.984
572 1.986
573 1.984
574 1.986
575 1.984
576 1.981
577 1.983
578 1.980
579 1.983
580 1.980
581 1.976
582 1.979
583 1.976
584 1.979
585 1.975
586 1.978
587 1.975
588 1.978
589 1.974
590 1.977
591 1.973
592 1.977
593 1.973
594 1.976
595 1.972
596 1.976
597 1.979
598 1.975
599 1.978
600 1.981
601 1.978
602 1.981
603 1.983
604 1.980
605 1.983
606 1.980
607 1.983
608 1.979
609 1.982
610 1.979
611 1.982
612 1.979
613 1.981
614 1.978
615 1.981
616 1.978
617 1.980
618 1.977
619 1.980
620 1.976
621 1.980
622 1.976
623 1.972
624 1.975
625 1.971
626 1.966
627 1.970
628 1.965
629 1.959
630 1.965
631 1.958
632 1.951
633 1.958
634 1.950
635 1.957
636 1.962
637 1.956
638 1.961
639 1.966
640 1.960
641 1.965
642 1.970
643 1.965
644 1.969
645 1.973
646 1.969
647 1.973
648 1.976
649 1.972
650 1.976
651 1.979
652 1.975
653 1.978
654 1.981
655 1.984
656 1.981
657 1.983
658 1.985
659 1.983
660 1.985
661 1.982
662 1.985
663 1.982
664 1.984
665 1.982
666 1.984
667 1.981
668 1.984
669 1.981
670 1.983
671 1.980
672 1.983
673 1.980
674 1.982
675 1.979
676 1.982
677 1.979
678 1.975
679 1.978
680 1.975
681 1.978
682 1.974
683 1.977
684 1.973
685 1.977
686 1.973
687 1.976
688 1.979
689 1.976
690 1.979
691 1.982
692 1.978
693 1.981
694 1.984
695 1.981
696 1.983
697 1.985
698 1.983
699 1.985
700 1.983
701 1.985
702 1.987
703 1.984
704 1.986
705 1.984
706 1.986
707 1.984
708 1.986
709 1.983
710 1.985
711 1.983
712 1.985
713 1.983
714 1.985
715 1.982
716 1.984
717 1.982
718 1.984
719 1.981
720 1.978
721 1.981
722 1.978
723 1.974
724 1.977
725 1.973
726 1.977
727 1.972
728 1.968
729 1.972
730 1.967
731 1.971
732 1.966
733 1.971
734 1.965
735 1.970
736 1.965
737 1.969
738 1.964
739 1.969
740 1.963
741 1.968
742 1.972
743 1.967
744 1.971
745 1.975
746 1.971
747 1.974
748 1.978
749 1.981
750 1.977
751 1.980
752 1.977
753 1.980
754 1.982
755 1.979
756 1.982
757 1.979
758 1.982
759 1.978
760 1.981
761 1.978
762 1.981
763 1.977
764 1.980
765 1.977
766 1.980
767 1.976
768 1.972
769 1.976
770 1.971
771 1.975
772 1.971
773 1.966
774 1.970
775 1.965
776 1.970
777 1.964
778 1.969
779 1.973
780 1.968
781 1.972
782 1.976
783 1.972
784 1.975
785 1.978
786 1.975
787 1.978
788 1.981
789 1.977
790 1.980
791 1.983
792 1.980
793 1.983
794 1.985
795 1.982
796 1.984
797 1.986
798 1.984
799 1.986
800 1.984
801 1.986
802 1.988
803 1.985
804 1.987
805 1.985
806 1.987
807 1.985
808 1.987
809 1.984
810 1.986
811 1.984
812 1.986
813 1.984
814 1.986
815 1.983
816 1.980
817 1.983
818 1.980
819 1.983
820 1.980
821 1.982
822 1.979
823 1.982
824 1.979
825 1.975
826 1.978
827 1.974
828 1.978
829 1.974
830 1.977
831 1.973
832 1.977
833 1.980
834 1.976
835 1.979
836 1.976
837 1.979
838 1.981
839 1.978
840 1.981
841 1.978
842 1.981
843 1.983
844 1.980
845 1.983
846 1.980
847 1.982
848 1.979
849 1.982
850 1.979
851 1.982
852 1.978
853 1.981
854 1.978
855 1.981
856 1.977
857 1.980
858 1.977
859 1.980
860 1.976
861 1.972
862 1.976
863 1.971
864 1.967
865 1.971
866 1.966
867 1.970
868 1.965
869 1.959
870 1.964
871 1.958
872 1.963
873 1.957
874 1.963
875 1.956
876 1.962
877 1.967
878 1.961
879 1.966
880 1.970
881 1.965
882 1.970
883 1.974
884 1.969
885 1.973
886 1.976
887 1.972
888 1.976
889 1.979
890 1.975
891 1.979
892 1.981
893 1.978
894 1.981
895 1.983
896 1.980
897 1.983
898 1.985
899 1.983
900 1.985
901 1.982
902 1.984
903 1.982
904 1.984
905 1.981
906 1.984
907 1.981
908 1.983
909 1.980
910 1.983
911 1.980
912 1.983
913 1.980
914 1.982
915 1.979
916 1.982
917 1.979
918 1.981
919 1.978
920 1.981
921 1.978
922 1.981
923 1.977
924 1.980
925 1.977
926 1.980
927 1.982
928 1.979
929 1.982
930 1.984
931 1.981
932 1.984
933 1.986
934 1.983
935 1.986
936 1.983
937 1.985
938 1.987
939 1.985
940 1.987
941 1.985
942 1.987
943 1.984
944 1.986
945 1.984
946 1.986
947 1.984
948 1.986
949 1.983
950 1.985
951 1.983
952 1.985
953 1.982
954 1.985
955 1.982
956 1.984
957 1.982
958 1.978
959 1.981
960 1.978
961 1.974
962 1.977
963 1.973
964 1.977
965 1.973
966 1.976
967 1.972
968 1.967
969 1.972
970 1.967
971 1.971
972 1.966
973 1.970
974 1.965
975 1.970
976 1.964
977 1.969
978 1.973
979 1.968
980 1.972
981 1.976
982 1.972
983 1.975
984 1.979
985 1.975
986 1.978
987 1.974
988 1.978
989 1.980
990 1.977
991 1.980
992 1.976
993 1.980
994 1.982
995 1.979
996 1.982
997 1.979
998 1.981
999 1.978
1000 1.981
1001 1.978
1002 1.980
1003 1.977
1004 1.980
1005 1.977
1006 1.980
1007 1.976
1008 1.972
1009 1.975
1010 1.971
1011 1.975
1012 1.971
1013 1.974
1014 1.970
1015 1.974
1016 1.969
1017 1.973
1018 1.977
1019 1.973
1020 1.976
1021 1.979
1022 1.976
1023 1.979
1024 1.975
1025 1.978
1026 1.981
1027 1.978
1028 1.981
1029 1.983
1030 1.980
1031 1.983
1032 1.985
1033 1.982
1034 1.985
1035 1.987
1036 1.984
1037 1.986
1038 1.984
1039 1.986
1040 1.988
1041 1.986
1042 1.988
1043 1.985
1044 1.987
1045 1.985
1046 1.987
1047 1.985
1048 1.987
1049 1.984
1050 1.986
1051 1.984
1052 1.986
1053 1.984
1054 1.986
1055 1.983
1056 1.985
1057 1.983
1058 1.980
1059 1.982
1060 1.979
1061 1.982
1062 1.979
1063 1.982
1064 1.978
1065 1.981
1066 1.978
1067 1.981
1068 1.977
1069 1.980
1070 1.977
1071 1.980
1072 1.976
1073 1.979
1074 1.976
1075 1.979
1076 1.982
1077 1.978
1078 1.981
1079 1.978
1080 1.981
1081 1.983
1082 1.980
1083 1.983
1084 1.980
1085 1.983
1086 1.980
1087 1.982
1088 1.979
1089 1.982
1090 1.979
1091 1.981
1092 1.978
1093 1.981
1094 1.978
1095 1.980
1096 1.977
1097 1.980
1098 1.977
1099 1.972
1100 1.976
1101 1.972
1102 1.975
1103 1.971
1104 1.975
1105 1.971
1106 1.965
1107 1.970
1108 1.965
1109 1.969
1110 1.964
1111 1.969
1112 1.963
1113 1.968
1114 1.962
1115 1.967
1116 1.971
1117 1.966
1118 1.971
1119 1.974
1120 1.970
1121 1.974
1122 1.977
1123 1.973
1124 1.977
1125 1.980
1126 1.976
1127 1.979
1128 1.982
1129 1.979
1130 1.982
1131 1.984
1132 1.981
1133 1.984
1134 1.981
1135 1.983
1136 1.985
1137 1.983
1138 1.985
1139 1.982
1140 1.985
1141 1.982
1142 1.984
1143 1.986
1144 1.984
1145 1.986
1146 1.984
1147 1.986
1148 1.983
1149 1.985
1150 1.983
1151 1.980
1152 1.982
1153 1.979
1154 1.982
1155 1.979
1156 1.982
1157 1.978
1158 1.981
1159 1.978
1160 1.981
1161 1.977
1162 1.980
1163 1.983
1164 1.980
1165 1.982
1166 1.979
1167 1.982
1168 1.984
1169 1.982
1170 1.984
1171 1.981
1172 1.984
1173 1.986
1174 1.983
1175 1.985
1176 1.983
1177 1.985
1178 1.987
1179 1.985
1180 1.987
1181 1.984
1182 1.986
1183 1.984
1184 1.986
1185 1.984
1186 1.986
1187 1.983
1188 1.986
1189 1.983
1190 1.985
1191 1.983
1192 1.985
1193 1.982
1194 1.979
1195 1.982
1196 1.979
1197 1.981
1198 1.978
1199 1.974
1200 1.978
1201 1.974
1202 1.977
1203 1.973
1204 1.977
1205 1.973
1206 1.968
1207 1.972
1208 1.967
1209 1.971
1210 1.966
1211 1.971
1212 1.966
1213 1.970
1214 1.965
1215 1.969
1216 1.973
1217 1.969
1218 1.973
1219 1.968
1220 1.972
1221 1.976
1222 1.971
1223 1.975
1224 1.978
1225 1.974
1226 1.978
1227 1.981
1228 1.977
1229 1.980
1230 1.977
1231 1.980
1232 1.982
1233 1.979
1234 1.982
1235 1.979
1236 1.982
1237 1.978
1238 1.981
1239 1.978
1240 1.981
1241 1.977
1242 1.980
1243 1.977
1244 1.980
1245 1.976
1246 1.979
1247 1.976
1248 1.979
1249 1.975
1250 1.971
1251 1.975
1252 1.970
1253 1.974
1254 1.977
1255 1.973
1256 1.977
1257 1.973
1258 1.976
1259 1.979
1260 1.976
1261 1.979
1262 1.982
1263 1.978
1264 1.981
1265 1.984
1266 1.981
1267 1.983
1268 1.980
1269 1.983
1270 1.985
1271 1.983
1272 1.985
1273 1.987
1274 1.984
1275 1.986
1276 1.984
1277 1.986
1278 1.988
1279 1.986
1280 1.988
1281 1.986
1282 1.987
1283 1.985
1284 1.987
1285 1.985
1286 1.987
1287 1.985
1288 1.987
1289 1.984
1290 1.986
1291 1.984
1292 1.986
1293 1.983
1294 1.986
1295 1.983
1296 1.980
1297 1.983
1298 1.980
1299 1.982
1300 1.979
1301 1.982
1302 1.979
1303 1.981
1304 1.978
1305 1.981
1306 1.978
1307 1.981
1308 1.977
1309 1.980
1310 1.977
1311 1.980
1312 1.976
1313 1.979
1314 1.982
1315 1.979
1316 1.982
1317 1.978
1318 1.981
1319 1.978
1320 1.981
1321 1.977
1322 1.980
1323 1.983
1324 1.980
1325 1.982
1326 1.979
1327 1.982
1328 1.979
1329 1.982
1330 1.978
1331 1.981
1332 1.978
1333 1.981
1334 1.977
1335 1.980
1336 1.977
1337 1.973
1338 1.976
1339 1.972
1340 1.976
1341 1.972
1342 1.975
1343 1.971
1344 1.966
1345 1.970
1346 1.965
1347 1.970
1348 1.964
1349 1.969
1350 1.963
1351 1.968
1352 1.972
1353 1.967
1354 1.972
1355 1.967
1356 1.971
1357 1.975
1358 1.970
1359 1.974
1360 1.977
1361 1.974
1362 1.977
1363 1.980
1364 1.976
1365 1.979
1366 1.982
1367 1.979
1368 1.982
1369 1.984
1370 1.981
1371 1.984
1372 1.981
1373 1.983
1374 1.986
1375 1.983
1376 1.985
1377 1.983
1378 1.985
1379 1.982
1380 1.985
1381 1.987
1382 1.984
1383 1.986
1384 1.984
1385 1.986
1386 1.983
1387 1.986
1388 1.983
1389 1.985
1390 1.983
1391 1.985
1392 1.982
1393 1.979
1394 1.982
1395 1.979
1396 1.981
1397 1.978
1398 1.981
1399 1.978
1400 1.981
1401 1.983
1402 1.980
1403 1.983
1404 1.980
1405 1.982
1406 1.985
1407 1.982
1408 1.984
1409 1.982
1410 1.984
1411 1.986
1412 1.984
1413 1.986
1414 1.983
1415 1.985
1416 1.983
1417 1.985
1418 1.987
1419 1.985
1420 1.987
1421 1.984
1422 1.986
1423 1.984
1424 1.986
1425 1.984
1426 1.986
1427 1.983
1428 1.985
1429 1.983
1430 1.980
1431 1.982
1432 1.979
1433 1.982
1434 1.979
1435 1.975
1436 1.978
1437 1.975
1438 1.978
1439 1.974
1440 1.977
1441 1.973
1442 1.969
1443 1.973
1444 1.968
1445 1.972
1446 1.967
1447 1.972
1448 1.967
1449 1.971
1450 1.966
1451 1.970
1452 1.965
1453 1.970
1454 1.964
1455 1.969
1456 1.973
1457 1.968
1458 1.972
1459 1.976
1460 1.972
1461 1.975
1462 1.979
1463 1.975
1464 1.978
1465 1.974
1466 1.978
1467 1.980
1468 1.977
1469 1.980
1470 1.977
1471 1.980
1472 1.982
1473 1.979
1474 1.982
1475 1.979
1476 1.981
1477 1.978
1478 1.981
1479 1.978
1480 1.981
1481 1.977
1482 1.980
1483 1.977
1484 1.980
1485 1.976
1486 1.979
1487 1.976
1488 1.979
1489 1.975
1490 1.978
1491 1.974
1492 1.978
1493 1.974
1494 1.977
1495 1.980
1496 1.977
1497 1.980
1498 1.976
1499 1.979
1500 1.982
1501 1.979
1502 1.981
1503 1.984
1504 1.981
1505 1.984
1506 1.986
1507 1.983
1508 1.985
1509 1.983
1510 1.985
1511 1.987
1512 1.985
1513 1.987
1514 1.984
1515 1.986
1516 1.988
1517 1.986
1518 1.988
1519 1.986
1520 1.988
1521 1.985
1522 1.987
1523 1.985
1524 1.987
1525 1.985
1526 1.987
1527 1.984
1528 1.986
1529 1.984
1530 1.986
1531 1.984
1532 1.986
1533 1.983
1534 1.985
1535 1.983
1536 1.980
1537 1.982
1538 1.979
1539 1.982
1540 1.979
1541 1.982
1542 1.978
1543 1.981
1544 1.978
1545 1.981
1546 1.977
1547 1.980
1548 1.977
1549 1.980
1550 1.976
1551 1.979
1552 1.976
1553 1.979
1554 1.982
1555 1.979
1556 1.981
1557 1.978
1558 1.981
1559 1.978
1560 1.980
1561 1.983
1562 1.980
1563 1.983
1564 1.980
1565 1.982
1566 1.979
1567 1.982
1568 1.979
1569 1.981
1570 1.978
1571 1.981
1572 1.978
1573 1.981
1574 1.977
1575 1.973
1576 1.977
1577 1.973
1578 1.976
1579 1.972
1580 1.976
1581 1.971
1582 1.975
1583 1.971
1584 1.974
1585 1.970
1586 1.965
1587 1.969
1588 1.964
1589 1.969
1590 1.973
1591 1.968
1592 1.972
1593 1.967
1594 1.971
1595 1.975
1596 1.971
1597 1.974
1598 1.978
1599 1.974
1600 1.977
1601 1.980
1602 1.977
1603 1.980
1604 1.982
1605 1.979
1606 1.982
1607 1.984
1608 1.982
1609 1.984
1610 1.981
1611 1.984
1612 1.986
1613 1.983
1614 1.985
1615 1.983
1616 1.985
1617 1.987
1618 1.985
1619 1.987
1620 1.984
1621 1.986
1622 1.984
1623 1.986
1624 1.984
1625 1.986
1626 1.983
1627 1.985
1628 1.983
1629 1.985
1630 1.982
1631 1.985
1632 1.982
1633 1.984
1634 1.982
1635 1.984
1636 1.981
1637 1.984
1638 1.981
1639 1.983
1640 1.980
1641 1.983
1642 1.980
1643 1.983
1644 1.985
1645 1.982
1646 1.984
1647 1.982
1648 1.984
1649 1.986
1650 1.984
1651 1.986
1652 1.983
1653 1.986
1654 1.983
1655 1.985
1656 1.987
1657 1.985
1658 1.987
1659 1.984
1660 1.987
1661 1.984
1662 1.986
1663 1.984
1664 1.986
1665 1.983
1666 1.986
1667 1.983
1668 1.985
1669 1.983
1670 1.980
1671 1.982
1672 1.979
1673 1.982
1674 1.979
1675 1.981
1676 1.978
1677 1.974
1678 1.978
1679 1.974
1680 1.977
1681 1.973
1682 1.969
1683 1.973
1684 1.968
1685 1.972
1686 1.967
1687 1.971
1688 1.966
1689 1.971
1690 1.966
1691 1.970
1692 1.974
1693 1.969
1694 1.973
1695 1.969
1696 1.973
1697 1.976
1698 1.972
1699 1.976
1700 1.979
1701 1.975
1702 1.978
1703 1.975
1704 1.978
1705 1.981
1706 1.977
1707 1.980
1708 1.977
1709 1.980
1710 1.982
1711 1.979
1712 1.982
1713 1.979
1714 1.982
1715 1.978
1716 1.981
1717 1.978
1718 1.981
1719 1.977
1720 1.980
1721 1.977
1722 1.980
1723 1.976
1724 1.979
1725 1.976
1726 1.979
1727 1.975
1728 1.978
1729 1.975
1730 1.978
1731 1.981
1732 1.977
1733 1.980
1734 1.977
1735 1.980
1736 1.976
1737 1.979
1738 1.982
1739 1.979
1740 1.982
1741 1.984
1742 1.981
1743 1.984
1744 1.986
1745 1.983
1746 1.986
1747 1.983
1748 1.985
1749 1.987
1750 1.985
1751 1.987
1752 1.984
1753 1.987
1754 1.988
1755 1.986
1756 1.988
1757 1.986
1758 1.988
1759 1.986
1760 1.987
1761 1.985
1762 1.987
1763 1.985
1764 1.987
1765 1.985
1766 1.987
1767 1.984
1768 1.986
1769 1.984
1770 1.986
1771 1.983
1772 1.986
1773 1.983
1774 1.980
1775 1.983
1776 1.980
1777 1.982
1778 1.979
1779 1.982
1780 1.979
1781 1.981
1782 1.978
1783 1.981
1784 1.978
1785 1.981
1786 1.977
1787 1.980
1788 1.977
1789 1.980
1790 1.976
1791 1.979
1792 1.976
1793 1.979
1794 1.982
1795 1.978
1796 1.981
1797 1.978
1798 1.981
1799 1.977
1800 1.980
1801 1.977
1802 1.980
1803 1.976
1804 1.979
1805 1.976
1806 1.979
1807 1.975
1808 1.978
1809 1.975
1810 1.978
1811 1.974
1812 1.977
1813 1.973
1814 1.977
1815 1.973
1816 1.976
1817 1.972
1818 1.976
1819 1.972
1820 1.967
1821 1.971
1822 1.966
1823 1.970
1824 1.965
1825 1.970
1826 1.964
1827 1.969
1828 1.973
1829 1.968
1830 1.972
1831 1.968
1832 1.972
1833 1.975
1834 1.971
1835 1.975
1836 1.978
1837 1.974
1838 1.978
1839 1.980
1840 1.977
1841 1.980
1842 1.983
1843 1.980
1844 1.982
1845 1.979
1846 1.982
1847 1.984
1848 1.981
1849 1.984
1850 1.986
1851 1.983
1852 1.986
1853 1.983
1854 1.985
1855 1.983
1856 1.985
1857 1.987
1858 1.985
1859 1.987
1860 1.984
1861 1.986
1862 1.984
1863 1.986
1864 1.983
1865 1.986
1866 1.983
1867 1.985
1868 1.983
1869 1.985
1870 1.982
1871 1.985
1872 1.982
1873 1.984
1874 1.981
1875 1.984
1876 1.981
1877 1.984
1878 1.981
1879 1.983
1880 1.985
1881 1.983
1882 1.985
1883 1.982
1884 1.985
1885 1.982
1886 1.984
1887 1.986
1888 1.984
1889 1.986
1890 1.984
1891 1.986
1892 1.983
1893 1.985
1894 1.983
1895 1.985
1896 1.982
1897 1.985
1898 1.982
1899 1.984
1900 1.982
1901 1.984
1902 1.981
1903 1.984
1904 1.981
1905 1.983
1906 1.980
1907 1.983
1908 1.980
1909 1.982
1910 1.979
1911 1.982
1912 1.979
1913 1.975
1914 1.978
1915 1.975
1916 1.978
1917 1.974
1918 1.970
1919 1.974
1920 1.969
1921 1.973
1922 1.968
1923 1.972
1924 1.968
1925 1.972
1926 1.967
1927 1.971
1928 1.966
1929 1.970
1930 1.974
1931 1.970
1932 1.974
1933 1.969
1934 1.973
1935 1.977
1936 1.972
1937 1.976
1938 1.979
1939 1.975
1940 1.979
1941 1.975
1942 1.978
1943 1.981
1944 1.978
1945 1.980
1946 1.977
1947 1.980
1948 1.983
1949 1.980
1950 1.982
1951 1.979
1952 1.982
1953 1.979
1954 1.981
1955 1.978
1956 1.981
1957 1.978
1958 1.981
1959 1.977
1960 1.980
1961 1.977
1962 1.980
1963 1.976
1964 1.979
1965 1.982
1966 1.979
1967 1.981
1968 1.978
1969 1.981
1970 1.978
1971 1.981
1972 1.977
1973 1.980
1974 1.983
1975 1.980
1976 1.982
1977 1.979
1978 1.982
1979 1.984
1980 1.982
1981 1.984
1982 1.986
1983 1.984
1984 1.986
1985 1.983
1986 1.985
1987 1.987
1988 1.985
1989 1.987
1990 1.985
1991 1.987
1992 1.984
1993 1.986
1994 1.988
1995 1.986
1996 1.988
1997 1.986
1998 1.988
1999 1.985
2000 1.987
2001 1.985
2002 1.987
2003 1.985
2004 1.987
2005 1.984
2006 1.986
2007 1.984
2008 1.986
2009 1.984
2010 1.981
2011 1.983
2012 1.980
2013 1.983
2014 1.980
2015 1.983
2016 1.979
2017 1.982
2018 1.979
2019 1.982
2020 1.979
2021 1.981
2022 1.978
2023 1.981
2024 1.978
2025 1.980
2026 1.977
2027 1.980
2028 1.976
2029 1.980
2030 1.976
2031 1.979
2032 1.975
2033 1.979
2034 1.981
2035 1.978
2036 1.981
2037 1.978
2038 1.980
2039 1.977
2040 1.980
2041 1.977
2042 1.980
2043 1.976
2044 1.979
2045 1.975
2046 1.979
2047 1.975
2048 1.978
2049 1.974
2050 1.978
2051 1.974
2052 1.977
2053 1.973
2054 1.977
2055 1.973
2056 1.976
2057 1.972
2058 1.976
2059 1.971
2060 1.975
2061 1.971
2062 1.974
2063 1.970
2064 1.974
2065 1.969
2066 1.973
2067 1.969
2068 1.973
2069 1.976
2070 1.972
2071 1.976
2072 1.979
2073 1.975
2074 1.978
2075 1.981
2076 1.978
2077 1.981
2078 1.977
2079 1.980
2080 1.983
2081 1.980
2082 1.982
2083 1.979
2084 1.982
2085 1.984
2086 1.982
2087 1.984
2088 1.986
2089 1.984
2090 1.986
2091 1.983
2092 1.985
2093 1.983
2094 1.985
2095 1.987
2096 1.985
2097 1.987
2098 1.984
2099 1.986
2100 1.984
2101 1.986
2102 1.984
2103 1.986
2104 1.983
2105 1.985
2106 1.983
2107 1.985
2108 1.983
2109 1.985
2110 1.982
2111 1.984
2112 1.982
2113 1.984
2114 1.981
2115 1.984
2116 1.981
2117 1.983
2118 1.985
2119 1.983
2120 1.985
2121 1.983
2122 1.985
2123 1.982
2124 1.984
2125 1.982
2126 1.984
2127 1.981
2128 1.984
2129 1.986
2130 1.983
2131 1.986
2132 1.983
2133 1.985
2134 1.983
2135 1.985
2136 1.982
2137 1.985
2138 1.982
2139 1.984
2140 1.981
2141 1.984
2142 1.981
2143 1.983
2144 1.981
2145 1.983
2146 1.980
2147 1.977
2148 1.980
2149 1.976
2150 1.979
2151 1.976
2152 1.979
2153 1.975
2154 1.971
2155 1.974
2156 1.970
2157 1.974
2158 1.969
2159 1.973
2160 1.969
2161 1.973
2162 1.968
2163 1.972
2164 1.967
2165 1.971
2166 1.966
2167 1.971
2168 1.975
2169 1.970
2170 1.974
2171 1.969
2172 1.973
2173 1.977
2174 1.973
2175 1.976
2176 1.979
2177 1.976
2178 1.979
2179 1.975
2180 1.978
2181 1.981
2182 1.978
2183 1.981
2184 1.977
2185 1.980
2186 1.983
2187 1.980
2188 1.982
2189 1.979
2190 1.982
2191 1.979
2192 1.982
2193 1.978
2194 1.981
2195 1.978
2196 1.981
2197 1.977
2198 1.980
2199 1.983
2200 1.980
2201 1.983
2202 1.979
2203 1.982
2204 1.979
2205 1.982
2206 1.979
2207 1.981
2208 1.978
2209 1.981
2210 1.978
2211 1.980
2212 1.983
2213 1.980
2214 1.983
2215 1.980
2216 1.982
2217 1.984
2218 1.982
2219 1.984
2220 1.986
2221 1.984
2222 1.986
2223 1.983
2224 1.986
2225 1.983
2226 1.985
2227 1.987
2228 1.985
2229 1.987
2230 1.985
2231 1.987
2232 1.984
2233 1.986
2234 1.984
2235 1.986
2236 1.983
2237 1.986
2238 1.983
2239 1.985
2240 1.983
2241 1.985
2242 1.982
2243 1.985
2244 1.982
2245 1.984
2246 1.981
2247 1.984
2248 1.981
2249 1.983
2250 1.981
2251 1.983
2252 1.980
2253 1.983
2254 1.980
2255 1.982
2256 1.979
2257 1.982
2258 1.979
2259 1.982
2260 1.978
2261 1.981
2262 1.978
2263 1.981
2264 1.977
2265 1.980
2266 1.977
2267 1.980
2268 1.976
2269 1.979
2270 1.976
2271 1.979
2272 1.975
2273 1.978
2274 1.981
2275 1.978
2276 1.981
2277 1.977
2278 1.980
2279 1.977
2280 1.980
2281 1.976
2282 1.979
2283 1.976
2284 1.979
2285 1.975
2286 1.978
2287 1.975
2288 1.978
2289 1.974
2290 1.977
2291 1.974
2292 1.977
2293 1.973
2294 1.976
2295 1.972
2296 1.976
2297 1.972
2298 1.975
2299 1.971
2300 1.975
2301 1.970
2302 1.974
2303 1.970
2304 1.974
2305 1.977
2306 1.973
2307 1.976
2308 1.972
2309 1.976
2310 1.979
2311 1.975
2312 1.979
2313 1.981
2314 1.978
2315 1.981
2316 1.978
2317 1.980
2318 1.983
2319 1.980
2320 1.983
2321 1.985
2322 1.982
2323 1.985
2324 1.982
2325 1.984
2326 1.986
2327 1.984
2328 1.986
2329 1.983
2330 1.986
2331 1.983
2332 1.985
2333 1.987
2334 1.985
2335 1.987
2336 1.985
2337 1.987
2338 1.984
2339 1.986
2340 1.984
2341 1.986
2342 1.983
2343 1.986
2344 1.983
2345 1.985
2346 1.983
2347 1.985
2348 1.982
2349 1.985
2350 1.982
2351 1.984
2352 1.982
2353 1.984
2354 1.981
2355 1.984
2356 1.986
2357 1.983
2358 1.985
2359 1.983
2360 1.985
2361 1.982
2362 1.985
2363 1.982
2364 1.984
2365 1.982
2366 1.984
2367 1.981
2368 1.984
2369 1.986
2370 1.983
2371 1.985
2372 1.983
2373 1.985
2374 1.982
2375 1.985
2376 1.982
2377 1.984
2378 1.982
2379 1.984
2380 1.981
2381 1.978
2382 1.981
2383 1.977
2384 1.980
2385 1.977
2386 1.980
2387 1.976
2388 1.979
2389 1.976
2390 1.979
2391 1.975
2392 1.971
2393 1.975
2394 1.970
2395 1.974
2396 1.970
2397 1.974
2398 1.969
2399 1.973
2400 1.968
2401 1.972
2402 1.968
2403 1.972
2404 1.975
2405 1.971
2406 1.975
2407 1.970
2408 1.974
2409 1.978
2410 1.974
2411 1.977
2412 1.973
2413 1.977
2414 1.980
2415 1.976
2416 1.979
2417 1.975
2418 1.979
2419 1.981
2420 1.978
2421 1.981
2422 1.978
2423 1.981
2424 1.983
2425 1.980
2426 1.983
2427 1.980
2428 1.982
2429 1.979
2430 1.982
2431 1.979
2432 1.981
2433 1.978
2434 1.981
2435 1.978
2436 1.981
2437 1.983
2438 1.980
2439 1.983
2440 1.980
2441 1.982
2442 1.979
2443 1.982
2444 1.979
2445 1.982
2446 1.978
2447 1.981
2448 1.984
2449 1.981
2450 1.983
2451 1.980
2452 1.983
2453 1.985
2454 1.982
2455 1.985
2456 1.982
2457 1.984
2458 1.986
2459 1.984
2460 1.986
2461 1.984
2462 1.986
2463 1.983
2464 1.985
2465 1.987
2466 1.985
2467 1.987
2468 1.985
2469 1.987
2470 1.984
2471 1.986
2472 1.984
2473 1.986
2474 1.984
2475 1.986
2476 1.983
2477 1.985
2478 1.983
2479 1.985
2480 1.983
2481 1.985
2482 1.982
2483 1.984
2484 1.982
2485 1.984
2486 1.981
2487 1.984
2488 1.981
2489 1.983
2490 1.980
2491 1.983
2492 1.980
2493 1.983
2494 1.980
2495 1.982
2496 1.979
2497 1.982
2498 1.979
2499 1.981
2500 1.978
2501 1.981
2502 1.978
2503 1.980
2504 1.977
2505 1.980
2506 1.977
2507 1.980
2508 1.976
2509 1.979
2510 1.975
2511 1.979
2512 1.975
2513 1.978
2514 1.981
2515 1.978
2516 1.981
2517 1.977
2518 1.980
2519 1.977
2520 1.980
2521 1.976
2522 1.979
2523 1.976
2524 1.979
2525 1.975
2526 1.978
2527 1.974
2528 1.978
2529 1.974
2530 1.977
2531 1.973
2532 1.977
2533 1.973
2534 1.976
2535 1.972
2536 1.976
2537 1.971
2538 1.975
2539 1.971
2540 1.975
2541 1.978
2542 1.974
2543 1.977
2544 1.973
2545 1.977
2546 1.973
2547 1.976
2548 1.979
2549 1.976
2550 1.979
2551 1.982
2552 1.978
2553 1.981
2554 1.984
2555 1.981
2556 1.983
2557 1.980
2558 1.983
2559 1.985
2560 1.982
2561 1.985
2562 1.982
2563 1.984
2564 1.986
2565 1.984
2566 1.986
2567 1.984
2568 1.986
2569 1.983
2570 1.985
2571 1.983
2572 1.985
2573 1.987
2574 1.985
2575 1.987
2576 1.984
2577 1.986
2578 1.984
2579 1.986
2580 1.984
2581 1.986
2582 1.983
2583 1.985
2584 1.983
2585 1.985
2586 1.983
2587 1.985
2588 1.982
2589 1.984
2590 1.982
2591 1.984
2592 1.986
2593 1.984
2594 1.981
2595 1.983
2596 1.986
2597 1.983
2598 1.985
2599 1.983
2600 1.985
2601 1.982
2602 1.985
2603 1.982
2604 1.984
2605 1.986
2606 1.984
2607 1.981
2608 1.983
2609 1.986
2610 1.983
2611 1.985
2612 1.983
2613 1.985
2614 1.982
2615 1.985
2616 1.982
2617 1.984
2618 1.981
2619 1.978
2620 1.981
2621 1.978
2622 1.981
2623 1.977
2624 1.980
2625 1.977
2626 1.980
2627 1.976
2628 1.979
2629 1.976
2630 1.971
2631 1.975
2632 1.971
2633 1.974
2634 1.970
2635 1.974
2636 1.969
2637 1.973
2638 1.969
2639 1.973
2640 1.976
2641 1.972
2642 1.976
2643 1.971
2644 1.975
2645 1.971
2646 1.975
2647 1.978
2648 1.974
2649 1.977
2650 1.973
2651 1.977
2652 1.980
2653 1.976
2654 1.979
2655 1.976
2656 1.979
2657 1.982
2658 1.978
2659 1.981
2660 1.984
2661 1.981
2662 1.983
2663 1.980
2664 1.983
2665 1.980
2666 1.982
2667 1.979
2668 1.982
2669 1.984
2670 1.982
2671 1.984
2672 1.981
2673 1.984
2674 1.981
2675 1.983
2676 1.980
2677 1.983
2678 1.980
2679 1.983
2680 1.980
2681 1.982
2682 1.979
2683 1.982
2684 1.984
2685 1.981
2686 1.984
2687 1.981
2688 1.983
2689 1.980
2690 1.983
2691 1.980
2692 1.983
2693 1.985
2694 1.982
2695 1.985
2696 1.982
2697 1.984
2698 1.986
2699 1.984
2700 1.986
2701 1.983
2702 1.986
2703 1.987
2704 1.985
2705 1.987
2706 1.985
2707 1.987
2708 1.985
2709 1.987
2710 1.984
2711 1.986
2712 1.984
2713 1.986
2714 1.983
2715 1.986
2716 1.983
2717 1.985
2718 1.983
2719 1.985
2720 1.982
2721 1.985
2722 1.982
2723 1.984
2724 1.982
2725 1.984
2726 1.981
2727 1.984
2728 1.981
2729 1.983
2730 1.980
2731 1.977
2732 1.980
2733 1.976
2734 1.979
2735 1.982
2736 1.979
2737 1.982
2738 1.978
2739 1.975
2740 1.978
2741 1.981
2742 1.977
2743 1.980
2744 1.977
2745 1.973
2746 1.976
2747 1.979
2748 1.976
2749 1.979
2750 1.982
2751 1.978
2752 1.975
2753 1.978
2754 1.981
2755 1.977
2756 1.980
2757 1.977
2758 1.980
2759 1.976
2760 1.979
2761 1.976
2762 1.979
2763 1.975
2764 1.978
2765 1.975
2766 1.978
2767 1.974
2768 1.977
2769 1.974
2770 1.977
2771 1.973
2772 1.976
2773 1.972
2774 1.976
2775 1.972
2776 1.975
2777 1.979
2778 1.975
2779 1.978
2780 1.974
2781 1.978
2782 1.980
2783 1.977
2784 1.980
2785 1.977
2786 1.980
2787 1.976
2788 1.979
2789 1.975
2790 1.979
2791 1.981
2792 1.978
2793 1.981
2794 1.983
2795 1.986
2796 1.983
2797 1.985
2798 1.983
2799 1.985
2800 1.982
2801 1.985
2802 1.987
2803 1.984
2804 1.986
2805 1.984
2806 1.981
2807 1.983
2808 1.986
2809 1.987
2810 1.985
2811 1.983
2812 1.985
2813 1.982
2814 1.985
2815 1.987
2816 1.984
2817 1.986
2818 1.984
2819 1.986
2820 1.984
2821 1.986
2822 1.983
2823 1.985
2824 1.983
2825 1.985
2826 1.982
2827 1.985
2828 1.982
2829 1.984
2830 1.982
2831 1.984
2832 1.981
2833 1.984
2834 1.986
2835 1.983
2836 1.985
2837 1.983
2838 1.985
2839 1.982
2840 1.979
2841 1.982
2842 1.984
2843 1.982
2844 1.984
2845 1.986
2846 1.984
2847 1.981
2848 1.983
2849 1.980
2850 1.983
2851 1.985
2852 1.982
2853 1.985
2854 1.982
2855 1.979
2856 1.982
2857 1.984
2858 1.981
2859 1.978
2860 1.981
2861 1.983
2862 1.980
2863 1.977
2864 1.980
2865 1.976
2866 1.979
2867 1.976
2868 1.972
2869 1.975
2870 1.971
2871 1.975
2872 1.978
2873 1.974
2874 1.970
2875 1.974
2876 1.969
2877 1.973
2878 1.977
2879 1.972
2880 1.976
2881 1.972
2882 1.975
2883 1.971
2884 1.975
2885 1.978
2886 1.974
2887 1.978
2888 1.974
2889 1.977
2890 1.973
2891 1.977
2892 1.980
2893 1.976
2894 1.979
2895 1.976
2896 1.979
2897 1.975
2898 1.978
2899 1.981
2900 1.978
2901 1.981
2902 1.983
2903 1.985
2904 1.983
2905 1.980
2906 1.982
2907 1.979
2908 1.982
2909 1.984
2910 1.981
2911 1.984
2912 1.981
2913 1.984
2914 1.986
2915 1.983
2916 1.985
2917 1.983
2918 1.985
2919 1.982
2920 1.985
2921 1.987
2922 1.984
2923 1.982
2924 1.984
2925 1.981
2926 1.984
2927 1.981
2928 1.983
2929 1.980
2930 1.983
2931 1.985
2932 1.982
2933 1.985
2934 1.987
2935 1.984
2936 1.986
2937 1.988
2938 1.986
2939 1.988
2940 1.989
2941 1.988
2942 1.989
2943 1.987
2944 1.985
2945 1.987
2946 1.985
2947 1.987
2948 1.984
2949 1.986
2950 1.988
2951 1.986
2952 1.988
2953 1.986
2954 1.983
2955 1.985
2956 1.987
2957 1.985
2958 1.987
2959 1.985
2960 1.982
2961 1.979
2962 1.982
2963 1.979
2964 1.981
2965 1.984
2966 1.981
2967 1.983
2968 1.980
2969 1.977
2970 1.980
2971 1.983
2972 1.980
2973 1.982
2974 1.979
2975 1.975
2976 1.979
2977 1.975
2978 1.978
2979 1.981
2980 1.978
2981 1.974
2982 1.977
2983 1.980
2984 1.977
2985 1.980
2986 1.976
2987 1.979
2988 1.976
2989 1.979
2990 1.975
2991 1.978
2992 1.974
2993 1.978
2994 1.974
2995 1.977
2996 1.980
2997 1.977
2998 1.973
2999 1.976
3000 1.979
3001 1.976
3002 1.971
3003 1.975
3004 1.971
3005 1.974
3006 1.970
3007 1.974
3008 1.977
3009 1.973
3010 1.977
3011 1.980
3012 1.976
3013 1.979
3014 1.976
3015 1.979
3016 1.975
3017 1.971
3018 1.966
3019 1.970
3020 1.965
3021 1.969
3022 1.973
3023 1.977
3024 1.973
3025 1.976
3026 1.972
3027 1.976
3028 1.972
3029 1.975
3030 1.978
3031 1.981
3032 1.984
3033 1.981
3034 1.983
3035 1.985
3036 1.987
3037 1.985
3038 1.982
3039 1.985
3040 1.987
3041 1.984
3042 1.986
3043 1.984
3044 1.981
3045 1.984
3046 1.981
3047 1.983
3048 1.980
3049 1.983
3050 1.985
3051 1.987
3052 1.989
3053 1.987
3054 1.988
3055 1.986
3056 1.984
3057 1.986
3058 1.984
3059 1.986
3060 1.983
3061 1.986
3062 1.983
3063 1.985
3064 1.987
3065 1.985
3066 1.982
3067 1.979
3068 1.982
3069 1.984
3070 1.986
3071 1.984
3072 1.986
3073 1.983
3074 1.981
3075 1.983
3076 1.980
3077 1.977
3078 1.980
3079 1.982
3080 1.979
3081 1.982
3082 1.979
3083 1.981
3084 1.984
3085 1.981
3086 1.978
3087 1.981
3088 1.977
3089 1.980
3090 1.983
3091 1.980
3092 1.982
3093 1.979
3094 1.982
3095 1.979
3096 1.981
3097 1.978
3098 1.981
3099 1.978
3100 1.974
3101 1.977
3102 1.980
3103 1.977
3104 1.980
3105 1.976
3106 1.972
3107 1.976
3108 1.971
3109 1.975
3110 1.971
3111 1.975
3112 1.970
3113 1.974
3114 1.969
3115 1.973
3116 1.969
3117 1.973
3118 1.968
3119 1.972
3120 1.976
3121 1.972
3122 1.975
3123 1.971
3124 1.975
3125 1.970
3126 1.974
3127 1.977
3128 1.973
3129 1.977
3130 1.973
3131 1.976
3132 1.972
3133 1.976
3134 1.972
3135 1.967
3136 1.971
3137 1.975
3138 1.978
3139 1.981
3140 1.977
3141 1.980
3142 1.977
3143 1.980
3144 1.983
3145 1.985
3146 1.982
3147 1.979
3148 1.982
3149 1.984
3150 1.981
3151 1.978
3152 1.981
3153 1.983
3154 1.980
3155 1.977
3156 1.980
3157 1.977
3158 1.980
3159 1.976
3160 1.979
3161 1.975
3162 1.979
3163 1.975
3164 1.978
3165 1.974
3166 1.978
3167 1.974
3168 1.977
3169 1.980
3170 1.977
3171 1.980
3172 1.982
3173 1.985
3174 1.982
3175 1.984
3176 1.981
3177 1.984
3178 1.981
3179 1.978
3180 1.981
3181 1.983
3182 1.980
3183 1.977
3184 1.980
3185 1.982
3186 1.985
3187 1.982
3188 1.979
3189 1.981
3190 1.984
3191 1.981
3192 1.984
3193 1.986
3194 1.983
3195 1.980
3196 1.983
3197 1.985
3198 1.987
3199 1.989
3200 1.987
3201 1.984
3202 1.986
3203 1.984
3204 1.986
3205 1.988
3206 1.986
3207 1.983
3208 1.985
3209 1.983
3210 1.980
3211 1.982
3212 1.985
3213 1.982
3214 1.984
3215 1.982
3216 1.978
3217 1.981
3218 1.978
3219 1.974
3220 1.977
3221 1.980
3222 1.977
3223 1.980
3224 1.976
3225 1.979
3226 1.982
3227 1.979
3228 1.982
3229 1.978
3230 1.975
3231 1.978
3232 1.974
3233 1.977
3234 1.974
3235 1.977
3236 1.980
3237 1.976
3238 1.979
3239 1.976
3240 1.979
3241 1.975
3242 1.979
3243 1.981
3244 1.984
3245 1.981
3246 1.983
3247 1.980
3248 1.977
3249 1.980
3250 1.983
3251 1.980
3252 1.982
3253 1.984
3254 1.982
3255 1.984
3256 1.981
3257 1.984
3258 1.981
3259 1.983
3260 1.981
3261 1.977
3262 1.973
3263 1.977
3264 1.973
3265 1.976
3266 1.972
3267 1.967
3268 1.971
3269 1.975
3270 1.971
3271 1.974
3272 1.978
3273 1.981
3274 1.977
3275 1.973
3276 1.977
3277 1.973
3278 1.968
3279 1.972
3280 1.976
3281 1.971
3282 1.975
3283 1.971
3284 1.974
3285 1.970
3286 1.974
3287 1.977
3288 1.980
3289 1.983
3290 1.980
3291 1.982
3292 1.979
3293 1.982
3294 1.984
3295 1.982
3296 1.984
3297 1.981
3298 1.984
3299 1.986
3300 1.983
3301 1.985
3302 1.983
3303 1.985
3304 1.982
3305 1.979
3306 1.976
3307 1.979
3308 1.975
3309 1.978
3310 1.975
3311 1.978
3312 1.981
3313 1.983
3314 1.980
3315 1.983
3316 1.980
3317 1.982
3318 1.985
3319 1.982
3320 1.984
3321 1.986
3322 1.984
3323 1.981
3324 1.984
3325 1.986
3326 1.983
3327 1.985
3328 1.983
3329 1.980
3330 1.983
3331 1.985
3332 1.982
3333 1.979
3334 1.975
3335 1.979
3336 1.975
3337 1.978
3338 1.981
3339 1.978
3340 1.974
3341 1.977
3342 1.973
3343 1.977
3344 1.972
3345 1.976
3346 1.972
3347 1.975
3348 1.971
3349 1.975
3350 1.970
3351 1.974
3352 1.970
3353 1.974
3354 1.969
3355 1.973
3356 1.977
3357 1.980
3358 1.976
3359 1.972
3360 1.967
3361 1.971
3362 1.975
3363 1.978
3364 1.974
3365 1.970
3366 1.974
3367 1.969
3368 1.964
3369 1.958
3370 1.963
3371 1.968
3372 1.972
3373 1.967
3374 1.961
3375 1.966
3376 1.971
3377 1.966
3378 1.970
3379 1.965
3380 1.969
3381 1.964
3382 1.969
3383 1.973
3384 1.976
3385 1.979
3386 1.976
3387 1.979
3388 1.982
3389 1.984
3390 1.981
3391 1.978
3392 1.981
3393 1.983
3394 1.980
3395 1.977
3396 1.980
3397 1.976
3398 1.979
3399 1.982
3400 1.979
3401 1.975
3402 1.978
3403 1.981
3404 1.978
3405 1.981
3406 1.983
3407 1.980
3408 1.983
3409 1.985
3410 1.982
3411 1.985
3412 1.982
3413 1.979
3414 1.982
3415 1.984
3416 1.986
3417 1.984
3418 1.986
3419 1.988
3420 1.989
3421 1.987
3422 1.989
3423 1.990
3424 1.989
3425 1.990
3426 1.988
3427 1.990
3428 1.991
3429 1.990
3430 1.988
3431 1.986
3432 1.988
3433 1.986
3434 1.987
3435 1.989
3436 1.987
3437 1.985
3438 1.982
3439 1.979
3440 1.982
3441 1.979
3442 1.981
3443 1.984
3444 1.981
3445 1.983
3446 1.980
3447 1.983
3448 1.980
3449 1.977
3450 1.980
3451 1.976
3452 1.972
3453 1.975
3454 1.971
3455 1.966
3456 1.971
3457 1.974
3458 1.970
3459 1.974
3460 1.977
3461 1.980
3462 1.977
3463 1.973
3464 1.976
3465 1.972
3466 1.976
3467 1.971
3468 1.966
3469 1.971
3470 1.966
3471 1.970
3472 1.965
3473 1.969
3474 1.964
3475 1.969
3476 1.963
3477 1.968
3478 1.972
3479 1.976
3480 1.971
3481 1.975
3482 1.978
3483 1.975
3484 1.978
3485 1.981
3486 1.977
3487 1.980
3488 1.977
3489 1.980
3490 1.976
3491 1.972
3492 1.976
3493 1.972
3494 1.975
3495 1.978
3496 1.975
3497 1.978
3498 1.974
3499 1.977
3500 1.980
3501 1.977
3502 1.973
3503 1.976
3504 1.979
3505 1.982
3506 1.979
3507 1.982
3508 1.978
3509 1.975
3510 1.978
3511 1.981
3512 1.977
3513 1.980
3514 1.983
3515 1.985
3516 1.983
3517 1.979
3518 1.982
3519 1.979
3520 1.982
3521 1.984
3522 1.986
3523 1.984
3524 1.986
3525 1.988
3526 1.985
3527 1.983
3528 1.985
3529 1.987
3530 1.985
3531 1.982
3532 1.979
3533 1.982
3534 1.984
3535 1.986
3536 1.988
3537 1.986
3538 1.988
3539 1.986
3540 1.987
3541 1.989
3542 1.987
3543 1.989
3544 1.987
3545 1.985
3546 1.982
3547 1.979
3548 1.981
3549 1.984
3550 1.981
3551 1.983
3552 1.986
3553 1.983
3554 1.980
3555 1.983
3556 1.980
3557 1.976
3558 1.979
3559 1.976
3560 1.979
3561 1.981
3562 1.978
3563 1.974
3564 1.978
3565 1.974
3566 1.977
3567 1.973
3568 1.977
3569 1.973
3570 1.968
3571 1.972
3572 1.967
3573 1.971
3574 1.966
3575 1.971
3576 1.975
3577 1.970
3578 1.974
3579 1.969
3580 1.973
3581 1.969
3582 1.973
3583 1.968
3584 1.972
3585 1.976
3586 1.971
3587 1.975
3588 1.971
3589 1.966
3590 1.970
3591 1.965
3592 1.970
3593 1.964
3594 1.969
3595 1.963
3596 1.957
3597 1.963
3598 1.956
3599 1.962
3600 1.967
3601 1.961
3602 1.966
3603 1.960
3604 1.965
3605 1.959
3606 1.964
3607 1.958
3608 1.951
3609 1.943
3610 1.950
3611 1.941
3612 1.949
3613 1.940
3614 1.948
3615 1.954
3616 1.960
3617 1.965
3618 1.959
3619 1.964
3620 1.958
3621 1.951
3622 1.957
3623 1.950
3624 1.956
3625 1.962
3626 1.955
3627 1.961
3628 1.954
3629 1.960
3630 1.965
3631 1.959
3632 1.965
3633 1.969
3634 1.964
3635 1.968
3636 1.963
3637 1.957
3638 1.949
3639 1.956
3640 1.961
3641 1.966
3642 1.971
3643 1.965
3644 1.970
3645 1.965
3646 1.959
3647 1.951
3648 1.958
3649 1.963
3650 1.957
3651 1.962
3652 1.956
3653 1.948
3654 1.955
3655 1.961
3656 1.966
3657 1.960
3658 1.965
3659 1.969
3660 1.964
3661 1.969
3662 1.963
3663 1.957
3664 1.962
3665 1.956
3666 1.962
3667 1.966
3668 1.961
3669 1.966
3670 1.960
3671 1.965
3672 1.959
3673 1.964
3674 1.958
3675 1.963
3676 1.957
3677 1.962
3678 1.956
3679 1.962
3680 1.967
3681 1.961
3682 1.966
3683 1.960
3684 1.965
3685 1.959
3686 1.952
3687 1.958
3688 1.963
3689 1.957
3690 1.950
3691 1.956
3692 1.949
3693 1.955
3694 1.961
3695 1.966
3696 1.960
3697 1.953
3698 1.945
3699 1.952
3700 1.944
3701 1.951
3702 1.943
3703 1.950
3704 1.941
3705 1.949
3706 1.940
3707 1.930
3708 1.939
3709 1.928
3710 1.937
3711 1.945
3712 1.936
3713 1.944
3714 1.951
3715 1.943
3716 1.950
3717 1.941
3718 1.931
3719 1.940
3720 1.948
3721 1.939
3722 1.928
3723 1.937
3724 1.945
3725 1.936
3726 1.925
3727 1.935
3728 1.924
3729 1.933
3730 1.942
3731 1.932
3732 1.940
3733 1.930
3734 1.918
3735 1.905
3736 1.917
3737 1.903
3738 1.915
3739 1.900
3740 1.913
3741 1.924
3742 1.911
3743 1.896
3744 1.909
3745 1.894
3746 1.907
3747 1.891
3748 1.874
3749 1.889
3750 1.903
3751 1.887
3752 1.868
3753 1.884
3754 1.865
3755 1.843
3756 1.862
3757 1.879
3758 1.859
3759 1.877
3760 1.856
3761 1.833
3762 1.853
3763 1.871
3764 1.850
3765 1.826
3766 1.798
3767 1.822
3768 1.794
3769 1.819
3770 1.790
3771 1.757
3772 1.786
3773 1.753
3774 1.715
3775 1.748
3776 1.710
3777 1.743
3778 1.704
3779 1.737
3780 1.698
3781 1.732
3782 1.692
3783 1.647
3784 1.686
3785 1.721
3786 1.680
3787 1.716
3788 1.674
3789 1.627
3790 1.668
3791 1.705
3792 1.661
3793 1.699
3794 1.655
3795 1.606
3796 1.552
3797 1.599
3798 1.544
3799 1.484
3800 1.536
3801 1.476
3802 1.410
3803 1.467
3804 1.520
3805 1.458
3806 1.511
3807 1.561
3808 1.503
3809 1.440
3810 1.494
3811 1.545
3812 1.592
3813 1.636
3814 1.676
3815 1.629
3816 1.669
3817 1.622
3818 1.663
3819 1.700
3820 1.657
3821 1.695
3822 1.650
3823 1.689
3824 1.644
3825 1.683
3826 1.637
3827 1.677
3828 1.713
3829 1.670
3830 1.707
3831 1.664
3832 1.616
3833 1.658
3834 1.609
3835 1.651
3836 1.690
3837 1.724
3838 1.684
3839 1.719
3840 1.751
3841 1.713
3842 1.671
3843 1.708
3844 1.741
3845 1.771
3846 1.736
3847 1.696
3848 1.731
3849 1.690
3850 1.725
3851 1.684
3852 1.639
3853 1.678
3854 1.714
3855 1.672
3856 1.709
3857 1.666
3858 1.618
3859 1.659
3860 1.697
3861 1.653
3862 1.691
3863 1.726
3864 1.685
3865 1.640
3866 1.589
3867 1.633
3868 1.582
3869 1.525
3870 1.574
3871 1.619
3872 1.660
3873 1.698
3874 1.654
3875 1.605
3876 1.647
3877 1.598
3878 1.543
3879 1.590
3880 1.535
3881 1.583
3882 1.627
3883 1.575
3884 1.518
3885 1.568
3886 1.510
3887 1.447
3888 1.501
3889 1.438
3890 1.370
3891 1.429
3892 1.360
3893 1.420
3894 1.350
3895 1.277
3896 1.340
3897 1.401
3898 1.458
3899 1.511
3900 1.449
3901 1.503
3902 1.553
3903 1.494
3904 1.545
3905 1.485
3906 1.537
3907 1.585
3908 1.529
3909 1.468
3910 1.402
3911 1.459
3912 1.392
3913 1.450
3914 1.383
3915 1.441
3916 1.373
3917 1.432
3918 1.363
3919 1.291
3920 1.215
3921 1.280
3922 1.204
3923 1.270
3924 1.193
3925 1.259
3926 1.323
3927 1.249
3928 1.313
3929 1.374
3930 1.303
3931 1.227
3932 1.149
3933 1.068
3934 0.987
3935 0.906
3936 0.976
3937 0.895
3938 0.965
3939 0.884
3940 0.953
3941 0.873
3942 0.942
3943 1.012
3944 0.931
3945 0.850
3946 0.919
3947 0.839
3948 0.761
3949 0.828
3950 0.897
3951 0.817
3952 0.740
3953 0.806
3954 0.729
3955 0.795
3956 0.719
3957 0.646
3958 0.708
3959 0.773
3960 0.698
3961 0.626
3962 0.558
3963 0.616
3964 0.549
3965 0.607
3966 0.540
3967 0.597
3968 0.531
3969 0.588
3970 0.522
3971 0.578
3972 0.514
3973 0.454
3974 0.505
3975 0.446
3976 0.497
3977 0.551
3978 0.488
3979 0.541
3980 0.598
3981 0.659
3982 0.589
3983 0.649
3984 0.579
3985 0.639
3986 0.570
3987 0.506
3988 0.447
3989 0.498
3990 0.439
3991 0.386
3992 0.432
3993 0.379
3994 0.424
3995 0.473
3996 0.525
3997 0.464
3998 0.516
3999 0.456
4000 0.402
4001 0.448
4002 0.499
4003 0.441
4004 0.490
4005 0.433
4006 0.482
4007 0.425
4008 0.373
4009 0.418
4010 0.366
4011 0.410
4012 0.360
4013 0.403
4014 0.450
4015 0.500
4016 0.554
4017 0.492
4018 0.545
4019 0.483
4020 0.426
4021 0.374
4022 0.419
4023 0.467
4024 0.411
4025 0.459
4026 0.404
4027 0.451
4028 0.501
4029 0.443
4030 0.493
4031 0.547
4032 0.604
4033 0.538
4034 0.594
4035 0.654
4036 0.585
4037 0.644
4038 0.707
4039 0.634
4040 0.696
4041 0.761
4042 0.828
4043 0.750
4044 0.817
4045 0.885
4046 0.806
4047 0.729
4048 0.656
4049 0.719
4050 0.646
4051 0.708
4052 0.636
4053 0.567
4054 0.626
4055 0.688
4056 0.616
4057 0.677
4058 0.607
4059 0.667
4060 0.731
4061 0.797
4062 0.720
4063 0.647
4064 0.710
4065 0.775
4066 0.842
4067 0.764
4068 0.831
4069 0.900
4070 0.820
4071 0.743
4072 0.809
4073 0.877
4074 0.798
4075 0.722
4076 0.787
4077 0.711
4078 0.639
4079 0.701
4080 0.766
4081 0.833
4082 0.901
4083 0.822
4084 0.744
4085 0.811
4086 0.734
4087 0.660
4088 0.723
4089 0.789
4090 0.856
4091 0.778
4092 0.845
4093 0.767
4094 0.834
4095 0.756
4096 0.823
4097 0.746
4098 0.812
4099 0.735
4100 0.801
4101 0.725
4102 0.651
4103 0.714
4104 0.641
4105 0.573
4106 0.631
4107 0.693
4108 0.622
4109 0.683
4110 0.747
4111 0.673
4112 0.737
4113 0.663
4114 0.726
4115 0.653
4116 0.583
4117 0.643
4118 0.574
4119 0.633
4120 0.565
4121 0.501
4122 0.556
4123 0.493
4124 0.435
4125 0.484
4126 0.538
4127 0.476
4128 0.420
4129 0.468
4130 0.412
4131 0.460
4132 0.405
4133 0.452
4134 0.502
4135 0.444
4136 0.494
4137 0.548
4138 0.605
4139 0.666
4140 0.596
4141 0.530
4142 0.586
4143 0.521
4144 0.577
4145 0.512
4146 0.453
4147 0.504
4148 0.558
4149 0.495
4150 0.437
4151 0.487
4152 0.429
4153 0.478
4154 0.422
4155 0.470
4156 0.414
4157 0.462
4158 0.514
4159 0.454
4160 0.505
4161 0.446
4162 0.496
4163 0.438
4164 0.385
4165 0.430
4166 0.378
4167 0.423
4168 0.471
4169 0.524
4170 0.579
4171 0.515
4172 0.455
4173 0.401
4174 0.447
4175 0.498
4176 0.439
4177 0.489
4178 0.432
4179 0.481
4180 0.534
4181 0.472
4182 0.525
4183 0.581
4184 0.516
4185 0.456
4186 0.402
4187 0.448
4188 0.499
4189 0.440
4190 0.387
4191 0.339
4192 0.380
4193 0.333
4194 0.373
4195 0.417
4196 0.366
4197 0.320
4198 0.279
4199 0.314
4200 0.353
4201 0.308
4202 0.268
4203 0.302
4204 0.340
4205 0.381
4206 0.333
4207 0.291
4208 0.327
4209 0.285
4210 0.321
4211 0.280
4212 0.315
4213 0.274
4214 0.238
4215 0.269
4216 0.233
4217 0.202
4218 0.229
4219 0.258
4220 0.224
4221 0.194
4222 0.219
4223 0.248
4224 0.280
4225 0.243
4226 0.275
4227 0.239
4228 0.270
4229 0.304
4230 0.264
4231 0.298
4232 0.335
4233 0.376
4234 0.329
4235 0.369
4236 0.413
4237 0.461
4238 0.512
4239 0.453
4240 0.504
4241 0.445
4242 0.391
4243 0.437
4244 0.384
4245 0.429
4246 0.478
4247 0.422
4248 0.370
4249 0.414
4250 0.363
4251 0.407
4252 0.357
4253 0.311
4254 0.271
4255 0.235
4256 0.266
4257 0.300
4258 0.261
4259 0.294
4260 0.255
4261 0.221
4262 0.250
4263 0.217
4264 0.245
4265 0.213
4266 0.241
4267 0.208
4268 0.180
4269 0.204
4270 0.231
4271 0.200
4272 0.173
4273 0.196
4274 0.169
4275 0.192
4276 0.166
4277 0.188
4278 0.213
4279 0.241
4280 0.209
4281 0.237
4282 0.205
4283 0.232
4284 0.262
4285 0.296
4286 0.333
4287 0.290
4288 0.326
4289 0.366
4290 0.410
4291 0.359
4292 0.314
4293 0.353
4294 0.395
4295 0.346
4296 0.388
4297 0.340
4298 0.381
4299 0.426
4300 0.475
4301 0.418
4302 0.467
4303 0.411
4304 0.360
4305 0.404
4306 0.354
4307 0.396
4308 0.443
4309 0.389
4310 0.435
4311 0.382
4312 0.427
4313 0.476
4314 0.528
4315 0.468
4316 0.412
4317 0.460
4318 0.405
4319 0.452
4320 0.397
4321 0.444
4322 0.390
4323 0.342
4324 0.383
4325 0.428
4326 0.376
4327 0.329
4328 0.369
4329 0.323
4330 0.362
4331 0.317
4332 0.356
4333 0.311
4334 0.349
4335 0.305
4336 0.265
4337 0.299
4338 0.260
4339 0.293
4340 0.330
4341 0.287
4342 0.324
4343 0.282
4344 0.317
4345 0.276
4346 0.311
4347 0.271
4348 0.305
4349 0.343
4350 0.385
4351 0.430
4352 0.378
4353 0.423
4354 0.471
4355 0.523
4356 0.463
4357 0.408
4358 0.358
4359 0.400
4360 0.351
4361 0.393
4362 0.439
4363 0.386
4364 0.431
4365 0.481
4366 0.424
4367 0.472
4368 0.525
4369 0.464
4370 0.409
4371 0.456
4372 0.401
4373 0.352
4374 0.394
4375 0.345
4376 0.387
4377 0.433
4378 0.380
4379 0.425
4380 0.373
4381 0.326
4382 0.366
4383 0.320
4384 0.359
4385 0.402
4386 0.353
4387 0.308
4388 0.346
4389 0.302
4390 0.340
4391 0.381
4392 0.333
4393 0.291
4394 0.253
4395 0.219
4396 0.248
4397 0.279
4398 0.243
4399 0.210
4400 0.238
4401 0.269
4402 0.303
4403 0.341
4404 0.382
4405 0.334
4406 0.375
4407 0.328
4408 0.368
4409 0.412
4410 0.361
4411 0.316
4412 0.275
4413 0.310
4414 0.269
4415 0.304
4416 0.264
4417 0.229
4418 0.259
4419 0.225
4420 0.254
4421 0.220
4422 0.249
4423 0.281
4424 0.244
4425 0.276
4426 0.311
4427 0.270
4428 0.234
4429 0.265
4430 0.299
4431 0.260
4432 0.293
4433 0.330
4434 0.287
4435 0.324
4436 0.282
4437 0.317
4438 0.276
4439 0.240
4440 0.271
4441 0.305
4442 0.266
4443 0.300
4444 0.260
4445 0.226
4446 0.255
4447 0.221
4448 0.250
4449 0.283
4450 0.245
4451 0.277
4452 0.241
4453 0.208
4454 0.180
4455 0.155
4456 0.176
4457 0.200
4458 0.172
4459 0.149
4460 0.169
4461 0.192
4462 0.165
4463 0.142
4464 0.122
4465 0.139
4466 0.120
4467 0.103
4468 0.117
4469 0.134
4470 0.115
4471 0.098
4472 0.112
4473 0.096
4474 0.082
4475 0.070
4476 0.081
4477 0.092
4478 0.079
4479 0.067
4480 0.077
4481 0.066
4482 0.076
4483 0.065
4484 0.074
4485 0.063
4486 0.072
4487 0.083
4488 0.071
4489 0.081
4490 0.069
4491 0.079
4492 0.090
4493 0.077
4494 0.089
4495 0.101
4496 0.087
4497 0.099
4498 0.085
4499 0.097
4500 0.111
4501 0.095
4502 0.081
4503 0.069
4504 0.079
4505 0.068
4506 0.078
4507 0.089
4508 0.076
4509 0.087
4510 0.074
4511 0.085
4512 0.097
4513 0.083
4514 0.095
4515 0.081
4516 0.070
4517 0.080
4518 0.068
4519 0.078
4520 0.089
4521 0.076
4522 0.087
4523 0.075
4524 0.064
4525 0.054
4526 0.046
4527 0.053
4528 0.045
4529 0.052
4530 0.044
4531 0.051
4532 0.043
4533 0.037
4534 0.043
4535 0.036
4536 0.031
4537 0.035
4538 0.030
4539 0.026
4540 0.030
4541 0.025
4542 0.021
4543 0.025
4544 0.028
4545 0.024
4546 0.028
4547 0.024
4548 0.027
4549 0.031
4550 0.036
4551 0.030
4552 0.035
4553 0.040
4554 0.034
4555 0.039
4556 0.033
4557 0.038
4558 0.033
4559 0.037
4560 0.032
4561 0.027
4562 0.031
4563 0.036
4564 0.030
4565 0.026
4566 0.030
4567 0.034
4568 0.029
4569 0.025
4570 0.028
4571 0.024
4572 0.021
4573 0.024
4574 0.027
4575 0.023
4576 0.020
4577 0.023
4578 0.026
4579 0.022
4580 0.025
4581 0.029
4582 0.025
4583 0.029
4584 0.033
4585 0.038
4586 0.032
4587 0.037
4588 0.031
4589 0.027
4590 0.023
4591 0.026
4592 0.030
4593 0.025
4594 0.029
4595 0.025
4596 0.029
4597 0.024
4598 0.028
4599 0.032
4600 0.027
4601 0.031
4602 0.027
4603 0.023
4604 0.026
4605 0.030
4606 0.026
4607 0.022
4608 0.025
4609 0.029
4610 0.024
4611 0.021
4612 0.018
4613 0.020
4614 0.023
4615 0.020
4616 0.017
4617 0.019
4618 0.022
4619 0.019
4620 0.022
4621 0.025
4622 0.029
4623 0.025
4624 0.021
4625 0.024
4626 0.020
4627 0.017
4628 0.020
4629 0.017
4630 0.020
4631 0.022
4632 0.026
4633 0.022
4634 0.025
4635 0.021
4636 0.018
4637 0.016
4638 0.018
4639 0.020
4640 0.017
4641 0.020
4642 0.017
4643 0.015
4644 0.017
4645 0.014
4646 0.012
4647 0.014
4648 0.012
4649 0.014
4650 0.016
4651 0.013
4652 0.011
4653 0.013
4654 0.015
4655 0.013
4656 0.015
4657 0.017
4658 0.019
4659 0.016
4660 0.019
4661 0.016
4662 0.014
4663 0.012
4664 0.010
4665 0.011
4666 0.010
4667 0.011
4668 0.013
4669 0.015
4670 0.017
4671 0.014
4672 0.016
4673 0.019
4674 0.016
4675 0.018
4676 0.016
4677 0.013
4678 0.015
4679 0.013
4680 0.015
4681 0.013
4682 0.011
4683 0.012
4684 0.011
4685 0.012
4686 0.010
4687 0.012
4688 0.010
4689 0.009
4690 0.007
4691 0.008
4692 0.010
4693 0.008
4694 0.007
4695 0.008
4696 0.007
4697 0.006
4698 0.007
4699 0.006
4700 0.007
4701 0.006
4702 0.006
4703 0.005
4704 0.006
4705 0.007
4706 0.006
4707 0.007
4708 0.006
4709 0.007
4710 0.006
4711 0.007
4712 0.006
4713 0.007
4714 0.008
4715 0.006
4716 0.007
4717 0.008
4718 0.007
4719 0.006
4720 0.007
4721 0.006
4722 0.007
4723 0.006
4724 0.007
4725 0.008
4726 0.007
4727 0.008
4728 0.006
4729 0.005
4730 0.006
4731 0.007
4732 0.006
4733 0.005
4734 0.006
4735 0.005
4736 1.000
4737 0.919
4738 0.989
4739 1.058
4740 0.977
4741 0.896
4742 0.817
4743 0.740
4744 0.806
4745 0.874
4746 0.795
4747 0.863
4748 0.784
4749 0.852
4750 0.773
4751 0.698
4752 0.762
4753 0.829
4754 0.752
4755 0.818
4756 0.741
4757 0.667
4758 0.731
4759 0.796
4760 0.864
4761 0.786
4762 0.710
4763 0.775
4764 0.699
4765 0.764
4766 0.831
4767 0.753
4768 0.820
4769 0.743
4770 0.809
4771 0.877
4772 0.798
4773 0.721
4774 0.648
4775 0.711
4776 0.776
4777 0.701
4778 0.629
4779 0.690
4780 0.755
4781 0.680
4782 0.609
4783 0.670
4784 0.600
4785 0.660
4786 0.723
4787 0.650
4788 0.712
4789 0.778
4790 0.702
4791 0.767
4792 0.692
4793 0.756
4794 0.682
4795 0.746
4796 0.812
4797 0.735
4798 0.661
4799 0.724
4800 0.651
4801 0.714
4802 0.641
4803 0.573
4804 0.509
4805 0.563
4806 0.500
4807 0.554
4808 0.491
4809 0.434
4810 0.483
4811 0.426
4812 0.475
4813 0.418
4814 0.467
4815 0.411
4816 0.458
4817 0.404
4818 0.451
4819 0.396
4820 0.443
4821 0.493
4822 0.435
4823 0.484
4824 0.537
4825 0.476
4826 0.420
4827 0.468
4828 0.412
4829 0.361
4830 0.405
4831 0.452
4832 0.502
4833 0.444
4834 0.390
4835 0.342
4836 0.383
4837 0.428
4838 0.376
4839 0.329
4840 0.369
4841 0.413
4842 0.362
4843 0.406
4844 0.453
4845 0.398
4846 0.445
4847 0.391
4848 0.437
4849 0.384
4850 0.336
4851 0.377
4852 0.330
4853 0.287
4854 0.324
4855 0.282
4856 0.245
4857 0.212
4858 0.240
4859 0.208
4860 0.179
4861 0.203
4862 0.176
4863 0.151
4864 0.172
4865 0.195
4866 0.168
4867 0.191
4868 0.165
4869 0.142
4870 0.122
4871 0.139
4872 0.119
4873 0.136
4874 0.155
4875 0.176
4876 0.152
4877 0.130
4878 0.112
4879 0.096
4880 0.110
4881 0.094
4882 0.107
4883 0.092
4884 0.079
4885 0.090
4886 0.077
4887 0.088
4888 0.075
4889 0.086
4890 0.074
4891 0.084
4892 0.072
4893 0.082
4894 0.094
4895 0.081
4896 0.092
4897 0.079
4898 0.067
4899 0.077
4900 0.066
4901 0.076
4902 0.065
4903 0.074
4904 0.063
4905 0.072
4906 0.062
4907 0.071
4908 0.060
4909 0.069
4910 0.059
4911 0.068
4912 0.058
4913 0.066
4914 0.076
4915 0.065
4916 0.074
4917 0.085
4918 0.097
4919 0.083
4920 0.071
4921 0.061
4922 0.069
4923 0.059
4924 0.051
4925 0.058
4926 0.066
4927 0.057
4928 0.048
4929 0.056
4930 0.047
4931 0.054
4932 0.046
4933 0.040
4934 0.034
4935 0.039
4936 0.044
4937 0.051
4938 0.058
4939 0.050
4940 0.042
4941 0.049
4942 0.041
4943 0.035
4944 0.030
4945 0.035
4946 0.029
4947 0.034
4948 0.039
4949 0.033
4950 0.028
4951 0.032
4952 0.028
4953 0.032
4954 0.027
4955 0.023
4956 0.026
4957 0.030
4958 0.026
4959 0.030
4960 0.034
4961 0.039
4962 0.045
4963 0.038
4964 0.044
4965 0.037
4966 0.043
4967 0.036
4968 0.031
4969 0.036
4970 0.030
4971 0.026
4972 0.030
4973 0.034
4974 0.039
4975 0.033
4976 0.028
4977 0.024
4978 0.021
4979 0.024
4980 0.020
4981 0.023
4982 0.026
4983 0.023
4984 0.019
4985 0.016
4986 0.019
4987 0.022
4988 0.018
4989 0.021
4990 0.018
4991 0.021
4992 0.018
4993 0.020
4994 0.017
4995 0.015
4996 0.012
4997 0.014
4998 0.012
4999 0.014
};
\addplot[thick,each nth point=40, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000
1 1.070
2 1.139
3 1.299
4 1.361
5 1.498
6 1.548
7 1.595
8 1.639
9 1.678
10 1.714
11 1.747
12 1.776
13 1.802
14 1.826
15 1.847
16 1.865
17 1.882
18 1.897
19 1.909
20 1.921
21 1.931
22 1.940
23 1.947
24 1.954
25 1.960
26 1.965
27 1.969
28 1.964
29 1.969
30 1.973
31 1.968
32 1.972
33 1.967
34 1.972
35 1.975
36 1.971
37 1.975
38 1.978
39 1.974
40 1.977
41 1.973
42 1.977
43 1.973
44 1.976
45 1.972
46 1.967
47 1.972
48 1.967
49 1.961
50 1.954
51 1.960
52 1.953
53 1.945
54 1.952
55 1.944
56 1.934
57 1.943
58 1.933
59 1.941
60 1.949
61 1.940
62 1.948
63 1.954
64 1.947
65 1.953
66 1.959
67 1.965
68 1.958
69 1.964
70 1.968
71 1.972
72 1.968
73 1.972
74 1.975
75 1.979
76 1.981
77 1.978
78 1.981
79 1.983
80 1.981
81 1.983
82 1.985
83 1.983
84 1.985
85 1.982
86 1.985
87 1.982
88 1.984
89 1.981
90 1.984
91 1.981
92 1.983
93 1.981
94 1.977
95 1.980
96 1.977
97 1.980
98 1.976
99 1.972
100 1.976
101 1.971
102 1.966
103 1.971
104 1.966
105 1.960
106 1.965
107 1.959
108 1.964
109 1.958
110 1.963
111 1.968
112 1.962
113 1.967
114 1.971
115 1.967
116 1.971
117 1.975
118 1.970
119 1.974
120 1.977
121 1.973
122 1.977
123 1.980
124 1.976
125 1.979
126 1.982
127 1.979
128 1.982
129 1.978
130 1.981
131 1.978
132 1.981
133 1.977
134 1.980
135 1.977
136 1.980
137 1.976
138 1.979
139 1.976
140 1.972
141 1.975
142 1.971
143 1.975
144 1.970
145 1.965
146 1.970
147 1.964
148 1.958
149 1.951
150 1.957
151 1.950
152 1.941
153 1.931
154 1.940
155 1.930
156 1.939
157 1.947
158 1.937
159 1.945
160 1.952
161 1.958
162 1.951
163 1.957
164 1.963
165 1.968
166 1.962
167 1.967
168 1.971
169 1.975
170 1.971
171 1.974
172 1.978
173 1.974
174 1.977
175 1.980
176 1.977
177 1.980
178 1.982
179 1.979
180 1.982
181 1.984
182 1.981
183 1.984
184 1.981
185 1.983
186 1.981
187 1.983
188 1.980
189 1.983
190 1.980
191 1.982
192 1.979
193 1.976
194 1.979
195 1.975
196 1.978
197 1.974
198 1.970
199 1.974
200 1.969
201 1.973
202 1.969
203 1.973
204 1.968
205 1.972
206 1.967
207 1.971
208 1.975
209 1.971
210 1.975
211 1.978
212 1.974
213 1.977
214 1.980
215 1.977
216 1.980
217 1.982
218 1.985
219 1.982
220 1.984
221 1.986
222 1.984
223 1.986
224 1.984
225 1.986
226 1.983
227 1.985
228 1.983
229 1.985
230 1.982
231 1.985
232 1.982
233 1.984
234 1.982
235 1.984
236 1.981
237 1.984
238 1.981
239 1.977
240 1.980
241 1.977
242 1.973
243 1.976
244 1.972
245 1.968
246 1.972
247 1.967
248 1.961
249 1.966
250 1.960
251 1.965
252 1.959
253 1.965
254 1.958
255 1.964
256 1.957
257 1.963
258 1.956
259 1.962
260 1.967
261 1.961
262 1.966
263 1.971
264 1.965
265 1.970
266 1.974
267 1.977
268 1.973
269 1.977
270 1.980
271 1.976
272 1.979
273 1.982
274 1.979
275 1.981
276 1.978
277 1.981
278 1.978
279 1.981
280 1.977
281 1.980
282 1.977
283 1.980
284 1.976
285 1.979
286 1.976
287 1.971
288 1.975
289 1.971
290 1.974
291 1.970
292 1.965
293 1.969
294 1.964
295 1.958
296 1.963
297 1.957
298 1.962
299 1.956
300 1.962
301 1.966
302 1.961
303 1.966
304 1.970
305 1.974
306 1.969
307 1.973
308 1.977
309 1.980
310 1.976
311 1.979
312 1.982
313 1.979
314 1.982
315 1.984
316 1.981
317 1.984
318 1.986
319 1.983
320 1.985
321 1.983
322 1.985
323 1.987
324 1.985
325 1.987
326 1.984
327 1.986
328 1.984
329 1.986
330 1.984
331 1.986
332 1.983
333 1.985
334 1.983
335 1.980
336 1.983
337 1.979
338 1.982
339 1.979
340 1.975
341 1.979
342 1.975
343 1.978
344 1.974
345 1.978
346 1.974
347 1.977
348 1.973
349 1.977
350 1.972
351 1.976
352 1.972
353 1.975
354 1.979
355 1.975
356 1.978
357 1.974
358 1.978
359 1.981
360 1.977
361 1.980
362 1.983
363 1.980
364 1.982
365 1.979
366 1.982
367 1.984
368 1.981
369 1.984
370 1.981
371 1.983
372 1.981
373 1.983
374 1.980
375 1.983
376 1.980
377 1.976
378 1.979
379 1.976
380 1.979
381 1.975
382 1.978
383 1.974
384 1.970
385 1.965
386 1.969
387 1.964
388 1.958
389 1.963
390 1.957
391 1.949
392 1.956
393 1.948
394 1.955
395 1.947
396 1.954
397 1.960
398 1.953
399 1.959
400 1.964
401 1.958
402 1.963
403 1.968
404 1.972
405 1.967
406 1.972
407 1.975
408 1.971
409 1.975
410 1.978
411 1.974
412 1.977
413 1.980
414 1.983
415 1.980
416 1.982
417 1.985
418 1.982
419 1.984
420 1.982
421 1.984
422 1.981
423 1.984
424 1.986
425 1.983
426 1.985
427 1.983
428 1.980
429 1.983
430 1.979
431 1.982
432 1.979
433 1.982
434 1.979
435 1.975
436 1.978
437 1.974
438 1.978
439 1.974
440 1.977
441 1.973
442 1.977
443 1.972
444 1.976
445 1.972
446 1.975
447 1.979
448 1.975
449 1.978
450 1.981
451 1.978
452 1.981
453 1.983
454 1.980
455 1.983
456 1.985
457 1.982
458 1.985
459 1.987
460 1.984
461 1.986
462 1.984
463 1.986
464 1.983
465 1.986
466 1.983
467 1.985
468 1.983
469 1.985
470 1.982
471 1.985
472 1.982
473 1.984
474 1.981
475 1.984
476 1.981
477 1.984
478 1.981
479 1.977
480 1.980
481 1.977
482 1.973
483 1.976
484 1.972
485 1.976
486 1.971
487 1.966
488 1.971
489 1.966
490 1.970
491 1.965
492 1.969
493 1.964
494 1.969
495 1.963
496 1.968
497 1.963
498 1.967
499 1.972
500 1.967
501 1.971
502 1.966
503 1.970
504 1.974
505 1.977
506 1.973
507 1.977
508 1.980
509 1.976
510 1.979
511 1.976
512 1.979
513 1.982
514 1.978
515 1.981
516 1.978
517 1.981
518 1.977
519 1.980
520 1.977
521 1.980
522 1.976
523 1.979
524 1.976
525 1.979
526 1.975
527 1.971
528 1.975
529 1.970
530 1.974
531 1.970
532 1.964
533 1.969
534 1.964
535 1.968
536 1.963
537 1.968
538 1.972
539 1.967
540 1.971
541 1.975
542 1.970
543 1.974
544 1.978
545 1.974
546 1.977
547 1.980
548 1.977
549 1.980
550 1.982
551 1.979
552 1.982
553 1.984
554 1.981
555 1.984
556 1.986
557 1.983
558 1.986
559 1.987
560 1.985
561 1.987
562 1.985
563 1.987
564 1.985
565 1.987
566 1.984
567 1.986
568 1.984
569 1.986
570 1.984
571 1.986
572 1.983
573 1.985
574 1.983
575 1.985
576 1.982
577 1.985
578 1.982
579 1.979
580 1.982
581 1.978
582 1.981
583 1.978
584 1.974
585 1.977
586 1.973
587 1.977
588 1.973
589 1.976
590 1.972
591 1.976
592 1.979
593 1.975
594 1.978
595 1.981
596 1.978
597 1.981
598 1.977
599 1.980
600 1.983
601 1.980
602 1.982
603 1.979
604 1.982
605 1.984
606 1.982
607 1.984
608 1.981
609 1.984
610 1.981
611 1.983
612 1.980
613 1.983
614 1.980
615 1.983
616 1.979
617 1.976
618 1.979
619 1.975
620 1.979
621 1.975
622 1.970
623 1.974
624 1.970
625 1.964
626 1.969
627 1.964
628 1.968
629 1.963
630 1.956
631 1.962
632 1.955
633 1.961
634 1.954
635 1.960
636 1.965
637 1.959
638 1.965
639 1.969
640 1.964
641 1.968
642 1.972
643 1.968
644 1.972
645 1.975
646 1.971
647 1.975
648 1.978
649 1.981
650 1.978
651 1.981
652 1.983
653 1.980
654 1.983
655 1.985
656 1.982
657 1.985
658 1.982
659 1.984
660 1.981
661 1.984
662 1.986
663 1.984
664 1.986
665 1.983
666 1.985
667 1.983
668 1.985
669 1.982
670 1.979
671 1.982
672 1.979
673 1.982
674 1.978
675 1.975
676 1.978
677 1.974
678 1.977
679 1.973
680 1.977
681 1.980
682 1.976
683 1.979
684 1.976
685 1.979
686 1.982
687 1.978
688 1.981
689 1.984
690 1.981
691 1.983
692 1.980
693 1.983
694 1.985
695 1.982
696 1.985
697 1.987
698 1.984
699 1.986
700 1.984
701 1.986
702 1.984
703 1.986
704 1.983
705 1.985
706 1.983
707 1.985
708 1.983
709 1.985
710 1.982
711 1.984
712 1.982
713 1.984
714 1.981
715 1.984
716 1.981
717 1.978
718 1.980
719 1.977
720 1.980
721 1.976
722 1.972
723 1.976
724 1.972
725 1.975
726 1.971
727 1.966
728 1.970
729 1.965
730 1.970
731 1.965
732 1.969
733 1.964
734 1.968
735 1.963
736 1.968
737 1.972
738 1.967
739 1.971
740 1.975
741 1.971
742 1.974
743 1.978
744 1.974
745 1.977
746 1.980
747 1.977
748 1.980
749 1.976
750 1.979
751 1.982
752 1.979
753 1.981
754 1.978
755 1.981
756 1.978
757 1.981
758 1.977
759 1.980
760 1.977
761 1.980
762 1.976
763 1.979
764 1.976
765 1.979
766 1.975
767 1.971
768 1.975
769 1.970
770 1.974
771 1.969
772 1.973
773 1.969
774 1.973
775 1.968
776 1.972
777 1.967
778 1.972
779 1.975
780 1.971
781 1.975
782 1.978
783 1.974
784 1.977
785 1.980
786 1.977
787 1.980
788 1.982
789 1.979
790 1.982
791 1.984
792 1.982
793 1.984
794 1.986
795 1.984
796 1.986
797 1.988
798 1.985
799 1.987
800 1.985
801 1.987
802 1.985
803 1.987
804 1.984
805 1.986
806 1.988
807 1.986
808 1.984
809 1.986
810 1.983
811 1.985
812 1.983
813 1.985
814 1.983
815 1.985
816 1.982
817 1.979
818 1.982
819 1.979
820 1.981
821 1.978
822 1.981
823 1.978
824 1.974
825 1.977
826 1.980
827 1.977
828 1.980
829 1.976
830 1.979
831 1.975
832 1.979
833 1.981
834 1.978
835 1.981
836 1.978
837 1.981
838 1.983
839 1.980
840 1.983
841 1.980
842 1.982
843 1.985
844 1.982
845 1.984
846 1.981
847 1.984
848 1.981
849 1.983
850 1.981
851 1.983
852 1.980
853 1.983
854 1.980
855 1.976
856 1.979
857 1.976
858 1.979
859 1.975
860 1.971
861 1.975
862 1.970
863 1.965
864 1.969
865 1.964
866 1.969
867 1.963
868 1.957
869 1.962
870 1.956
871 1.962
872 1.967
873 1.961
874 1.966
875 1.960
876 1.965
877 1.970
878 1.964
879 1.969
880 1.973
881 1.968
882 1.972
883 1.976
884 1.979
885 1.975
886 1.978
887 1.981
888 1.978
889 1.981
890 1.983
891 1.980
892 1.983
893 1.985
894 1.983
895 1.985
896 1.982
897 1.984
898 1.982
899 1.984
900 1.986
901 1.984
902 1.986
903 1.983
904 1.985
905 1.983
906 1.985
907 1.983
908 1.985
909 1.982
910 1.979
911 1.982
912 1.979
913 1.981
914 1.978
915 1.981
916 1.978
917 1.980
918 1.977
919 1.980
920 1.977
921 1.980
922 1.976
923 1.979
924 1.982
925 1.979
926 1.981
927 1.984
928 1.981
929 1.983
930 1.981
931 1.983
932 1.985
933 1.983
934 1.985
935 1.987
936 1.985
937 1.987
938 1.984
939 1.986
940 1.984
941 1.986
942 1.988
943 1.986
944 1.987
945 1.985
946 1.987
947 1.985
948 1.987
949 1.985
950 1.982
951 1.984
952 1.982
953 1.984
954 1.981
955 1.978
956 1.981
957 1.977
958 1.980
959 1.977
960 1.973
961 1.976
962 1.972
963 1.976
964 1.971
965 1.967
966 1.971
967 1.966
968 1.970
969 1.965
970 1.970
971 1.964
972 1.969
973 1.963
974 1.968
975 1.972
976 1.967
977 1.972
978 1.975
979 1.971
980 1.975
981 1.978
982 1.974
983 1.977
984 1.980
985 1.977
986 1.980
987 1.976
988 1.979
989 1.982
990 1.979
991 1.982
992 1.979
993 1.981
994 1.978
995 1.981
996 1.978
997 1.980
998 1.977
999 1.980
1000 1.976
1001 1.980
1002 1.976
1003 1.979
1004 1.975
1005 1.971
1006 1.975
1007 1.970
1008 1.974
1009 1.970
1010 1.974
1011 1.969
1012 1.973
1013 1.968
1014 1.972
1015 1.976
1016 1.972
1017 1.975
1018 1.971
1019 1.975
1020 1.978
1021 1.974
1022 1.978
1023 1.981
1024 1.977
1025 1.980
1026 1.983
1027 1.980
1028 1.982
1029 1.985
1030 1.982
1031 1.984
1032 1.986
1033 1.984
1034 1.986
1035 1.988
1036 1.986
1037 1.987
1038 1.985
1039 1.987
1040 1.985
1041 1.987
1042 1.985
1043 1.987
1044 1.984
1045 1.986
1046 1.984
1047 1.986
1048 1.984
1049 1.986
1050 1.983
1051 1.985
1052 1.983
1053 1.985
1054 1.982
1055 1.979
1056 1.982
1057 1.979
1058 1.982
1059 1.978
1060 1.981
1061 1.978
1062 1.974
1063 1.977
1064 1.973
1065 1.977
1066 1.980
1067 1.976
1068 1.979
1069 1.976
1070 1.979
1071 1.982
1072 1.978
1073 1.981
1074 1.978
1075 1.981
1076 1.977
1077 1.980
1078 1.983
1079 1.980
1080 1.983
1081 1.979
1082 1.982
1083 1.979
1084 1.982
1085 1.984
1086 1.981
1087 1.984
1088 1.981
1089 1.983
1090 1.980
1091 1.983
1092 1.980
1093 1.976
1094 1.980
1095 1.976
1096 1.979
1097 1.975
1098 1.971
1099 1.975
1100 1.970
1101 1.965
1102 1.970
1103 1.965
1104 1.969
1105 1.964
1106 1.968
1107 1.963
1108 1.968
1109 1.962
1110 1.967
1111 1.961
1112 1.966
1113 1.960
1114 1.965
1115 1.970
1116 1.965
1117 1.969
1118 1.973
1119 1.969
1120 1.973
1121 1.976
1122 1.979
1123 1.976
1124 1.979
1125 1.981
1126 1.978
1127 1.981
1128 1.983
1129 1.981
1130 1.983
1131 1.985
1132 1.983
1133 1.985
1134 1.982
1135 1.985
1136 1.982
1137 1.984
1138 1.986
1139 1.984
1140 1.986
1141 1.984
1142 1.986
1143 1.983
1144 1.985
1145 1.983
1146 1.985
1147 1.982
1148 1.979
1149 1.982
1150 1.979
1151 1.982
1152 1.978
1153 1.981
1154 1.978
1155 1.981
1156 1.977
1157 1.980
1158 1.977
1159 1.980
1160 1.976
1161 1.979
1162 1.982
1163 1.979
1164 1.982
1165 1.984
1166 1.981
1167 1.984
1168 1.981
1169 1.983
1170 1.985
1171 1.983
1172 1.985
1173 1.982
1174 1.985
1175 1.987
1176 1.984
1177 1.986
1178 1.984
1179 1.986
1180 1.984
1181 1.986
1182 1.983
1183 1.985
1184 1.983
1185 1.985
1186 1.983
1187 1.985
1188 1.982
1189 1.979
1190 1.982
1191 1.979
1192 1.981
1193 1.978
1194 1.981
1195 1.978
1196 1.974
1197 1.977
1198 1.973
1199 1.977
1200 1.972
1201 1.976
1202 1.972
1203 1.967
1204 1.971
1205 1.966
1206 1.971
1207 1.965
1208 1.970
1209 1.965
1210 1.969
1211 1.964
1212 1.968
1213 1.973
1214 1.968
1215 1.972
1216 1.976
1217 1.971
1218 1.975
1219 1.971
1220 1.974
1221 1.978
1222 1.974
1223 1.977
1224 1.980
1225 1.977
1226 1.980
1227 1.976
1228 1.979
1229 1.982
1230 1.979
1231 1.982
1232 1.978
1233 1.981
1234 1.978
1235 1.981
1236 1.977
1237 1.980
1238 1.977
1239 1.980
1240 1.976
1241 1.979
1242 1.976
1243 1.979
1244 1.975
1245 1.978
1246 1.975
1247 1.978
1248 1.974
1249 1.977
1250 1.973
1251 1.977
1252 1.973
1253 1.976
1254 1.972
1255 1.976
1256 1.979
1257 1.975
1258 1.978
1259 1.981
1260 1.978
1261 1.981
1262 1.983
1263 1.980
1264 1.983
1265 1.985
1266 1.982
1267 1.985
1268 1.982
1269 1.984
1270 1.986
1271 1.984
1272 1.986
1273 1.984
1274 1.986
1275 1.988
1276 1.985
1277 1.987
1278 1.985
1279 1.987
1280 1.985
1281 1.987
1282 1.984
1283 1.986
1284 1.984
1285 1.986
1286 1.984
1287 1.986
1288 1.983
1289 1.986
1290 1.983
1291 1.985
1292 1.983
1293 1.985
1294 1.982
1295 1.979
1296 1.982
1297 1.979
1298 1.981
1299 1.978
1300 1.981
1301 1.978
1302 1.981
1303 1.977
1304 1.980
1305 1.977
1306 1.980
1307 1.976
1308 1.979
1309 1.976
1310 1.979
1311 1.981
1312 1.978
1313 1.981
1314 1.978
1315 1.981
1316 1.977
1317 1.980
1318 1.983
1319 1.980
1320 1.982
1321 1.979
1322 1.982
1323 1.979
1324 1.982
1325 1.978
1326 1.981
1327 1.978
1328 1.981
1329 1.977
1330 1.980
1331 1.977
1332 1.980
1333 1.976
1334 1.979
1335 1.976
1336 1.971
1337 1.975
1338 1.971
1339 1.975
1340 1.970
1341 1.974
1342 1.969
1343 1.964
1344 1.969
1345 1.963
1346 1.968
1347 1.963
1348 1.967
1349 1.972
1350 1.967
1351 1.971
1352 1.966
1353 1.970
1354 1.974
1355 1.970
1356 1.973
1357 1.977
1358 1.973
1359 1.976
1360 1.979
1361 1.976
1362 1.979
1363 1.982
1364 1.978
1365 1.981
1366 1.984
1367 1.981
1368 1.983
1369 1.985
1370 1.983
1371 1.985
1372 1.983
1373 1.985
1374 1.982
1375 1.984
1376 1.986
1377 1.984
1378 1.986
1379 1.984
1380 1.986
1381 1.983
1382 1.986
1383 1.983
1384 1.985
1385 1.983
1386 1.985
1387 1.982
1388 1.985
1389 1.982
1390 1.984
1391 1.981
1392 1.984
1393 1.981
1394 1.983
1395 1.981
1396 1.983
1397 1.980
1398 1.983
1399 1.980
1400 1.982
1401 1.985
1402 1.982
1403 1.984
1404 1.981
1405 1.984
1406 1.981
1407 1.983
1408 1.986
1409 1.983
1410 1.985
1411 1.983
1412 1.985
1413 1.987
1414 1.985
1415 1.987
1416 1.984
1417 1.986
1418 1.984
1419 1.986
1420 1.984
1421 1.986
1422 1.983
1423 1.985
1424 1.983
1425 1.985
1426 1.982
1427 1.985
1428 1.982
1429 1.984
1430 1.982
1431 1.978
1432 1.981
1433 1.978
1434 1.981
1435 1.977
1436 1.980
1437 1.977
1438 1.973
1439 1.976
1440 1.972
1441 1.976
1442 1.972
1443 1.975
1444 1.971
1445 1.975
1446 1.970
1447 1.974
1448 1.970
1449 1.973
1450 1.969
1451 1.973
1452 1.968
1453 1.972
1454 1.976
1455 1.972
1456 1.975
1457 1.971
1458 1.975
1459 1.978
1460 1.974
1461 1.977
1462 1.980
1463 1.977
1464 1.980
1465 1.976
1466 1.979
1467 1.982
1468 1.979
1469 1.982
1470 1.979
1471 1.981
1472 1.978
1473 1.981
1474 1.978
1475 1.980
1476 1.977
1477 1.980
1478 1.977
1479 1.980
1480 1.976
1481 1.979
1482 1.975
1483 1.979
1484 1.975
1485 1.978
1486 1.974
1487 1.978
1488 1.974
1489 1.977
1490 1.973
1491 1.977
1492 1.980
1493 1.976
1494 1.979
1495 1.982
1496 1.979
1497 1.981
1498 1.978
1499 1.981
1500 1.983
1501 1.981
1502 1.983
1503 1.985
1504 1.983
1505 1.985
1506 1.982
1507 1.985
1508 1.987
1509 1.984
1510 1.986
1511 1.984
1512 1.986
1513 1.988
1514 1.986
1515 1.988
1516 1.985
1517 1.987
1518 1.985
1519 1.987
1520 1.985
1521 1.987
1522 1.984
1523 1.986
1524 1.984
1525 1.986
1526 1.984
1527 1.986
1528 1.983
1529 1.985
1530 1.983
1531 1.985
1532 1.982
1533 1.985
1534 1.982
1535 1.979
1536 1.982
1537 1.978
1538 1.981
1539 1.978
1540 1.981
1541 1.977
1542 1.980
1543 1.977
1544 1.980
1545 1.976
1546 1.979
1547 1.976
1548 1.979
1549 1.982
1550 1.978
1551 1.981
1552 1.978
1553 1.981
1554 1.977
1555 1.980
1556 1.977
1557 1.980
1558 1.976
1559 1.979
1560 1.976
1561 1.979
1562 1.982
1563 1.979
1564 1.981
1565 1.978
1566 1.981
1567 1.978
1568 1.980
1569 1.977
1570 1.980
1571 1.977
1572 1.972
1573 1.976
1574 1.972
1575 1.975
1576 1.971
1577 1.975
1578 1.971
1579 1.974
1580 1.970
1581 1.974
1582 1.969
1583 1.973
1584 1.968
1585 1.973
1586 1.968
1587 1.972
1588 1.967
1589 1.971
1590 1.966
1591 1.971
1592 1.974
1593 1.970
1594 1.974
1595 1.977
1596 1.973
1597 1.977
1598 1.980
1599 1.976
1600 1.979
1601 1.982
1602 1.979
1603 1.981
1604 1.984
1605 1.981
1606 1.984
1607 1.981
1608 1.983
1609 1.985
1610 1.983
1611 1.985
1612 1.982
1613 1.985
1614 1.982
1615 1.984
1616 1.986
1617 1.984
1618 1.986
1619 1.984
1620 1.986
1621 1.983
1622 1.985
1623 1.983
1624 1.985
1625 1.982
1626 1.985
1627 1.982
1628 1.984
1629 1.982
1630 1.984
1631 1.981
1632 1.984
1633 1.981
1634 1.983
1635 1.980
1636 1.983
1637 1.980
1638 1.982
1639 1.985
1640 1.982
1641 1.984
1642 1.982
1643 1.984
1644 1.981
1645 1.984
1646 1.981
1647 1.983
1648 1.985
1649 1.983
1650 1.985
1651 1.983
1652 1.985
1653 1.982
1654 1.984
1655 1.982
1656 1.984
1657 1.981
1658 1.984
1659 1.986
1660 1.983
1661 1.986
1662 1.983
1663 1.985
1664 1.983
1665 1.980
1666 1.982
1667 1.979
1668 1.982
1669 1.979
1670 1.981
1671 1.978
1672 1.981
1673 1.978
1674 1.974
1675 1.977
1676 1.973
1677 1.977
1678 1.973
1679 1.968
1680 1.972
1681 1.967
1682 1.971
1683 1.966
1684 1.971
1685 1.966
1686 1.970
1687 1.965
1688 1.969
1689 1.973
1690 1.969
1691 1.973
1692 1.968
1693 1.972
1694 1.976
1695 1.971
1696 1.975
1697 1.978
1698 1.974
1699 1.978
1700 1.974
1701 1.977
1702 1.980
1703 1.977
1704 1.980
1705 1.976
1706 1.979
1707 1.982
1708 1.979
1709 1.982
1710 1.978
1711 1.981
1712 1.978
1713 1.981
1714 1.983
1715 1.980
1716 1.983
1717 1.980
1718 1.982
1719 1.979
1720 1.982
1721 1.979
1722 1.982
1723 1.978
1724 1.981
1725 1.978
1726 1.981
1727 1.977
1728 1.980
1729 1.977
1730 1.980
1731 1.976
1732 1.979
1733 1.982
1734 1.979
1735 1.982
1736 1.978
1737 1.981
1738 1.984
1739 1.981
1740 1.983
1741 1.980
1742 1.983
1743 1.985
1744 1.983
1745 1.985
1746 1.987
1747 1.984
1748 1.986
1749 1.984
1750 1.986
1751 1.988
1752 1.986
1753 1.988
1754 1.986
1755 1.987
1756 1.985
1757 1.987
1758 1.985
1759 1.987
1760 1.984
1761 1.987
1762 1.984
1763 1.986
1764 1.984
1765 1.986
1766 1.983
1767 1.986
1768 1.983
1769 1.985
1770 1.983
1771 1.980
1772 1.982
1773 1.979
1774 1.982
1775 1.979
1776 1.981
1777 1.978
1778 1.981
1779 1.978
1780 1.981
1781 1.977
1782 1.980
1783 1.977
1784 1.980
1785 1.976
1786 1.979
1787 1.976
1788 1.979
1789 1.975
1790 1.978
1791 1.974
1792 1.978
1793 1.981
1794 1.977
1795 1.980
1796 1.977
1797 1.980
1798 1.976
1799 1.979
1800 1.976
1801 1.979
1802 1.975
1803 1.978
1804 1.975
1805 1.978
1806 1.974
1807 1.977
1808 1.973
1809 1.977
1810 1.973
1811 1.976
1812 1.972
1813 1.976
1814 1.972
1815 1.975
1816 1.971
1817 1.975
1818 1.970
1819 1.974
1820 1.970
1821 1.973
1822 1.969
1823 1.973
1824 1.968
1825 1.972
1826 1.967
1827 1.972
1828 1.975
1829 1.971
1830 1.975
1831 1.978
1832 1.974
1833 1.977
1834 1.974
1835 1.977
1836 1.980
1837 1.976
1838 1.979
1839 1.982
1840 1.979
1841 1.982
1842 1.979
1843 1.981
1844 1.984
1845 1.981
1846 1.983
1847 1.986
1848 1.983
1849 1.985
1850 1.983
1851 1.985
1852 1.987
1853 1.984
1854 1.987
1855 1.984
1856 1.986
1857 1.984
1858 1.986
1859 1.983
1860 1.986
1861 1.983
1862 1.985
1863 1.983
1864 1.985
1865 1.982
1866 1.985
1867 1.982
1868 1.984
1869 1.981
1870 1.984
1871 1.981
1872 1.983
1873 1.986
1874 1.983
1875 1.985
1876 1.983
1877 1.985
1878 1.982
1879 1.985
1880 1.982
1881 1.984
1882 1.981
1883 1.984
1884 1.981
1885 1.984
1886 1.986
1887 1.983
1888 1.985
1889 1.983
1890 1.985
1891 1.982
1892 1.985
1893 1.982
1894 1.984
1895 1.982
1896 1.984
1897 1.981
1898 1.984
1899 1.981
1900 1.983
1901 1.980
1902 1.983
1903 1.980
1904 1.982
1905 1.979
1906 1.982
1907 1.979
1908 1.982
1909 1.978
1910 1.981
1911 1.978
1912 1.981
1913 1.977
1914 1.973
1915 1.977
1916 1.973
1917 1.976
1918 1.972
1919 1.967
1920 1.972
1921 1.967
1922 1.971
1923 1.975
1924 1.970
1925 1.974
1926 1.970
1927 1.974
1928 1.969
1929 1.973
1930 1.976
1931 1.972
1932 1.976
1933 1.972
1934 1.975
1935 1.971
1936 1.975
1937 1.978
1938 1.974
1939 1.978
1940 1.980
1941 1.977
1942 1.980
1943 1.977
1944 1.980
1945 1.982
1946 1.979
1947 1.982
1948 1.979
1949 1.981
1950 1.978
1951 1.981
1952 1.978
1953 1.981
1954 1.977
1955 1.980
1956 1.977
1957 1.980
1958 1.982
1959 1.979
1960 1.982
1961 1.979
1962 1.981
1963 1.978
1964 1.981
1965 1.978
1966 1.981
1967 1.977
1968 1.980
1969 1.977
1970 1.980
1971 1.976
1972 1.979
1973 1.982
1974 1.979
1975 1.981
1976 1.984
1977 1.981
1978 1.984
1979 1.986
1980 1.983
1981 1.985
1982 1.983
1983 1.985
1984 1.982
1985 1.985
1986 1.987
1987 1.984
1988 1.986
1989 1.984
1990 1.986
1991 1.984
1992 1.986
1993 1.983
1994 1.985
1995 1.983
1996 1.985
1997 1.982
1998 1.985
1999 1.982
2000 1.984
2001 1.982
2002 1.984
2003 1.981
2004 1.984
2005 1.981
2006 1.983
2007 1.980
2008 1.983
2009 1.980
2010 1.982
2011 1.979
2012 1.982
2013 1.979
2014 1.982
2015 1.978
2016 1.981
2017 1.978
2018 1.981
2019 1.977
2020 1.980
2021 1.977
2022 1.980
2023 1.976
2024 1.979
2025 1.976
2026 1.979
2027 1.975
2028 1.979
2029 1.981
2030 1.978
2031 1.981
2032 1.978
2033 1.980
2034 1.977
2035 1.980
2036 1.977
2037 1.980
2038 1.976
2039 1.979
2040 1.975
2041 1.979
2042 1.975
2043 1.978
2044 1.974
2045 1.978
2046 1.974
2047 1.977
2048 1.973
2049 1.977
2050 1.972
2051 1.976
2052 1.972
2053 1.975
2054 1.971
2055 1.975
2056 1.971
2057 1.974
2058 1.970
2059 1.974
2060 1.969
2061 1.973
2062 1.969
2063 1.973
2064 1.976
2065 1.972
2066 1.976
2067 1.979
2068 1.975
2069 1.978
2070 1.974
2071 1.978
2072 1.981
2073 1.977
2074 1.980
2075 1.983
2076 1.980
2077 1.982
2078 1.979
2079 1.982
2080 1.984
2081 1.982
2082 1.984
2083 1.981
2084 1.984
2085 1.986
2086 1.983
2087 1.985
2088 1.983
2089 1.985
2090 1.987
2091 1.985
2092 1.987
2093 1.984
2094 1.986
2095 1.984
2096 1.986
2097 1.984
2098 1.986
2099 1.983
2100 1.985
2101 1.983
2102 1.985
2103 1.982
2104 1.985
2105 1.982
2106 1.984
2107 1.986
2108 1.984
2109 1.986
2110 1.984
2111 1.986
2112 1.983
2113 1.985
2114 1.983
2115 1.985
2116 1.983
2117 1.985
2118 1.982
2119 1.984
2120 1.982
2121 1.984
2122 1.986
2123 1.984
2124 1.986
2125 1.983
2126 1.985
2127 1.983
2128 1.985
2129 1.983
2130 1.985
2131 1.982
2132 1.984
2133 1.982
2134 1.984
2135 1.981
2136 1.984
2137 1.981
2138 1.983
2139 1.980
2140 1.983
2141 1.980
2142 1.983
2143 1.980
2144 1.982
2145 1.979
2146 1.982
2147 1.979
2148 1.981
2149 1.978
2150 1.974
2151 1.978
2152 1.974
2153 1.977
2154 1.973
2155 1.977
2156 1.973
2157 1.976
2158 1.972
2159 1.976
2160 1.971
2161 1.975
2162 1.971
2163 1.974
2164 1.970
2165 1.974
2166 1.969
2167 1.973
2168 1.969
2169 1.973
2170 1.976
2171 1.972
2172 1.976
2173 1.971
2174 1.975
2175 1.978
2176 1.975
2177 1.978
2178 1.981
2179 1.977
2180 1.980
2181 1.977
2182 1.980
2183 1.982
2184 1.979
2185 1.982
2186 1.979
2187 1.982
2188 1.978
2189 1.981
2190 1.978
2191 1.981
2192 1.977
2193 1.980
2194 1.977
2195 1.980
2196 1.982
2197 1.979
2198 1.982
2199 1.979
2200 1.982
2201 1.978
2202 1.981
2203 1.978
2204 1.981
2205 1.977
2206 1.980
2207 1.983
2208 1.980
2209 1.983
2210 1.979
2211 1.982
2212 1.984
2213 1.982
2214 1.984
2215 1.981
2216 1.984
2217 1.986
2218 1.983
2219 1.985
2220 1.983
2221 1.985
2222 1.983
2223 1.985
2224 1.987
2225 1.984
2226 1.986
2227 1.984
2228 1.986
2229 1.984
2230 1.986
2231 1.983
2232 1.986
2233 1.983
2234 1.985
2235 1.983
2236 1.985
2237 1.982
2238 1.985
2239 1.982
2240 1.984
2241 1.981
2242 1.984
2243 1.981
2244 1.983
2245 1.981
2246 1.983
2247 1.980
2248 1.983
2249 1.980
2250 1.982
2251 1.979
2252 1.982
2253 1.979
2254 1.981
2255 1.978
2256 1.981
2257 1.978
2258 1.981
2259 1.977
2260 1.980
2261 1.977
2262 1.980
2263 1.976
2264 1.979
2265 1.976
2266 1.979
2267 1.982
2268 1.978
2269 1.981
2270 1.978
2271 1.981
2272 1.977
2273 1.980
2274 1.977
2275 1.980
2276 1.976
2277 1.979
2278 1.976
2279 1.979
2280 1.975
2281 1.978
2282 1.975
2283 1.978
2284 1.974
2285 1.977
2286 1.973
2287 1.977
2288 1.973
2289 1.976
2290 1.972
2291 1.976
2292 1.972
2293 1.975
2294 1.971
2295 1.975
2296 1.970
2297 1.974
2298 1.970
2299 1.974
2300 1.977
2301 1.973
2302 1.976
2303 1.972
2304 1.976
2305 1.979
2306 1.975
2307 1.979
2308 1.981
2309 1.978
2310 1.981
2311 1.978
2312 1.980
2313 1.983
2314 1.980
2315 1.983
2316 1.980
2317 1.982
2318 1.984
2319 1.982
2320 1.984
2321 1.981
2322 1.984
2323 1.986
2324 1.983
2325 1.986
2326 1.983
2327 1.985
2328 1.987
2329 1.985
2330 1.987
2331 1.985
2332 1.987
2333 1.984
2334 1.986
2335 1.984
2336 1.986
2337 1.983
2338 1.986
2339 1.983
2340 1.985
2341 1.983
2342 1.985
2343 1.982
2344 1.985
2345 1.987
2346 1.984
2347 1.986
2348 1.984
2349 1.986
2350 1.983
2351 1.986
2352 1.983
2353 1.985
2354 1.983
2355 1.985
2356 1.982
2357 1.985
2358 1.982
2359 1.984
2360 1.982
2361 1.984
2362 1.986
2363 1.984
2364 1.986
2365 1.983
2366 1.985
2367 1.983
2368 1.985
2369 1.982
2370 1.985
2371 1.982
2372 1.984
2373 1.982
2374 1.984
2375 1.981
2376 1.978
2377 1.981
2378 1.977
2379 1.980
2380 1.977
2381 1.980
2382 1.976
2383 1.979
2384 1.976
2385 1.979
2386 1.975
2387 1.978
2388 1.975
2389 1.970
2390 1.974
2391 1.970
2392 1.974
2393 1.969
2394 1.973
2395 1.968
2396 1.972
2397 1.967
2398 1.972
2399 1.975
2400 1.971
2401 1.975
2402 1.970
2403 1.974
2404 1.978
2405 1.974
2406 1.977
2407 1.973
2408 1.976
2409 1.972
2410 1.976
2411 1.972
2412 1.975
2413 1.979
2414 1.975
2415 1.978
2416 1.981
2417 1.978
2418 1.980
2419 1.977
2420 1.980
2421 1.983
2422 1.980
2423 1.982
2424 1.979
2425 1.982
2426 1.979
2427 1.981
2428 1.978
2429 1.981
2430 1.978
2431 1.981
2432 1.977
2433 1.980
2434 1.983
2435 1.980
2436 1.982
2437 1.979
2438 1.982
2439 1.979
2440 1.981
2441 1.978
2442 1.981
2443 1.978
2444 1.981
2445 1.983
2446 1.980
2447 1.983
2448 1.980
2449 1.982
2450 1.985
2451 1.982
2452 1.984
2453 1.982
2454 1.984
2455 1.986
2456 1.984
2457 1.986
2458 1.983
2459 1.985
2460 1.987
2461 1.985
2462 1.987
2463 1.985
2464 1.987
2465 1.984
2466 1.986
2467 1.984
2468 1.986
2469 1.984
2470 1.986
2471 1.983
2472 1.985
2473 1.983
2474 1.985
2475 1.982
2476 1.985
2477 1.982
2478 1.984
2479 1.982
2480 1.984
2481 1.981
2482 1.984
2483 1.981
2484 1.983
2485 1.980
2486 1.983
2487 1.980
2488 1.983
2489 1.979
2490 1.982
2491 1.979
2492 1.982
2493 1.978
2494 1.981
2495 1.978
2496 1.981
2497 1.978
2498 1.980
2499 1.977
2500 1.980
2501 1.976
2502 1.980
2503 1.976
2504 1.979
2505 1.975
2506 1.979
2507 1.975
2508 1.978
2509 1.981
2510 1.978
2511 1.980
2512 1.977
2513 1.980
2514 1.977
2515 1.980
2516 1.976
2517 1.979
2518 1.975
2519 1.979
2520 1.975
2521 1.978
2522 1.974
2523 1.978
2524 1.974
2525 1.977
2526 1.973
2527 1.977
2528 1.973
2529 1.976
2530 1.972
2531 1.976
2532 1.971
2533 1.975
2534 1.971
2535 1.974
2536 1.978
2537 1.974
2538 1.977
2539 1.973
2540 1.977
2541 1.980
2542 1.976
2543 1.979
2544 1.976
2545 1.979
2546 1.982
2547 1.978
2548 1.981
2549 1.984
2550 1.981
2551 1.983
2552 1.980
2553 1.983
2554 1.980
2555 1.982
2556 1.985
2557 1.982
2558 1.984
2559 1.986
2560 1.984
2561 1.986
2562 1.984
2563 1.986
2564 1.983
2565 1.985
2566 1.983
2567 1.985
2568 1.987
2569 1.985
2570 1.987
2571 1.984
2572 1.986
2573 1.984
2574 1.986
2575 1.984
2576 1.986
2577 1.983
2578 1.985
2579 1.983
2580 1.985
2581 1.982
2582 1.985
2583 1.982
2584 1.984
2585 1.982
2586 1.984
2587 1.986
2588 1.984
2589 1.986
2590 1.983
2591 1.985
2592 1.983
2593 1.985
2594 1.983
2595 1.985
2596 1.982
2597 1.984
2598 1.982
2599 1.984
2600 1.981
2601 1.984
2602 1.986
2603 1.983
2604 1.986
2605 1.983
2606 1.985
2607 1.983
2608 1.985
2609 1.982
2610 1.985
2611 1.982
2612 1.984
2613 1.981
2614 1.978
2615 1.981
2616 1.978
2617 1.981
2618 1.977
2619 1.980
2620 1.977
2621 1.980
2622 1.976
2623 1.979
2624 1.976
2625 1.979
2626 1.975
2627 1.971
2628 1.974
2629 1.970
2630 1.974
2631 1.969
2632 1.973
2633 1.969
2634 1.973
2635 1.968
2636 1.972
2637 1.976
2638 1.971
2639 1.975
2640 1.971
2641 1.975
2642 1.978
2643 1.974
2644 1.977
2645 1.980
2646 1.977
2647 1.973
2648 1.976
2649 1.979
2650 1.976
2651 1.979
2652 1.975
2653 1.978
2654 1.981
2655 1.978
2656 1.981
2657 1.983
2658 1.980
2659 1.983
2660 1.980
2661 1.982
2662 1.979
2663 1.982
2664 1.979
2665 1.982
2666 1.978
2667 1.981
2668 1.978
2669 1.981
2670 1.977
2671 1.980
2672 1.983
2673 1.980
2674 1.982
2675 1.979
2676 1.982
2677 1.979
2678 1.982
2679 1.984
2680 1.981
2681 1.984
2682 1.981
2683 1.983
2684 1.980
2685 1.983
2686 1.980
2687 1.983
2688 1.980
2689 1.982
2690 1.984
2691 1.982
2692 1.984
2693 1.986
2694 1.984
2695 1.986
2696 1.988
2697 1.986
2698 1.987
2699 1.985
2700 1.987
2701 1.985
2702 1.987
2703 1.985
2704 1.987
2705 1.984
2706 1.981
2707 1.984
2708 1.986
2709 1.983
2710 1.986
2711 1.983
2712 1.985
2713 1.983
2714 1.985
2715 1.982
2716 1.985
2717 1.982
2718 1.984
2719 1.981
2720 1.984
2721 1.981
2722 1.983
2723 1.981
2724 1.977
2725 1.980
2726 1.983
2727 1.980
2728 1.982
2729 1.979
2730 1.982
2731 1.979
2732 1.982
2733 1.978
2734 1.981
2735 1.978
2736 1.981
2737 1.977
2738 1.980
2739 1.977
2740 1.980
2741 1.976
2742 1.979
2743 1.976
2744 1.979
2745 1.975
2746 1.978
2747 1.975
2748 1.978
2749 1.981
2750 1.977
2751 1.980
2752 1.977
2753 1.980
2754 1.976
2755 1.972
2756 1.976
2757 1.979
2758 1.975
2759 1.978
2760 1.975
2761 1.970
2762 1.974
2763 1.977
2764 1.973
2765 1.977
2766 1.973
2767 1.976
2768 1.979
2769 1.976
2770 1.979
2771 1.975
2772 1.978
2773 1.975
2774 1.970
2775 1.974
2776 1.970
2777 1.974
2778 1.977
2779 1.973
2780 1.976
2781 1.979
2782 1.982
2783 1.979
2784 1.982
2785 1.979
2786 1.981
2787 1.978
2788 1.981
2789 1.983
2790 1.986
2791 1.983
2792 1.985
2793 1.983
2794 1.985
2795 1.982
2796 1.985
2797 1.982
2798 1.984
2799 1.986
2800 1.984
2801 1.986
2802 1.983
2803 1.986
2804 1.987
2805 1.985
2806 1.987
2807 1.985
2808 1.987
2809 1.989
2810 1.987
2811 1.984
2812 1.986
2813 1.984
2814 1.986
2815 1.983
2816 1.986
2817 1.983
2818 1.985
2819 1.983
2820 1.985
2821 1.982
2822 1.985
2823 1.987
2824 1.984
2825 1.982
2826 1.984
2827 1.986
2828 1.984
2829 1.981
2830 1.983
2831 1.980
2832 1.983
2833 1.985
2834 1.987
2835 1.985
2836 1.982
2837 1.984
2838 1.982
2839 1.984
2840 1.986
2841 1.984
2842 1.986
2843 1.983
2844 1.985
2845 1.983
2846 1.985
2847 1.982
2848 1.979
2849 1.982
2850 1.984
2851 1.982
2852 1.978
2853 1.981
2854 1.978
2855 1.981
2856 1.977
2857 1.980
2858 1.983
2859 1.980
2860 1.976
2861 1.979
2862 1.976
2863 1.979
2864 1.975
2865 1.971
2866 1.975
2867 1.970
2868 1.974
2869 1.977
2870 1.974
2871 1.969
2872 1.973
2873 1.976
2874 1.972
2875 1.976
2876 1.979
2877 1.975
2878 1.971
2879 1.975
2880 1.970
2881 1.974
2882 1.978
2883 1.974
2884 1.977
2885 1.973
2886 1.977
2887 1.972
2888 1.976
2889 1.979
2890 1.975
2891 1.979
2892 1.981
2893 1.978
2894 1.981
2895 1.983
2896 1.981
2897 1.983
2898 1.980
2899 1.983
2900 1.980
2901 1.982
2902 1.979
2903 1.976
2904 1.979
2905 1.981
2906 1.978
2907 1.981
2908 1.983
2909 1.981
2910 1.977
2911 1.980
2912 1.983
2913 1.980
2914 1.982
2915 1.979
2916 1.982
2917 1.984
2918 1.981
2919 1.984
2920 1.981
2921 1.984
2922 1.986
2923 1.988
2924 1.985
2925 1.983
2926 1.985
2927 1.982
2928 1.985
2929 1.982
2930 1.984
2931 1.986
2932 1.988
2933 1.986
2934 1.988
2935 1.986
2936 1.988
2937 1.985
2938 1.987
2939 1.989
2940 1.987
2941 1.985
2942 1.987
2943 1.984
2944 1.986
2945 1.984
2946 1.986
2947 1.988
2948 1.986
2949 1.988
2950 1.985
2951 1.983
2952 1.985
2953 1.982
2954 1.985
2955 1.987
2956 1.984
2957 1.982
2958 1.984
2959 1.981
2960 1.984
2961 1.981
2962 1.983
2963 1.980
2964 1.977
2965 1.980
2966 1.976
2967 1.979
2968 1.982
2969 1.979
2970 1.982
2971 1.984
2972 1.981
2973 1.978
2974 1.974
2975 1.978
2976 1.980
2977 1.977
2978 1.973
2979 1.977
2980 1.972
2981 1.976
2982 1.972
2983 1.975
2984 1.971
2985 1.975
2986 1.978
2987 1.974
2988 1.978
2989 1.981
2990 1.977
2991 1.973
2992 1.977
2993 1.973
2994 1.976
2995 1.979
2996 1.982
2997 1.979
2998 1.975
2999 1.971
3000 1.974
3001 1.970
3002 1.974
3003 1.969
3004 1.964
3005 1.969
3006 1.963
3007 1.968
3008 1.972
3009 1.967
3010 1.971
3011 1.966
3012 1.971
3013 1.974
3014 1.978
3015 1.974
3016 1.977
3017 1.973
3018 1.977
3019 1.980
3020 1.976
3021 1.979
3022 1.982
3023 1.979
3024 1.982
3025 1.978
3026 1.981
3027 1.984
3028 1.981
3029 1.983
3030 1.980
3031 1.983
3032 1.985
3033 1.982
3034 1.979
3035 1.982
3036 1.984
3037 1.986
3038 1.984
3039 1.986
3040 1.984
3041 1.986
3042 1.983
3043 1.985
3044 1.987
3045 1.985
3046 1.987
3047 1.985
3048 1.982
3049 1.984
3050 1.986
3051 1.984
3052 1.986
3053 1.988
3054 1.986
3055 1.983
3056 1.985
3057 1.983
3058 1.985
3059 1.987
3060 1.985
3061 1.987
3062 1.984
3063 1.986
3064 1.984
3065 1.986
3066 1.984
3067 1.986
3068 1.983
3069 1.986
3070 1.987
3071 1.985
3072 1.987
3073 1.985
3074 1.987
3075 1.984
3076 1.987
3077 1.984
3078 1.981
3079 1.984
3080 1.981
3081 1.983
3082 1.986
3083 1.987
3084 1.985
3085 1.983
3086 1.985
3087 1.982
3088 1.979
3089 1.982
3090 1.979
3091 1.981
3092 1.978
3093 1.981
3094 1.978
3095 1.981
3096 1.977
3097 1.973
3098 1.969
3099 1.973
3100 1.968
3101 1.972
3102 1.967
3103 1.971
3104 1.966
3105 1.971
3106 1.974
3107 1.970
3108 1.965
3109 1.959
3110 1.964
3111 1.969
3112 1.973
3113 1.968
3114 1.972
3115 1.967
3116 1.971
3117 1.975
3118 1.978
3119 1.975
3120 1.978
3121 1.974
3122 1.977
3123 1.980
3124 1.977
3125 1.973
3126 1.976
3127 1.979
3128 1.976
3129 1.979
3130 1.975
3131 1.971
3132 1.975
3133 1.978
3134 1.981
3135 1.977
3136 1.973
3137 1.977
3138 1.980
3139 1.976
3140 1.972
3141 1.976
3142 1.972
3143 1.975
3144 1.978
3145 1.981
3146 1.978
3147 1.981
3148 1.983
3149 1.980
3150 1.977
3151 1.980
3152 1.983
3153 1.979
3154 1.982
3155 1.979
3156 1.982
3157 1.979
3158 1.981
3159 1.978
3160 1.981
3161 1.983
3162 1.986
3163 1.983
3164 1.985
3165 1.987
3166 1.985
3167 1.987
3168 1.989
3169 1.987
3170 1.988
3171 1.990
3172 1.988
3173 1.990
3174 1.988
3175 1.989
3176 1.987
3177 1.989
3178 1.987
3179 1.985
3180 1.987
3181 1.989
3182 1.987
3183 1.988
3184 1.990
3185 1.988
3186 1.986
3187 1.988
3188 1.989
3189 1.987
3190 1.989
3191 1.987
3192 1.985
3193 1.987
3194 1.985
3195 1.987
3196 1.984
3197 1.986
3198 1.984
3199 1.986
3200 1.988
3201 1.986
3202 1.983
3203 1.980
3204 1.977
3205 1.980
3206 1.982
3207 1.979
3208 1.982
3209 1.979
3210 1.982
3211 1.978
3212 1.981
3213 1.978
3214 1.974
3215 1.977
3216 1.980
3217 1.983
3218 1.980
3219 1.976
3220 1.979
3221 1.976
3222 1.979
3223 1.975
3224 1.978
3225 1.981
3226 1.978
3227 1.981
3228 1.977
3229 1.973
3230 1.977
3231 1.973
3232 1.976
3233 1.979
3234 1.982
3235 1.979
3236 1.975
3237 1.978
3238 1.981
3239 1.978
3240 1.981
3241 1.977
3242 1.974
3243 1.969
3244 1.973
3245 1.976
3246 1.972
3247 1.968
3248 1.972
3249 1.975
3250 1.971
3251 1.975
3252 1.970
3253 1.974
3254 1.970
3255 1.964
3256 1.969
3257 1.964
3258 1.968
3259 1.972
3260 1.976
3261 1.972
3262 1.975
3263 1.979
3264 1.975
3265 1.978
3266 1.981
3267 1.978
3268 1.981
3269 1.977
3270 1.980
3271 1.977
3272 1.980
3273 1.982
3274 1.979
3275 1.982
3276 1.979
3277 1.981
3278 1.984
3279 1.981
3280 1.983
3281 1.986
3282 1.983
3283 1.985
3284 1.983
3285 1.985
3286 1.987
3287 1.985
3288 1.982
3289 1.984
3290 1.986
3291 1.984
3292 1.981
3293 1.984
3294 1.986
3295 1.988
3296 1.985
3297 1.987
3298 1.985
3299 1.982
3300 1.985
3301 1.982
3302 1.979
3303 1.982
3304 1.978
3305 1.975
3306 1.978
3307 1.981
3308 1.983
3309 1.985
3310 1.987
3311 1.985
3312 1.982
3313 1.985
3314 1.982
3315 1.984
3316 1.982
3317 1.984
3318 1.986
3319 1.984
3320 1.981
3321 1.983
3322 1.985
3323 1.983
3324 1.980
3325 1.982
3326 1.979
3327 1.982
3328 1.979
3329 1.975
3330 1.978
3331 1.975
3332 1.978
3333 1.974
3334 1.977
3335 1.980
3336 1.983
3337 1.980
3338 1.983
3339 1.979
3340 1.976
3341 1.972
3342 1.975
3343 1.971
3344 1.966
3345 1.970
3346 1.965
3347 1.959
3348 1.952
3349 1.958
3350 1.964
3351 1.968
3352 1.963
3353 1.956
3354 1.962
3355 1.967
3356 1.961
3357 1.966
3358 1.970
3359 1.965
3360 1.970
3361 1.965
3362 1.958
3363 1.964
3364 1.968
3365 1.963
3366 1.968
3367 1.962
3368 1.956
3369 1.961
3370 1.966
3371 1.960
3372 1.965
3373 1.970
3374 1.965
3375 1.969
3376 1.964
3377 1.969
3378 1.963
3379 1.968
3380 1.962
3381 1.967
3382 1.971
3383 1.966
3384 1.971
3385 1.974
3386 1.978
3387 1.981
3388 1.977
3389 1.980
3390 1.977
3391 1.980
3392 1.976
3393 1.979
3394 1.982
3395 1.979
3396 1.982
3397 1.978
3398 1.981
3399 1.978
3400 1.974
3401 1.977
3402 1.980
3403 1.977
3404 1.980
3405 1.982
3406 1.979
3407 1.982
3408 1.979
3409 1.975
3410 1.978
3411 1.981
3412 1.978
3413 1.981
3414 1.977
3415 1.973
3416 1.977
3417 1.973
3418 1.976
3419 1.972
3420 1.967
3421 1.972
3422 1.975
3423 1.971
3424 1.975
3425 1.970
3426 1.965
3427 1.970
3428 1.974
3429 1.977
3430 1.973
3431 1.976
3432 1.979
3433 1.982
3434 1.979
3435 1.982
3436 1.979
3437 1.981
3438 1.978
3439 1.981
3440 1.978
3441 1.980
3442 1.977
3443 1.973
3444 1.968
3445 1.972
3446 1.976
3447 1.972
3448 1.967
3449 1.971
3450 1.975
3451 1.970
3452 1.965
3453 1.970
3454 1.974
3455 1.969
3456 1.973
3457 1.968
3458 1.963
3459 1.968
3460 1.962
3461 1.967
3462 1.971
3463 1.966
3464 1.971
3465 1.974
3466 1.970
3467 1.974
3468 1.969
3469 1.973
3470 1.969
3471 1.963
3472 1.957
3473 1.962
3474 1.956
3475 1.948
3476 1.955
3477 1.947
3478 1.938
3479 1.946
3480 1.937
3481 1.945
3482 1.952
3483 1.943
3484 1.951
3485 1.957
3486 1.949
3487 1.941
3488 1.948
3489 1.939
3490 1.929
3491 1.938
3492 1.928
3493 1.915
3494 1.901
3495 1.913
3496 1.924
3497 1.912
3498 1.897
3499 1.880
3500 1.895
3501 1.877
3502 1.892
3503 1.906
3504 1.890
3505 1.904
3506 1.887
3507 1.901
3508 1.885
3509 1.899
3510 1.883
3511 1.897
3512 1.880
3513 1.913
3514 1.898
3515 1.911
3516 1.896
3517 1.909
3518 1.894
3519 1.923
3520 1.933
3521 1.941
3522 1.931
3523 1.940
3524 1.930
3525 1.938
3526 1.946
3527 1.937
3528 1.945
3529 1.952
3530 1.944
3531 1.951
3532 1.943
3533 1.933
3534 1.941
3535 1.931
3536 1.920
3537 1.930
3538 1.939
3539 1.946
3540 1.953
3541 1.945
3542 1.952
3543 1.958
3544 1.951
3545 1.957
3546 1.963
3547 1.968
3548 1.962
3549 1.967
3550 1.971
3551 1.966
3552 1.970
3553 1.965
3554 1.970
3555 1.965
3556 1.958
3557 1.951
3558 1.958
3559 1.950
3560 1.942
3561 1.949
3562 1.940
3563 1.948
3564 1.955
3565 1.947
3566 1.938
3567 1.946
3568 1.936
3569 1.944
3570 1.935
3571 1.943
3572 1.933
3573 1.942
3574 1.932
3575 1.941
3576 1.948
3577 1.955
3578 1.947
3579 1.938
3580 1.946
3581 1.953
3582 1.945
3583 1.952
3584 1.943
3585 1.951
3586 1.942
3587 1.949
3588 1.956
3589 1.948
3590 1.955
3591 1.961
3592 1.954
3593 1.946
3594 1.953
3595 1.945
3596 1.952
3597 1.958
3598 1.951
3599 1.957
3600 1.950
3601 1.941
3602 1.948
3603 1.940
3604 1.947
3605 1.938
3606 1.946
3607 1.953
3608 1.945
3609 1.935
3610 1.925
3611 1.934
3612 1.923
3613 1.910
3614 1.895
3615 1.908
3616 1.919
3617 1.906
3618 1.890
3619 1.904
3620 1.916
3621 1.902
3622 1.914
3623 1.900
3624 1.912
3625 1.897
3626 1.880
3627 1.895
3628 1.908
3629 1.920
3630 1.906
3631 1.918
3632 1.928
3633 1.916
3634 1.927
3635 1.936
3636 1.925
3637 1.934
3638 1.923
3639 1.933
3640 1.922
3641 1.908
3642 1.893
3643 1.906
3644 1.891
3645 1.873
3646 1.888
3647 1.870
3648 1.886
3649 1.867
3650 1.884
3651 1.864
3652 1.842
3653 1.862
3654 1.839
3655 1.859
3656 1.876
3657 1.856
3658 1.895
3659 1.908
3660 1.892
3661 1.906
3662 1.918
3663 1.904
3664 1.916
3665 1.902
3666 1.914
3667 1.899
3668 1.912
3669 1.897
3670 1.880
3671 1.895
3672 1.878
3673 1.893
3674 1.906
3675 1.918
3676 1.904
3677 1.888
3678 1.902
3679 1.914
3680 1.900
3681 1.927
3682 1.915
3683 1.901
3684 1.884
3685 1.899
3686 1.882
3687 1.896
3688 1.879
3689 1.859
3690 1.877
3691 1.892
3692 1.874
3693 1.853
3694 1.893
3695 1.875
3696 1.891
3697 1.873
3698 1.888
3699 1.870
3700 1.886
3701 1.867
3702 1.845
3703 1.864
3704 1.881
3705 1.861
3706 1.899
3707 1.912
3708 1.897
3709 1.880
3710 1.894
3711 1.908
3712 1.919
3713 1.906
3714 1.917
3715 1.928
3716 1.916
3717 1.926
3718 1.914
3719 1.925
3720 1.912
3721 1.923
3722 1.933
3723 1.941
3724 1.931
3725 1.919
3726 1.906
3727 1.890
3728 1.904
3729 1.888
3730 1.902
3731 1.885
3732 1.900
3733 1.912
3734 1.923
3735 1.910
3736 1.895
3737 1.908
3738 1.893
3739 1.906
3740 1.891
3741 1.872
3742 1.888
3743 1.870
3744 1.886
3745 1.900
3746 1.883
3747 1.898
3748 1.910
3749 1.895
3750 1.908
3751 1.920
3752 1.906
3753 1.918
3754 1.904
3755 1.916
3756 1.902
3757 1.915
3758 1.900
3759 1.913
3760 1.924
3761 1.911
3762 1.896
3763 1.909
3764 1.894
3765 1.907
3766 1.918
3767 1.905
3768 1.917
3769 1.927
3770 1.936
3771 1.925
3772 1.913
3773 1.924
3774 1.933
3775 1.922
3776 1.932
3777 1.941
3778 1.930
3779 1.939
3780 1.947
3781 1.938
3782 1.927
3783 1.936
3784 1.945
3785 1.952
3786 1.943
3787 1.951
3788 1.942
3789 1.949
3790 1.941
3791 1.948
3792 1.939
3793 1.947
3794 1.938
3795 1.928
3796 1.915
3797 1.901
3798 1.913
3799 1.924
3800 1.912
3801 1.923
3802 1.932
3803 1.921
3804 1.931
3805 1.919
3806 1.929
3807 1.917
3808 1.904
3809 1.916
3810 1.901
3811 1.914
3812 1.925
3813 1.934
3814 1.942
3815 1.933
3816 1.941
3817 1.931
3818 1.940
3819 1.947
3820 1.938
3821 1.946
3822 1.937
3823 1.945
3824 1.952
3825 1.958
3826 1.951
3827 1.943
3828 1.950
3829 1.941
3830 1.949
3831 1.955
3832 1.948
3833 1.954
3834 1.946
3835 1.953
3836 1.945
3837 1.952
3838 1.958
3839 1.951
3840 1.957
3841 1.950
3842 1.941
3843 1.932
3844 1.920
3845 1.930
3846 1.918
3847 1.904
3848 1.916
3849 1.902
3850 1.914
3851 1.900
3852 1.884
3853 1.898
3854 1.881
3855 1.896
3856 1.878
3857 1.893
3858 1.907
3859 1.918
3860 1.905
3861 1.917
3862 1.903
3863 1.886
3864 1.900
3865 1.884
3866 1.898
3867 1.911
3868 1.922
3869 1.909
3870 1.894
3871 1.876
3872 1.856
3873 1.874
3874 1.889
3875 1.920
3876 1.906
3877 1.890
3878 1.904
3879 1.916
3880 1.902
3881 1.914
3882 1.900
3883 1.883
3884 1.898
3885 1.910
3886 1.922
3887 1.908
3888 1.893
3889 1.906
3890 1.918
3891 1.904
3892 1.916
3893 1.902
3894 1.914
3895 1.925
3896 1.935
3897 1.923
3898 1.911
3899 1.896
3900 1.909
3901 1.920
3902 1.930
3903 1.918
3904 1.929
3905 1.916
3906 1.927
3907 1.936
3908 1.944
3909 1.935
3910 1.943
3911 1.950
3912 1.942
3913 1.949
3914 1.956
3915 1.948
3916 1.955
3917 1.947
3918 1.954
3919 1.960
3920 1.953
3921 1.944
3922 1.952
3923 1.958
3924 1.950
3925 1.957
3926 1.949
3927 1.941
3928 1.948
3929 1.939
3930 1.947
3931 1.938
3932 1.946
3933 1.937
3934 1.945
3935 1.952
3936 1.943
3937 1.951
3938 1.942
3939 1.949
3940 1.941
3941 1.948
3942 1.940
3943 1.947
3944 1.954
3945 1.946
3946 1.937
3947 1.945
3948 1.935
3949 1.944
3950 1.934
3951 1.942
3952 1.932
3953 1.941
3954 1.931
3955 1.940
3956 1.947
3957 1.954
3958 1.946
3959 1.953
3960 1.959
3961 1.952
3962 1.944
3963 1.951
3964 1.957
3965 1.963
3966 1.956
3967 1.962
3968 1.967
3969 1.971
3970 1.966
3971 1.960
3972 1.953
3973 1.959
3974 1.952
3975 1.944
3976 1.951
3977 1.943
3978 1.933
3979 1.921
3980 1.931
3981 1.940
3982 1.948
3983 1.954
3984 1.947
3985 1.953
3986 1.945
3987 1.952
3988 1.958
3989 1.951
3990 1.957
3991 1.963
3992 1.968
3993 1.962
3994 1.955
3995 1.961
3996 1.966
3997 1.971
3998 1.965
3999 1.970
4000 1.965
4001 1.959
4002 1.951
4003 1.958
4004 1.950
4005 1.957
4006 1.962
4007 1.956
4008 1.961
4009 1.966
4010 1.960
4011 1.954
4012 1.960
4013 1.953
4014 1.959
4015 1.964
4016 1.958
4017 1.950
4018 1.942
4019 1.949
4020 1.956
4021 1.948
4022 1.955
4023 1.961
4024 1.954
4025 1.960
4026 1.953
4027 1.959
4028 1.964
4029 1.958
4030 1.951
4031 1.942
4032 1.949
4033 1.956
4034 1.962
4035 1.955
4036 1.947
4037 1.954
4038 1.946
4039 1.937
4040 1.926
4041 1.935
4042 1.944
4043 1.951
4044 1.942
4045 1.932
4046 1.921
4047 1.908
4048 1.892
4049 1.874
4050 1.854
4051 1.872
4052 1.888
4053 1.901
4054 1.885
4055 1.866
4056 1.883
4057 1.863
4058 1.880
4059 1.895
4060 1.877
4061 1.893
4062 1.875
4063 1.854
4064 1.831
4065 1.851
4066 1.869
4067 1.848
4068 1.889
4069 1.871
4070 1.887
4071 1.868
4072 1.847
4073 1.888
4074 1.869
4075 1.885
4076 1.867
4077 1.903
4078 1.887
4079 1.901
4080 1.884
4081 1.865
4082 1.882
4083 1.896
4084 1.879
4085 1.912
4086 1.897
4087 1.910
4088 1.922
4089 1.908
4090 1.920
4091 1.930
4092 1.939
4093 1.928
4094 1.916
4095 1.902
4096 1.914
4097 1.900
4098 1.912
4099 1.923
4100 1.911
4101 1.896
4102 1.878
4103 1.893
4104 1.876
4105 1.855
4106 1.873
4107 1.889
4108 1.902
4109 1.886
4110 1.900
4111 1.884
4112 1.916
4113 1.901
4114 1.885
4115 1.899
4116 1.912
4117 1.897
4118 1.880
4119 1.895
4120 1.877
4121 1.892
4122 1.875
4123 1.854
4124 1.872
4125 1.907
4126 1.891
4127 1.905
4128 1.889
4129 1.871
4130 1.906
4131 1.918
4132 1.928
4133 1.916
4134 1.926
4135 1.936
4136 1.944
4137 1.934
4138 1.943
4139 1.933
4140 1.941
4141 1.949
4142 1.940
4143 1.948
4144 1.939
4145 1.946
4146 1.937
4147 1.927
4148 1.936
4149 1.925
4150 1.934
4151 1.923
4152 1.910
4153 1.922
4154 1.931
4155 1.920
4156 1.930
4157 1.939
4158 1.947
4159 1.937
4160 1.927
4161 1.914
4162 1.925
4163 1.935
4164 1.924
4165 1.911
4166 1.922
4167 1.909
4168 1.920
4169 1.907
4170 1.918
4171 1.905
4172 1.917
4173 1.927
4174 1.915
4175 1.900
4176 1.884
4177 1.898
4178 1.911
4179 1.922
4180 1.909
4181 1.920
4182 1.907
4183 1.891
4184 1.905
4185 1.917
4186 1.903
4187 1.915
4188 1.926
4189 1.913
4190 1.924
4191 1.911
4192 1.896
4193 1.909
4194 1.894
4195 1.877
4196 1.892
4197 1.874
4198 1.853
4199 1.871
4200 1.850
4201 1.868
4202 1.885
4203 1.866
4204 1.882
4205 1.897
4206 1.880
4207 1.860
4208 1.877
4209 1.892
4210 1.874
4211 1.890
4212 1.872
4213 1.851
4214 1.869
4215 1.847
4216 1.866
4217 1.902
4218 1.886
4219 1.900
4220 1.884
4221 1.898
4222 1.881
4223 1.862
4224 1.879
4225 1.859
4226 1.897
4227 1.880
4228 1.895
4229 1.877
4230 1.857
4231 1.896
4232 1.879
4233 1.859
4234 1.876
4235 1.910
4236 1.895
4237 1.908
4238 1.892
4239 1.875
4240 1.890
4241 1.872
4242 1.851
4243 1.869
4244 1.885
4245 1.866
4246 1.845
4247 1.887
4248 1.868
4249 1.884
4250 1.865
4251 1.843
4252 1.818
4253 1.840
4254 1.814
4255 1.864
4256 1.880
4257 1.861
4258 1.898
4259 1.882
4260 1.896
4261 1.879
4262 1.894
4263 1.907
4264 1.892
4265 1.874
4266 1.889
4267 1.903
4268 1.887
4269 1.868
4270 1.904
4271 1.888
4272 1.902
4273 1.886
4274 1.900
4275 1.912
4276 1.898
4277 1.926
4278 1.935
4279 1.924
4280 1.934
4281 1.922
4282 1.909
4283 1.921
4284 1.907
4285 1.919
4286 1.905
4287 1.917
4288 1.903
4289 1.915
4290 1.926
4291 1.914
4292 1.924
4293 1.934
4294 1.923
4295 1.932
4296 1.941
4297 1.949
4298 1.940
4299 1.947
4300 1.954
4301 1.946
4302 1.953
4303 1.959
4304 1.952
4305 1.958
4306 1.951
4307 1.957
4308 1.950
4309 1.956
4310 1.962
4311 1.955
4312 1.948
4313 1.954
4314 1.946
4315 1.953
4316 1.945
4317 1.936
4318 1.925
4319 1.934
4320 1.923
4321 1.933
4322 1.922
4323 1.931
4324 1.940
4325 1.930
4326 1.918
4327 1.928
4328 1.937
4329 1.927
4330 1.936
4331 1.925
4332 1.935
4333 1.923
4334 1.933
4335 1.942
4336 1.932
4337 1.920
4338 1.930
4339 1.918
4340 1.929
4341 1.916
4342 1.902
4343 1.915
4344 1.925
4345 1.913
4346 1.924
4347 1.933
4348 1.922
4349 1.932
4350 1.920
4351 1.930
4352 1.939
4353 1.929
4354 1.917
4355 1.927
4356 1.915
4357 1.901
4358 1.913
4359 1.898
4360 1.882
4361 1.896
4362 1.879
4363 1.894
4364 1.907
4365 1.919
4366 1.929
4367 1.917
4368 1.927
4369 1.915
4370 1.926
4371 1.935
4372 1.924
4373 1.934
4374 1.942
4375 1.932
4376 1.941
4377 1.948
4378 1.940
4379 1.947
4380 1.938
4381 1.946
4382 1.937
4383 1.945
4384 1.935
4385 1.924
4386 1.934
4387 1.923
4388 1.932
4389 1.921
4390 1.931
4391 1.919
4392 1.929
4393 1.917
4394 1.928
4395 1.916
4396 1.926
4397 1.936
4398 1.944
4399 1.934
4400 1.923
4401 1.933
4402 1.921
4403 1.908
4404 1.920
4405 1.906
4406 1.918
4407 1.904
4408 1.888
4409 1.902
4410 1.885
4411 1.867
4412 1.845
4413 1.820
4414 1.842
4415 1.816
4416 1.838
4417 1.812
4418 1.783
4419 1.840
4420 1.814
4421 1.785
4422 1.842
4423 1.816
4424 1.787
4425 1.843
4426 1.862
4427 1.840
4428 1.883
4429 1.864
4430 1.880
4431 1.861
4432 1.838
4433 1.858
4434 1.835
4435 1.879
4436 1.894
4437 1.877
4438 1.910
4439 1.895
4440 1.908
4441 1.893
4442 1.875
4443 1.891
4444 1.873
4445 1.888
4446 1.870
4447 1.886
4448 1.867
4449 1.845
4450 1.821
4451 1.842
4452 1.817
4453 1.788
4454 1.813
4455 1.784
4456 1.840
4457 1.860
4458 1.877
4459 1.857
4460 1.896
4461 1.909
4462 1.893
4463 1.876
4464 1.891
4465 1.873
4466 1.889
4467 1.870
4468 1.886
4469 1.867
4470 1.884
4471 1.898
4472 1.881
4473 1.862
4474 1.899
4475 1.883
4476 1.897
4477 1.880
4478 1.895
4479 1.877
4480 1.857
4481 1.834
4482 1.854
4483 1.894
4484 1.876
4485 1.856
4486 1.832
4487 1.806
4488 1.829
4489 1.802
4490 1.854
4491 1.831
4492 1.851
4493 1.827
4494 1.873
4495 1.853
4496 1.871
4497 1.850
4498 1.868
4499 1.846
4500 1.888
4501 1.869
4502 1.885
4503 1.867
4504 1.845
4505 1.864
4506 1.841
4507 1.861
4508 1.898
4509 1.882
4510 1.914
4511 1.900
4512 1.912
4513 1.923
4514 1.933
4515 1.921
4516 1.908
4517 1.920
4518 1.906
4519 1.891
4520 1.904
4521 1.916
4522 1.902
4523 1.914
4524 1.925
4525 1.912
4526 1.898
4527 1.910
4528 1.922
4529 1.908
4530 1.920
4531 1.930
4532 1.918
4533 1.904
4534 1.916
4535 1.902
4536 1.915
4537 1.900
4538 1.884
4539 1.898
4540 1.881
4541 1.896
4542 1.879
4543 1.894
4544 1.876
4545 1.891
4546 1.905
4547 1.889
4548 1.870
4549 1.886
4550 1.868
4551 1.884
4552 1.865
4553 1.881
4554 1.862
4555 1.879
4556 1.894
4557 1.907
4558 1.892
4559 1.874
4560 1.889
4561 1.871
4562 1.850
4563 1.868
4564 1.884
4565 1.865
4566 1.882
4567 1.862
4568 1.900
4569 1.912
4570 1.898
4571 1.881
4572 1.895
4573 1.908
4574 1.920
4575 1.906
4576 1.891
4577 1.873
4578 1.888
4579 1.902
4580 1.914
4581 1.925
4582 1.913
4583 1.923
4584 1.911
4585 1.922
4586 1.909
4587 1.893
4588 1.907
4589 1.918
4590 1.929
4591 1.917
4592 1.927
4593 1.915
4594 1.900
4595 1.913
4596 1.937
4597 1.926
4598 1.936
4599 1.944
4600 1.934
4601 1.923
4602 1.910
4603 1.895
4604 1.908
4605 1.893
4606 1.906
4607 1.890
4608 1.904
4609 1.916
4610 1.902
4611 1.914
4612 1.925
4613 1.934
4614 1.923
4615 1.933
4616 1.921
4617 1.943
4618 1.950
4619 1.942
4620 1.932
4621 1.941
4622 1.931
4623 1.939
4624 1.947
4625 1.938
4626 1.927
4627 1.937
4628 1.926
4629 1.913
4630 1.899
4631 1.882
4632 1.897
4633 1.879
4634 1.894
4635 1.877
4636 1.857
4637 1.874
4638 1.890
4639 1.871
4640 1.850
4641 1.826
4642 1.873
4643 1.852
4644 1.870
4645 1.886
4646 1.867
4647 1.903
4648 1.887
4649 1.869
4650 1.885
4651 1.916
4652 1.927
4653 1.915
4654 1.925
4655 1.913
4656 1.937
4657 1.926
4658 1.914
4659 1.899
4660 1.912
4661 1.897
4662 1.880
4663 1.895
4664 1.877
4665 1.857
4666 1.834
4667 1.854
4668 1.872
4669 1.888
4670 1.869
4671 1.885
4672 1.866
4673 1.883
4674 1.863
4675 1.841
4676 1.884
4677 1.865
4678 1.843
4679 1.862
4680 1.899
4681 1.883
4682 1.863
4683 1.841
4684 1.884
4685 1.898
4686 1.911
4687 1.922
4688 1.932
4689 1.920
4690 1.907
4691 1.892
4692 1.874
4693 1.889
4694 1.871
4695 1.887
4696 1.868
4697 1.847
4698 1.865
4699 1.843
4700 1.862
4701 1.879
4702 1.859
4703 1.877
4704 1.856
4705 1.874
4706 1.890
4707 1.871
4708 1.887
4709 1.918
4710 1.928
4711 1.916
4712 1.927
4713 1.936
4714 1.925
4715 1.913
4716 1.924
4717 1.933
4718 1.922
4719 1.932
4720 1.940
4721 1.930
4722 1.939
4723 1.929
4724 1.917
4725 1.927
4726 1.915
4727 1.925
4728 1.913
4729 1.924
4730 1.933
4731 1.922
4732 1.909
4733 1.920
4734 1.907
4735 1.919
4736 1.905
4737 1.917
4738 1.927
4739 1.915
4740 1.926
4741 1.935
4742 1.943
4743 1.934
4744 1.942
4745 1.949
4746 1.941
4747 1.948
4748 1.939
4749 1.929
4750 1.917
4751 1.903
4752 1.915
4753 1.901
4754 1.885
4755 1.899
4756 1.882
4757 1.863
4758 1.879
4759 1.894
4760 1.877
4761 1.857
4762 1.874
4763 1.854
4764 1.830
};
\end{axis}


\end{tikzpicture}
\end{tabular}

\caption{Numerical results for the test problem for BCSSTK05: (LEFT) relative residual 2-norm, and (RIGHT) variations of $\omega^{(k)}$.
}
\label{fig:bcsstk05}


\end{figure}


==> fig_bcsstk07.tex <==
\begin{figure}[htbp]
\centering

\begin{tabular}{ll}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=6000,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={number of iterations},ylabel={relative residual $2$-norm},
legend entries={Gauss--Seidel,$\omega=1.8$,$\omega=1.9$,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,dashed,each nth point=40, filter discard warning=false, unbounded coords=discard] table {
0 1.00e+00
1 6.88e-01
2 6.76e-01
3 6.64e-01
4 6.53e-01
5 6.45e-01
6 6.37e-01
7 6.30e-01
8 6.23e-01
9 6.16e-01
10 6.10e-01
11 6.05e-01
12 6.00e-01
13 5.96e-01
14 5.92e-01
15 5.88e-01
16 5.85e-01
17 5.83e-01
18 5.80e-01
19 5.78e-01
20 5.76e-01
21 5.74e-01
22 5.73e-01
23 5.72e-01
24 5.71e-01
25 5.70e-01
26 5.69e-01
27 5.68e-01
28 5.68e-01
29 5.67e-01
30 5.67e-01
31 5.66e-01
32 5.66e-01
33 5.66e-01
34 5.66e-01
35 5.66e-01
36 5.65e-01
37 5.65e-01
38 5.65e-01
39 5.65e-01
40 5.65e-01
41 5.65e-01
42 5.65e-01
43 5.65e-01
44 5.65e-01
45 5.65e-01
46 5.65e-01
47 5.65e-01
48 5.65e-01
49 5.65e-01
50 5.65e-01
51 5.65e-01
52 5.64e-01
53 5.64e-01
54 5.64e-01
55 5.64e-01
56 5.64e-01
57 5.64e-01
58 5.64e-01
59 5.64e-01
60 5.64e-01
61 5.63e-01
62 5.63e-01
63 5.63e-01
64 5.63e-01
65 5.63e-01
66 5.62e-01
67 5.62e-01
68 5.62e-01
69 5.62e-01
70 5.62e-01
71 5.61e-01
72 5.61e-01
73 5.61e-01
74 5.61e-01
75 5.60e-01
76 5.60e-01
77 5.60e-01
78 5.60e-01
79 5.59e-01
80 5.59e-01
81 5.59e-01
82 5.58e-01
83 5.58e-01
84 5.58e-01
85 5.57e-01
86 5.57e-01
87 5.57e-01
88 5.57e-01
89 5.56e-01
90 5.56e-01
91 5.56e-01
92 5.55e-01
93 5.55e-01
94 5.55e-01
95 5.54e-01
96 5.54e-01
97 5.53e-01
98 5.53e-01
99 5.53e-01
100 5.52e-01
101 5.52e-01
102 5.52e-01
103 5.51e-01
104 5.51e-01
105 5.51e-01
106 5.50e-01
107 5.50e-01
108 5.50e-01
109 5.49e-01
110 5.49e-01
111 5.48e-01
112 5.48e-01
113 5.48e-01
114 5.47e-01
115 5.47e-01
116 5.47e-01
117 5.46e-01
118 5.46e-01
119 5.45e-01
120 5.45e-01
121 5.45e-01
122 5.44e-01
123 5.44e-01
124 5.43e-01
125 5.43e-01
126 5.43e-01
127 5.42e-01
128 5.42e-01
129 5.42e-01
130 5.41e-01
131 5.41e-01
132 5.40e-01
133 5.40e-01
134 5.40e-01
135 5.39e-01
136 5.39e-01
137 5.38e-01
138 5.38e-01
139 5.38e-01
140 5.37e-01
141 5.37e-01
142 5.37e-01
143 5.36e-01
144 5.36e-01
145 5.35e-01
146 5.35e-01
147 5.35e-01
148 5.34e-01
149 5.34e-01
150 5.33e-01
151 5.33e-01
152 5.33e-01
153 5.32e-01
154 5.32e-01
155 5.31e-01
156 5.31e-01
157 5.31e-01
158 5.30e-01
159 5.30e-01
160 5.29e-01
161 5.29e-01
162 5.29e-01
163 5.28e-01
164 5.28e-01
165 5.28e-01
166 5.27e-01
167 5.27e-01
168 5.26e-01
169 5.26e-01
170 5.26e-01
171 5.25e-01
172 5.25e-01
173 5.24e-01
174 5.24e-01
175 5.24e-01
176 5.23e-01
177 5.23e-01
178 5.23e-01
179 5.22e-01
180 5.22e-01
181 5.21e-01
182 5.21e-01
183 5.21e-01
184 5.20e-01
185 5.20e-01
186 5.19e-01
187 5.19e-01
188 5.19e-01
189 5.18e-01
190 5.18e-01
191 5.17e-01
192 5.17e-01
193 5.17e-01
194 5.16e-01
195 5.16e-01
196 5.16e-01
197 5.15e-01
198 5.15e-01
199 5.14e-01
200 5.14e-01
201 5.14e-01
202 5.13e-01
203 5.13e-01
204 5.12e-01
205 5.12e-01
206 5.12e-01
207 5.11e-01
208 5.11e-01
209 5.11e-01
210 5.10e-01
211 5.10e-01
212 5.09e-01
213 5.09e-01
214 5.09e-01
215 5.08e-01
216 5.08e-01
217 5.08e-01
218 5.07e-01
219 5.07e-01
220 5.06e-01
221 5.06e-01
222 5.06e-01
223 5.05e-01
224 5.05e-01
225 5.05e-01
226 5.04e-01
227 5.04e-01
228 5.03e-01
229 5.03e-01
230 5.03e-01
231 5.02e-01
232 5.02e-01
233 5.01e-01
234 5.01e-01
235 5.01e-01
236 5.00e-01
237 5.00e-01
238 5.00e-01
239 4.99e-01
240 4.99e-01
241 4.98e-01
242 4.98e-01
243 4.98e-01
244 4.97e-01
245 4.97e-01
246 4.97e-01
247 4.96e-01
248 4.96e-01
249 4.96e-01
250 4.95e-01
251 4.95e-01
252 4.94e-01
253 4.94e-01
254 4.94e-01
255 4.93e-01
256 4.93e-01
257 4.93e-01
258 4.92e-01
259 4.92e-01
260 4.91e-01
261 4.91e-01
262 4.91e-01
263 4.90e-01
264 4.90e-01
265 4.90e-01
266 4.89e-01
267 4.89e-01
268 4.89e-01
269 4.88e-01
270 4.88e-01
271 4.87e-01
272 4.87e-01
273 4.87e-01
274 4.86e-01
275 4.86e-01
276 4.86e-01
277 4.85e-01
278 4.85e-01
279 4.84e-01
280 4.84e-01
281 4.84e-01
282 4.83e-01
283 4.83e-01
284 4.83e-01
285 4.82e-01
286 4.82e-01
287 4.82e-01
288 4.81e-01
289 4.81e-01
290 4.81e-01
291 4.80e-01
292 4.80e-01
293 4.79e-01
294 4.79e-01
295 4.79e-01
296 4.78e-01
297 4.78e-01
298 4.78e-01
299 4.77e-01
300 4.77e-01
301 4.77e-01
302 4.76e-01
303 4.76e-01
304 4.75e-01
305 4.75e-01
306 4.75e-01
307 4.74e-01
308 4.74e-01
309 4.74e-01
310 4.73e-01
311 4.73e-01
312 4.73e-01
313 4.72e-01
314 4.72e-01
315 4.72e-01
316 4.71e-01
317 4.71e-01
318 4.71e-01
319 4.70e-01
320 4.70e-01
321 4.69e-01
322 4.69e-01
323 4.69e-01
324 4.68e-01
325 4.68e-01
326 4.68e-01
327 4.67e-01
328 4.67e-01
329 4.67e-01
330 4.66e-01
331 4.66e-01
332 4.66e-01
333 4.65e-01
334 4.65e-01
335 4.65e-01
336 4.64e-01
337 4.64e-01
338 4.64e-01
339 4.63e-01
340 4.63e-01
341 4.62e-01
342 4.62e-01
343 4.62e-01
344 4.61e-01
345 4.61e-01
346 4.61e-01
347 4.60e-01
348 4.60e-01
349 4.60e-01
350 4.59e-01
351 4.59e-01
352 4.59e-01
353 4.58e-01
354 4.58e-01
355 4.58e-01
356 4.57e-01
357 4.57e-01
358 4.57e-01
359 4.56e-01
360 4.56e-01
361 4.56e-01
362 4.55e-01
363 4.55e-01
364 4.55e-01
365 4.54e-01
366 4.54e-01
367 4.54e-01
368 4.53e-01
369 4.53e-01
370 4.53e-01
371 4.52e-01
372 4.52e-01
373 4.52e-01
374 4.51e-01
375 4.51e-01
376 4.51e-01
377 4.50e-01
378 4.50e-01
379 4.50e-01
380 4.49e-01
381 4.49e-01
382 4.49e-01
383 4.48e-01
384 4.48e-01
385 4.48e-01
386 4.47e-01
387 4.47e-01
388 4.47e-01
389 4.46e-01
390 4.46e-01
391 4.46e-01
392 4.45e-01
393 4.45e-01
394 4.45e-01
395 4.44e-01
396 4.44e-01
397 4.44e-01
398 4.43e-01
399 4.43e-01
400 4.43e-01
401 4.42e-01
402 4.42e-01
403 4.42e-01
404 4.41e-01
405 4.41e-01
406 4.41e-01
407 4.40e-01
408 4.40e-01
409 4.40e-01
410 4.39e-01
411 4.39e-01
412 4.39e-01
413 4.38e-01
414 4.38e-01
415 4.38e-01
416 4.37e-01
417 4.37e-01
418 4.37e-01
419 4.36e-01
420 4.36e-01
421 4.36e-01
422 4.35e-01
423 4.35e-01
424 4.35e-01
425 4.34e-01
426 4.34e-01
427 4.34e-01
428 4.33e-01
429 4.33e-01
430 4.33e-01
431 4.33e-01
432 4.32e-01
433 4.32e-01
434 4.32e-01
435 4.31e-01
436 4.31e-01
437 4.31e-01
438 4.30e-01
439 4.30e-01
440 4.30e-01
441 4.29e-01
442 4.29e-01
443 4.29e-01
444 4.28e-01
445 4.28e-01
446 4.28e-01
447 4.27e-01
448 4.27e-01
449 4.27e-01
450 4.27e-01
451 4.26e-01
452 4.26e-01
453 4.26e-01
454 4.25e-01
455 4.25e-01
456 4.25e-01
457 4.24e-01
458 4.24e-01
459 4.24e-01
460 4.23e-01
461 4.23e-01
462 4.23e-01
463 4.22e-01
464 4.22e-01
465 4.22e-01
466 4.22e-01
467 4.21e-01
468 4.21e-01
469 4.21e-01
470 4.20e-01
471 4.20e-01
472 4.20e-01
473 4.19e-01
474 4.19e-01
475 4.19e-01
476 4.18e-01
477 4.18e-01
478 4.18e-01
479 4.18e-01
480 4.17e-01
481 4.17e-01
482 4.17e-01
483 4.16e-01
484 4.16e-01
485 4.16e-01
486 4.15e-01
487 4.15e-01
488 4.15e-01
489 4.14e-01
490 4.14e-01
491 4.14e-01
492 4.14e-01
493 4.13e-01
494 4.13e-01
495 4.13e-01
496 4.12e-01
497 4.12e-01
498 4.12e-01
499 4.11e-01
500 4.11e-01
501 4.11e-01
502 4.11e-01
503 4.10e-01
504 4.10e-01
505 4.10e-01
506 4.09e-01
507 4.09e-01
508 4.09e-01
509 4.08e-01
510 4.08e-01
511 4.08e-01
512 4.08e-01
513 4.07e-01
514 4.07e-01
515 4.07e-01
516 4.06e-01
517 4.06e-01
518 4.06e-01
519 4.05e-01
520 4.05e-01
521 4.05e-01
522 4.05e-01
523 4.04e-01
524 4.04e-01
525 4.04e-01
526 4.03e-01
527 4.03e-01
528 4.03e-01
529 4.03e-01
530 4.02e-01
531 4.02e-01
532 4.02e-01
533 4.01e-01
534 4.01e-01
535 4.01e-01
536 4.01e-01
537 4.00e-01
538 4.00e-01
539 4.00e-01
540 3.99e-01
541 3.99e-01
542 3.99e-01
543 3.99e-01
544 3.98e-01
545 3.98e-01
546 3.98e-01
547 3.97e-01
548 3.97e-01
549 3.97e-01
550 3.96e-01
551 3.96e-01
552 3.96e-01
553 3.96e-01
554 3.95e-01
555 3.95e-01
556 3.95e-01
557 3.94e-01
558 3.94e-01
559 3.94e-01
560 3.94e-01
561 3.93e-01
562 3.93e-01
563 3.93e-01
564 3.93e-01
565 3.92e-01
566 3.92e-01
567 3.92e-01
568 3.91e-01
569 3.91e-01
570 3.91e-01
571 3.91e-01
572 3.90e-01
573 3.90e-01
574 3.90e-01
575 3.89e-01
576 3.89e-01
577 3.89e-01
578 3.89e-01
579 3.88e-01
580 3.88e-01
581 3.88e-01
582 3.87e-01
583 3.87e-01
584 3.87e-01
585 3.87e-01
586 3.86e-01
587 3.86e-01
588 3.86e-01
589 3.86e-01
590 3.85e-01
591 3.85e-01
592 3.85e-01
593 3.84e-01
594 3.84e-01
595 3.84e-01
596 3.84e-01
597 3.83e-01
598 3.83e-01
599 3.83e-01
600 3.83e-01
601 3.82e-01
602 3.82e-01
603 3.82e-01
604 3.81e-01
605 3.81e-01
606 3.81e-01
607 3.81e-01
608 3.80e-01
609 3.80e-01
610 3.80e-01
611 3.80e-01
612 3.79e-01
613 3.79e-01
614 3.79e-01
615 3.78e-01
616 3.78e-01
617 3.78e-01
618 3.78e-01
619 3.77e-01
620 3.77e-01
621 3.77e-01
622 3.77e-01
623 3.76e-01
624 3.76e-01
625 3.76e-01
626 3.76e-01
627 3.75e-01
628 3.75e-01
629 3.75e-01
630 3.74e-01
631 3.74e-01
632 3.74e-01
633 3.74e-01
634 3.73e-01
635 3.73e-01
636 3.73e-01
637 3.73e-01
638 3.72e-01
639 3.72e-01
640 3.72e-01
641 3.72e-01
642 3.71e-01
643 3.71e-01
644 3.71e-01
645 3.70e-01
646 3.70e-01
647 3.70e-01
648 3.70e-01
649 3.69e-01
650 3.69e-01
651 3.69e-01
652 3.69e-01
653 3.68e-01
654 3.68e-01
655 3.68e-01
656 3.68e-01
657 3.67e-01
658 3.67e-01
659 3.67e-01
660 3.67e-01
661 3.66e-01
662 3.66e-01
663 3.66e-01
664 3.66e-01
665 3.65e-01
666 3.65e-01
667 3.65e-01
668 3.65e-01
669 3.64e-01
670 3.64e-01
671 3.64e-01
672 3.64e-01
673 3.63e-01
674 3.63e-01
675 3.63e-01
676 3.62e-01
677 3.62e-01
678 3.62e-01
679 3.62e-01
680 3.61e-01
681 3.61e-01
682 3.61e-01
683 3.61e-01
684 3.60e-01
685 3.60e-01
686 3.60e-01
687 3.60e-01
688 3.59e-01
689 3.59e-01
690 3.59e-01
691 3.59e-01
692 3.58e-01
693 3.58e-01
694 3.58e-01
695 3.58e-01
696 3.57e-01
697 3.57e-01
698 3.57e-01
699 3.57e-01
700 3.56e-01
701 3.56e-01
702 3.56e-01
703 3.56e-01
704 3.55e-01
705 3.55e-01
706 3.55e-01
707 3.55e-01
708 3.54e-01
709 3.54e-01
710 3.54e-01
711 3.54e-01
712 3.54e-01
713 3.53e-01
714 3.53e-01
715 3.53e-01
716 3.53e-01
717 3.52e-01
718 3.52e-01
719 3.52e-01
720 3.52e-01
721 3.51e-01
722 3.51e-01
723 3.51e-01
724 3.51e-01
725 3.50e-01
726 3.50e-01
727 3.50e-01
728 3.50e-01
729 3.49e-01
730 3.49e-01
731 3.49e-01
732 3.49e-01
733 3.48e-01
734 3.48e-01
735 3.48e-01
736 3.48e-01
737 3.47e-01
738 3.47e-01
739 3.47e-01
740 3.47e-01
741 3.46e-01
742 3.46e-01
743 3.46e-01
744 3.46e-01
745 3.46e-01
746 3.45e-01
747 3.45e-01
748 3.45e-01
749 3.45e-01
750 3.44e-01
751 3.44e-01
752 3.44e-01
753 3.44e-01
754 3.43e-01
755 3.43e-01
756 3.43e-01
757 3.43e-01
758 3.42e-01
759 3.42e-01
760 3.42e-01
761 3.42e-01
762 3.42e-01
763 3.41e-01
764 3.41e-01
765 3.41e-01
766 3.41e-01
767 3.40e-01
768 3.40e-01
769 3.40e-01
770 3.40e-01
771 3.39e-01
772 3.39e-01
773 3.39e-01
774 3.39e-01
775 3.39e-01
776 3.38e-01
777 3.38e-01
778 3.38e-01
779 3.38e-01
780 3.37e-01
781 3.37e-01
782 3.37e-01
783 3.37e-01
784 3.36e-01
785 3.36e-01
786 3.36e-01
787 3.36e-01
788 3.36e-01
789 3.35e-01
790 3.35e-01
791 3.35e-01
792 3.35e-01
793 3.34e-01
794 3.34e-01
795 3.34e-01
796 3.34e-01
797 3.33e-01
798 3.33e-01
799 3.33e-01
800 3.33e-01
801 3.33e-01
802 3.32e-01
803 3.32e-01
804 3.32e-01
805 3.32e-01
806 3.31e-01
807 3.31e-01
808 3.31e-01
809 3.31e-01
810 3.31e-01
811 3.30e-01
812 3.30e-01
813 3.30e-01
814 3.30e-01
815 3.29e-01
816 3.29e-01
817 3.29e-01
818 3.29e-01
819 3.29e-01
820 3.28e-01
821 3.28e-01
822 3.28e-01
823 3.28e-01
824 3.27e-01
825 3.27e-01
826 3.27e-01
827 3.27e-01
828 3.27e-01
829 3.26e-01
830 3.26e-01
831 3.26e-01
832 3.26e-01
833 3.26e-01
834 3.25e-01
835 3.25e-01
836 3.25e-01
837 3.25e-01
838 3.24e-01
839 3.24e-01
840 3.24e-01
841 3.24e-01
842 3.24e-01
843 3.23e-01
844 3.23e-01
845 3.23e-01
846 3.23e-01
847 3.22e-01
848 3.22e-01
849 3.22e-01
850 3.22e-01
851 3.22e-01
852 3.21e-01
853 3.21e-01
854 3.21e-01
855 3.21e-01
856 3.21e-01
857 3.20e-01
858 3.20e-01
859 3.20e-01
860 3.20e-01
861 3.19e-01
862 3.19e-01
863 3.19e-01
864 3.19e-01
865 3.19e-01
866 3.18e-01
867 3.18e-01
868 3.18e-01
869 3.18e-01
870 3.18e-01
871 3.17e-01
872 3.17e-01
873 3.17e-01
874 3.17e-01
875 3.17e-01
876 3.16e-01
877 3.16e-01
878 3.16e-01
879 3.16e-01
880 3.15e-01
881 3.15e-01
882 3.15e-01
883 3.15e-01
884 3.15e-01
885 3.14e-01
886 3.14e-01
887 3.14e-01
888 3.14e-01
889 3.14e-01
890 3.13e-01
891 3.13e-01
892 3.13e-01
893 3.13e-01
894 3.13e-01
895 3.12e-01
896 3.12e-01
897 3.12e-01
898 3.12e-01
899 3.12e-01
900 3.11e-01
901 3.11e-01
902 3.11e-01
903 3.11e-01
904 3.11e-01
905 3.10e-01
906 3.10e-01
907 3.10e-01
908 3.10e-01
909 3.10e-01
910 3.09e-01
911 3.09e-01
912 3.09e-01
913 3.09e-01
914 3.09e-01
915 3.08e-01
916 3.08e-01
917 3.08e-01
918 3.08e-01
919 3.08e-01
920 3.07e-01
921 3.07e-01
922 3.07e-01
923 3.07e-01
924 3.07e-01
925 3.06e-01
926 3.06e-01
927 3.06e-01
928 3.06e-01
929 3.06e-01
930 3.05e-01
931 3.05e-01
932 3.05e-01
933 3.05e-01
934 3.05e-01
935 3.04e-01
936 3.04e-01
937 3.04e-01
938 3.04e-01
939 3.04e-01
940 3.03e-01
941 3.03e-01
942 3.03e-01
943 3.03e-01
944 3.03e-01
945 3.02e-01
946 3.02e-01
947 3.02e-01
948 3.02e-01
949 3.02e-01
950 3.01e-01
951 3.01e-01
952 3.01e-01
953 3.01e-01
954 3.01e-01
955 3.00e-01
956 3.00e-01
957 3.00e-01
958 3.00e-01
959 3.00e-01
960 2.99e-01
961 2.99e-01
962 2.99e-01
963 2.99e-01
964 2.99e-01
965 2.98e-01
966 2.98e-01
967 2.98e-01
968 2.98e-01
969 2.98e-01
970 2.98e-01
971 2.97e-01
972 2.97e-01
973 2.97e-01
974 2.97e-01
975 2.97e-01
976 2.96e-01
977 2.96e-01
978 2.96e-01
979 2.96e-01
980 2.96e-01
981 2.95e-01
982 2.95e-01
983 2.95e-01
984 2.95e-01
985 2.95e-01
986 2.94e-01
987 2.94e-01
988 2.94e-01
989 2.94e-01
990 2.94e-01
991 2.94e-01
992 2.93e-01
993 2.93e-01
994 2.93e-01
995 2.93e-01
996 2.93e-01
997 2.92e-01
998 2.92e-01
999 2.92e-01
1000 2.92e-01
1001 2.92e-01
1002 2.92e-01
1003 2.91e-01
1004 2.91e-01
1005 2.91e-01
1006 2.91e-01
1007 2.91e-01
1008 2.90e-01
1009 2.90e-01
1010 2.90e-01
1011 2.90e-01
1012 2.90e-01
1013 2.89e-01
1014 2.89e-01
1015 2.89e-01
1016 2.89e-01
1017 2.89e-01
1018 2.89e-01
1019 2.88e-01
1020 2.88e-01
1021 2.88e-01
1022 2.88e-01
1023 2.88e-01
1024 2.87e-01
1025 2.87e-01
1026 2.87e-01
1027 2.87e-01
1028 2.87e-01
1029 2.87e-01
1030 2.86e-01
1031 2.86e-01
1032 2.86e-01
1033 2.86e-01
1034 2.86e-01
1035 2.85e-01
1036 2.85e-01
1037 2.85e-01
1038 2.85e-01
1039 2.85e-01
1040 2.85e-01
1041 2.84e-01
1042 2.84e-01
1043 2.84e-01
1044 2.84e-01
1045 2.84e-01
1046 2.84e-01
1047 2.83e-01
1048 2.83e-01
1049 2.83e-01
1050 2.83e-01
1051 2.83e-01
1052 2.82e-01
1053 2.82e-01
1054 2.82e-01
1055 2.82e-01
1056 2.82e-01
1057 2.82e-01
1058 2.81e-01
1059 2.81e-01
1060 2.81e-01
1061 2.81e-01
1062 2.81e-01
1063 2.81e-01
1064 2.80e-01
1065 2.80e-01
1066 2.80e-01
1067 2.80e-01
1068 2.80e-01
1069 2.80e-01
1070 2.79e-01
1071 2.79e-01
1072 2.79e-01
1073 2.79e-01
1074 2.79e-01
1075 2.78e-01
1076 2.78e-01
1077 2.78e-01
1078 2.78e-01
1079 2.78e-01
1080 2.78e-01
1081 2.77e-01
1082 2.77e-01
1083 2.77e-01
1084 2.77e-01
1085 2.77e-01
1086 2.77e-01
1087 2.76e-01
1088 2.76e-01
1089 2.76e-01
1090 2.76e-01
1091 2.76e-01
1092 2.76e-01
1093 2.75e-01
1094 2.75e-01
1095 2.75e-01
1096 2.75e-01
1097 2.75e-01
1098 2.75e-01
1099 2.74e-01
1100 2.74e-01
1101 2.74e-01
1102 2.74e-01
1103 2.74e-01
1104 2.74e-01
1105 2.73e-01
1106 2.73e-01
1107 2.73e-01
1108 2.73e-01
1109 2.73e-01
1110 2.73e-01
1111 2.72e-01
1112 2.72e-01
1113 2.72e-01
1114 2.72e-01
1115 2.72e-01
1116 2.72e-01
1117 2.71e-01
1118 2.71e-01
1119 2.71e-01
1120 2.71e-01
1121 2.71e-01
1122 2.71e-01
1123 2.70e-01
1124 2.70e-01
1125 2.70e-01
1126 2.70e-01
1127 2.70e-01
1128 2.70e-01
1129 2.69e-01
1130 2.69e-01
1131 2.69e-01
1132 2.69e-01
1133 2.69e-01
1134 2.69e-01
1135 2.68e-01
1136 2.68e-01
1137 2.68e-01
1138 2.68e-01
1139 2.68e-01
1140 2.68e-01
1141 2.67e-01
1142 2.67e-01
1143 2.67e-01
1144 2.67e-01
1145 2.67e-01
1146 2.67e-01
1147 2.67e-01
1148 2.66e-01
1149 2.66e-01
1150 2.66e-01
1151 2.66e-01
1152 2.66e-01
1153 2.66e-01
1154 2.65e-01
1155 2.65e-01
1156 2.65e-01
1157 2.65e-01
1158 2.65e-01
1159 2.65e-01
1160 2.64e-01
1161 2.64e-01
1162 2.64e-01
1163 2.64e-01
1164 2.64e-01
1165 2.64e-01
1166 2.63e-01
1167 2.63e-01
1168 2.63e-01
1169 2.63e-01
1170 2.63e-01
1171 2.63e-01
1172 2.63e-01
1173 2.62e-01
1174 2.62e-01
1175 2.62e-01
1176 2.62e-01
1177 2.62e-01
1178 2.62e-01
1179 2.61e-01
1180 2.61e-01
1181 2.61e-01
1182 2.61e-01
1183 2.61e-01
1184 2.61e-01
1185 2.61e-01
1186 2.60e-01
1187 2.60e-01
1188 2.60e-01
1189 2.60e-01
1190 2.60e-01
1191 2.60e-01
1192 2.59e-01
1193 2.59e-01
1194 2.59e-01
1195 2.59e-01
1196 2.59e-01
1197 2.59e-01
1198 2.59e-01
1199 2.58e-01
1200 2.58e-01
1201 2.58e-01
1202 2.58e-01
1203 2.58e-01
1204 2.58e-01
1205 2.57e-01
1206 2.57e-01
1207 2.57e-01
1208 2.57e-01
1209 2.57e-01
1210 2.57e-01
1211 2.57e-01
1212 2.56e-01
1213 2.56e-01
1214 2.56e-01
1215 2.56e-01
1216 2.56e-01
1217 2.56e-01
1218 2.56e-01
1219 2.55e-01
1220 2.55e-01
1221 2.55e-01
1222 2.55e-01
1223 2.55e-01
1224 2.55e-01
1225 2.54e-01
1226 2.54e-01
1227 2.54e-01
1228 2.54e-01
1229 2.54e-01
1230 2.54e-01
1231 2.54e-01
1232 2.53e-01
1233 2.53e-01
1234 2.53e-01
1235 2.53e-01
1236 2.53e-01
1237 2.53e-01
1238 2.53e-01
1239 2.52e-01
1240 2.52e-01
1241 2.52e-01
1242 2.52e-01
1243 2.52e-01
1244 2.52e-01
1245 2.52e-01
1246 2.51e-01
1247 2.51e-01
1248 2.51e-01
1249 2.51e-01
1250 2.51e-01
1251 2.51e-01
1252 2.51e-01
1253 2.50e-01
1254 2.50e-01
1255 2.50e-01
1256 2.50e-01
1257 2.50e-01
1258 2.50e-01
1259 2.50e-01
1260 2.49e-01
1261 2.49e-01
1262 2.49e-01
1263 2.49e-01
1264 2.49e-01
1265 2.49e-01
1266 2.48e-01
1267 2.48e-01
1268 2.48e-01
1269 2.48e-01
1270 2.48e-01
1271 2.48e-01
1272 2.48e-01
1273 2.48e-01
1274 2.47e-01
1275 2.47e-01
1276 2.47e-01
1277 2.47e-01
1278 2.47e-01
1279 2.47e-01
1280 2.47e-01
1281 2.46e-01
1282 2.46e-01
1283 2.46e-01
1284 2.46e-01
1285 2.46e-01
1286 2.46e-01
1287 2.46e-01
1288 2.45e-01
1289 2.45e-01
1290 2.45e-01
1291 2.45e-01
1292 2.45e-01
1293 2.45e-01
1294 2.45e-01
1295 2.44e-01
1296 2.44e-01
1297 2.44e-01
1298 2.44e-01
1299 2.44e-01
1300 2.44e-01
1301 2.44e-01
1302 2.43e-01
1303 2.43e-01
1304 2.43e-01
1305 2.43e-01
1306 2.43e-01
1307 2.43e-01
1308 2.43e-01
1309 2.42e-01
1310 2.42e-01
1311 2.42e-01
1312 2.42e-01
1313 2.42e-01
1314 2.42e-01
1315 2.42e-01
1316 2.42e-01
1317 2.41e-01
1318 2.41e-01
1319 2.41e-01
1320 2.41e-01
1321 2.41e-01
1322 2.41e-01
1323 2.41e-01
1324 2.40e-01
1325 2.40e-01
1326 2.40e-01
1327 2.40e-01
1328 2.40e-01
1329 2.40e-01
1330 2.40e-01
1331 2.40e-01
1332 2.39e-01
1333 2.39e-01
1334 2.39e-01
1335 2.39e-01
1336 2.39e-01
1337 2.39e-01
1338 2.39e-01
1339 2.38e-01
1340 2.38e-01
1341 2.38e-01
1342 2.38e-01
1343 2.38e-01
1344 2.38e-01
1345 2.38e-01
1346 2.38e-01
1347 2.37e-01
1348 2.37e-01
1349 2.37e-01
1350 2.37e-01
1351 2.37e-01
1352 2.37e-01
1353 2.37e-01
1354 2.36e-01
1355 2.36e-01
1356 2.36e-01
1357 2.36e-01
1358 2.36e-01
1359 2.36e-01
1360 2.36e-01
1361 2.36e-01
1362 2.35e-01
1363 2.35e-01
1364 2.35e-01
1365 2.35e-01
1366 2.35e-01
1367 2.35e-01
1368 2.35e-01
1369 2.35e-01
1370 2.34e-01
1371 2.34e-01
1372 2.34e-01
1373 2.34e-01
1374 2.34e-01
1375 2.34e-01
1376 2.34e-01
1377 2.34e-01
1378 2.33e-01
1379 2.33e-01
1380 2.33e-01
1381 2.33e-01
1382 2.33e-01
1383 2.33e-01
1384 2.33e-01
1385 2.32e-01
1386 2.32e-01
1387 2.32e-01
1388 2.32e-01
1389 2.32e-01
1390 2.32e-01
1391 2.32e-01
1392 2.32e-01
1393 2.31e-01
1394 2.31e-01
1395 2.31e-01
1396 2.31e-01
1397 2.31e-01
1398 2.31e-01
1399 2.31e-01
1400 2.31e-01
1401 2.30e-01
1402 2.30e-01
1403 2.30e-01
1404 2.30e-01
1405 2.30e-01
1406 2.30e-01
1407 2.30e-01
1408 2.30e-01
1409 2.29e-01
1410 2.29e-01
1411 2.29e-01
1412 2.29e-01
1413 2.29e-01
1414 2.29e-01
1415 2.29e-01
1416 2.29e-01
1417 2.29e-01
1418 2.28e-01
1419 2.28e-01
1420 2.28e-01
1421 2.28e-01
1422 2.28e-01
1423 2.28e-01
1424 2.28e-01
1425 2.28e-01
1426 2.27e-01
1427 2.27e-01
1428 2.27e-01
1429 2.27e-01
1430 2.27e-01
1431 2.27e-01
1432 2.27e-01
1433 2.27e-01
1434 2.26e-01
1435 2.26e-01
1436 2.26e-01
1437 2.26e-01
1438 2.26e-01
1439 2.26e-01
1440 2.26e-01
1441 2.26e-01
1442 2.25e-01
1443 2.25e-01
1444 2.25e-01
1445 2.25e-01
1446 2.25e-01
1447 2.25e-01
1448 2.25e-01
1449 2.25e-01
1450 2.25e-01
1451 2.24e-01
1452 2.24e-01
1453 2.24e-01
1454 2.24e-01
1455 2.24e-01
1456 2.24e-01
1457 2.24e-01
1458 2.24e-01
1459 2.23e-01
1460 2.23e-01
1461 2.23e-01
1462 2.23e-01
1463 2.23e-01
1464 2.23e-01
1465 2.23e-01
1466 2.23e-01
1467 2.23e-01
1468 2.22e-01
1469 2.22e-01
1470 2.22e-01
1471 2.22e-01
1472 2.22e-01
1473 2.22e-01
1474 2.22e-01
1475 2.22e-01
1476 2.21e-01
1477 2.21e-01
1478 2.21e-01
1479 2.21e-01
1480 2.21e-01
1481 2.21e-01
1482 2.21e-01
1483 2.21e-01
1484 2.21e-01
1485 2.20e-01
1486 2.20e-01
1487 2.20e-01
1488 2.20e-01
1489 2.20e-01
1490 2.20e-01
1491 2.20e-01
1492 2.20e-01
1493 2.20e-01
1494 2.19e-01
1495 2.19e-01
1496 2.19e-01
1497 2.19e-01
1498 2.19e-01
1499 2.19e-01
1500 2.19e-01
1501 2.19e-01
1502 2.18e-01
1503 2.18e-01
1504 2.18e-01
1505 2.18e-01
1506 2.18e-01
1507 2.18e-01
1508 2.18e-01
1509 2.18e-01
1510 2.18e-01
1511 2.17e-01
1512 2.17e-01
1513 2.17e-01
1514 2.17e-01
1515 2.17e-01
1516 2.17e-01
1517 2.17e-01
1518 2.17e-01
1519 2.17e-01
1520 2.16e-01
1521 2.16e-01
1522 2.16e-01
1523 2.16e-01
1524 2.16e-01
1525 2.16e-01
1526 2.16e-01
1527 2.16e-01
1528 2.16e-01
1529 2.15e-01
1530 2.15e-01
1531 2.15e-01
1532 2.15e-01
1533 2.15e-01
1534 2.15e-01
1535 2.15e-01
1536 2.15e-01
1537 2.15e-01
1538 2.14e-01
1539 2.14e-01
1540 2.14e-01
1541 2.14e-01
1542 2.14e-01
1543 2.14e-01
1544 2.14e-01
1545 2.14e-01
1546 2.14e-01
1547 2.14e-01
1548 2.13e-01
1549 2.13e-01
1550 2.13e-01
1551 2.13e-01
1552 2.13e-01
1553 2.13e-01
1554 2.13e-01
1555 2.13e-01
1556 2.13e-01
1557 2.12e-01
1558 2.12e-01
1559 2.12e-01
1560 2.12e-01
1561 2.12e-01
1562 2.12e-01
1563 2.12e-01
1564 2.12e-01
1565 2.12e-01
1566 2.11e-01
1567 2.11e-01
1568 2.11e-01
1569 2.11e-01
1570 2.11e-01
1571 2.11e-01
1572 2.11e-01
1573 2.11e-01
1574 2.11e-01
1575 2.11e-01
1576 2.10e-01
1577 2.10e-01
1578 2.10e-01
1579 2.10e-01
1580 2.10e-01
1581 2.10e-01
1582 2.10e-01
1583 2.10e-01
1584 2.10e-01
1585 2.09e-01
1586 2.09e-01
1587 2.09e-01
1588 2.09e-01
1589 2.09e-01
1590 2.09e-01
1591 2.09e-01
1592 2.09e-01
1593 2.09e-01
1594 2.09e-01
1595 2.08e-01
1596 2.08e-01
1597 2.08e-01
1598 2.08e-01
1599 2.08e-01
1600 2.08e-01
1601 2.08e-01
1602 2.08e-01
1603 2.08e-01
1604 2.08e-01
1605 2.07e-01
1606 2.07e-01
1607 2.07e-01
1608 2.07e-01
1609 2.07e-01
1610 2.07e-01
1611 2.07e-01
1612 2.07e-01
1613 2.07e-01
1614 2.07e-01
1615 2.06e-01
1616 2.06e-01
1617 2.06e-01
1618 2.06e-01
1619 2.06e-01
1620 2.06e-01
1621 2.06e-01
1622 2.06e-01
1623 2.06e-01
1624 2.06e-01
1625 2.05e-01
1626 2.05e-01
1627 2.05e-01
1628 2.05e-01
1629 2.05e-01
1630 2.05e-01
1631 2.05e-01
1632 2.05e-01
1633 2.05e-01
1634 2.05e-01
1635 2.04e-01
1636 2.04e-01
1637 2.04e-01
1638 2.04e-01
1639 2.04e-01
1640 2.04e-01
1641 2.04e-01
1642 2.04e-01
1643 2.04e-01
1644 2.04e-01
1645 2.03e-01
1646 2.03e-01
1647 2.03e-01
1648 2.03e-01
1649 2.03e-01
1650 2.03e-01
1651 2.03e-01
1652 2.03e-01
1653 2.03e-01
1654 2.03e-01
1655 2.02e-01
1656 2.02e-01
1657 2.02e-01
1658 2.02e-01
1659 2.02e-01
1660 2.02e-01
1661 2.02e-01
1662 2.02e-01
1663 2.02e-01
1664 2.02e-01
1665 2.01e-01
1666 2.01e-01
1667 2.01e-01
1668 2.01e-01
1669 2.01e-01
1670 2.01e-01
1671 2.01e-01
1672 2.01e-01
1673 2.01e-01
1674 2.01e-01
1675 2.01e-01
1676 2.00e-01
1677 2.00e-01
1678 2.00e-01
1679 2.00e-01
1680 2.00e-01
1681 2.00e-01
1682 2.00e-01
1683 2.00e-01
1684 2.00e-01
1685 2.00e-01
1686 1.99e-01
1687 1.99e-01
1688 1.99e-01
1689 1.99e-01
1690 1.99e-01
1691 1.99e-01
1692 1.99e-01
1693 1.99e-01
1694 1.99e-01
1695 1.99e-01
1696 1.99e-01
1697 1.98e-01
1698 1.98e-01
1699 1.98e-01
1700 1.98e-01
1701 1.98e-01
1702 1.98e-01
1703 1.98e-01
1704 1.98e-01
1705 1.98e-01
1706 1.98e-01
1707 1.98e-01
1708 1.97e-01
1709 1.97e-01
1710 1.97e-01
1711 1.97e-01
1712 1.97e-01
1713 1.97e-01
1714 1.97e-01
1715 1.97e-01
1716 1.97e-01
1717 1.97e-01
1718 1.97e-01
1719 1.96e-01
1720 1.96e-01
1721 1.96e-01
1722 1.96e-01
1723 1.96e-01
1724 1.96e-01
1725 1.96e-01
1726 1.96e-01
1727 1.96e-01
1728 1.96e-01
1729 1.96e-01
1730 1.95e-01
1731 1.95e-01
1732 1.95e-01
1733 1.95e-01
1734 1.95e-01
1735 1.95e-01
1736 1.95e-01
1737 1.95e-01
1738 1.95e-01
1739 1.95e-01
1740 1.95e-01
1741 1.94e-01
1742 1.94e-01
1743 1.94e-01
1744 1.94e-01
1745 1.94e-01
1746 1.94e-01
1747 1.94e-01
1748 1.94e-01
1749 1.94e-01
1750 1.94e-01
1751 1.94e-01
1752 1.93e-01
1753 1.93e-01
1754 1.93e-01
1755 1.93e-01
1756 1.93e-01
1757 1.93e-01
1758 1.93e-01
1759 1.93e-01
1760 1.93e-01
1761 1.93e-01
1762 1.93e-01
1763 1.92e-01
1764 1.92e-01
1765 1.92e-01
1766 1.92e-01
1767 1.92e-01
1768 1.92e-01
1769 1.92e-01
1770 1.92e-01
1771 1.92e-01
1772 1.92e-01
1773 1.92e-01
1774 1.92e-01
1775 1.91e-01
1776 1.91e-01
1777 1.91e-01
1778 1.91e-01
1779 1.91e-01
1780 1.91e-01
1781 1.91e-01
1782 1.91e-01
1783 1.91e-01
1784 1.91e-01
1785 1.91e-01
1786 1.91e-01
1787 1.90e-01
1788 1.90e-01
1789 1.90e-01
1790 1.90e-01
1791 1.90e-01
1792 1.90e-01
1793 1.90e-01
1794 1.90e-01
1795 1.90e-01
1796 1.90e-01
1797 1.90e-01
1798 1.89e-01
1799 1.89e-01
1800 1.89e-01
1801 1.89e-01
1802 1.89e-01
1803 1.89e-01
1804 1.89e-01
1805 1.89e-01
1806 1.89e-01
1807 1.89e-01
1808 1.89e-01
1809 1.89e-01
1810 1.88e-01
1811 1.88e-01
1812 1.88e-01
1813 1.88e-01
1814 1.88e-01
1815 1.88e-01
1816 1.88e-01
1817 1.88e-01
1818 1.88e-01
1819 1.88e-01
1820 1.88e-01
1821 1.88e-01
1822 1.87e-01
1823 1.87e-01
1824 1.87e-01
1825 1.87e-01
1826 1.87e-01
1827 1.87e-01
1828 1.87e-01
1829 1.87e-01
1830 1.87e-01
1831 1.87e-01
1832 1.87e-01
1833 1.87e-01
1834 1.86e-01
1835 1.86e-01
1836 1.86e-01
1837 1.86e-01
1838 1.86e-01
1839 1.86e-01
1840 1.86e-01
1841 1.86e-01
1842 1.86e-01
1843 1.86e-01
1844 1.86e-01
1845 1.86e-01
1846 1.86e-01
1847 1.85e-01
1848 1.85e-01
1849 1.85e-01
1850 1.85e-01
1851 1.85e-01
1852 1.85e-01
1853 1.85e-01
1854 1.85e-01
1855 1.85e-01
1856 1.85e-01
1857 1.85e-01
1858 1.85e-01
1859 1.84e-01
1860 1.84e-01
1861 1.84e-01
1862 1.84e-01
1863 1.84e-01
1864 1.84e-01
1865 1.84e-01
1866 1.84e-01
1867 1.84e-01
1868 1.84e-01
1869 1.84e-01
1870 1.84e-01
1871 1.84e-01
1872 1.83e-01
1873 1.83e-01
1874 1.83e-01
1875 1.83e-01
1876 1.83e-01
1877 1.83e-01
1878 1.83e-01
1879 1.83e-01
1880 1.83e-01
1881 1.83e-01
1882 1.83e-01
1883 1.83e-01
1884 1.82e-01
1885 1.82e-01
1886 1.82e-01
1887 1.82e-01
1888 1.82e-01
1889 1.82e-01
1890 1.82e-01
1891 1.82e-01
1892 1.82e-01
1893 1.82e-01
1894 1.82e-01
1895 1.82e-01
1896 1.82e-01
1897 1.81e-01
1898 1.81e-01
1899 1.81e-01
1900 1.81e-01
1901 1.81e-01
1902 1.81e-01
1903 1.81e-01
1904 1.81e-01
1905 1.81e-01
1906 1.81e-01
1907 1.81e-01
1908 1.81e-01
1909 1.81e-01
1910 1.80e-01
1911 1.80e-01
1912 1.80e-01
1913 1.80e-01
1914 1.80e-01
1915 1.80e-01
1916 1.80e-01
1917 1.80e-01
1918 1.80e-01
1919 1.80e-01
1920 1.80e-01
1921 1.80e-01
1922 1.80e-01
1923 1.80e-01
1924 1.79e-01
1925 1.79e-01
1926 1.79e-01
1927 1.79e-01
1928 1.79e-01
1929 1.79e-01
1930 1.79e-01
1931 1.79e-01
1932 1.79e-01
1933 1.79e-01
1934 1.79e-01
1935 1.79e-01
1936 1.79e-01
1937 1.78e-01
1938 1.78e-01
1939 1.78e-01
1940 1.78e-01
1941 1.78e-01
1942 1.78e-01
1943 1.78e-01
1944 1.78e-01
1945 1.78e-01
1946 1.78e-01
1947 1.78e-01
1948 1.78e-01
1949 1.78e-01
1950 1.78e-01
1951 1.77e-01
1952 1.77e-01
1953 1.77e-01
1954 1.77e-01
1955 1.77e-01
1956 1.77e-01
1957 1.77e-01
1958 1.77e-01
1959 1.77e-01
1960 1.77e-01
1961 1.77e-01
1962 1.77e-01
1963 1.77e-01
1964 1.76e-01
1965 1.76e-01
1966 1.76e-01
1967 1.76e-01
1968 1.76e-01
1969 1.76e-01
1970 1.76e-01
1971 1.76e-01
1972 1.76e-01
1973 1.76e-01
1974 1.76e-01
1975 1.76e-01
1976 1.76e-01
1977 1.76e-01
1978 1.75e-01
1979 1.75e-01
1980 1.75e-01
1981 1.75e-01
1982 1.75e-01
1983 1.75e-01
1984 1.75e-01
1985 1.75e-01
1986 1.75e-01
1987 1.75e-01
1988 1.75e-01
1989 1.75e-01
1990 1.75e-01
1991 1.75e-01
1992 1.74e-01
1993 1.74e-01
1994 1.74e-01
1995 1.74e-01
1996 1.74e-01
1997 1.74e-01
1998 1.74e-01
1999 1.74e-01
2000 1.74e-01
2001 1.74e-01
2002 1.74e-01
2003 1.74e-01
2004 1.74e-01
2005 1.74e-01
2006 1.74e-01
2007 1.73e-01
2008 1.73e-01
2009 1.73e-01
2010 1.73e-01
2011 1.73e-01
2012 1.73e-01
2013 1.73e-01
2014 1.73e-01
2015 1.73e-01
2016 1.73e-01
2017 1.73e-01
2018 1.73e-01
2019 1.73e-01
2020 1.73e-01
2021 1.72e-01
2022 1.72e-01
2023 1.72e-01
2024 1.72e-01
2025 1.72e-01
2026 1.72e-01
2027 1.72e-01
2028 1.72e-01
2029 1.72e-01
2030 1.72e-01
2031 1.72e-01
2032 1.72e-01
2033 1.72e-01
2034 1.72e-01
2035 1.72e-01
2036 1.71e-01
2037 1.71e-01
2038 1.71e-01
2039 1.71e-01
2040 1.71e-01
2041 1.71e-01
2042 1.71e-01
2043 1.71e-01
2044 1.71e-01
2045 1.71e-01
2046 1.71e-01
2047 1.71e-01
2048 1.71e-01
2049 1.71e-01
2050 1.71e-01
2051 1.70e-01
2052 1.70e-01
2053 1.70e-01
2054 1.70e-01
2055 1.70e-01
2056 1.70e-01
2057 1.70e-01
2058 1.70e-01
2059 1.70e-01
2060 1.70e-01
2061 1.70e-01
2062 1.70e-01
2063 1.70e-01
2064 1.70e-01
2065 1.70e-01
2066 1.69e-01
2067 1.69e-01
2068 1.69e-01
2069 1.69e-01
2070 1.69e-01
2071 1.69e-01
2072 1.69e-01
2073 1.69e-01
2074 1.69e-01
2075 1.69e-01
2076 1.69e-01
2077 1.69e-01
2078 1.69e-01
2079 1.69e-01
2080 1.69e-01
2081 1.68e-01
2082 1.68e-01
2083 1.68e-01
2084 1.68e-01
2085 1.68e-01
2086 1.68e-01
2087 1.68e-01
2088 1.68e-01
2089 1.68e-01
2090 1.68e-01
2091 1.68e-01
2092 1.68e-01
2093 1.68e-01
2094 1.68e-01
2095 1.68e-01
2096 1.67e-01
2097 1.67e-01
2098 1.67e-01
2099 1.67e-01
2100 1.67e-01
2101 1.67e-01
2102 1.67e-01
2103 1.67e-01
2104 1.67e-01
2105 1.67e-01
2106 1.67e-01
2107 1.67e-01
2108 1.67e-01
2109 1.67e-01
2110 1.67e-01
2111 1.67e-01
2112 1.66e-01
2113 1.66e-01
2114 1.66e-01
2115 1.66e-01
2116 1.66e-01
2117 1.66e-01
2118 1.66e-01
2119 1.66e-01
2120 1.66e-01
2121 1.66e-01
2122 1.66e-01
2123 1.66e-01
2124 1.66e-01
2125 1.66e-01
2126 1.66e-01
2127 1.66e-01
2128 1.65e-01
2129 1.65e-01
2130 1.65e-01
2131 1.65e-01
2132 1.65e-01
2133 1.65e-01
2134 1.65e-01
2135 1.65e-01
2136 1.65e-01
2137 1.65e-01
2138 1.65e-01
2139 1.65e-01
2140 1.65e-01
2141 1.65e-01
2142 1.65e-01
2143 1.65e-01
2144 1.64e-01
2145 1.64e-01
2146 1.64e-01
2147 1.64e-01
2148 1.64e-01
2149 1.64e-01
2150 1.64e-01
2151 1.64e-01
2152 1.64e-01
2153 1.64e-01
2154 1.64e-01
2155 1.64e-01
2156 1.64e-01
2157 1.64e-01
2158 1.64e-01
2159 1.64e-01
2160 1.64e-01
2161 1.63e-01
2162 1.63e-01
2163 1.63e-01
2164 1.63e-01
2165 1.63e-01
2166 1.63e-01
2167 1.63e-01
2168 1.63e-01
2169 1.63e-01
2170 1.63e-01
2171 1.63e-01
2172 1.63e-01
2173 1.63e-01
2174 1.63e-01
2175 1.63e-01
2176 1.63e-01
2177 1.62e-01
2178 1.62e-01
2179 1.62e-01
2180 1.62e-01
2181 1.62e-01
2182 1.62e-01
2183 1.62e-01
2184 1.62e-01
2185 1.62e-01
2186 1.62e-01
2187 1.62e-01
2188 1.62e-01
2189 1.62e-01
2190 1.62e-01
2191 1.62e-01
2192 1.62e-01
2193 1.62e-01
2194 1.61e-01
2195 1.61e-01
2196 1.61e-01
2197 1.61e-01
2198 1.61e-01
2199 1.61e-01
2200 1.61e-01
2201 1.61e-01
2202 1.61e-01
2203 1.61e-01
2204 1.61e-01
2205 1.61e-01
2206 1.61e-01
2207 1.61e-01
2208 1.61e-01
2209 1.61e-01
2210 1.61e-01
2211 1.60e-01
2212 1.60e-01
2213 1.60e-01
2214 1.60e-01
2215 1.60e-01
2216 1.60e-01
2217 1.60e-01
2218 1.60e-01
2219 1.60e-01
2220 1.60e-01
2221 1.60e-01
2222 1.60e-01
2223 1.60e-01
2224 1.60e-01
2225 1.60e-01
2226 1.60e-01
2227 1.60e-01
2228 1.60e-01
2229 1.59e-01
2230 1.59e-01
2231 1.59e-01
2232 1.59e-01
2233 1.59e-01
2234 1.59e-01
2235 1.59e-01
2236 1.59e-01
2237 1.59e-01
2238 1.59e-01
2239 1.59e-01
2240 1.59e-01
2241 1.59e-01
2242 1.59e-01
2243 1.59e-01
2244 1.59e-01
2245 1.59e-01
2246 1.58e-01
2247 1.58e-01
2248 1.58e-01
2249 1.58e-01
2250 1.58e-01
2251 1.58e-01
2252 1.58e-01
2253 1.58e-01
2254 1.58e-01
2255 1.58e-01
2256 1.58e-01
2257 1.58e-01
2258 1.58e-01
2259 1.58e-01
2260 1.58e-01
2261 1.58e-01
2262 1.58e-01
2263 1.58e-01
2264 1.57e-01
2265 1.57e-01
2266 1.57e-01
2267 1.57e-01
2268 1.57e-01
2269 1.57e-01
2270 1.57e-01
2271 1.57e-01
2272 1.57e-01
2273 1.57e-01
2274 1.57e-01
2275 1.57e-01
2276 1.57e-01
2277 1.57e-01
2278 1.57e-01
2279 1.57e-01
2280 1.57e-01
2281 1.57e-01
2282 1.57e-01
2283 1.56e-01
2284 1.56e-01
2285 1.56e-01
2286 1.56e-01
2287 1.56e-01
2288 1.56e-01
2289 1.56e-01
2290 1.56e-01
2291 1.56e-01
2292 1.56e-01
2293 1.56e-01
2294 1.56e-01
2295 1.56e-01
2296 1.56e-01
2297 1.56e-01
2298 1.56e-01
2299 1.56e-01
2300 1.56e-01
2301 1.55e-01
2302 1.55e-01
2303 1.55e-01
2304 1.55e-01
2305 1.55e-01
2306 1.55e-01
2307 1.55e-01
2308 1.55e-01
2309 1.55e-01
2310 1.55e-01
2311 1.55e-01
2312 1.55e-01
2313 1.55e-01
2314 1.55e-01
2315 1.55e-01
2316 1.55e-01
2317 1.55e-01
2318 1.55e-01
2319 1.55e-01
2320 1.54e-01
2321 1.54e-01
2322 1.54e-01
2323 1.54e-01
2324 1.54e-01
2325 1.54e-01
2326 1.54e-01
2327 1.54e-01
2328 1.54e-01
2329 1.54e-01
2330 1.54e-01
2331 1.54e-01
2332 1.54e-01
2333 1.54e-01
2334 1.54e-01
2335 1.54e-01
2336 1.54e-01
2337 1.54e-01
2338 1.54e-01
2339 1.53e-01
2340 1.53e-01
2341 1.53e-01
2342 1.53e-01
2343 1.53e-01
2344 1.53e-01
2345 1.53e-01
2346 1.53e-01
2347 1.53e-01
2348 1.53e-01
2349 1.53e-01
2350 1.53e-01
2351 1.53e-01
2352 1.53e-01
2353 1.53e-01
2354 1.53e-01
2355 1.53e-01
2356 1.53e-01
2357 1.53e-01
2358 1.53e-01
2359 1.52e-01
2360 1.52e-01
2361 1.52e-01
2362 1.52e-01
2363 1.52e-01
2364 1.52e-01
2365 1.52e-01
2366 1.52e-01
2367 1.52e-01
2368 1.52e-01
2369 1.52e-01
2370 1.52e-01
2371 1.52e-01
2372 1.52e-01
2373 1.52e-01
2374 1.52e-01
2375 1.52e-01
2376 1.52e-01
2377 1.52e-01
2378 1.51e-01
2379 1.51e-01
2380 1.51e-01
2381 1.51e-01
2382 1.51e-01
2383 1.51e-01
2384 1.51e-01
2385 1.51e-01
2386 1.51e-01
2387 1.51e-01
2388 1.51e-01
2389 1.51e-01
2390 1.51e-01
2391 1.51e-01
2392 1.51e-01
2393 1.51e-01
2394 1.51e-01
2395 1.51e-01
2396 1.51e-01
2397 1.51e-01
2398 1.50e-01
2399 1.50e-01
2400 1.50e-01
2401 1.50e-01
2402 1.50e-01
2403 1.50e-01
2404 1.50e-01
2405 1.50e-01
2406 1.50e-01
2407 1.50e-01
2408 1.50e-01
2409 1.50e-01
2410 1.50e-01
2411 1.50e-01
2412 1.50e-01
2413 1.50e-01
2414 1.50e-01
2415 1.50e-01
2416 1.50e-01
2417 1.50e-01
2418 1.50e-01
2419 1.49e-01
2420 1.49e-01
2421 1.49e-01
2422 1.49e-01
2423 1.49e-01
2424 1.49e-01
2425 1.49e-01
2426 1.49e-01
2427 1.49e-01
2428 1.49e-01
2429 1.49e-01
2430 1.49e-01
2431 1.49e-01
2432 1.49e-01
2433 1.49e-01
2434 1.49e-01
2435 1.49e-01
2436 1.49e-01
2437 1.49e-01
2438 1.49e-01
2439 1.49e-01
2440 1.48e-01
2441 1.48e-01
2442 1.48e-01
2443 1.48e-01
2444 1.48e-01
2445 1.48e-01
2446 1.48e-01
2447 1.48e-01
2448 1.48e-01
2449 1.48e-01
2450 1.48e-01
2451 1.48e-01
2452 1.48e-01
2453 1.48e-01
2454 1.48e-01
2455 1.48e-01
2456 1.48e-01
2457 1.48e-01
2458 1.48e-01
2459 1.48e-01
2460 1.48e-01
2461 1.47e-01
2462 1.47e-01
2463 1.47e-01
2464 1.47e-01
2465 1.47e-01
2466 1.47e-01
2467 1.47e-01
2468 1.47e-01
2469 1.47e-01
2470 1.47e-01
2471 1.47e-01
2472 1.47e-01
2473 1.47e-01
2474 1.47e-01
2475 1.47e-01
2476 1.47e-01
2477 1.47e-01
2478 1.47e-01
2479 1.47e-01
2480 1.47e-01
2481 1.47e-01
2482 1.46e-01
2483 1.46e-01
2484 1.46e-01
2485 1.46e-01
2486 1.46e-01
2487 1.46e-01
2488 1.46e-01
2489 1.46e-01
2490 1.46e-01
2491 1.46e-01
2492 1.46e-01
2493 1.46e-01
2494 1.46e-01
2495 1.46e-01
2496 1.46e-01
2497 1.46e-01
2498 1.46e-01
2499 1.46e-01
2500 1.46e-01
2501 1.46e-01
2502 1.46e-01
2503 1.46e-01
2504 1.45e-01
2505 1.45e-01
2506 1.45e-01
2507 1.45e-01
2508 1.45e-01
2509 1.45e-01
2510 1.45e-01
2511 1.45e-01
2512 1.45e-01
2513 1.45e-01
2514 1.45e-01
2515 1.45e-01
2516 1.45e-01
2517 1.45e-01
2518 1.45e-01
2519 1.45e-01
2520 1.45e-01
2521 1.45e-01
2522 1.45e-01
2523 1.45e-01
2524 1.45e-01
2525 1.45e-01
2526 1.44e-01
2527 1.44e-01
2528 1.44e-01
2529 1.44e-01
2530 1.44e-01
2531 1.44e-01
2532 1.44e-01
2533 1.44e-01
2534 1.44e-01
2535 1.44e-01
2536 1.44e-01
2537 1.44e-01
2538 1.44e-01
2539 1.44e-01
2540 1.44e-01
2541 1.44e-01
2542 1.44e-01
2543 1.44e-01
2544 1.44e-01
2545 1.44e-01
2546 1.44e-01
2547 1.44e-01
2548 1.44e-01
2549 1.43e-01
2550 1.43e-01
2551 1.43e-01
2552 1.43e-01
2553 1.43e-01
2554 1.43e-01
2555 1.43e-01
2556 1.43e-01
2557 1.43e-01
2558 1.43e-01
2559 1.43e-01
2560 1.43e-01
2561 1.43e-01
2562 1.43e-01
2563 1.43e-01
2564 1.43e-01
2565 1.43e-01
2566 1.43e-01
2567 1.43e-01
2568 1.43e-01
2569 1.43e-01
2570 1.43e-01
2571 1.43e-01
2572 1.42e-01
2573 1.42e-01
2574 1.42e-01
2575 1.42e-01
2576 1.42e-01
2577 1.42e-01
2578 1.42e-01
2579 1.42e-01
2580 1.42e-01
2581 1.42e-01
2582 1.42e-01
2583 1.42e-01
2584 1.42e-01
2585 1.42e-01
2586 1.42e-01
2587 1.42e-01
2588 1.42e-01
2589 1.42e-01
2590 1.42e-01
2591 1.42e-01
2592 1.42e-01
2593 1.42e-01
2594 1.42e-01
2595 1.41e-01
2596 1.41e-01
2597 1.41e-01
2598 1.41e-01
2599 1.41e-01
2600 1.41e-01
2601 1.41e-01
2602 1.41e-01
2603 1.41e-01
2604 1.41e-01
2605 1.41e-01
2606 1.41e-01
2607 1.41e-01
2608 1.41e-01
2609 1.41e-01
2610 1.41e-01
2611 1.41e-01
2612 1.41e-01
2613 1.41e-01
2614 1.41e-01
2615 1.41e-01
2616 1.41e-01
2617 1.41e-01
2618 1.41e-01
2619 1.40e-01
2620 1.40e-01
2621 1.40e-01
2622 1.40e-01
2623 1.40e-01
2624 1.40e-01
2625 1.40e-01
2626 1.40e-01
2627 1.40e-01
2628 1.40e-01
2629 1.40e-01
2630 1.40e-01
2631 1.40e-01
2632 1.40e-01
2633 1.40e-01
2634 1.40e-01
2635 1.40e-01
2636 1.40e-01
2637 1.40e-01
2638 1.40e-01
2639 1.40e-01
2640 1.40e-01
2641 1.40e-01
2642 1.40e-01
2643 1.39e-01
2644 1.39e-01
2645 1.39e-01
2646 1.39e-01
2647 1.39e-01
2648 1.39e-01
2649 1.39e-01
2650 1.39e-01
2651 1.39e-01
2652 1.39e-01
2653 1.39e-01
2654 1.39e-01
2655 1.39e-01
2656 1.39e-01
2657 1.39e-01
2658 1.39e-01
2659 1.39e-01
2660 1.39e-01
2661 1.39e-01
2662 1.39e-01
2663 1.39e-01
2664 1.39e-01
2665 1.39e-01
2666 1.39e-01
2667 1.39e-01
2668 1.38e-01
2669 1.38e-01
2670 1.38e-01
2671 1.38e-01
2672 1.38e-01
2673 1.38e-01
2674 1.38e-01
2675 1.38e-01
2676 1.38e-01
2677 1.38e-01
2678 1.38e-01
2679 1.38e-01
2680 1.38e-01
2681 1.38e-01
2682 1.38e-01
2683 1.38e-01
2684 1.38e-01
2685 1.38e-01
2686 1.38e-01
2687 1.38e-01
2688 1.38e-01
2689 1.38e-01
2690 1.38e-01
2691 1.38e-01
2692 1.38e-01
2693 1.37e-01
2694 1.37e-01
2695 1.37e-01
2696 1.37e-01
2697 1.37e-01
2698 1.37e-01
2699 1.37e-01
2700 1.37e-01
2701 1.37e-01
2702 1.37e-01
2703 1.37e-01
2704 1.37e-01
2705 1.37e-01
2706 1.37e-01
2707 1.37e-01
2708 1.37e-01
2709 1.37e-01
2710 1.37e-01
2711 1.37e-01
2712 1.37e-01
2713 1.37e-01
2714 1.37e-01
2715 1.37e-01
2716 1.37e-01
2717 1.37e-01
2718 1.37e-01
2719 1.36e-01
2720 1.36e-01
2721 1.36e-01
2722 1.36e-01
2723 1.36e-01
2724 1.36e-01
2725 1.36e-01
2726 1.36e-01
2727 1.36e-01
2728 1.36e-01
2729 1.36e-01
2730 1.36e-01
2731 1.36e-01
2732 1.36e-01
2733 1.36e-01
2734 1.36e-01
2735 1.36e-01
2736 1.36e-01
2737 1.36e-01
2738 1.36e-01
2739 1.36e-01
2740 1.36e-01
2741 1.36e-01
2742 1.36e-01
2743 1.36e-01
2744 1.36e-01
2745 1.35e-01
2746 1.35e-01
2747 1.35e-01
2748 1.35e-01
2749 1.35e-01
2750 1.35e-01
2751 1.35e-01
2752 1.35e-01
2753 1.35e-01
2754 1.35e-01
2755 1.35e-01
2756 1.35e-01
2757 1.35e-01
2758 1.35e-01
2759 1.35e-01
2760 1.35e-01
2761 1.35e-01
2762 1.35e-01
2763 1.35e-01
2764 1.35e-01
2765 1.35e-01
2766 1.35e-01
2767 1.35e-01
2768 1.35e-01
2769 1.35e-01
2770 1.35e-01
2771 1.34e-01
2772 1.34e-01
2773 1.34e-01
2774 1.34e-01
2775 1.34e-01
2776 1.34e-01
2777 1.34e-01
2778 1.34e-01
2779 1.34e-01
2780 1.34e-01
2781 1.34e-01
2782 1.34e-01
2783 1.34e-01
2784 1.34e-01
2785 1.34e-01
2786 1.34e-01
2787 1.34e-01
2788 1.34e-01
2789 1.34e-01
2790 1.34e-01
2791 1.34e-01
2792 1.34e-01
2793 1.34e-01
2794 1.34e-01
2795 1.34e-01
2796 1.34e-01
2797 1.34e-01
2798 1.33e-01
2799 1.33e-01
2800 1.33e-01
2801 1.33e-01
2802 1.33e-01
2803 1.33e-01
2804 1.33e-01
2805 1.33e-01
2806 1.33e-01
2807 1.33e-01
2808 1.33e-01
2809 1.33e-01
2810 1.33e-01
2811 1.33e-01
2812 1.33e-01
2813 1.33e-01
2814 1.33e-01
2815 1.33e-01
2816 1.33e-01
2817 1.33e-01
2818 1.33e-01
2819 1.33e-01
2820 1.33e-01
2821 1.33e-01
2822 1.33e-01
2823 1.33e-01
2824 1.33e-01
2825 1.33e-01
2826 1.32e-01
2827 1.32e-01
2828 1.32e-01
2829 1.32e-01
2830 1.32e-01
2831 1.32e-01
2832 1.32e-01
2833 1.32e-01
2834 1.32e-01
2835 1.32e-01
2836 1.32e-01
2837 1.32e-01
2838 1.32e-01
2839 1.32e-01
2840 1.32e-01
2841 1.32e-01
2842 1.32e-01
2843 1.32e-01
2844 1.32e-01
2845 1.32e-01
2846 1.32e-01
2847 1.32e-01
2848 1.32e-01
2849 1.32e-01
2850 1.32e-01
2851 1.32e-01
2852 1.32e-01
2853 1.32e-01
2854 1.31e-01
2855 1.31e-01
2856 1.31e-01
2857 1.31e-01
2858 1.31e-01
2859 1.31e-01
2860 1.31e-01
2861 1.31e-01
2862 1.31e-01
2863 1.31e-01
2864 1.31e-01
2865 1.31e-01
2866 1.31e-01
2867 1.31e-01
2868 1.31e-01
2869 1.31e-01
2870 1.31e-01
2871 1.31e-01
2872 1.31e-01
2873 1.31e-01
2874 1.31e-01
2875 1.31e-01
2876 1.31e-01
2877 1.31e-01
2878 1.31e-01
2879 1.31e-01
2880 1.31e-01
2881 1.31e-01
2882 1.31e-01
2883 1.30e-01
2884 1.30e-01
2885 1.30e-01
2886 1.30e-01
2887 1.30e-01
2888 1.30e-01
2889 1.30e-01
2890 1.30e-01
2891 1.30e-01
2892 1.30e-01
2893 1.30e-01
2894 1.30e-01
2895 1.30e-01
2896 1.30e-01
2897 1.30e-01
2898 1.30e-01
2899 1.30e-01
2900 1.30e-01
2901 1.30e-01
2902 1.30e-01
2903 1.30e-01
2904 1.30e-01
2905 1.30e-01
2906 1.30e-01
2907 1.30e-01
2908 1.30e-01
2909 1.30e-01
2910 1.30e-01
2911 1.30e-01
2912 1.29e-01
2913 1.29e-01
2914 1.29e-01
2915 1.29e-01
2916 1.29e-01
2917 1.29e-01
2918 1.29e-01
2919 1.29e-01
2920 1.29e-01
2921 1.29e-01
2922 1.29e-01
2923 1.29e-01
2924 1.29e-01
2925 1.29e-01
2926 1.29e-01
2927 1.29e-01
2928 1.29e-01
2929 1.29e-01
2930 1.29e-01
2931 1.29e-01
2932 1.29e-01
2933 1.29e-01
2934 1.29e-01
2935 1.29e-01
2936 1.29e-01
2937 1.29e-01
2938 1.29e-01
2939 1.29e-01
2940 1.29e-01
2941 1.28e-01
2942 1.28e-01
2943 1.28e-01
2944 1.28e-01
2945 1.28e-01
2946 1.28e-01
2947 1.28e-01
2948 1.28e-01
2949 1.28e-01
2950 1.28e-01
2951 1.28e-01
2952 1.28e-01
2953 1.28e-01
2954 1.28e-01
2955 1.28e-01
2956 1.28e-01
2957 1.28e-01
2958 1.28e-01
2959 1.28e-01
2960 1.28e-01
2961 1.28e-01
2962 1.28e-01
2963 1.28e-01
2964 1.28e-01
2965 1.28e-01
2966 1.28e-01
2967 1.28e-01
2968 1.28e-01
2969 1.28e-01
2970 1.28e-01
2971 1.28e-01
2972 1.27e-01
2973 1.27e-01
2974 1.27e-01
2975 1.27e-01
2976 1.27e-01
2977 1.27e-01
2978 1.27e-01
2979 1.27e-01
2980 1.27e-01
2981 1.27e-01
2982 1.27e-01
2983 1.27e-01
2984 1.27e-01
2985 1.27e-01
2986 1.27e-01
2987 1.27e-01
2988 1.27e-01
2989 1.27e-01
2990 1.27e-01
2991 1.27e-01
2992 1.27e-01
2993 1.27e-01
2994 1.27e-01
2995 1.27e-01
2996 1.27e-01
2997 1.27e-01
2998 1.27e-01
2999 1.27e-01
3000 1.27e-01
3001 1.27e-01
3002 1.26e-01
3003 1.26e-01
3004 1.26e-01
3005 1.26e-01
3006 1.26e-01
3007 1.26e-01
3008 1.26e-01
3009 1.26e-01
3010 1.26e-01
3011 1.26e-01
3012 1.26e-01
3013 1.26e-01
3014 1.26e-01
3015 1.26e-01
3016 1.26e-01
3017 1.26e-01
3018 1.26e-01
3019 1.26e-01
3020 1.26e-01
3021 1.26e-01
3022 1.26e-01
3023 1.26e-01
3024 1.26e-01
3025 1.26e-01
3026 1.26e-01
3027 1.26e-01
3028 1.26e-01
3029 1.26e-01
3030 1.26e-01
3031 1.26e-01
3032 1.26e-01
3033 1.26e-01
3034 1.25e-01
3035 1.25e-01
3036 1.25e-01
3037 1.25e-01
3038 1.25e-01
3039 1.25e-01
3040 1.25e-01
3041 1.25e-01
3042 1.25e-01
3043 1.25e-01
3044 1.25e-01
3045 1.25e-01
3046 1.25e-01
3047 1.25e-01
3048 1.25e-01
3049 1.25e-01
3050 1.25e-01
3051 1.25e-01
3052 1.25e-01
3053 1.25e-01
3054 1.25e-01
3055 1.25e-01
3056 1.25e-01
3057 1.25e-01
3058 1.25e-01
3059 1.25e-01
3060 1.25e-01
3061 1.25e-01
3062 1.25e-01
3063 1.25e-01
3064 1.25e-01
3065 1.25e-01
3066 1.24e-01
3067 1.24e-01
3068 1.24e-01
3069 1.24e-01
3070 1.24e-01
3071 1.24e-01
3072 1.24e-01
3073 1.24e-01
3074 1.24e-01
3075 1.24e-01
3076 1.24e-01
3077 1.24e-01
3078 1.24e-01
3079 1.24e-01
3080 1.24e-01
3081 1.24e-01
3082 1.24e-01
3083 1.24e-01
3084 1.24e-01
3085 1.24e-01
3086 1.24e-01
3087 1.24e-01
3088 1.24e-01
3089 1.24e-01
3090 1.24e-01
3091 1.24e-01
3092 1.24e-01
3093 1.24e-01
3094 1.24e-01
3095 1.24e-01
3096 1.24e-01
3097 1.24e-01
3098 1.23e-01
3099 1.23e-01
3100 1.23e-01
3101 1.23e-01
3102 1.23e-01
3103 1.23e-01
3104 1.23e-01
3105 1.23e-01
3106 1.23e-01
3107 1.23e-01
3108 1.23e-01
3109 1.23e-01
3110 1.23e-01
3111 1.23e-01
3112 1.23e-01
3113 1.23e-01
3114 1.23e-01
3115 1.23e-01
3116 1.23e-01
3117 1.23e-01
3118 1.23e-01
3119 1.23e-01
3120 1.23e-01
3121 1.23e-01
3122 1.23e-01
3123 1.23e-01
3124 1.23e-01
3125 1.23e-01
3126 1.23e-01
3127 1.23e-01
3128 1.23e-01
3129 1.23e-01
3130 1.23e-01
3131 1.23e-01
3132 1.22e-01
3133 1.22e-01
3134 1.22e-01
3135 1.22e-01
3136 1.22e-01
3137 1.22e-01
3138 1.22e-01
3139 1.22e-01
3140 1.22e-01
3141 1.22e-01
3142 1.22e-01
3143 1.22e-01
3144 1.22e-01
3145 1.22e-01
3146 1.22e-01
3147 1.22e-01
3148 1.22e-01
3149 1.22e-01
3150 1.22e-01
3151 1.22e-01
3152 1.22e-01
3153 1.22e-01
3154 1.22e-01
3155 1.22e-01
3156 1.22e-01
3157 1.22e-01
3158 1.22e-01
3159 1.22e-01
3160 1.22e-01
3161 1.22e-01
3162 1.22e-01
3163 1.22e-01
3164 1.22e-01
3165 1.22e-01
3166 1.21e-01
3167 1.21e-01
3168 1.21e-01
3169 1.21e-01
3170 1.21e-01
3171 1.21e-01
3172 1.21e-01
3173 1.21e-01
3174 1.21e-01
3175 1.21e-01
3176 1.21e-01
3177 1.21e-01
3178 1.21e-01
3179 1.21e-01
3180 1.21e-01
3181 1.21e-01
3182 1.21e-01
3183 1.21e-01
3184 1.21e-01
3185 1.21e-01
3186 1.21e-01
3187 1.21e-01
3188 1.21e-01
3189 1.21e-01
3190 1.21e-01
3191 1.21e-01
3192 1.21e-01
3193 1.21e-01
3194 1.21e-01
3195 1.21e-01
3196 1.21e-01
3197 1.21e-01
3198 1.21e-01
3199 1.21e-01
3200 1.20e-01
3201 1.20e-01
3202 1.20e-01
3203 1.20e-01
3204 1.20e-01
3205 1.20e-01
3206 1.20e-01
3207 1.20e-01
3208 1.20e-01
3209 1.20e-01
3210 1.20e-01
3211 1.20e-01
3212 1.20e-01
3213 1.20e-01
3214 1.20e-01
3215 1.20e-01
3216 1.20e-01
3217 1.20e-01
3218 1.20e-01
3219 1.20e-01
3220 1.20e-01
3221 1.20e-01
3222 1.20e-01
3223 1.20e-01
3224 1.20e-01
3225 1.20e-01
3226 1.20e-01
3227 1.20e-01
3228 1.20e-01
3229 1.20e-01
3230 1.20e-01
3231 1.20e-01
3232 1.20e-01
3233 1.20e-01
3234 1.20e-01
3235 1.19e-01
3236 1.19e-01
3237 1.19e-01
3238 1.19e-01
3239 1.19e-01
3240 1.19e-01
3241 1.19e-01
3242 1.19e-01
3243 1.19e-01
3244 1.19e-01
3245 1.19e-01
3246 1.19e-01
3247 1.19e-01
3248 1.19e-01
3249 1.19e-01
3250 1.19e-01
3251 1.19e-01
3252 1.19e-01
3253 1.19e-01
3254 1.19e-01
3255 1.19e-01
3256 1.19e-01
3257 1.19e-01
3258 1.19e-01
3259 1.19e-01
3260 1.19e-01
3261 1.19e-01
3262 1.19e-01
3263 1.19e-01
3264 1.19e-01
3265 1.19e-01
3266 1.19e-01
3267 1.19e-01
3268 1.19e-01
3269 1.19e-01
3270 1.19e-01
3271 1.18e-01
3272 1.18e-01
3273 1.18e-01
3274 1.18e-01
3275 1.18e-01
3276 1.18e-01
3277 1.18e-01
3278 1.18e-01
3279 1.18e-01
3280 1.18e-01
3281 1.18e-01
3282 1.18e-01
3283 1.18e-01
3284 1.18e-01
3285 1.18e-01
3286 1.18e-01
3287 1.18e-01
3288 1.18e-01
3289 1.18e-01
3290 1.18e-01
3291 1.18e-01
3292 1.18e-01
3293 1.18e-01
3294 1.18e-01
3295 1.18e-01
3296 1.18e-01
3297 1.18e-01
3298 1.18e-01
3299 1.18e-01
3300 1.18e-01
3301 1.18e-01
3302 1.18e-01
3303 1.18e-01
3304 1.18e-01
3305 1.18e-01
3306 1.18e-01
3307 1.17e-01
3308 1.17e-01
3309 1.17e-01
3310 1.17e-01
3311 1.17e-01
3312 1.17e-01
3313 1.17e-01
3314 1.17e-01
3315 1.17e-01
3316 1.17e-01
3317 1.17e-01
3318 1.17e-01
3319 1.17e-01
3320 1.17e-01
3321 1.17e-01
3322 1.17e-01
3323 1.17e-01
3324 1.17e-01
3325 1.17e-01
3326 1.17e-01
3327 1.17e-01
3328 1.17e-01
3329 1.17e-01
3330 1.17e-01
3331 1.17e-01
3332 1.17e-01
3333 1.17e-01
3334 1.17e-01
3335 1.17e-01
3336 1.17e-01
3337 1.17e-01
3338 1.17e-01
3339 1.17e-01
3340 1.17e-01
3341 1.17e-01
3342 1.17e-01
3343 1.17e-01
3344 1.17e-01
3345 1.16e-01
3346 1.16e-01
3347 1.16e-01
3348 1.16e-01
3349 1.16e-01
3350 1.16e-01
3351 1.16e-01
3352 1.16e-01
3353 1.16e-01
3354 1.16e-01
3355 1.16e-01
3356 1.16e-01
3357 1.16e-01
3358 1.16e-01
3359 1.16e-01
3360 1.16e-01
3361 1.16e-01
3362 1.16e-01
3363 1.16e-01
3364 1.16e-01
3365 1.16e-01
3366 1.16e-01
3367 1.16e-01
3368 1.16e-01
3369 1.16e-01
3370 1.16e-01
3371 1.16e-01
3372 1.16e-01
3373 1.16e-01
3374 1.16e-01
3375 1.16e-01
3376 1.16e-01
3377 1.16e-01
3378 1.16e-01
3379 1.16e-01
3380 1.16e-01
3381 1.16e-01
3382 1.15e-01
3383 1.15e-01
3384 1.15e-01
3385 1.15e-01
3386 1.15e-01
3387 1.15e-01
3388 1.15e-01
3389 1.15e-01
3390 1.15e-01
3391 1.15e-01
3392 1.15e-01
3393 1.15e-01
3394 1.15e-01
3395 1.15e-01
3396 1.15e-01
3397 1.15e-01
3398 1.15e-01
3399 1.15e-01
3400 1.15e-01
3401 1.15e-01
3402 1.15e-01
3403 1.15e-01
3404 1.15e-01
3405 1.15e-01
3406 1.15e-01
3407 1.15e-01
3408 1.15e-01
3409 1.15e-01
3410 1.15e-01
3411 1.15e-01
3412 1.15e-01
3413 1.15e-01
3414 1.15e-01
3415 1.15e-01
3416 1.15e-01
3417 1.15e-01
3418 1.15e-01
3419 1.15e-01
3420 1.15e-01
3421 1.14e-01
3422 1.14e-01
3423 1.14e-01
3424 1.14e-01
3425 1.14e-01
3426 1.14e-01
3427 1.14e-01
3428 1.14e-01
3429 1.14e-01
3430 1.14e-01
3431 1.14e-01
3432 1.14e-01
3433 1.14e-01
3434 1.14e-01
3435 1.14e-01
3436 1.14e-01
3437 1.14e-01
3438 1.14e-01
3439 1.14e-01
3440 1.14e-01
3441 1.14e-01
3442 1.14e-01
3443 1.14e-01
3444 1.14e-01
3445 1.14e-01
3446 1.14e-01
3447 1.14e-01
3448 1.14e-01
3449 1.14e-01
3450 1.14e-01
3451 1.14e-01
3452 1.14e-01
3453 1.14e-01
3454 1.14e-01
3455 1.14e-01
3456 1.14e-01
3457 1.14e-01
3458 1.14e-01
3459 1.14e-01
3460 1.13e-01
3461 1.13e-01
3462 1.13e-01
3463 1.13e-01
3464 1.13e-01
3465 1.13e-01
3466 1.13e-01
3467 1.13e-01
3468 1.13e-01
3469 1.13e-01
3470 1.13e-01
3471 1.13e-01
3472 1.13e-01
3473 1.13e-01
3474 1.13e-01
3475 1.13e-01
3476 1.13e-01
3477 1.13e-01
3478 1.13e-01
3479 1.13e-01
3480 1.13e-01
3481 1.13e-01
3482 1.13e-01
3483 1.13e-01
3484 1.13e-01
3485 1.13e-01
3486 1.13e-01
3487 1.13e-01
3488 1.13e-01
3489 1.13e-01
3490 1.13e-01
3491 1.13e-01
3492 1.13e-01
3493 1.13e-01
3494 1.13e-01
3495 1.13e-01
3496 1.13e-01
3497 1.13e-01
3498 1.13e-01
3499 1.13e-01
3500 1.12e-01
3501 1.12e-01
3502 1.12e-01
3503 1.12e-01
3504 1.12e-01
3505 1.12e-01
3506 1.12e-01
3507 1.12e-01
3508 1.12e-01
3509 1.12e-01
3510 1.12e-01
3511 1.12e-01
3512 1.12e-01
3513 1.12e-01
3514 1.12e-01
3515 1.12e-01
3516 1.12e-01
3517 1.12e-01
3518 1.12e-01
3519 1.12e-01
3520 1.12e-01
3521 1.12e-01
3522 1.12e-01
3523 1.12e-01
3524 1.12e-01
3525 1.12e-01
3526 1.12e-01
3527 1.12e-01
3528 1.12e-01
3529 1.12e-01
3530 1.12e-01
3531 1.12e-01
3532 1.12e-01
3533 1.12e-01
3534 1.12e-01
3535 1.12e-01
3536 1.12e-01
3537 1.12e-01
3538 1.12e-01
3539 1.12e-01
3540 1.12e-01
3541 1.11e-01
3542 1.11e-01
3543 1.11e-01
3544 1.11e-01
3545 1.11e-01
3546 1.11e-01
3547 1.11e-01
3548 1.11e-01
3549 1.11e-01
3550 1.11e-01
3551 1.11e-01
3552 1.11e-01
3553 1.11e-01
3554 1.11e-01
3555 1.11e-01
3556 1.11e-01
3557 1.11e-01
3558 1.11e-01
3559 1.11e-01
3560 1.11e-01
3561 1.11e-01
3562 1.11e-01
3563 1.11e-01
3564 1.11e-01
3565 1.11e-01
3566 1.11e-01
3567 1.11e-01
3568 1.11e-01
3569 1.11e-01
3570 1.11e-01
3571 1.11e-01
3572 1.11e-01
3573 1.11e-01
3574 1.11e-01
3575 1.11e-01
3576 1.11e-01
3577 1.11e-01
3578 1.11e-01
3579 1.11e-01
3580 1.11e-01
3581 1.11e-01
3582 1.10e-01
3583 1.10e-01
3584 1.10e-01
3585 1.10e-01
3586 1.10e-01
3587 1.10e-01
3588 1.10e-01
3589 1.10e-01
3590 1.10e-01
3591 1.10e-01
3592 1.10e-01
3593 1.10e-01
3594 1.10e-01
3595 1.10e-01
3596 1.10e-01
3597 1.10e-01
3598 1.10e-01
3599 1.10e-01
3600 1.10e-01
3601 1.10e-01
3602 1.10e-01
3603 1.10e-01
3604 1.10e-01
3605 1.10e-01
3606 1.10e-01
3607 1.10e-01
3608 1.10e-01
3609 1.10e-01
3610 1.10e-01
3611 1.10e-01
3612 1.10e-01
3613 1.10e-01
3614 1.10e-01
3615 1.10e-01
3616 1.10e-01
3617 1.10e-01
3618 1.10e-01
3619 1.10e-01
3620 1.10e-01
3621 1.10e-01
3622 1.10e-01
3623 1.10e-01
3624 1.09e-01
3625 1.09e-01
3626 1.09e-01
3627 1.09e-01
3628 1.09e-01
3629 1.09e-01
3630 1.09e-01
3631 1.09e-01
3632 1.09e-01
3633 1.09e-01
3634 1.09e-01
3635 1.09e-01
3636 1.09e-01
3637 1.09e-01
3638 1.09e-01
3639 1.09e-01
3640 1.09e-01
3641 1.09e-01
3642 1.09e-01
3643 1.09e-01
3644 1.09e-01
3645 1.09e-01
3646 1.09e-01
3647 1.09e-01
3648 1.09e-01
3649 1.09e-01
3650 1.09e-01
3651 1.09e-01
3652 1.09e-01
3653 1.09e-01
3654 1.09e-01
3655 1.09e-01
3656 1.09e-01
3657 1.09e-01
3658 1.09e-01
3659 1.09e-01
3660 1.09e-01
3661 1.09e-01
3662 1.09e-01
3663 1.09e-01
3664 1.09e-01
3665 1.09e-01
3666 1.09e-01
3667 1.08e-01
3668 1.08e-01
3669 1.08e-01
3670 1.08e-01
3671 1.08e-01
3672 1.08e-01
3673 1.08e-01
3674 1.08e-01
3675 1.08e-01
3676 1.08e-01
3677 1.08e-01
3678 1.08e-01
3679 1.08e-01
3680 1.08e-01
3681 1.08e-01
3682 1.08e-01
3683 1.08e-01
3684 1.08e-01
3685 1.08e-01
3686 1.08e-01
3687 1.08e-01
3688 1.08e-01
3689 1.08e-01
3690 1.08e-01
3691 1.08e-01
3692 1.08e-01
3693 1.08e-01
3694 1.08e-01
3695 1.08e-01
3696 1.08e-01
3697 1.08e-01
3698 1.08e-01
3699 1.08e-01
3700 1.08e-01
3701 1.08e-01
3702 1.08e-01
3703 1.08e-01
3704 1.08e-01
3705 1.08e-01
3706 1.08e-01
3707 1.08e-01
3708 1.08e-01
3709 1.08e-01
3710 1.08e-01
3711 1.07e-01
3712 1.07e-01
3713 1.07e-01
3714 1.07e-01
3715 1.07e-01
3716 1.07e-01
3717 1.07e-01
3718 1.07e-01
3719 1.07e-01
3720 1.07e-01
3721 1.07e-01
3722 1.07e-01
3723 1.07e-01
3724 1.07e-01
3725 1.07e-01
3726 1.07e-01
3727 1.07e-01
3728 1.07e-01
3729 1.07e-01
3730 1.07e-01
3731 1.07e-01
3732 1.07e-01
3733 1.07e-01
3734 1.07e-01
3735 1.07e-01
3736 1.07e-01
3737 1.07e-01
3738 1.07e-01
3739 1.07e-01
3740 1.07e-01
3741 1.07e-01
3742 1.07e-01
3743 1.07e-01
3744 1.07e-01
3745 1.07e-01
3746 1.07e-01
3747 1.07e-01
3748 1.07e-01
3749 1.07e-01
3750 1.07e-01
3751 1.07e-01
3752 1.07e-01
3753 1.07e-01
3754 1.07e-01
3755 1.06e-01
3756 1.06e-01
3757 1.06e-01
3758 1.06e-01
3759 1.06e-01
3760 1.06e-01
3761 1.06e-01
3762 1.06e-01
3763 1.06e-01
3764 1.06e-01
3765 1.06e-01
3766 1.06e-01
3767 1.06e-01
3768 1.06e-01
3769 1.06e-01
3770 1.06e-01
3771 1.06e-01
3772 1.06e-01
3773 1.06e-01
3774 1.06e-01
3775 1.06e-01
3776 1.06e-01
3777 1.06e-01
3778 1.06e-01
3779 1.06e-01
3780 1.06e-01
3781 1.06e-01
3782 1.06e-01
3783 1.06e-01
3784 1.06e-01
3785 1.06e-01
3786 1.06e-01
3787 1.06e-01
3788 1.06e-01
3789 1.06e-01
3790 1.06e-01
3791 1.06e-01
3792 1.06e-01
3793 1.06e-01
3794 1.06e-01
3795 1.06e-01
3796 1.06e-01
3797 1.06e-01
3798 1.06e-01
3799 1.06e-01
3800 1.05e-01
3801 1.05e-01
3802 1.05e-01
3803 1.05e-01
3804 1.05e-01
3805 1.05e-01
3806 1.05e-01
3807 1.05e-01
3808 1.05e-01
3809 1.05e-01
3810 1.05e-01
3811 1.05e-01
3812 1.05e-01
3813 1.05e-01
3814 1.05e-01
3815 1.05e-01
3816 1.05e-01
3817 1.05e-01
3818 1.05e-01
3819 1.05e-01
3820 1.05e-01
3821 1.05e-01
3822 1.05e-01
3823 1.05e-01
3824 1.05e-01
3825 1.05e-01
3826 1.05e-01
3827 1.05e-01
3828 1.05e-01
3829 1.05e-01
3830 1.05e-01
3831 1.05e-01
3832 1.05e-01
3833 1.05e-01
3834 1.05e-01
3835 1.05e-01
3836 1.05e-01
3837 1.05e-01
3838 1.05e-01
3839 1.05e-01
3840 1.05e-01
3841 1.05e-01
3842 1.05e-01
3843 1.05e-01
3844 1.05e-01
3845 1.05e-01
3846 1.04e-01
3847 1.04e-01
3848 1.04e-01
3849 1.04e-01
3850 1.04e-01
3851 1.04e-01
3852 1.04e-01
3853 1.04e-01
3854 1.04e-01
3855 1.04e-01
3856 1.04e-01
3857 1.04e-01
3858 1.04e-01
3859 1.04e-01
3860 1.04e-01
3861 1.04e-01
3862 1.04e-01
3863 1.04e-01
3864 1.04e-01
3865 1.04e-01
3866 1.04e-01
3867 1.04e-01
3868 1.04e-01
3869 1.04e-01
3870 1.04e-01
3871 1.04e-01
3872 1.04e-01
3873 1.04e-01
3874 1.04e-01
3875 1.04e-01
3876 1.04e-01
3877 1.04e-01
3878 1.04e-01
3879 1.04e-01
3880 1.04e-01
3881 1.04e-01
3882 1.04e-01
3883 1.04e-01
3884 1.04e-01
3885 1.04e-01
3886 1.04e-01
3887 1.04e-01
3888 1.04e-01
3889 1.04e-01
3890 1.04e-01
3891 1.04e-01
3892 1.04e-01
3893 1.03e-01
3894 1.03e-01
3895 1.03e-01
3896 1.03e-01
3897 1.03e-01
3898 1.03e-01
3899 1.03e-01
3900 1.03e-01
3901 1.03e-01
3902 1.03e-01
3903 1.03e-01
3904 1.03e-01
3905 1.03e-01
3906 1.03e-01
3907 1.03e-01
3908 1.03e-01
3909 1.03e-01
3910 1.03e-01
3911 1.03e-01
3912 1.03e-01
3913 1.03e-01
3914 1.03e-01
3915 1.03e-01
3916 1.03e-01
3917 1.03e-01
3918 1.03e-01
3919 1.03e-01
3920 1.03e-01
3921 1.03e-01
3922 1.03e-01
3923 1.03e-01
3924 1.03e-01
3925 1.03e-01
3926 1.03e-01
3927 1.03e-01
3928 1.03e-01
3929 1.03e-01
3930 1.03e-01
3931 1.03e-01
3932 1.03e-01
3933 1.03e-01
3934 1.03e-01
3935 1.03e-01
3936 1.03e-01
3937 1.03e-01
3938 1.03e-01
3939 1.03e-01
3940 1.02e-01
3941 1.02e-01
3942 1.02e-01
3943 1.02e-01
3944 1.02e-01
3945 1.02e-01
3946 1.02e-01
3947 1.02e-01
3948 1.02e-01
3949 1.02e-01
3950 1.02e-01
3951 1.02e-01
3952 1.02e-01
3953 1.02e-01
3954 1.02e-01
3955 1.02e-01
3956 1.02e-01
3957 1.02e-01
3958 1.02e-01
3959 1.02e-01
3960 1.02e-01
3961 1.02e-01
3962 1.02e-01
3963 1.02e-01
3964 1.02e-01
3965 1.02e-01
3966 1.02e-01
3967 1.02e-01
3968 1.02e-01
3969 1.02e-01
3970 1.02e-01
3971 1.02e-01
3972 1.02e-01
3973 1.02e-01
3974 1.02e-01
3975 1.02e-01
3976 1.02e-01
3977 1.02e-01
3978 1.02e-01
3979 1.02e-01
3980 1.02e-01
3981 1.02e-01
3982 1.02e-01
3983 1.02e-01
3984 1.02e-01
3985 1.02e-01
3986 1.02e-01
3987 1.02e-01
3988 1.01e-01
3989 1.01e-01
3990 1.01e-01
3991 1.01e-01
3992 1.01e-01
3993 1.01e-01
3994 1.01e-01
3995 1.01e-01
3996 1.01e-01
3997 1.01e-01
3998 1.01e-01
3999 1.01e-01
4000 1.01e-01
4001 1.01e-01
4002 1.01e-01
4003 1.01e-01
4004 1.01e-01
4005 1.01e-01
4006 1.01e-01
4007 1.01e-01
4008 1.01e-01
4009 1.01e-01
4010 1.01e-01
4011 1.01e-01
4012 1.01e-01
4013 1.01e-01
4014 1.01e-01
4015 1.01e-01
4016 1.01e-01
4017 1.01e-01
4018 1.01e-01
4019 1.01e-01
4020 1.01e-01
4021 1.01e-01
4022 1.01e-01
4023 1.01e-01
4024 1.01e-01
4025 1.01e-01
4026 1.01e-01
4027 1.01e-01
4028 1.01e-01
4029 1.01e-01
4030 1.01e-01
4031 1.01e-01
4032 1.01e-01
4033 1.01e-01
4034 1.01e-01
4035 1.01e-01
4036 1.01e-01
4037 1.00e-01
4038 1.00e-01
4039 1.00e-01
4040 1.00e-01
4041 1.00e-01
4042 1.00e-01
4043 1.00e-01
4044 1.00e-01
4045 1.00e-01
4046 1.00e-01
4047 1.00e-01
4048 1.00e-01
4049 1.00e-01
4050 1.00e-01
4051 1.00e-01
4052 1.00e-01
4053 1.00e-01
4054 1.00e-01
4055 1.00e-01
4056 1.00e-01
4057 1.00e-01
4058 1.00e-01
4059 1.00e-01
4060 1.00e-01
4061 1.00e-01
4062 1.00e-01
4063 1.00e-01
4064 1.00e-01
4065 9.99e-02
4066 9.99e-02
4067 9.99e-02
4068 9.99e-02
4069 9.99e-02
4070 9.98e-02
4071 9.98e-02
4072 9.98e-02
4073 9.98e-02
4074 9.98e-02
4075 9.97e-02
4076 9.97e-02
4077 9.97e-02
4078 9.97e-02
4079 9.97e-02
4080 9.96e-02
4081 9.96e-02
4082 9.96e-02
4083 9.96e-02
4084 9.96e-02
4085 9.95e-02
4086 9.95e-02
4087 9.95e-02
4088 9.95e-02
4089 9.95e-02
4090 9.94e-02
4091 9.94e-02
4092 9.94e-02
4093 9.94e-02
4094 9.94e-02
4095 9.93e-02
4096 9.93e-02
4097 9.93e-02
4098 9.93e-02
4099 9.93e-02
4100 9.92e-02
4101 9.92e-02
4102 9.92e-02
4103 9.92e-02
4104 9.92e-02
4105 9.91e-02
4106 9.91e-02
4107 9.91e-02
4108 9.91e-02
4109 9.91e-02
4110 9.90e-02
4111 9.90e-02
4112 9.90e-02
4113 9.90e-02
4114 9.90e-02
4115 9.89e-02
4116 9.89e-02
4117 9.89e-02
4118 9.89e-02
4119 9.89e-02
4120 9.88e-02
4121 9.88e-02
4122 9.88e-02
4123 9.88e-02
4124 9.88e-02
4125 9.87e-02
4126 9.87e-02
4127 9.87e-02
4128 9.87e-02
4129 9.87e-02
4130 9.86e-02
4131 9.86e-02
4132 9.86e-02
4133 9.86e-02
4134 9.86e-02
4135 9.85e-02
4136 9.85e-02
4137 9.85e-02
4138 9.85e-02
4139 9.85e-02
4140 9.84e-02
4141 9.84e-02
4142 9.84e-02
4143 9.84e-02
4144 9.84e-02
4145 9.83e-02
4146 9.83e-02
4147 9.83e-02
4148 9.83e-02
4149 9.83e-02
4150 9.82e-02
4151 9.82e-02
4152 9.82e-02
4153 9.82e-02
4154 9.82e-02
4155 9.82e-02
4156 9.81e-02
4157 9.81e-02
4158 9.81e-02
4159 9.81e-02
4160 9.81e-02
4161 9.80e-02
4162 9.80e-02
4163 9.80e-02
4164 9.80e-02
4165 9.80e-02
4166 9.79e-02
4167 9.79e-02
4168 9.79e-02
4169 9.79e-02
4170 9.79e-02
4171 9.78e-02
4172 9.78e-02
4173 9.78e-02
4174 9.78e-02
4175 9.78e-02
4176 9.77e-02
4177 9.77e-02
4178 9.77e-02
4179 9.77e-02
4180 9.77e-02
4181 9.76e-02
4182 9.76e-02
4183 9.76e-02
4184 9.76e-02
4185 9.76e-02
4186 9.75e-02
4187 9.75e-02
4188 9.75e-02
4189 9.75e-02
4190 9.75e-02
4191 9.75e-02
4192 9.74e-02
4193 9.74e-02
4194 9.74e-02
4195 9.74e-02
4196 9.74e-02
4197 9.73e-02
4198 9.73e-02
4199 9.73e-02
4200 9.73e-02
4201 9.73e-02
4202 9.72e-02
4203 9.72e-02
4204 9.72e-02
4205 9.72e-02
4206 9.72e-02
4207 9.71e-02
4208 9.71e-02
4209 9.71e-02
4210 9.71e-02
4211 9.71e-02
4212 9.70e-02
4213 9.70e-02
4214 9.70e-02
4215 9.70e-02
4216 9.70e-02
4217 9.70e-02
4218 9.69e-02
4219 9.69e-02
4220 9.69e-02
4221 9.69e-02
4222 9.69e-02
4223 9.68e-02
4224 9.68e-02
4225 9.68e-02
4226 9.68e-02
4227 9.68e-02
4228 9.67e-02
4229 9.67e-02
4230 9.67e-02
4231 9.67e-02
4232 9.67e-02
4233 9.66e-02
4234 9.66e-02
4235 9.66e-02
4236 9.66e-02
4237 9.66e-02
4238 9.66e-02
4239 9.65e-02
4240 9.65e-02
4241 9.65e-02
4242 9.65e-02
4243 9.65e-02
4244 9.64e-02
4245 9.64e-02
4246 9.64e-02
4247 9.64e-02
4248 9.64e-02
4249 9.63e-02
4250 9.63e-02
4251 9.63e-02
4252 9.63e-02
4253 9.63e-02
4254 9.62e-02
4255 9.62e-02
4256 9.62e-02
4257 9.62e-02
4258 9.62e-02
4259 9.62e-02
4260 9.61e-02
4261 9.61e-02
4262 9.61e-02
4263 9.61e-02
4264 9.61e-02
4265 9.60e-02
4266 9.60e-02
4267 9.60e-02
4268 9.60e-02
4269 9.60e-02
4270 9.59e-02
4271 9.59e-02
4272 9.59e-02
4273 9.59e-02
4274 9.59e-02
4275 9.58e-02
4276 9.58e-02
4277 9.58e-02
4278 9.58e-02
4279 9.58e-02
4280 9.58e-02
4281 9.57e-02
4282 9.57e-02
4283 9.57e-02
4284 9.57e-02
4285 9.57e-02
4286 9.56e-02
4287 9.56e-02
4288 9.56e-02
4289 9.56e-02
4290 9.56e-02
4291 9.55e-02
4292 9.55e-02
4293 9.55e-02
4294 9.55e-02
4295 9.55e-02
4296 9.55e-02
4297 9.54e-02
4298 9.54e-02
4299 9.54e-02
4300 9.54e-02
4301 9.54e-02
4302 9.53e-02
4303 9.53e-02
4304 9.53e-02
4305 9.53e-02
4306 9.53e-02
4307 9.52e-02
4308 9.52e-02
4309 9.52e-02
4310 9.52e-02
4311 9.52e-02
4312 9.52e-02
4313 9.51e-02
4314 9.51e-02
4315 9.51e-02
4316 9.51e-02
4317 9.51e-02
4318 9.50e-02
4319 9.50e-02
4320 9.50e-02
4321 9.50e-02
4322 9.50e-02
4323 9.50e-02
4324 9.49e-02
4325 9.49e-02
4326 9.49e-02
4327 9.49e-02
4328 9.49e-02
4329 9.48e-02
4330 9.48e-02
4331 9.48e-02
4332 9.48e-02
4333 9.48e-02
4334 9.47e-02
4335 9.47e-02
4336 9.47e-02
4337 9.47e-02
4338 9.47e-02
4339 9.47e-02
4340 9.46e-02
4341 9.46e-02
4342 9.46e-02
4343 9.46e-02
4344 9.46e-02
4345 9.45e-02
4346 9.45e-02
4347 9.45e-02
4348 9.45e-02
4349 9.45e-02
4350 9.45e-02
4351 9.44e-02
4352 9.44e-02
4353 9.44e-02
4354 9.44e-02
4355 9.44e-02
4356 9.43e-02
4357 9.43e-02
4358 9.43e-02
4359 9.43e-02
4360 9.43e-02
4361 9.42e-02
4362 9.42e-02
4363 9.42e-02
4364 9.42e-02
4365 9.42e-02
4366 9.42e-02
4367 9.41e-02
4368 9.41e-02
4369 9.41e-02
4370 9.41e-02
4371 9.41e-02
4372 9.40e-02
4373 9.40e-02
4374 9.40e-02
4375 9.40e-02
4376 9.40e-02
4377 9.40e-02
4378 9.39e-02
4379 9.39e-02
4380 9.39e-02
4381 9.39e-02
4382 9.39e-02
4383 9.38e-02
4384 9.38e-02
4385 9.38e-02
4386 9.38e-02
4387 9.38e-02
4388 9.38e-02
4389 9.37e-02
4390 9.37e-02
4391 9.37e-02
4392 9.37e-02
4393 9.37e-02
4394 9.36e-02
4395 9.36e-02
4396 9.36e-02
4397 9.36e-02
4398 9.36e-02
4399 9.36e-02
4400 9.35e-02
4401 9.35e-02
4402 9.35e-02
4403 9.35e-02
4404 9.35e-02
4405 9.34e-02
4406 9.34e-02
4407 9.34e-02
4408 9.34e-02
4409 9.34e-02
4410 9.34e-02
4411 9.33e-02
4412 9.33e-02
4413 9.33e-02
4414 9.33e-02
4415 9.33e-02
4416 9.32e-02
4417 9.32e-02
4418 9.32e-02
4419 9.32e-02
4420 9.32e-02
4421 9.32e-02
4422 9.31e-02
4423 9.31e-02
4424 9.31e-02
4425 9.31e-02
4426 9.31e-02
4427 9.30e-02
4428 9.30e-02
4429 9.30e-02
4430 9.30e-02
4431 9.30e-02
4432 9.30e-02
4433 9.29e-02
4434 9.29e-02
4435 9.29e-02
4436 9.29e-02
4437 9.29e-02
4438 9.28e-02
4439 9.28e-02
4440 9.28e-02
4441 9.28e-02
4442 9.28e-02
4443 9.28e-02
4444 9.27e-02
4445 9.27e-02
4446 9.27e-02
4447 9.27e-02
4448 9.27e-02
4449 9.27e-02
4450 9.26e-02
4451 9.26e-02
4452 9.26e-02
4453 9.26e-02
4454 9.26e-02
4455 9.25e-02
4456 9.25e-02
4457 9.25e-02
4458 9.25e-02
4459 9.25e-02
4460 9.25e-02
4461 9.24e-02
4462 9.24e-02
4463 9.24e-02
4464 9.24e-02
4465 9.24e-02
4466 9.23e-02
4467 9.23e-02
4468 9.23e-02
4469 9.23e-02
4470 9.23e-02
4471 9.23e-02
4472 9.22e-02
4473 9.22e-02
4474 9.22e-02
4475 9.22e-02
4476 9.22e-02
4477 9.22e-02
4478 9.21e-02
4479 9.21e-02
4480 9.21e-02
4481 9.21e-02
4482 9.21e-02
4483 9.20e-02
4484 9.20e-02
4485 9.20e-02
4486 9.20e-02
4487 9.20e-02
4488 9.20e-02
4489 9.19e-02
4490 9.19e-02
4491 9.19e-02
4492 9.19e-02
4493 9.19e-02
4494 9.18e-02
4495 9.18e-02
4496 9.18e-02
4497 9.18e-02
4498 9.18e-02
4499 9.18e-02
4500 9.17e-02
4501 9.17e-02
4502 9.17e-02
4503 9.17e-02
4504 9.17e-02
4505 9.17e-02
4506 9.16e-02
4507 9.16e-02
4508 9.16e-02
4509 9.16e-02
4510 9.16e-02
4511 9.15e-02
4512 9.15e-02
4513 9.15e-02
4514 9.15e-02
4515 9.15e-02
4516 9.15e-02
4517 9.14e-02
4518 9.14e-02
4519 9.14e-02
4520 9.14e-02
4521 9.14e-02
4522 9.14e-02
4523 9.13e-02
4524 9.13e-02
4525 9.13e-02
4526 9.13e-02
4527 9.13e-02
4528 9.12e-02
4529 9.12e-02
4530 9.12e-02
4531 9.12e-02
4532 9.12e-02
4533 9.12e-02
4534 9.11e-02
4535 9.11e-02
4536 9.11e-02
4537 9.11e-02
4538 9.11e-02
4539 9.11e-02
4540 9.10e-02
4541 9.10e-02
4542 9.10e-02
4543 9.10e-02
4544 9.10e-02
4545 9.09e-02
4546 9.09e-02
4547 9.09e-02
4548 9.09e-02
4549 9.09e-02
4550 9.09e-02
4551 9.08e-02
4552 9.08e-02
4553 9.08e-02
4554 9.08e-02
4555 9.08e-02
4556 9.08e-02
4557 9.07e-02
4558 9.07e-02
4559 9.07e-02
4560 9.07e-02
4561 9.07e-02
4562 9.07e-02
4563 9.06e-02
4564 9.06e-02
4565 9.06e-02
4566 9.06e-02
4567 9.06e-02
4568 9.05e-02
4569 9.05e-02
4570 9.05e-02
4571 9.05e-02
4572 9.05e-02
4573 9.05e-02
4574 9.04e-02
4575 9.04e-02
4576 9.04e-02
4577 9.04e-02
4578 9.04e-02
4579 9.04e-02
4580 9.03e-02
4581 9.03e-02
4582 9.03e-02
4583 9.03e-02
4584 9.03e-02
4585 9.03e-02
4586 9.02e-02
4587 9.02e-02
4588 9.02e-02
4589 9.02e-02
4590 9.02e-02
4591 9.01e-02
4592 9.01e-02
4593 9.01e-02
4594 9.01e-02
4595 9.01e-02
4596 9.01e-02
4597 9.00e-02
4598 9.00e-02
4599 9.00e-02
4600 9.00e-02
4601 9.00e-02
4602 9.00e-02
4603 8.99e-02
4604 8.99e-02
4605 8.99e-02
4606 8.99e-02
4607 8.99e-02
4608 8.99e-02
4609 8.98e-02
4610 8.98e-02
4611 8.98e-02
4612 8.98e-02
4613 8.98e-02
4614 8.98e-02
4615 8.97e-02
4616 8.97e-02
4617 8.97e-02
4618 8.97e-02
4619 8.97e-02
4620 8.96e-02
4621 8.96e-02
4622 8.96e-02
4623 8.96e-02
4624 8.96e-02
4625 8.96e-02
4626 8.95e-02
4627 8.95e-02
4628 8.95e-02
4629 8.95e-02
4630 8.95e-02
4631 8.95e-02
4632 8.94e-02
4633 8.94e-02
4634 8.94e-02
4635 8.94e-02
4636 8.94e-02
4637 8.94e-02
4638 8.93e-02
4639 8.93e-02
4640 8.93e-02
4641 8.93e-02
4642 8.93e-02
4643 8.93e-02
4644 8.92e-02
4645 8.92e-02
4646 8.92e-02
4647 8.92e-02
4648 8.92e-02
4649 8.92e-02
4650 8.91e-02
4651 8.91e-02
4652 8.91e-02
4653 8.91e-02
4654 8.91e-02
4655 8.91e-02
4656 8.90e-02
4657 8.90e-02
4658 8.90e-02
4659 8.90e-02
4660 8.90e-02
4661 8.89e-02
4662 8.89e-02
4663 8.89e-02
4664 8.89e-02
4665 8.89e-02
4666 8.89e-02
4667 8.88e-02
4668 8.88e-02
4669 8.88e-02
4670 8.88e-02
4671 8.88e-02
4672 8.88e-02
4673 8.87e-02
4674 8.87e-02
4675 8.87e-02
4676 8.87e-02
4677 8.87e-02
4678 8.87e-02
4679 8.86e-02
4680 8.86e-02
4681 8.86e-02
4682 8.86e-02
4683 8.86e-02
4684 8.86e-02
4685 8.85e-02
4686 8.85e-02
4687 8.85e-02
4688 8.85e-02
4689 8.85e-02
4690 8.85e-02
4691 8.84e-02
4692 8.84e-02
4693 8.84e-02
4694 8.84e-02
4695 8.84e-02
4696 8.84e-02
4697 8.83e-02
4698 8.83e-02
4699 8.83e-02
4700 8.83e-02
4701 8.83e-02
4702 8.83e-02
4703 8.82e-02
4704 8.82e-02
4705 8.82e-02
4706 8.82e-02
4707 8.82e-02
4708 8.82e-02
4709 8.81e-02
4710 8.81e-02
4711 8.81e-02
4712 8.81e-02
4713 8.81e-02
4714 8.81e-02
4715 8.80e-02
4716 8.80e-02
4717 8.80e-02
4718 8.80e-02
4719 8.80e-02
4720 8.80e-02
4721 8.79e-02
4722 8.79e-02
4723 8.79e-02
4724 8.79e-02
4725 8.79e-02
4726 8.79e-02
4727 8.78e-02
4728 8.78e-02
4729 8.78e-02
4730 8.78e-02
4731 8.78e-02
4732 8.78e-02
4733 8.77e-02
4734 8.77e-02
4735 8.77e-02
4736 8.77e-02
4737 8.77e-02
4738 8.77e-02
4739 8.76e-02
4740 8.76e-02
4741 8.76e-02
4742 8.76e-02
4743 8.76e-02
4744 8.76e-02
4745 8.75e-02
4746 8.75e-02
4747 8.75e-02
4748 8.75e-02
4749 8.75e-02
4750 8.75e-02
4751 8.74e-02
4752 8.74e-02
4753 8.74e-02
4754 8.74e-02
4755 8.74e-02
4756 8.74e-02
4757 8.73e-02
4758 8.73e-02
4759 8.73e-02
4760 8.73e-02
4761 8.73e-02
4762 8.73e-02
4763 8.72e-02
4764 8.72e-02
4765 8.72e-02
4766 8.72e-02
4767 8.72e-02
4768 8.72e-02
4769 8.71e-02
4770 8.71e-02
4771 8.71e-02
4772 8.71e-02
4773 8.71e-02
4774 8.71e-02
4775 8.70e-02
4776 8.70e-02
4777 8.70e-02
4778 8.70e-02
4779 8.70e-02
4780 8.70e-02
4781 8.69e-02
4782 8.69e-02
4783 8.69e-02
4784 8.69e-02
4785 8.69e-02
4786 8.69e-02
4787 8.68e-02
4788 8.68e-02
4789 8.68e-02
4790 8.68e-02
4791 8.68e-02
4792 8.68e-02
4793 8.67e-02
4794 8.67e-02
4795 8.67e-02
4796 8.67e-02
4797 8.67e-02
4798 8.67e-02
4799 8.66e-02
4800 8.66e-02
4801 8.66e-02
4802 8.66e-02
4803 8.66e-02
4804 8.66e-02
4805 8.65e-02
4806 8.65e-02
4807 8.65e-02
4808 8.65e-02
4809 8.65e-02
4810 8.65e-02
4811 8.64e-02
4812 8.64e-02
4813 8.64e-02
4814 8.64e-02
4815 8.64e-02
4816 8.64e-02
4817 8.63e-02
4818 8.63e-02
4819 8.63e-02
4820 8.63e-02
4821 8.63e-02
4822 8.63e-02
4823 8.62e-02
4824 8.62e-02
4825 8.62e-02
4826 8.62e-02
4827 8.62e-02
4828 8.62e-02
4829 8.61e-02
4830 8.61e-02
4831 8.61e-02
4832 8.61e-02
4833 8.61e-02
4834 8.61e-02
4835 8.61e-02
4836 8.60e-02
4837 8.60e-02
4838 8.60e-02
4839 8.60e-02
4840 8.60e-02
4841 8.60e-02
4842 8.59e-02
4843 8.59e-02
4844 8.59e-02
4845 8.59e-02
4846 8.59e-02
4847 8.59e-02
4848 8.58e-02
4849 8.58e-02
4850 8.58e-02
4851 8.58e-02
4852 8.58e-02
4853 8.58e-02
4854 8.57e-02
4855 8.57e-02
4856 8.57e-02
4857 8.57e-02
4858 8.57e-02
4859 8.57e-02
4860 8.56e-02
4861 8.56e-02
4862 8.56e-02
4863 8.56e-02
4864 8.56e-02
4865 8.56e-02
4866 8.55e-02
4867 8.55e-02
4868 8.55e-02
4869 8.55e-02
4870 8.55e-02
4871 8.55e-02
4872 8.55e-02
4873 8.54e-02
4874 8.54e-02
4875 8.54e-02
4876 8.54e-02
4877 8.54e-02
4878 8.54e-02
4879 8.53e-02
4880 8.53e-02
4881 8.53e-02
4882 8.53e-02
4883 8.53e-02
4884 8.53e-02
4885 8.52e-02
4886 8.52e-02
4887 8.52e-02
4888 8.52e-02
4889 8.52e-02
4890 8.52e-02
4891 8.51e-02
4892 8.51e-02
4893 8.51e-02
4894 8.51e-02
4895 8.51e-02
4896 8.51e-02
4897 8.50e-02
4898 8.50e-02
4899 8.50e-02
4900 8.50e-02
4901 8.50e-02
4902 8.50e-02
4903 8.50e-02
4904 8.49e-02
4905 8.49e-02
4906 8.49e-02
4907 8.49e-02
4908 8.49e-02
4909 8.49e-02
4910 8.48e-02
4911 8.48e-02
4912 8.48e-02
4913 8.48e-02
4914 8.48e-02
4915 8.48e-02
4916 8.47e-02
4917 8.47e-02
4918 8.47e-02
4919 8.47e-02
4920 8.47e-02
4921 8.47e-02
4922 8.46e-02
4923 8.46e-02
4924 8.46e-02
4925 8.46e-02
4926 8.46e-02
4927 8.46e-02
4928 8.46e-02
4929 8.45e-02
4930 8.45e-02
4931 8.45e-02
4932 8.45e-02
4933 8.45e-02
4934 8.45e-02
4935 8.44e-02
4936 8.44e-02
4937 8.44e-02
4938 8.44e-02
4939 8.44e-02
4940 8.44e-02
4941 8.43e-02
4942 8.43e-02
4943 8.43e-02
4944 8.43e-02
4945 8.43e-02
4946 8.43e-02
4947 8.42e-02
4948 8.42e-02
4949 8.42e-02
4950 8.42e-02
4951 8.42e-02
4952 8.42e-02
4953 8.42e-02
4954 8.41e-02
4955 8.41e-02
4956 8.41e-02
4957 8.41e-02
4958 8.41e-02
4959 8.41e-02
4960 8.40e-02
4961 8.40e-02
4962 8.40e-02
4963 8.40e-02
4964 8.40e-02
4965 8.40e-02
4966 8.39e-02
4967 8.39e-02
4968 8.39e-02
4969 8.39e-02
4970 8.39e-02
4971 8.39e-02
4972 8.39e-02
4973 8.38e-02
4974 8.38e-02
4975 8.38e-02
4976 8.38e-02
4977 8.38e-02
4978 8.38e-02
4979 8.37e-02
4980 8.37e-02
4981 8.37e-02
4982 8.37e-02
4983 8.37e-02
4984 8.37e-02
4985 8.36e-02
4986 8.36e-02
4987 8.36e-02
4988 8.36e-02
4989 8.36e-02
4990 8.36e-02
4991 8.36e-02
4992 8.35e-02
4993 8.35e-02
4994 8.35e-02
4995 8.35e-02
4996 8.35e-02
4997 8.35e-02
4998 8.34e-02
4999 8.34e-02
5000 8.34e-02
5001 8.34e-02
5002 8.34e-02
5003 8.34e-02
5004 8.33e-02
5005 8.33e-02
5006 8.33e-02
5007 8.33e-02
5008 8.33e-02
5009 8.33e-02
5010 8.33e-02
5011 8.32e-02
5012 8.32e-02
5013 8.32e-02
5014 8.32e-02
5015 8.32e-02
5016 8.32e-02
5017 8.31e-02
5018 8.31e-02
5019 8.31e-02
5020 8.31e-02
5021 8.31e-02
5022 8.31e-02
5023 8.31e-02
5024 8.30e-02
5025 8.30e-02
5026 8.30e-02
5027 8.30e-02
5028 8.30e-02
5029 8.30e-02
5030 8.29e-02
5031 8.29e-02
5032 8.29e-02
5033 8.29e-02
5034 8.29e-02
5035 8.29e-02
5036 8.28e-02
5037 8.28e-02
5038 8.28e-02
5039 8.28e-02
5040 8.28e-02
5041 8.28e-02
5042 8.28e-02
5043 8.27e-02
5044 8.27e-02
5045 8.27e-02
5046 8.27e-02
5047 8.27e-02
5048 8.27e-02
5049 8.26e-02
5050 8.26e-02
5051 8.26e-02
5052 8.26e-02
5053 8.26e-02
5054 8.26e-02
5055 8.26e-02
5056 8.25e-02
5057 8.25e-02
5058 8.25e-02
5059 8.25e-02
5060 8.25e-02
5061 8.25e-02
5062 8.24e-02
5063 8.24e-02
5064 8.24e-02
5065 8.24e-02
5066 8.24e-02
5067 8.24e-02
5068 8.24e-02
5069 8.23e-02
5070 8.23e-02
5071 8.23e-02
5072 8.23e-02
5073 8.23e-02
5074 8.23e-02
5075 8.22e-02
5076 8.22e-02
5077 8.22e-02
5078 8.22e-02
5079 8.22e-02
5080 8.22e-02
5081 8.22e-02
5082 8.21e-02
5083 8.21e-02
5084 8.21e-02
5085 8.21e-02
5086 8.21e-02
5087 8.21e-02
5088 8.20e-02
5089 8.20e-02
5090 8.20e-02
5091 8.20e-02
5092 8.20e-02
5093 8.20e-02
5094 8.20e-02
5095 8.19e-02
5096 8.19e-02
5097 8.19e-02
5098 8.19e-02
5099 8.19e-02
5100 8.19e-02
5101 8.18e-02
5102 8.18e-02
5103 8.18e-02
5104 8.18e-02
5105 8.18e-02
5106 8.18e-02
5107 8.18e-02
5108 8.17e-02
5109 8.17e-02
5110 8.17e-02
5111 8.17e-02
5112 8.17e-02
5113 8.17e-02
5114 8.16e-02
5115 8.16e-02
5116 8.16e-02
5117 8.16e-02
5118 8.16e-02
5119 8.16e-02
5120 8.16e-02
5121 8.15e-02
5122 8.15e-02
5123 8.15e-02
5124 8.15e-02
5125 8.15e-02
5126 8.15e-02
5127 8.14e-02
5128 8.14e-02
5129 8.14e-02
5130 8.14e-02
5131 8.14e-02
5132 8.14e-02
5133 8.14e-02
5134 8.13e-02
5135 8.13e-02
5136 8.13e-02
5137 8.13e-02
5138 8.13e-02
5139 8.13e-02
5140 8.12e-02
5141 8.12e-02
5142 8.12e-02
5143 8.12e-02
5144 8.12e-02
5145 8.12e-02
5146 8.12e-02
5147 8.11e-02
5148 8.11e-02
5149 8.11e-02
5150 8.11e-02
5151 8.11e-02
5152 8.11e-02
5153 8.10e-02
5154 8.10e-02
5155 8.10e-02
5156 8.10e-02
5157 8.10e-02
5158 8.10e-02
5159 8.10e-02
5160 8.09e-02
5161 8.09e-02
5162 8.09e-02
5163 8.09e-02
5164 8.09e-02
5165 8.09e-02
5166 8.09e-02
5167 8.08e-02
5168 8.08e-02
5169 8.08e-02
5170 8.08e-02
5171 8.08e-02
5172 8.08e-02
5173 8.07e-02
5174 8.07e-02
5175 8.07e-02
5176 8.07e-02
5177 8.07e-02
5178 8.07e-02
5179 8.07e-02
5180 8.06e-02
5181 8.06e-02
5182 8.06e-02
5183 8.06e-02
5184 8.06e-02
5185 8.06e-02
5186 8.05e-02
5187 8.05e-02
5188 8.05e-02
5189 8.05e-02
5190 8.05e-02
5191 8.05e-02
5192 8.05e-02
5193 8.04e-02
5194 8.04e-02
5195 8.04e-02
5196 8.04e-02
5197 8.04e-02
5198 8.04e-02
5199 8.04e-02
5200 8.03e-02
5201 8.03e-02
5202 8.03e-02
5203 8.03e-02
5204 8.03e-02
5205 8.03e-02
5206 8.02e-02
5207 8.02e-02
5208 8.02e-02
5209 8.02e-02
5210 8.02e-02
5211 8.02e-02
5212 8.02e-02
5213 8.01e-02
5214 8.01e-02
5215 8.01e-02
5216 8.01e-02
5217 8.01e-02
5218 8.01e-02
5219 8.01e-02
5220 8.00e-02
5221 8.00e-02
5222 8.00e-02
5223 8.00e-02
5224 8.00e-02
5225 8.00e-02
5226 7.99e-02
5227 7.99e-02
5228 7.99e-02
5229 7.99e-02
5230 7.99e-02
5231 7.99e-02
5232 7.99e-02
5233 7.98e-02
5234 7.98e-02
5235 7.98e-02
5236 7.98e-02
5237 7.98e-02
5238 7.98e-02
5239 7.98e-02
5240 7.97e-02
5241 7.97e-02
5242 7.97e-02
5243 7.97e-02
5244 7.97e-02
5245 7.97e-02
5246 7.97e-02
5247 7.96e-02
5248 7.96e-02
5249 7.96e-02
5250 7.96e-02
5251 7.96e-02
5252 7.96e-02
5253 7.95e-02
5254 7.95e-02
5255 7.95e-02
5256 7.95e-02
5257 7.95e-02
5258 7.95e-02
5259 7.95e-02
5260 7.94e-02
5261 7.94e-02
5262 7.94e-02
5263 7.94e-02
5264 7.94e-02
5265 7.94e-02
5266 7.94e-02
5267 7.93e-02
5268 7.93e-02
5269 7.93e-02
5270 7.93e-02
5271 7.93e-02
5272 7.93e-02
5273 7.93e-02
5274 7.92e-02
5275 7.92e-02
5276 7.92e-02
5277 7.92e-02
5278 7.92e-02
5279 7.92e-02
5280 7.91e-02
5281 7.91e-02
5282 7.91e-02
5283 7.91e-02
5284 7.91e-02
5285 7.91e-02
5286 7.91e-02
5287 7.90e-02
5288 7.90e-02
5289 7.90e-02
5290 7.90e-02
5291 7.90e-02
5292 7.90e-02
5293 7.90e-02
5294 7.89e-02
5295 7.89e-02
5296 7.89e-02
5297 7.89e-02
5298 7.89e-02
5299 7.89e-02
5300 7.89e-02
5301 7.88e-02
5302 7.88e-02
5303 7.88e-02
5304 7.88e-02
5305 7.88e-02
5306 7.88e-02
5307 7.87e-02
5308 7.87e-02
5309 7.87e-02
5310 7.87e-02
5311 7.87e-02
5312 7.87e-02
5313 7.87e-02
5314 7.86e-02
5315 7.86e-02
5316 7.86e-02
5317 7.86e-02
5318 7.86e-02
5319 7.86e-02
5320 7.86e-02
5321 7.85e-02
5322 7.85e-02
5323 7.85e-02
5324 7.85e-02
5325 7.85e-02
5326 7.85e-02
5327 7.85e-02
5328 7.84e-02
5329 7.84e-02
5330 7.84e-02
5331 7.84e-02
5332 7.84e-02
5333 7.84e-02
5334 7.84e-02
5335 7.83e-02
5336 7.83e-02
5337 7.83e-02
5338 7.83e-02
5339 7.83e-02
5340 7.83e-02
5341 7.83e-02
5342 7.82e-02
5343 7.82e-02
5344 7.82e-02
5345 7.82e-02
5346 7.82e-02
5347 7.82e-02
5348 7.81e-02
5349 7.81e-02
5350 7.81e-02
5351 7.81e-02
5352 7.81e-02
5353 7.81e-02
5354 7.81e-02
5355 7.80e-02
5356 7.80e-02
5357 7.80e-02
5358 7.80e-02
5359 7.80e-02
5360 7.80e-02
5361 7.80e-02
5362 7.79e-02
5363 7.79e-02
5364 7.79e-02
5365 7.79e-02
5366 7.79e-02
5367 7.79e-02
5368 7.79e-02
5369 7.78e-02
5370 7.78e-02
5371 7.78e-02
5372 7.78e-02
5373 7.78e-02
5374 7.78e-02
5375 7.78e-02
5376 7.77e-02
5377 7.77e-02
5378 7.77e-02
5379 7.77e-02
5380 7.77e-02
5381 7.77e-02
5382 7.77e-02
5383 7.76e-02
5384 7.76e-02
5385 7.76e-02
5386 7.76e-02
5387 7.76e-02
5388 7.76e-02
5389 7.76e-02
5390 7.75e-02
5391 7.75e-02
5392 7.75e-02
5393 7.75e-02
5394 7.75e-02
5395 7.75e-02
5396 7.75e-02
5397 7.74e-02
5398 7.74e-02
5399 7.74e-02
5400 7.74e-02
5401 7.74e-02
5402 7.74e-02
5403 7.74e-02
5404 7.73e-02
5405 7.73e-02
5406 7.73e-02
5407 7.73e-02
5408 7.73e-02
5409 7.73e-02
5410 7.73e-02
5411 7.72e-02
5412 7.72e-02
5413 7.72e-02
5414 7.72e-02
5415 7.72e-02
5416 7.72e-02
5417 7.72e-02
5418 7.71e-02
5419 7.71e-02
5420 7.71e-02
5421 7.71e-02
5422 7.71e-02
5423 7.71e-02
5424 7.71e-02
5425 7.70e-02
5426 7.70e-02
5427 7.70e-02
5428 7.70e-02
5429 7.70e-02
5430 7.70e-02
5431 7.70e-02
5432 7.69e-02
5433 7.69e-02
5434 7.69e-02
5435 7.69e-02
5436 7.69e-02
5437 7.69e-02
5438 7.69e-02
5439 7.68e-02
5440 7.68e-02
5441 7.68e-02
5442 7.68e-02
5443 7.68e-02
5444 7.68e-02
5445 7.68e-02
5446 7.67e-02
5447 7.67e-02
5448 7.67e-02
5449 7.67e-02
5450 7.67e-02
5451 7.67e-02
5452 7.67e-02
5453 7.66e-02
5454 7.66e-02
5455 7.66e-02
5456 7.66e-02
5457 7.66e-02
5458 7.66e-02
5459 7.66e-02
5460 7.65e-02
5461 7.65e-02
5462 7.65e-02
5463 7.65e-02
5464 7.65e-02
5465 7.65e-02
5466 7.65e-02
5467 7.64e-02
5468 7.64e-02
5469 7.64e-02
5470 7.64e-02
5471 7.64e-02
5472 7.64e-02
5473 7.64e-02
5474 7.63e-02
5475 7.63e-02
5476 7.63e-02
5477 7.63e-02
5478 7.63e-02
5479 7.63e-02
5480 7.63e-02
5481 7.62e-02
5482 7.62e-02
5483 7.62e-02
5484 7.62e-02
5485 7.62e-02
5486 7.62e-02
5487 7.62e-02
5488 7.61e-02
5489 7.61e-02
5490 7.61e-02
5491 7.61e-02
5492 7.61e-02
5493 7.61e-02
5494 7.61e-02
5495 7.60e-02
5496 7.60e-02
5497 7.60e-02
5498 7.60e-02
5499 7.60e-02
5500 7.60e-02
5501 7.60e-02
5502 7.59e-02
5503 7.59e-02
5504 7.59e-02
5505 7.59e-02
5506 7.59e-02
5507 7.59e-02
5508 7.59e-02
5509 7.58e-02
5510 7.58e-02
5511 7.58e-02
5512 7.58e-02
5513 7.58e-02
5514 7.58e-02
5515 7.58e-02
5516 7.57e-02
5517 7.57e-02
5518 7.57e-02
5519 7.57e-02
5520 7.57e-02
5521 7.57e-02
5522 7.57e-02
5523 7.56e-02
5524 7.56e-02
5525 7.56e-02
5526 7.56e-02
5527 7.56e-02
5528 7.56e-02
5529 7.56e-02
5530 7.55e-02
5531 7.55e-02
5532 7.55e-02
5533 7.55e-02
5534 7.55e-02
5535 7.55e-02
5536 7.55e-02
5537 7.54e-02
5538 7.54e-02
5539 7.54e-02
5540 7.54e-02
5541 7.54e-02
5542 7.54e-02
5543 7.54e-02
5544 7.54e-02
5545 7.53e-02
5546 7.53e-02
5547 7.53e-02
5548 7.53e-02
5549 7.53e-02
5550 7.53e-02
5551 7.53e-02
5552 7.52e-02
5553 7.52e-02
5554 7.52e-02
5555 7.52e-02
5556 7.52e-02
5557 7.52e-02
5558 7.52e-02
5559 7.51e-02
5560 7.51e-02
5561 7.51e-02
5562 7.51e-02
5563 7.51e-02
5564 7.51e-02
5565 7.51e-02
5566 7.50e-02
5567 7.50e-02
5568 7.50e-02
5569 7.50e-02
5570 7.50e-02
5571 7.50e-02
5572 7.50e-02
5573 7.49e-02
5574 7.49e-02
5575 7.49e-02
5576 7.49e-02
5577 7.49e-02
5578 7.49e-02
5579 7.49e-02
5580 7.48e-02
5581 7.48e-02
5582 7.48e-02
5583 7.48e-02
5584 7.48e-02
5585 7.48e-02
5586 7.48e-02
5587 7.48e-02
5588 7.47e-02
5589 7.47e-02
5590 7.47e-02
5591 7.47e-02
5592 7.47e-02
5593 7.47e-02
5594 7.47e-02
5595 7.46e-02
5596 7.46e-02
5597 7.46e-02
5598 7.46e-02
5599 7.46e-02
5600 7.46e-02
5601 7.46e-02
5602 7.45e-02
5603 7.45e-02
5604 7.45e-02
5605 7.45e-02
5606 7.45e-02
5607 7.45e-02
5608 7.45e-02
5609 7.44e-02
5610 7.44e-02
5611 7.44e-02
5612 7.44e-02
5613 7.44e-02
5614 7.44e-02
5615 7.44e-02
5616 7.44e-02
5617 7.43e-02
5618 7.43e-02
5619 7.43e-02
5620 7.43e-02
5621 7.43e-02
5622 7.43e-02
5623 7.43e-02
5624 7.42e-02
5625 7.42e-02
5626 7.42e-02
5627 7.42e-02
5628 7.42e-02
5629 7.42e-02
5630 7.42e-02
5631 7.41e-02
5632 7.41e-02
5633 7.41e-02
5634 7.41e-02
5635 7.41e-02
5636 7.41e-02
5637 7.41e-02
5638 7.40e-02
5639 7.40e-02
5640 7.40e-02
5641 7.40e-02
5642 7.40e-02
5643 7.40e-02
5644 7.40e-02
5645 7.40e-02
5646 7.39e-02
5647 7.39e-02
5648 7.39e-02
5649 7.39e-02
5650 7.39e-02
5651 7.39e-02
5652 7.39e-02
5653 7.38e-02
5654 7.38e-02
5655 7.38e-02
5656 7.38e-02
5657 7.38e-02
5658 7.38e-02
5659 7.38e-02
5660 7.37e-02
5661 7.37e-02
5662 7.37e-02
5663 7.37e-02
5664 7.37e-02
5665 7.37e-02
5666 7.37e-02
5667 7.37e-02
5668 7.36e-02
5669 7.36e-02
5670 7.36e-02
5671 7.36e-02
5672 7.36e-02
5673 7.36e-02
5674 7.36e-02
5675 7.35e-02
5676 7.35e-02
5677 7.35e-02
5678 7.35e-02
5679 7.35e-02
5680 7.35e-02
5681 7.35e-02
5682 7.34e-02
5683 7.34e-02
5684 7.34e-02
5685 7.34e-02
5686 7.34e-02
5687 7.34e-02
5688 7.34e-02
5689 7.34e-02
5690 7.33e-02
5691 7.33e-02
5692 7.33e-02
5693 7.33e-02
5694 7.33e-02
5695 7.33e-02
5696 7.33e-02
5697 7.32e-02
5698 7.32e-02
5699 7.32e-02
5700 7.32e-02
5701 7.32e-02
5702 7.32e-02
5703 7.32e-02
5704 7.31e-02
5705 7.31e-02
5706 7.31e-02
5707 7.31e-02
5708 7.31e-02
5709 7.31e-02
5710 7.31e-02
5711 7.31e-02
5712 7.30e-02
5713 7.30e-02
5714 7.30e-02
5715 7.30e-02
5716 7.30e-02
5717 7.30e-02
5718 7.30e-02
5719 7.29e-02
5720 7.29e-02
5721 7.29e-02
5722 7.29e-02
5723 7.29e-02
5724 7.29e-02
5725 7.29e-02
5726 7.29e-02
5727 7.28e-02
5728 7.28e-02
5729 7.28e-02
5730 7.28e-02
5731 7.28e-02
5732 7.28e-02
5733 7.28e-02
5734 7.27e-02
5735 7.27e-02
5736 7.27e-02
5737 7.27e-02
5738 7.27e-02
5739 7.27e-02
5740 7.27e-02
5741 7.26e-02
5742 7.26e-02
5743 7.26e-02
5744 7.26e-02
5745 7.26e-02
5746 7.26e-02
5747 7.26e-02
5748 7.26e-02
5749 7.25e-02
5750 7.25e-02
5751 7.25e-02
5752 7.25e-02
5753 7.25e-02
5754 7.25e-02
5755 7.25e-02
5756 7.24e-02
5757 7.24e-02
5758 7.24e-02
5759 7.24e-02
5760 7.24e-02
5761 7.24e-02
5762 7.24e-02
5763 7.24e-02
5764 7.23e-02
5765 7.23e-02
5766 7.23e-02
5767 7.23e-02
5768 7.23e-02
5769 7.23e-02
5770 7.23e-02
5771 7.22e-02
5772 7.22e-02
5773 7.22e-02
5774 7.22e-02
5775 7.22e-02
5776 7.22e-02
5777 7.22e-02
5778 7.22e-02
5779 7.21e-02
5780 7.21e-02
5781 7.21e-02
5782 7.21e-02
5783 7.21e-02
5784 7.21e-02
5785 7.21e-02
5786 7.20e-02
5787 7.20e-02
5788 7.20e-02
5789 7.20e-02
5790 7.20e-02
5791 7.20e-02
5792 7.20e-02
5793 7.20e-02
5794 7.19e-02
5795 7.19e-02
5796 7.19e-02
5797 7.19e-02
5798 7.19e-02
5799 7.19e-02
5800 7.19e-02
5801 7.18e-02
5802 7.18e-02
5803 7.18e-02
5804 7.18e-02
5805 7.18e-02
5806 7.18e-02
5807 7.18e-02
5808 7.18e-02
5809 7.17e-02
5810 7.17e-02
5811 7.17e-02
5812 7.17e-02
5813 7.17e-02
5814 7.17e-02
5815 7.17e-02
5816 7.16e-02
5817 7.16e-02
5818 7.16e-02
5819 7.16e-02
5820 7.16e-02
5821 7.16e-02
5822 7.16e-02
5823 7.16e-02
5824 7.15e-02
5825 7.15e-02
5826 7.15e-02
5827 7.15e-02
5828 7.15e-02
5829 7.15e-02
5830 7.15e-02
5831 7.14e-02
5832 7.14e-02
5833 7.14e-02
5834 7.14e-02
5835 7.14e-02
5836 7.14e-02
5837 7.14e-02
5838 7.14e-02
5839 7.13e-02
5840 7.13e-02
5841 7.13e-02
5842 7.13e-02
5843 7.13e-02
5844 7.13e-02
5845 7.13e-02
5846 7.13e-02
5847 7.12e-02
5848 7.12e-02
5849 7.12e-02
5850 7.12e-02
5851 7.12e-02
5852 7.12e-02
5853 7.12e-02
5854 7.11e-02
5855 7.11e-02
5856 7.11e-02
5857 7.11e-02
5858 7.11e-02
5859 7.11e-02
5860 7.11e-02
5861 7.11e-02
5862 7.10e-02
5863 7.10e-02
5864 7.10e-02
5865 7.10e-02
5866 7.10e-02
5867 7.10e-02
5868 7.10e-02
5869 7.09e-02
5870 7.09e-02
5871 7.09e-02
5872 7.09e-02
5873 7.09e-02
5874 7.09e-02
5875 7.09e-02
5876 7.09e-02
5877 7.08e-02
5878 7.08e-02
5879 7.08e-02
5880 7.08e-02
5881 7.08e-02
5882 7.08e-02
5883 7.08e-02
5884 7.08e-02
5885 7.07e-02
5886 7.07e-02
5887 7.07e-02
5888 7.07e-02
5889 7.07e-02
5890 7.07e-02
5891 7.07e-02
5892 7.06e-02
5893 7.06e-02
5894 7.06e-02
5895 7.06e-02
5896 7.06e-02
5897 7.06e-02
5898 7.06e-02
5899 7.06e-02
5900 7.05e-02
5901 7.05e-02
5902 7.05e-02
5903 7.05e-02
5904 7.05e-02
5905 7.05e-02
5906 7.05e-02
5907 7.05e-02
5908 7.04e-02
5909 7.04e-02
5910 7.04e-02
5911 7.04e-02
5912 7.04e-02
5913 7.04e-02
5914 7.04e-02
5915 7.03e-02
5916 7.03e-02
5917 7.03e-02
5918 7.03e-02
5919 7.03e-02
5920 7.03e-02
5921 7.03e-02
5922 7.03e-02
5923 7.02e-02
5924 7.02e-02
5925 7.02e-02
5926 7.02e-02
5927 7.02e-02
5928 7.02e-02
5929 7.02e-02
5930 7.02e-02
5931 7.01e-02
5932 7.01e-02
5933 7.01e-02
5934 7.01e-02
5935 7.01e-02
5936 7.01e-02
5937 7.01e-02
5938 7.01e-02
5939 7.00e-02
5940 7.00e-02
5941 7.00e-02
5942 7.00e-02
5943 7.00e-02
5944 7.00e-02
5945 7.00e-02
5946 6.99e-02
5947 6.99e-02
5948 6.99e-02
5949 6.99e-02
5950 6.99e-02
5951 6.99e-02
5952 6.99e-02
5953 6.99e-02
5954 6.98e-02
5955 6.98e-02
5956 6.98e-02
5957 6.98e-02
5958 6.98e-02
5959 6.98e-02
5960 6.98e-02
5961 6.98e-02
5962 6.97e-02
5963 6.97e-02
5964 6.97e-02
5965 6.97e-02
5966 6.97e-02
5967 6.97e-02
5968 6.97e-02
5969 6.97e-02
5970 6.96e-02
5971 6.96e-02
5972 6.96e-02
5973 6.96e-02
5974 6.96e-02
5975 6.96e-02
5976 6.96e-02
5977 6.95e-02
5978 6.95e-02
5979 6.95e-02
5980 6.95e-02
5981 6.95e-02
5982 6.95e-02
5983 6.95e-02
5984 6.95e-02
5985 6.94e-02
5986 6.94e-02
5987 6.94e-02
5988 6.94e-02
5989 6.94e-02
5990 6.94e-02
5991 6.94e-02
5992 6.94e-02
5993 6.93e-02
5994 6.93e-02
5995 6.93e-02
5996 6.93e-02
5997 6.93e-02
5998 6.93e-02
5999 6.93e-02
6000 6.93e-02
};
\addplot[thick,dotted,each nth point=20, filter discard warning=false, unbounded coords=discard] table {
0 1.00e+00
1 1.53e+00
2 1.94e+00
3 2.03e+00
4 1.82e+00
5 1.81e+00
6 1.86e+00
7 1.78e+00
8 1.72e+00
9 1.68e+00
10 1.73e+00
11 1.76e+00
12 1.74e+00
13 1.73e+00
14 1.70e+00
15 1.70e+00
16 1.70e+00
17 1.69e+00
18 1.70e+00
19 1.70e+00
20 1.71e+00
21 1.71e+00
22 1.72e+00
23 1.71e+00
24 1.71e+00
25 1.71e+00
26 1.71e+00
27 1.70e+00
28 1.70e+00
29 1.70e+00
30 1.70e+00
31 1.70e+00
32 1.70e+00
33 1.70e+00
34 1.70e+00
35 1.71e+00
36 1.71e+00
37 1.71e+00
38 1.71e+00
39 1.72e+00
40 1.72e+00
41 1.72e+00
42 1.73e+00
43 1.73e+00
44 1.73e+00
45 1.73e+00
46 1.74e+00
47 1.74e+00
48 1.74e+00
49 1.75e+00
50 1.75e+00
51 1.75e+00
52 1.75e+00
53 1.76e+00
54 1.76e+00
55 1.76e+00
56 1.76e+00
57 1.76e+00
58 1.76e+00
59 1.76e+00
60 1.76e+00
61 1.76e+00
62 1.76e+00
63 1.76e+00
64 1.76e+00
65 1.76e+00
66 1.76e+00
67 1.76e+00
68 1.76e+00
69 1.75e+00
70 1.75e+00
71 1.75e+00
72 1.75e+00
73 1.75e+00
74 1.74e+00
75 1.74e+00
76 1.74e+00
77 1.73e+00
78 1.73e+00
79 1.73e+00
80 1.72e+00
81 1.72e+00
82 1.71e+00
83 1.71e+00
84 1.70e+00
85 1.70e+00
86 1.69e+00
87 1.69e+00
88 1.68e+00
89 1.68e+00
90 1.67e+00
91 1.67e+00
92 1.66e+00
93 1.66e+00
94 1.65e+00
95 1.64e+00
96 1.64e+00
97 1.63e+00
98 1.62e+00
99 1.62e+00
100 1.61e+00
101 1.60e+00
102 1.60e+00
103 1.59e+00
104 1.58e+00
105 1.57e+00
106 1.57e+00
107 1.56e+00
108 1.55e+00
109 1.54e+00
110 1.54e+00
111 1.53e+00
112 1.52e+00
113 1.51e+00
114 1.51e+00
115 1.50e+00
116 1.49e+00
117 1.48e+00
118 1.47e+00
119 1.47e+00
120 1.46e+00
121 1.45e+00
122 1.44e+00
123 1.43e+00
124 1.42e+00
125 1.42e+00
126 1.41e+00
127 1.40e+00
128 1.39e+00
129 1.38e+00
130 1.37e+00
131 1.37e+00
132 1.36e+00
133 1.35e+00
134 1.34e+00
135 1.33e+00
136 1.32e+00
137 1.32e+00
138 1.31e+00
139 1.30e+00
140 1.29e+00
141 1.28e+00
142 1.27e+00
143 1.26e+00
144 1.26e+00
145 1.25e+00
146 1.24e+00
147 1.23e+00
148 1.22e+00
149 1.22e+00
150 1.21e+00
151 1.20e+00
152 1.19e+00
153 1.18e+00
154 1.17e+00
155 1.17e+00
156 1.16e+00
157 1.15e+00
158 1.14e+00
159 1.13e+00
160 1.13e+00
161 1.12e+00
162 1.11e+00
163 1.10e+00
164 1.10e+00
165 1.09e+00
166 1.08e+00
167 1.07e+00
168 1.06e+00
169 1.06e+00
170 1.05e+00
171 1.04e+00
172 1.04e+00
173 1.03e+00
174 1.02e+00
175 1.01e+00
176 1.01e+00
177 9.99e-01
178 9.92e-01
179 9.85e-01
180 9.78e-01
181 9.71e-01
182 9.64e-01
183 9.57e-01
184 9.50e-01
185 9.43e-01
186 9.37e-01
187 9.30e-01
188 9.24e-01
189 9.17e-01
190 9.11e-01
191 9.04e-01
192 8.98e-01
193 8.91e-01
194 8.85e-01
195 8.79e-01
196 8.73e-01
197 8.67e-01
198 8.61e-01
199 8.55e-01
200 8.49e-01
201 8.43e-01
202 8.37e-01
203 8.31e-01
204 8.26e-01
205 8.20e-01
206 8.14e-01
207 8.09e-01
208 8.03e-01
209 7.98e-01
210 7.93e-01
211 7.87e-01
212 7.82e-01
213 7.77e-01
214 7.72e-01
215 7.67e-01
216 7.61e-01
217 7.57e-01
218 7.52e-01
219 7.47e-01
220 7.42e-01
221 7.37e-01
222 7.32e-01
223 7.28e-01
224 7.23e-01
225 7.19e-01
226 7.14e-01
227 7.10e-01
228 7.05e-01
229 7.01e-01
230 6.97e-01
231 6.92e-01
232 6.88e-01
233 6.84e-01
234 6.80e-01
235 6.76e-01
236 6.72e-01
237 6.68e-01
238 6.64e-01
239 6.60e-01
240 6.56e-01
241 6.53e-01
242 6.49e-01
243 6.45e-01
244 6.42e-01
245 6.38e-01
246 6.35e-01
247 6.31e-01
248 6.28e-01
249 6.25e-01
250 6.21e-01
251 6.18e-01
252 6.15e-01
253 6.12e-01
254 6.08e-01
255 6.05e-01
256 6.02e-01
257 5.99e-01
258 5.96e-01
259 5.93e-01
260 5.90e-01
261 5.88e-01
262 5.85e-01
263 5.82e-01
264 5.79e-01
265 5.77e-01
266 5.74e-01
267 5.71e-01
268 5.69e-01
269 5.66e-01
270 5.64e-01
271 5.61e-01
272 5.59e-01
273 5.56e-01
274 5.54e-01
275 5.52e-01
276 5.49e-01
277 5.47e-01
278 5.45e-01
279 5.43e-01
280 5.40e-01
281 5.38e-01
282 5.36e-01
283 5.34e-01
284 5.32e-01
285 5.30e-01
286 5.28e-01
287 5.26e-01
288 5.24e-01
289 5.22e-01
290 5.20e-01
291 5.19e-01
292 5.17e-01
293 5.15e-01
294 5.13e-01
295 5.12e-01
296 5.10e-01
297 5.08e-01
298 5.06e-01
299 5.05e-01
300 5.03e-01
301 5.02e-01
302 5.00e-01
303 4.98e-01
304 4.97e-01
305 4.95e-01
306 4.94e-01
307 4.92e-01
308 4.91e-01
309 4.90e-01
310 4.88e-01
311 4.87e-01
312 4.85e-01
313 4.84e-01
314 4.83e-01
315 4.81e-01
316 4.80e-01
317 4.79e-01
318 4.78e-01
319 4.76e-01
320 4.75e-01
321 4.74e-01
322 4.73e-01
323 4.72e-01
324 4.70e-01
325 4.69e-01
326 4.68e-01
327 4.67e-01
328 4.66e-01
329 4.65e-01
330 4.64e-01
331 4.63e-01
332 4.62e-01
333 4.60e-01
334 4.59e-01
335 4.58e-01
336 4.57e-01
337 4.56e-01
338 4.55e-01
339 4.54e-01
340 4.53e-01
341 4.53e-01
342 4.52e-01
343 4.51e-01
344 4.50e-01
345 4.49e-01
346 4.48e-01
347 4.47e-01
348 4.46e-01
349 4.45e-01
350 4.44e-01
351 4.44e-01
352 4.43e-01
353 4.42e-01
354 4.41e-01
355 4.40e-01
356 4.39e-01
357 4.39e-01
358 4.38e-01
359 4.37e-01
360 4.36e-01
361 4.35e-01
362 4.35e-01
363 4.34e-01
364 4.33e-01
365 4.32e-01
366 4.31e-01
367 4.31e-01
368 4.30e-01
369 4.29e-01
370 4.29e-01
371 4.28e-01
372 4.27e-01
373 4.26e-01
374 4.26e-01
375 4.25e-01
376 4.24e-01
377 4.24e-01
378 4.23e-01
379 4.22e-01
380 4.21e-01
381 4.21e-01
382 4.20e-01
383 4.19e-01
384 4.19e-01
385 4.18e-01
386 4.17e-01
387 4.17e-01
388 4.16e-01
389 4.15e-01
390 4.15e-01
391 4.14e-01
392 4.13e-01
393 4.13e-01
394 4.12e-01
395 4.12e-01
396 4.11e-01
397 4.10e-01
398 4.10e-01
399 4.09e-01
400 4.08e-01
401 4.08e-01
402 4.07e-01
403 4.06e-01
404 4.06e-01
405 4.05e-01
406 4.05e-01
407 4.04e-01
408 4.03e-01
409 4.03e-01
410 4.02e-01
411 4.02e-01
412 4.01e-01
413 4.00e-01
414 4.00e-01
415 3.99e-01
416 3.99e-01
417 3.98e-01
418 3.97e-01
419 3.97e-01
420 3.96e-01
421 3.96e-01
422 3.95e-01
423 3.95e-01
424 3.94e-01
425 3.93e-01
426 3.93e-01
427 3.92e-01
428 3.92e-01
429 3.91e-01
430 3.90e-01
431 3.90e-01
432 3.89e-01
433 3.89e-01
434 3.88e-01
435 3.88e-01
436 3.87e-01
437 3.86e-01
438 3.86e-01
439 3.85e-01
440 3.85e-01
441 3.84e-01
442 3.84e-01
443 3.83e-01
444 3.82e-01
445 3.82e-01
446 3.81e-01
447 3.81e-01
448 3.80e-01
449 3.80e-01
450 3.79e-01
451 3.79e-01
452 3.78e-01
453 3.77e-01
454 3.77e-01
455 3.76e-01
456 3.76e-01
457 3.75e-01
458 3.75e-01
459 3.74e-01
460 3.74e-01
461 3.73e-01
462 3.72e-01
463 3.72e-01
464 3.71e-01
465 3.71e-01
466 3.70e-01
467 3.70e-01
468 3.69e-01
469 3.69e-01
470 3.68e-01
471 3.68e-01
472 3.67e-01
473 3.66e-01
474 3.66e-01
475 3.65e-01
476 3.65e-01
477 3.64e-01
478 3.64e-01
479 3.63e-01
480 3.63e-01
481 3.62e-01
482 3.62e-01
483 3.61e-01
484 3.60e-01
485 3.60e-01
486 3.59e-01
487 3.59e-01
488 3.58e-01
489 3.58e-01
490 3.57e-01
491 3.57e-01
492 3.56e-01
493 3.56e-01
494 3.55e-01
495 3.55e-01
496 3.54e-01
497 3.53e-01
498 3.53e-01
499 3.52e-01
500 3.52e-01
501 3.51e-01
502 3.51e-01
503 3.50e-01
504 3.50e-01
505 3.49e-01
506 3.49e-01
507 3.48e-01
508 3.48e-01
509 3.47e-01
510 3.47e-01
511 3.46e-01
512 3.45e-01
513 3.45e-01
514 3.44e-01
515 3.44e-01
516 3.43e-01
517 3.43e-01
518 3.42e-01
519 3.42e-01
520 3.41e-01
521 3.41e-01
522 3.40e-01
523 3.40e-01
524 3.39e-01
525 3.39e-01
526 3.38e-01
527 3.38e-01
528 3.37e-01
529 3.37e-01
530 3.36e-01
531 3.36e-01
532 3.35e-01
533 3.34e-01
534 3.34e-01
535 3.33e-01
536 3.33e-01
537 3.32e-01
538 3.32e-01
539 3.31e-01
540 3.31e-01
541 3.30e-01
542 3.30e-01
543 3.29e-01
544 3.29e-01
545 3.28e-01
546 3.28e-01
547 3.27e-01
548 3.27e-01
549 3.26e-01
550 3.26e-01
551 3.25e-01
552 3.25e-01
553 3.24e-01
554 3.24e-01
555 3.23e-01
556 3.23e-01
557 3.22e-01
558 3.22e-01
559 3.21e-01
560 3.21e-01
561 3.20e-01
562 3.20e-01
563 3.19e-01
564 3.19e-01
565 3.18e-01
566 3.18e-01
567 3.17e-01
568 3.17e-01
569 3.16e-01
570 3.16e-01
571 3.15e-01
572 3.15e-01
573 3.14e-01
574 3.14e-01
575 3.13e-01
576 3.13e-01
577 3.12e-01
578 3.12e-01
579 3.11e-01
580 3.11e-01
581 3.10e-01
582 3.10e-01
583 3.09e-01
584 3.09e-01
585 3.08e-01
586 3.08e-01
587 3.07e-01
588 3.07e-01
589 3.06e-01
590 3.06e-01
591 3.05e-01
592 3.05e-01
593 3.04e-01
594 3.04e-01
595 3.03e-01
596 3.03e-01
597 3.02e-01
598 3.02e-01
599 3.01e-01
600 3.01e-01
601 3.00e-01
602 3.00e-01
603 2.99e-01
604 2.99e-01
605 2.98e-01
606 2.98e-01
607 2.97e-01
608 2.97e-01
609 2.96e-01
610 2.96e-01
611 2.96e-01
612 2.95e-01
613 2.95e-01
614 2.94e-01
615 2.94e-01
616 2.93e-01
617 2.93e-01
618 2.92e-01
619 2.92e-01
620 2.91e-01
621 2.91e-01
622 2.90e-01
623 2.90e-01
624 2.89e-01
625 2.89e-01
626 2.88e-01
627 2.88e-01
628 2.88e-01
629 2.87e-01
630 2.87e-01
631 2.86e-01
632 2.86e-01
633 2.85e-01
634 2.85e-01
635 2.84e-01
636 2.84e-01
637 2.83e-01
638 2.83e-01
639 2.82e-01
640 2.82e-01
641 2.81e-01
642 2.81e-01
643 2.81e-01
644 2.80e-01
645 2.80e-01
646 2.79e-01
647 2.79e-01
648 2.78e-01
649 2.78e-01
650 2.77e-01
651 2.77e-01
652 2.76e-01
653 2.76e-01
654 2.76e-01
655 2.75e-01
656 2.75e-01
657 2.74e-01
658 2.74e-01
659 2.73e-01
660 2.73e-01
661 2.72e-01
662 2.72e-01
663 2.72e-01
664 2.71e-01
665 2.71e-01
666 2.70e-01
667 2.70e-01
668 2.69e-01
669 2.69e-01
670 2.68e-01
671 2.68e-01
672 2.68e-01
673 2.67e-01
674 2.67e-01
675 2.66e-01
676 2.66e-01
677 2.65e-01
678 2.65e-01
679 2.65e-01
680 2.64e-01
681 2.64e-01
682 2.63e-01
683 2.63e-01
684 2.62e-01
685 2.62e-01
686 2.61e-01
687 2.61e-01
688 2.61e-01
689 2.60e-01
690 2.60e-01
691 2.59e-01
692 2.59e-01
693 2.58e-01
694 2.58e-01
695 2.58e-01
696 2.57e-01
697 2.57e-01
698 2.56e-01
699 2.56e-01
700 2.56e-01
701 2.55e-01
702 2.55e-01
703 2.54e-01
704 2.54e-01
705 2.53e-01
706 2.53e-01
707 2.53e-01
708 2.52e-01
709 2.52e-01
710 2.51e-01
711 2.51e-01
712 2.51e-01
713 2.50e-01
714 2.50e-01
715 2.49e-01
716 2.49e-01
717 2.48e-01
718 2.48e-01
719 2.48e-01
720 2.47e-01
721 2.47e-01
722 2.46e-01
723 2.46e-01
724 2.46e-01
725 2.45e-01
726 2.45e-01
727 2.44e-01
728 2.44e-01
729 2.44e-01
730 2.43e-01
731 2.43e-01
732 2.42e-01
733 2.42e-01
734 2.42e-01
735 2.41e-01
736 2.41e-01
737 2.40e-01
738 2.40e-01
739 2.40e-01
740 2.39e-01
741 2.39e-01
742 2.38e-01
743 2.38e-01
744 2.38e-01
745 2.37e-01
746 2.37e-01
747 2.36e-01
748 2.36e-01
749 2.36e-01
750 2.35e-01
751 2.35e-01
752 2.34e-01
753 2.34e-01
754 2.34e-01
755 2.33e-01
756 2.33e-01
757 2.33e-01
758 2.32e-01
759 2.32e-01
760 2.31e-01
761 2.31e-01
762 2.31e-01
763 2.30e-01
764 2.30e-01
765 2.29e-01
766 2.29e-01
767 2.29e-01
768 2.28e-01
769 2.28e-01
770 2.28e-01
771 2.27e-01
772 2.27e-01
773 2.26e-01
774 2.26e-01
775 2.26e-01
776 2.25e-01
777 2.25e-01
778 2.25e-01
779 2.24e-01
780 2.24e-01
781 2.23e-01
782 2.23e-01
783 2.23e-01
784 2.22e-01
785 2.22e-01
786 2.22e-01
787 2.21e-01
788 2.21e-01
789 2.21e-01
790 2.20e-01
791 2.20e-01
792 2.19e-01
793 2.19e-01
794 2.19e-01
795 2.18e-01
796 2.18e-01
797 2.18e-01
798 2.17e-01
799 2.17e-01
800 2.17e-01
801 2.16e-01
802 2.16e-01
803 2.15e-01
804 2.15e-01
805 2.15e-01
806 2.14e-01
807 2.14e-01
808 2.14e-01
809 2.13e-01
810 2.13e-01
811 2.13e-01
812 2.12e-01
813 2.12e-01
814 2.12e-01
815 2.11e-01
816 2.11e-01
817 2.11e-01
818 2.10e-01
819 2.10e-01
820 2.09e-01
821 2.09e-01
822 2.09e-01
823 2.08e-01
824 2.08e-01
825 2.08e-01
826 2.07e-01
827 2.07e-01
828 2.07e-01
829 2.06e-01
830 2.06e-01
831 2.06e-01
832 2.05e-01
833 2.05e-01
834 2.05e-01
835 2.04e-01
836 2.04e-01
837 2.04e-01
838 2.03e-01
839 2.03e-01
840 2.03e-01
841 2.02e-01
842 2.02e-01
843 2.02e-01
844 2.01e-01
845 2.01e-01
846 2.01e-01
847 2.00e-01
848 2.00e-01
849 2.00e-01
850 1.99e-01
851 1.99e-01
852 1.99e-01
853 1.98e-01
854 1.98e-01
855 1.98e-01
856 1.97e-01
857 1.97e-01
858 1.97e-01
859 1.96e-01
860 1.96e-01
861 1.96e-01
862 1.95e-01
863 1.95e-01
864 1.95e-01
865 1.94e-01
866 1.94e-01
867 1.94e-01
868 1.93e-01
869 1.93e-01
870 1.93e-01
871 1.92e-01
872 1.92e-01
873 1.92e-01
874 1.92e-01
875 1.91e-01
876 1.91e-01
877 1.91e-01
878 1.90e-01
879 1.90e-01
880 1.90e-01
881 1.89e-01
882 1.89e-01
883 1.89e-01
884 1.88e-01
885 1.88e-01
886 1.88e-01
887 1.87e-01
888 1.87e-01
889 1.87e-01
890 1.86e-01
891 1.86e-01
892 1.86e-01
893 1.86e-01
894 1.85e-01
895 1.85e-01
896 1.85e-01
897 1.84e-01
898 1.84e-01
899 1.84e-01
900 1.83e-01
901 1.83e-01
902 1.83e-01
903 1.83e-01
904 1.82e-01
905 1.82e-01
906 1.82e-01
907 1.81e-01
908 1.81e-01
909 1.81e-01
910 1.80e-01
911 1.80e-01
912 1.80e-01
913 1.79e-01
914 1.79e-01
915 1.79e-01
916 1.79e-01
917 1.78e-01
918 1.78e-01
919 1.78e-01
920 1.77e-01
921 1.77e-01
922 1.77e-01
923 1.77e-01
924 1.76e-01
925 1.76e-01
926 1.76e-01
927 1.75e-01
928 1.75e-01
929 1.75e-01
930 1.75e-01
931 1.74e-01
932 1.74e-01
933 1.74e-01
934 1.73e-01
935 1.73e-01
936 1.73e-01
937 1.72e-01
938 1.72e-01
939 1.72e-01
940 1.72e-01
941 1.71e-01
942 1.71e-01
943 1.71e-01
944 1.70e-01
945 1.70e-01
946 1.70e-01
947 1.70e-01
948 1.69e-01
949 1.69e-01
950 1.69e-01
951 1.69e-01
952 1.68e-01
953 1.68e-01
954 1.68e-01
955 1.67e-01
956 1.67e-01
957 1.67e-01
958 1.67e-01
959 1.66e-01
960 1.66e-01
961 1.66e-01
962 1.65e-01
963 1.65e-01
964 1.65e-01
965 1.65e-01
966 1.64e-01
967 1.64e-01
968 1.64e-01
969 1.64e-01
970 1.63e-01
971 1.63e-01
972 1.63e-01
973 1.62e-01
974 1.62e-01
975 1.62e-01
976 1.62e-01
977 1.61e-01
978 1.61e-01
979 1.61e-01
980 1.61e-01
981 1.60e-01
982 1.60e-01
983 1.60e-01
984 1.60e-01
985 1.59e-01
986 1.59e-01
987 1.59e-01
988 1.58e-01
989 1.58e-01
990 1.58e-01
991 1.58e-01
992 1.57e-01
993 1.57e-01
994 1.57e-01
995 1.57e-01
996 1.56e-01
997 1.56e-01
998 1.56e-01
999 1.56e-01
1000 1.55e-01
1001 1.55e-01
1002 1.55e-01
1003 1.55e-01
1004 1.54e-01
1005 1.54e-01
1006 1.54e-01
1007 1.54e-01
1008 1.53e-01
1009 1.53e-01
1010 1.53e-01
1011 1.53e-01
1012 1.52e-01
1013 1.52e-01
1014 1.52e-01
1015 1.52e-01
1016 1.51e-01
1017 1.51e-01
1018 1.51e-01
1019 1.51e-01
1020 1.50e-01
1021 1.50e-01
1022 1.50e-01
1023 1.50e-01
1024 1.49e-01
1025 1.49e-01
1026 1.49e-01
1027 1.49e-01
1028 1.48e-01
1029 1.48e-01
1030 1.48e-01
1031 1.48e-01
1032 1.47e-01
1033 1.47e-01
1034 1.47e-01
1035 1.47e-01
1036 1.46e-01
1037 1.46e-01
1038 1.46e-01
1039 1.46e-01
1040 1.45e-01
1041 1.45e-01
1042 1.45e-01
1043 1.45e-01
1044 1.44e-01
1045 1.44e-01
1046 1.44e-01
1047 1.44e-01
1048 1.43e-01
1049 1.43e-01
1050 1.43e-01
1051 1.43e-01
1052 1.42e-01
1053 1.42e-01
1054 1.42e-01
1055 1.42e-01
1056 1.42e-01
1057 1.41e-01
1058 1.41e-01
1059 1.41e-01
1060 1.41e-01
1061 1.40e-01
1062 1.40e-01
1063 1.40e-01
1064 1.40e-01
1065 1.39e-01
1066 1.39e-01
1067 1.39e-01
1068 1.39e-01
1069 1.39e-01
1070 1.38e-01
1071 1.38e-01
1072 1.38e-01
1073 1.38e-01
1074 1.37e-01
1075 1.37e-01
1076 1.37e-01
1077 1.37e-01
1078 1.36e-01
1079 1.36e-01
1080 1.36e-01
1081 1.36e-01
1082 1.36e-01
1083 1.35e-01
1084 1.35e-01
1085 1.35e-01
1086 1.35e-01
1087 1.34e-01
1088 1.34e-01
1089 1.34e-01
1090 1.34e-01
1091 1.34e-01
1092 1.33e-01
1093 1.33e-01
1094 1.33e-01
1095 1.33e-01
1096 1.32e-01
1097 1.32e-01
1098 1.32e-01
1099 1.32e-01
1100 1.32e-01
1101 1.31e-01
1102 1.31e-01
1103 1.31e-01
1104 1.31e-01
1105 1.30e-01
1106 1.30e-01
1107 1.30e-01
1108 1.30e-01
1109 1.30e-01
1110 1.29e-01
1111 1.29e-01
1112 1.29e-01
1113 1.29e-01
1114 1.29e-01
1115 1.28e-01
1116 1.28e-01
1117 1.28e-01
1118 1.28e-01
1119 1.27e-01
1120 1.27e-01
1121 1.27e-01
1122 1.27e-01
1123 1.27e-01
1124 1.26e-01
1125 1.26e-01
1126 1.26e-01
1127 1.26e-01
1128 1.26e-01
1129 1.25e-01
1130 1.25e-01
1131 1.25e-01
1132 1.25e-01
1133 1.25e-01
1134 1.24e-01
1135 1.24e-01
1136 1.24e-01
1137 1.24e-01
1138 1.24e-01
1139 1.23e-01
1140 1.23e-01
1141 1.23e-01
1142 1.23e-01
1143 1.23e-01
1144 1.22e-01
1145 1.22e-01
1146 1.22e-01
1147 1.22e-01
1148 1.22e-01
1149 1.21e-01
1150 1.21e-01
1151 1.21e-01
1152 1.21e-01
1153 1.20e-01
1154 1.20e-01
1155 1.20e-01
1156 1.20e-01
1157 1.20e-01
1158 1.20e-01
1159 1.19e-01
1160 1.19e-01
1161 1.19e-01
1162 1.19e-01
1163 1.19e-01
1164 1.18e-01
1165 1.18e-01
1166 1.18e-01
1167 1.18e-01
1168 1.18e-01
1169 1.17e-01
1170 1.17e-01
1171 1.17e-01
1172 1.17e-01
1173 1.17e-01
1174 1.16e-01
1175 1.16e-01
1176 1.16e-01
1177 1.16e-01
1178 1.16e-01
1179 1.15e-01
1180 1.15e-01
1181 1.15e-01
1182 1.15e-01
1183 1.15e-01
1184 1.14e-01
1185 1.14e-01
1186 1.14e-01
1187 1.14e-01
1188 1.14e-01
1189 1.14e-01
1190 1.13e-01
1191 1.13e-01
1192 1.13e-01
1193 1.13e-01
1194 1.13e-01
1195 1.12e-01
1196 1.12e-01
1197 1.12e-01
1198 1.12e-01
1199 1.12e-01
1200 1.11e-01
1201 1.11e-01
1202 1.11e-01
1203 1.11e-01
1204 1.11e-01
1205 1.11e-01
1206 1.10e-01
1207 1.10e-01
1208 1.10e-01
1209 1.10e-01
1210 1.10e-01
1211 1.09e-01
1212 1.09e-01
1213 1.09e-01
1214 1.09e-01
1215 1.09e-01
1216 1.09e-01
1217 1.08e-01
1218 1.08e-01
1219 1.08e-01
1220 1.08e-01
1221 1.08e-01
1222 1.07e-01
1223 1.07e-01
1224 1.07e-01
1225 1.07e-01
1226 1.07e-01
1227 1.07e-01
1228 1.06e-01
1229 1.06e-01
1230 1.06e-01
1231 1.06e-01
1232 1.06e-01
1233 1.06e-01
1234 1.05e-01
1235 1.05e-01
1236 1.05e-01
1237 1.05e-01
1238 1.05e-01
1239 1.04e-01
1240 1.04e-01
1241 1.04e-01
1242 1.04e-01
1243 1.04e-01
1244 1.04e-01
1245 1.03e-01
1246 1.03e-01
1247 1.03e-01
1248 1.03e-01
1249 1.03e-01
1250 1.03e-01
1251 1.02e-01
1252 1.02e-01
1253 1.02e-01
1254 1.02e-01
1255 1.02e-01
1256 1.02e-01
1257 1.01e-01
1258 1.01e-01
1259 1.01e-01
1260 1.01e-01
1261 1.01e-01
1262 1.01e-01
1263 1.00e-01
1264 1.00e-01
1265 1.00e-01
1266 9.99e-02
1267 9.97e-02
1268 9.96e-02
1269 9.94e-02
1270 9.92e-02
1271 9.91e-02
1272 9.89e-02
1273 9.87e-02
1274 9.86e-02
1275 9.84e-02
1276 9.83e-02
1277 9.81e-02
1278 9.79e-02
1279 9.78e-02
1280 9.76e-02
1281 9.74e-02
1282 9.73e-02
1283 9.71e-02
1284 9.70e-02
1285 9.68e-02
1286 9.66e-02
1287 9.65e-02
1288 9.63e-02
1289 9.62e-02
1290 9.60e-02
1291 9.58e-02
1292 9.57e-02
1293 9.55e-02
1294 9.54e-02
1295 9.52e-02
1296 9.50e-02
1297 9.49e-02
1298 9.47e-02
1299 9.46e-02
1300 9.44e-02
1301 9.43e-02
1302 9.41e-02
1303 9.39e-02
1304 9.38e-02
1305 9.36e-02
1306 9.35e-02
1307 9.33e-02
1308 9.32e-02
1309 9.30e-02
1310 9.29e-02
1311 9.27e-02
1312 9.26e-02
1313 9.24e-02
1314 9.22e-02
1315 9.21e-02
1316 9.19e-02
1317 9.18e-02
1318 9.16e-02
1319 9.15e-02
1320 9.13e-02
1321 9.12e-02
1322 9.10e-02
1323 9.09e-02
1324 9.07e-02
1325 9.06e-02
1326 9.04e-02
1327 9.03e-02
1328 9.01e-02
1329 9.00e-02
1330 8.98e-02
1331 8.97e-02
1332 8.95e-02
1333 8.94e-02
1334 8.92e-02
1335 8.91e-02
1336 8.89e-02
1337 8.88e-02
1338 8.86e-02
1339 8.85e-02
1340 8.84e-02
1341 8.82e-02
1342 8.81e-02
1343 8.79e-02
1344 8.78e-02
1345 8.76e-02
1346 8.75e-02
1347 8.73e-02
1348 8.72e-02
1349 8.70e-02
1350 8.69e-02
1351 8.68e-02
1352 8.66e-02
1353 8.65e-02
1354 8.63e-02
1355 8.62e-02
1356 8.60e-02
1357 8.59e-02
1358 8.58e-02
1359 8.56e-02
1360 8.55e-02
1361 8.53e-02
1362 8.52e-02
1363 8.50e-02
1364 8.49e-02
1365 8.48e-02
1366 8.46e-02
1367 8.45e-02
1368 8.43e-02
1369 8.42e-02
1370 8.41e-02
1371 8.39e-02
1372 8.38e-02
1373 8.37e-02
1374 8.35e-02
1375 8.34e-02
1376 8.32e-02
1377 8.31e-02
1378 8.30e-02
1379 8.28e-02
1380 8.27e-02
1381 8.25e-02
1382 8.24e-02
1383 8.23e-02
1384 8.21e-02
1385 8.20e-02
1386 8.19e-02
1387 8.17e-02
1388 8.16e-02
1389 8.15e-02
1390 8.13e-02
1391 8.12e-02
1392 8.11e-02
1393 8.09e-02
1394 8.08e-02
1395 8.07e-02
1396 8.05e-02
1397 8.04e-02
1398 8.03e-02
1399 8.01e-02
1400 8.00e-02
1401 7.99e-02
1402 7.97e-02
1403 7.96e-02
1404 7.95e-02
1405 7.93e-02
1406 7.92e-02
1407 7.91e-02
1408 7.89e-02
1409 7.88e-02
1410 7.87e-02
1411 7.85e-02
1412 7.84e-02
1413 7.83e-02
1414 7.82e-02
1415 7.80e-02
1416 7.79e-02
1417 7.78e-02
1418 7.76e-02
1419 7.75e-02
1420 7.74e-02
1421 7.72e-02
1422 7.71e-02
1423 7.70e-02
1424 7.69e-02
1425 7.67e-02
1426 7.66e-02
1427 7.65e-02
1428 7.64e-02
1429 7.62e-02
1430 7.61e-02
1431 7.60e-02
1432 7.59e-02
1433 7.57e-02
1434 7.56e-02
1435 7.55e-02
1436 7.54e-02
1437 7.52e-02
1438 7.51e-02
1439 7.50e-02
1440 7.49e-02
1441 7.47e-02
1442 7.46e-02
1443 7.45e-02
1444 7.44e-02
1445 7.42e-02
1446 7.41e-02
1447 7.40e-02
1448 7.39e-02
1449 7.37e-02
1450 7.36e-02
1451 7.35e-02
1452 7.34e-02
1453 7.33e-02
1454 7.31e-02
1455 7.30e-02
1456 7.29e-02
1457 7.28e-02
1458 7.27e-02
1459 7.25e-02
1460 7.24e-02
1461 7.23e-02
1462 7.22e-02
1463 7.21e-02
1464 7.19e-02
1465 7.18e-02
1466 7.17e-02
1467 7.16e-02
1468 7.15e-02
1469 7.13e-02
1470 7.12e-02
1471 7.11e-02
1472 7.10e-02
1473 7.09e-02
1474 7.08e-02
1475 7.06e-02
1476 7.05e-02
1477 7.04e-02
1478 7.03e-02
1479 7.02e-02
1480 7.01e-02
1481 6.99e-02
1482 6.98e-02
1483 6.97e-02
1484 6.96e-02
1485 6.95e-02
1486 6.94e-02
1487 6.92e-02
1488 6.91e-02
1489 6.90e-02
1490 6.89e-02
1491 6.88e-02
1492 6.87e-02
1493 6.86e-02
1494 6.84e-02
1495 6.83e-02
1496 6.82e-02
1497 6.81e-02
1498 6.80e-02
1499 6.79e-02
1500 6.78e-02
1501 6.77e-02
1502 6.75e-02
1503 6.74e-02
1504 6.73e-02
1505 6.72e-02
1506 6.71e-02
1507 6.70e-02
1508 6.69e-02
1509 6.68e-02
1510 6.67e-02
1511 6.65e-02
1512 6.64e-02
1513 6.63e-02
1514 6.62e-02
1515 6.61e-02
1516 6.60e-02
1517 6.59e-02
1518 6.58e-02
1519 6.57e-02
1520 6.56e-02
1521 6.54e-02
1522 6.53e-02
1523 6.52e-02
1524 6.51e-02
1525 6.50e-02
1526 6.49e-02
1527 6.48e-02
1528 6.47e-02
1529 6.46e-02
1530 6.45e-02
1531 6.44e-02
1532 6.43e-02
1533 6.42e-02
1534 6.41e-02
1535 6.39e-02
1536 6.38e-02
1537 6.37e-02
1538 6.36e-02
1539 6.35e-02
1540 6.34e-02
1541 6.33e-02
1542 6.32e-02
1543 6.31e-02
1544 6.30e-02
1545 6.29e-02
1546 6.28e-02
1547 6.27e-02
1548 6.26e-02
1549 6.25e-02
1550 6.24e-02
1551 6.23e-02
1552 6.22e-02
1553 6.21e-02
1554 6.20e-02
1555 6.19e-02
1556 6.18e-02
1557 6.17e-02
1558 6.16e-02
1559 6.15e-02
1560 6.13e-02
1561 6.12e-02
1562 6.11e-02
1563 6.10e-02
1564 6.09e-02
1565 6.08e-02
1566 6.07e-02
1567 6.06e-02
1568 6.05e-02
1569 6.04e-02
1570 6.03e-02
1571 6.02e-02
1572 6.01e-02
1573 6.00e-02
1574 5.99e-02
1575 5.98e-02
1576 5.97e-02
1577 5.96e-02
1578 5.95e-02
1579 5.94e-02
1580 5.93e-02
1581 5.92e-02
1582 5.92e-02
1583 5.91e-02
1584 5.90e-02
1585 5.89e-02
1586 5.88e-02
1587 5.87e-02
1588 5.86e-02
1589 5.85e-02
1590 5.84e-02
1591 5.83e-02
1592 5.82e-02
1593 5.81e-02
1594 5.80e-02
1595 5.79e-02
1596 5.78e-02
1597 5.77e-02
1598 5.76e-02
1599 5.75e-02
1600 5.74e-02
1601 5.73e-02
1602 5.72e-02
1603 5.71e-02
1604 5.70e-02
1605 5.69e-02
1606 5.68e-02
1607 5.67e-02
1608 5.67e-02
1609 5.66e-02
1610 5.65e-02
1611 5.64e-02
1612 5.63e-02
1613 5.62e-02
1614 5.61e-02
1615 5.60e-02
1616 5.59e-02
1617 5.58e-02
1618 5.57e-02
1619 5.56e-02
1620 5.55e-02
1621 5.54e-02
1622 5.54e-02
1623 5.53e-02
1624 5.52e-02
1625 5.51e-02
1626 5.50e-02
1627 5.49e-02
1628 5.48e-02
1629 5.47e-02
1630 5.46e-02
1631 5.45e-02
1632 5.44e-02
1633 5.44e-02
1634 5.43e-02
1635 5.42e-02
1636 5.41e-02
1637 5.40e-02
1638 5.39e-02
1639 5.38e-02
1640 5.37e-02
1641 5.36e-02
1642 5.36e-02
1643 5.35e-02
1644 5.34e-02
1645 5.33e-02
1646 5.32e-02
1647 5.31e-02
1648 5.30e-02
1649 5.29e-02
1650 5.28e-02
1651 5.28e-02
1652 5.27e-02
1653 5.26e-02
1654 5.25e-02
1655 5.24e-02
1656 5.23e-02
1657 5.22e-02
1658 5.21e-02
1659 5.21e-02
1660 5.20e-02
1661 5.19e-02
1662 5.18e-02
1663 5.17e-02
1664 5.16e-02
1665 5.15e-02
1666 5.15e-02
1667 5.14e-02
1668 5.13e-02
1669 5.12e-02
1670 5.11e-02
1671 5.10e-02
1672 5.10e-02
1673 5.09e-02
1674 5.08e-02
1675 5.07e-02
1676 5.06e-02
1677 5.05e-02
1678 5.04e-02
1679 5.04e-02
1680 5.03e-02
1681 5.02e-02
1682 5.01e-02
1683 5.00e-02
1684 4.99e-02
1685 4.99e-02
1686 4.98e-02
1687 4.97e-02
1688 4.96e-02
1689 4.95e-02
1690 4.95e-02
1691 4.94e-02
1692 4.93e-02
1693 4.92e-02
1694 4.91e-02
1695 4.90e-02
1696 4.90e-02
1697 4.89e-02
1698 4.88e-02
1699 4.87e-02
1700 4.86e-02
1701 4.86e-02
1702 4.85e-02
1703 4.84e-02
1704 4.83e-02
1705 4.82e-02
1706 4.82e-02
1707 4.81e-02
1708 4.80e-02
1709 4.79e-02
1710 4.78e-02
1711 4.78e-02
1712 4.77e-02
1713 4.76e-02
1714 4.75e-02
1715 4.74e-02
1716 4.74e-02
1717 4.73e-02
1718 4.72e-02
1719 4.71e-02
1720 4.71e-02
1721 4.70e-02
1722 4.69e-02
1723 4.68e-02
1724 4.67e-02
1725 4.67e-02
1726 4.66e-02
1727 4.65e-02
1728 4.64e-02
1729 4.64e-02
1730 4.63e-02
1731 4.62e-02
1732 4.61e-02
1733 4.61e-02
1734 4.60e-02
1735 4.59e-02
1736 4.58e-02
1737 4.57e-02
1738 4.57e-02
1739 4.56e-02
1740 4.55e-02
1741 4.54e-02
1742 4.54e-02
1743 4.53e-02
1744 4.52e-02
1745 4.51e-02
1746 4.51e-02
1747 4.50e-02
1748 4.49e-02
1749 4.48e-02
1750 4.48e-02
1751 4.47e-02
1752 4.46e-02
1753 4.46e-02
1754 4.45e-02
1755 4.44e-02
1756 4.43e-02
1757 4.43e-02
1758 4.42e-02
1759 4.41e-02
1760 4.40e-02
1761 4.40e-02
1762 4.39e-02
1763 4.38e-02
1764 4.37e-02
1765 4.37e-02
1766 4.36e-02
1767 4.35e-02
1768 4.35e-02
1769 4.34e-02
1770 4.33e-02
1771 4.32e-02
1772 4.32e-02
1773 4.31e-02
1774 4.30e-02
1775 4.30e-02
1776 4.29e-02
1777 4.28e-02
1778 4.27e-02
1779 4.27e-02
1780 4.26e-02
1781 4.25e-02
1782 4.25e-02
1783 4.24e-02
1784 4.23e-02
1785 4.22e-02
1786 4.22e-02
1787 4.21e-02
1788 4.20e-02
1789 4.20e-02
1790 4.19e-02
1791 4.18e-02
1792 4.18e-02
1793 4.17e-02
1794 4.16e-02
1795 4.16e-02
1796 4.15e-02
1797 4.14e-02
1798 4.13e-02
1799 4.13e-02
1800 4.12e-02
1801 4.11e-02
1802 4.11e-02
1803 4.10e-02
1804 4.09e-02
1805 4.09e-02
1806 4.08e-02
1807 4.07e-02
1808 4.07e-02
1809 4.06e-02
1810 4.05e-02
1811 4.05e-02
1812 4.04e-02
1813 4.03e-02
1814 4.03e-02
1815 4.02e-02
1816 4.01e-02
1817 4.01e-02
1818 4.00e-02
1819 3.99e-02
1820 3.99e-02
1821 3.98e-02
1822 3.97e-02
1823 3.97e-02
1824 3.96e-02
1825 3.95e-02
1826 3.95e-02
1827 3.94e-02
1828 3.93e-02
1829 3.93e-02
1830 3.92e-02
1831 3.91e-02
1832 3.91e-02
1833 3.90e-02
1834 3.90e-02
1835 3.89e-02
1836 3.88e-02
1837 3.88e-02
1838 3.87e-02
1839 3.86e-02
1840 3.86e-02
1841 3.85e-02
1842 3.84e-02
1843 3.84e-02
1844 3.83e-02
1845 3.82e-02
1846 3.82e-02
1847 3.81e-02
1848 3.81e-02
1849 3.80e-02
1850 3.79e-02
1851 3.79e-02
1852 3.78e-02
1853 3.77e-02
1854 3.77e-02
1855 3.76e-02
1856 3.76e-02
1857 3.75e-02
1858 3.74e-02
1859 3.74e-02
1860 3.73e-02
1861 3.72e-02
1862 3.72e-02
1863 3.71e-02
1864 3.71e-02
1865 3.70e-02
1866 3.69e-02
1867 3.69e-02
1868 3.68e-02
1869 3.68e-02
1870 3.67e-02
1871 3.66e-02
1872 3.66e-02
1873 3.65e-02
1874 3.65e-02
1875 3.64e-02
1876 3.63e-02
1877 3.63e-02
1878 3.62e-02
1879 3.62e-02
1880 3.61e-02
1881 3.60e-02
1882 3.60e-02
1883 3.59e-02
1884 3.59e-02
1885 3.58e-02
1886 3.57e-02
1887 3.57e-02
1888 3.56e-02
1889 3.56e-02
1890 3.55e-02
1891 3.54e-02
1892 3.54e-02
1893 3.53e-02
1894 3.53e-02
1895 3.52e-02
1896 3.51e-02
1897 3.51e-02
1898 3.50e-02
1899 3.50e-02
1900 3.49e-02
1901 3.49e-02
1902 3.48e-02
1903 3.47e-02
1904 3.47e-02
1905 3.46e-02
1906 3.46e-02
1907 3.45e-02
1908 3.45e-02
1909 3.44e-02
1910 3.43e-02
1911 3.43e-02
1912 3.42e-02
1913 3.42e-02
1914 3.41e-02
1915 3.41e-02
1916 3.40e-02
1917 3.39e-02
1918 3.39e-02
1919 3.38e-02
1920 3.38e-02
1921 3.37e-02
1922 3.37e-02
1923 3.36e-02
1924 3.36e-02
1925 3.35e-02
1926 3.34e-02
1927 3.34e-02
1928 3.33e-02
1929 3.33e-02
1930 3.32e-02
1931 3.32e-02
1932 3.31e-02
1933 3.31e-02
1934 3.30e-02
1935 3.29e-02
1936 3.29e-02
1937 3.28e-02
1938 3.28e-02
1939 3.27e-02
1940 3.27e-02
1941 3.26e-02
1942 3.26e-02
1943 3.25e-02
1944 3.25e-02
1945 3.24e-02
1946 3.24e-02
1947 3.23e-02
1948 3.22e-02
1949 3.22e-02
1950 3.21e-02
1951 3.21e-02
1952 3.20e-02
1953 3.20e-02
1954 3.19e-02
1955 3.19e-02
1956 3.18e-02
1957 3.18e-02
1958 3.17e-02
1959 3.17e-02
1960 3.16e-02
1961 3.16e-02
1962 3.15e-02
1963 3.15e-02
1964 3.14e-02
1965 3.13e-02
1966 3.13e-02
1967 3.12e-02
1968 3.12e-02
1969 3.11e-02
1970 3.11e-02
1971 3.10e-02
1972 3.10e-02
1973 3.09e-02
1974 3.09e-02
1975 3.08e-02
1976 3.08e-02
1977 3.07e-02
1978 3.07e-02
1979 3.06e-02
1980 3.06e-02
1981 3.05e-02
1982 3.05e-02
1983 3.04e-02
1984 3.04e-02
1985 3.03e-02
1986 3.03e-02
1987 3.02e-02
1988 3.02e-02
1989 3.01e-02
1990 3.01e-02
1991 3.00e-02
1992 3.00e-02
1993 2.99e-02
1994 2.99e-02
1995 2.98e-02
1996 2.98e-02
1997 2.97e-02
1998 2.97e-02
1999 2.96e-02
2000 2.96e-02
2001 2.95e-02
2002 2.95e-02
2003 2.94e-02
2004 2.94e-02
2005 2.93e-02
2006 2.93e-02
2007 2.92e-02
2008 2.92e-02
2009 2.91e-02
2010 2.91e-02
2011 2.90e-02
2012 2.90e-02
2013 2.90e-02
2014 2.89e-02
2015 2.89e-02
2016 2.88e-02
2017 2.88e-02
2018 2.87e-02
2019 2.87e-02
2020 2.86e-02
2021 2.86e-02
2022 2.85e-02
2023 2.85e-02
2024 2.84e-02
2025 2.84e-02
2026 2.83e-02
2027 2.83e-02
2028 2.82e-02
2029 2.82e-02
2030 2.81e-02
2031 2.81e-02
2032 2.81e-02
2033 2.80e-02
2034 2.80e-02
2035 2.79e-02
2036 2.79e-02
2037 2.78e-02
2038 2.78e-02
2039 2.77e-02
2040 2.77e-02
2041 2.76e-02
2042 2.76e-02
2043 2.75e-02
2044 2.75e-02
2045 2.75e-02
2046 2.74e-02
2047 2.74e-02
2048 2.73e-02
2049 2.73e-02
2050 2.72e-02
2051 2.72e-02
2052 2.71e-02
2053 2.71e-02
2054 2.70e-02
2055 2.70e-02
2056 2.70e-02
2057 2.69e-02
2058 2.69e-02
2059 2.68e-02
2060 2.68e-02
2061 2.67e-02
2062 2.67e-02
2063 2.66e-02
2064 2.66e-02
2065 2.66e-02
2066 2.65e-02
2067 2.65e-02
2068 2.64e-02
2069 2.64e-02
2070 2.63e-02
2071 2.63e-02
2072 2.63e-02
2073 2.62e-02
2074 2.62e-02
2075 2.61e-02
2076 2.61e-02
2077 2.60e-02
2078 2.60e-02
2079 2.60e-02
2080 2.59e-02
2081 2.59e-02
2082 2.58e-02
2083 2.58e-02
2084 2.57e-02
2085 2.57e-02
2086 2.57e-02
2087 2.56e-02
2088 2.56e-02
2089 2.55e-02
2090 2.55e-02
2091 2.54e-02
2092 2.54e-02
2093 2.54e-02
2094 2.53e-02
2095 2.53e-02
2096 2.52e-02
2097 2.52e-02
2098 2.51e-02
2099 2.51e-02
2100 2.51e-02
2101 2.50e-02
2102 2.50e-02
2103 2.49e-02
2104 2.49e-02
2105 2.49e-02
2106 2.48e-02
2107 2.48e-02
2108 2.47e-02
2109 2.47e-02
2110 2.47e-02
2111 2.46e-02
2112 2.46e-02
2113 2.45e-02
2114 2.45e-02
2115 2.44e-02
2116 2.44e-02
2117 2.44e-02
2118 2.43e-02
2119 2.43e-02
2120 2.42e-02
2121 2.42e-02
2122 2.42e-02
2123 2.41e-02
2124 2.41e-02
2125 2.40e-02
2126 2.40e-02
2127 2.40e-02
2128 2.39e-02
2129 2.39e-02
2130 2.38e-02
2131 2.38e-02
2132 2.38e-02
2133 2.37e-02
2134 2.37e-02
2135 2.37e-02
2136 2.36e-02
2137 2.36e-02
2138 2.35e-02
2139 2.35e-02
2140 2.35e-02
2141 2.34e-02
2142 2.34e-02
2143 2.33e-02
2144 2.33e-02
2145 2.33e-02
2146 2.32e-02
2147 2.32e-02
2148 2.31e-02
2149 2.31e-02
2150 2.31e-02
2151 2.30e-02
2152 2.30e-02
2153 2.30e-02
2154 2.29e-02
2155 2.29e-02
2156 2.28e-02
2157 2.28e-02
2158 2.28e-02
2159 2.27e-02
2160 2.27e-02
2161 2.27e-02
2162 2.26e-02
2163 2.26e-02
2164 2.25e-02
2165 2.25e-02
2166 2.25e-02
2167 2.24e-02
2168 2.24e-02
2169 2.24e-02
2170 2.23e-02
2171 2.23e-02
2172 2.22e-02
2173 2.22e-02
2174 2.22e-02
2175 2.21e-02
2176 2.21e-02
2177 2.21e-02
2178 2.20e-02
2179 2.20e-02
2180 2.20e-02
2181 2.19e-02
2182 2.19e-02
2183 2.18e-02
2184 2.18e-02
2185 2.18e-02
2186 2.17e-02
2187 2.17e-02
2188 2.17e-02
2189 2.16e-02
2190 2.16e-02
2191 2.16e-02
2192 2.15e-02
2193 2.15e-02
2194 2.14e-02
2195 2.14e-02
2196 2.14e-02
2197 2.13e-02
2198 2.13e-02
2199 2.13e-02
2200 2.12e-02
2201 2.12e-02
2202 2.12e-02
2203 2.11e-02
2204 2.11e-02
2205 2.11e-02
2206 2.10e-02
2207 2.10e-02
2208 2.10e-02
2209 2.09e-02
2210 2.09e-02
2211 2.09e-02
2212 2.08e-02
2213 2.08e-02
2214 2.07e-02
2215 2.07e-02
2216 2.07e-02
2217 2.06e-02
2218 2.06e-02
2219 2.06e-02
2220 2.05e-02
2221 2.05e-02
2222 2.05e-02
2223 2.04e-02
2224 2.04e-02
2225 2.04e-02
2226 2.03e-02
2227 2.03e-02
2228 2.03e-02
2229 2.02e-02
2230 2.02e-02
2231 2.02e-02
2232 2.01e-02
2233 2.01e-02
2234 2.01e-02
2235 2.00e-02
2236 2.00e-02
2237 2.00e-02
2238 1.99e-02
2239 1.99e-02
2240 1.99e-02
2241 1.98e-02
2242 1.98e-02
2243 1.98e-02
2244 1.97e-02
2245 1.97e-02
2246 1.97e-02
2247 1.96e-02
2248 1.96e-02
2249 1.96e-02
2250 1.95e-02
2251 1.95e-02
2252 1.95e-02
2253 1.94e-02
2254 1.94e-02
2255 1.94e-02
2256 1.94e-02
2257 1.93e-02
2258 1.93e-02
2259 1.93e-02
2260 1.92e-02
2261 1.92e-02
2262 1.92e-02
2263 1.91e-02
2264 1.91e-02
2265 1.91e-02
2266 1.90e-02
2267 1.90e-02
2268 1.90e-02
2269 1.89e-02
2270 1.89e-02
2271 1.89e-02
2272 1.88e-02
2273 1.88e-02
2274 1.88e-02
2275 1.88e-02
2276 1.87e-02
2277 1.87e-02
2278 1.87e-02
2279 1.86e-02
2280 1.86e-02
2281 1.86e-02
2282 1.85e-02
2283 1.85e-02
2284 1.85e-02
2285 1.84e-02
2286 1.84e-02
2287 1.84e-02
2288 1.84e-02
2289 1.83e-02
2290 1.83e-02
2291 1.83e-02
2292 1.82e-02
2293 1.82e-02
2294 1.82e-02
2295 1.81e-02
2296 1.81e-02
2297 1.81e-02
2298 1.81e-02
2299 1.80e-02
2300 1.80e-02
2301 1.80e-02
2302 1.79e-02
2303 1.79e-02
2304 1.79e-02
2305 1.78e-02
2306 1.78e-02
2307 1.78e-02
2308 1.78e-02
2309 1.77e-02
2310 1.77e-02
2311 1.77e-02
2312 1.76e-02
2313 1.76e-02
2314 1.76e-02
2315 1.75e-02
2316 1.75e-02
2317 1.75e-02
2318 1.75e-02
2319 1.74e-02
2320 1.74e-02
2321 1.74e-02
2322 1.73e-02
2323 1.73e-02
2324 1.73e-02
2325 1.73e-02
2326 1.72e-02
2327 1.72e-02
2328 1.72e-02
2329 1.71e-02
2330 1.71e-02
2331 1.71e-02
2332 1.71e-02
2333 1.70e-02
2334 1.70e-02
2335 1.70e-02
2336 1.69e-02
2337 1.69e-02
2338 1.69e-02
2339 1.69e-02
2340 1.68e-02
2341 1.68e-02
2342 1.68e-02
2343 1.68e-02
2344 1.67e-02
2345 1.67e-02
2346 1.67e-02
2347 1.66e-02
2348 1.66e-02
2349 1.66e-02
2350 1.66e-02
2351 1.65e-02
2352 1.65e-02
2353 1.65e-02
2354 1.65e-02
2355 1.64e-02
2356 1.64e-02
2357 1.64e-02
2358 1.63e-02
2359 1.63e-02
2360 1.63e-02
2361 1.63e-02
2362 1.62e-02
2363 1.62e-02
2364 1.62e-02
2365 1.62e-02
2366 1.61e-02
2367 1.61e-02
2368 1.61e-02
2369 1.60e-02
2370 1.60e-02
2371 1.60e-02
2372 1.60e-02
2373 1.59e-02
2374 1.59e-02
2375 1.59e-02
2376 1.59e-02
2377 1.58e-02
2378 1.58e-02
2379 1.58e-02
2380 1.58e-02
2381 1.57e-02
2382 1.57e-02
2383 1.57e-02
2384 1.57e-02
2385 1.56e-02
2386 1.56e-02
2387 1.56e-02
2388 1.55e-02
2389 1.55e-02
2390 1.55e-02
2391 1.55e-02
2392 1.54e-02
2393 1.54e-02
2394 1.54e-02
2395 1.54e-02
2396 1.53e-02
2397 1.53e-02
2398 1.53e-02
2399 1.53e-02
2400 1.52e-02
2401 1.52e-02
2402 1.52e-02
2403 1.52e-02
2404 1.51e-02
2405 1.51e-02
2406 1.51e-02
2407 1.51e-02
2408 1.50e-02
2409 1.50e-02
2410 1.50e-02
2411 1.50e-02
2412 1.49e-02
2413 1.49e-02
2414 1.49e-02
2415 1.49e-02
2416 1.48e-02
2417 1.48e-02
2418 1.48e-02
2419 1.48e-02
2420 1.47e-02
2421 1.47e-02
2422 1.47e-02
2423 1.47e-02
2424 1.46e-02
2425 1.46e-02
2426 1.46e-02
2427 1.46e-02
2428 1.46e-02
2429 1.45e-02
2430 1.45e-02
2431 1.45e-02
2432 1.45e-02
2433 1.44e-02
2434 1.44e-02
2435 1.44e-02
2436 1.44e-02
2437 1.43e-02
2438 1.43e-02
2439 1.43e-02
2440 1.43e-02
2441 1.42e-02
2442 1.42e-02
2443 1.42e-02
2444 1.42e-02
2445 1.41e-02
2446 1.41e-02
2447 1.41e-02
2448 1.41e-02
2449 1.41e-02
2450 1.40e-02
2451 1.40e-02
2452 1.40e-02
2453 1.40e-02
2454 1.39e-02
2455 1.39e-02
2456 1.39e-02
2457 1.39e-02
2458 1.38e-02
2459 1.38e-02
2460 1.38e-02
2461 1.38e-02
2462 1.38e-02
2463 1.37e-02
2464 1.37e-02
2465 1.37e-02
2466 1.37e-02
2467 1.36e-02
2468 1.36e-02
2469 1.36e-02
2470 1.36e-02
2471 1.36e-02
2472 1.35e-02
2473 1.35e-02
2474 1.35e-02
2475 1.35e-02
2476 1.34e-02
2477 1.34e-02
2478 1.34e-02
2479 1.34e-02
2480 1.33e-02
2481 1.33e-02
2482 1.33e-02
2483 1.33e-02
2484 1.33e-02
2485 1.32e-02
2486 1.32e-02
2487 1.32e-02
2488 1.32e-02
2489 1.32e-02
2490 1.31e-02
2491 1.31e-02
2492 1.31e-02
2493 1.31e-02
2494 1.30e-02
2495 1.30e-02
2496 1.30e-02
2497 1.30e-02
2498 1.30e-02
2499 1.29e-02
2500 1.29e-02
2501 1.29e-02
2502 1.29e-02
2503 1.28e-02
2504 1.28e-02
2505 1.28e-02
2506 1.28e-02
2507 1.28e-02
2508 1.27e-02
2509 1.27e-02
2510 1.27e-02
2511 1.27e-02
2512 1.27e-02
2513 1.26e-02
2514 1.26e-02
2515 1.26e-02
2516 1.26e-02
2517 1.26e-02
2518 1.25e-02
2519 1.25e-02
2520 1.25e-02
2521 1.25e-02
2522 1.25e-02
2523 1.24e-02
2524 1.24e-02
2525 1.24e-02
2526 1.24e-02
2527 1.23e-02
2528 1.23e-02
2529 1.23e-02
2530 1.23e-02
2531 1.23e-02
2532 1.22e-02
2533 1.22e-02
2534 1.22e-02
2535 1.22e-02
2536 1.22e-02
2537 1.21e-02
2538 1.21e-02
2539 1.21e-02
2540 1.21e-02
2541 1.21e-02
2542 1.20e-02
2543 1.20e-02
2544 1.20e-02
2545 1.20e-02
2546 1.20e-02
2547 1.19e-02
2548 1.19e-02
2549 1.19e-02
2550 1.19e-02
2551 1.19e-02
2552 1.18e-02
2553 1.18e-02
2554 1.18e-02
2555 1.18e-02
2556 1.18e-02
2557 1.17e-02
2558 1.17e-02
2559 1.17e-02
2560 1.17e-02
2561 1.17e-02
2562 1.17e-02
2563 1.16e-02
2564 1.16e-02
2565 1.16e-02
2566 1.16e-02
2567 1.16e-02
2568 1.15e-02
2569 1.15e-02
2570 1.15e-02
2571 1.15e-02
2572 1.15e-02
2573 1.14e-02
2574 1.14e-02
2575 1.14e-02
2576 1.14e-02
2577 1.14e-02
2578 1.13e-02
2579 1.13e-02
2580 1.13e-02
2581 1.13e-02
2582 1.13e-02
2583 1.13e-02
2584 1.12e-02
2585 1.12e-02
2586 1.12e-02
2587 1.12e-02
2588 1.12e-02
2589 1.11e-02
2590 1.11e-02
2591 1.11e-02
2592 1.11e-02
2593 1.11e-02
2594 1.11e-02
2595 1.10e-02
2596 1.10e-02
2597 1.10e-02
2598 1.10e-02
2599 1.10e-02
2600 1.09e-02
2601 1.09e-02
2602 1.09e-02
2603 1.09e-02
2604 1.09e-02
2605 1.09e-02
2606 1.08e-02
2607 1.08e-02
2608 1.08e-02
2609 1.08e-02
2610 1.08e-02
2611 1.07e-02
2612 1.07e-02
2613 1.07e-02
2614 1.07e-02
2615 1.07e-02
2616 1.07e-02
2617 1.06e-02
2618 1.06e-02
2619 1.06e-02
2620 1.06e-02
2621 1.06e-02
2622 1.05e-02
2623 1.05e-02
2624 1.05e-02
2625 1.05e-02
2626 1.05e-02
2627 1.05e-02
2628 1.04e-02
2629 1.04e-02
2630 1.04e-02
2631 1.04e-02
2632 1.04e-02
2633 1.04e-02
2634 1.03e-02
2635 1.03e-02
2636 1.03e-02
2637 1.03e-02
2638 1.03e-02
2639 1.03e-02
2640 1.02e-02
2641 1.02e-02
2642 1.02e-02
2643 1.02e-02
2644 1.02e-02
2645 1.02e-02
2646 1.01e-02
2647 1.01e-02
2648 1.01e-02
2649 1.01e-02
2650 1.01e-02
2651 1.01e-02
2652 1.00e-02
2653 1.00e-02
2654 1.00e-02
2655 9.99e-03
2656 9.97e-03
2657 9.95e-03
2658 9.94e-03
2659 9.92e-03
2660 9.91e-03
2661 9.89e-03
2662 9.87e-03
2663 9.86e-03
2664 9.84e-03
2665 9.82e-03
2666 9.81e-03
2667 9.79e-03
2668 9.77e-03
2669 9.76e-03
2670 9.74e-03
2671 9.73e-03
2672 9.71e-03
2673 9.69e-03
2674 9.68e-03
2675 9.66e-03
2676 9.65e-03
2677 9.63e-03
2678 9.61e-03
2679 9.60e-03
2680 9.58e-03
2681 9.57e-03
2682 9.55e-03
2683 9.53e-03
2684 9.52e-03
2685 9.50e-03
2686 9.49e-03
2687 9.47e-03
2688 9.46e-03
2689 9.44e-03
2690 9.42e-03
2691 9.41e-03
2692 9.39e-03
2693 9.38e-03
2694 9.36e-03
2695 9.35e-03
2696 9.33e-03
2697 9.32e-03
2698 9.30e-03
2699 9.29e-03
2700 9.27e-03
2701 9.25e-03
2702 9.24e-03
2703 9.22e-03
2704 9.21e-03
2705 9.19e-03
2706 9.18e-03
2707 9.16e-03
2708 9.15e-03
2709 9.13e-03
2710 9.12e-03
2711 9.10e-03
2712 9.09e-03
2713 9.07e-03
2714 9.06e-03
2715 9.04e-03
2716 9.03e-03
2717 9.01e-03
2718 9.00e-03
2719 8.98e-03
2720 8.97e-03
2721 8.95e-03
2722 8.94e-03
2723 8.92e-03
2724 8.91e-03
2725 8.89e-03
2726 8.88e-03
2727 8.86e-03
2728 8.85e-03
2729 8.83e-03
2730 8.82e-03
2731 8.81e-03
2732 8.79e-03
2733 8.78e-03
2734 8.76e-03
2735 8.75e-03
2736 8.73e-03
2737 8.72e-03
2738 8.70e-03
2739 8.69e-03
2740 8.67e-03
2741 8.66e-03
2742 8.65e-03
2743 8.63e-03
2744 8.62e-03
2745 8.60e-03
2746 8.59e-03
2747 8.57e-03
2748 8.56e-03
2749 8.55e-03
2750 8.53e-03
2751 8.52e-03
2752 8.50e-03
2753 8.49e-03
2754 8.48e-03
2755 8.46e-03
2756 8.45e-03
2757 8.43e-03
2758 8.42e-03
2759 8.41e-03
2760 8.39e-03
2761 8.38e-03
2762 8.36e-03
2763 8.35e-03
2764 8.34e-03
2765 8.32e-03
2766 8.31e-03
2767 8.30e-03
2768 8.28e-03
2769 8.27e-03
2770 8.25e-03
2771 8.24e-03
2772 8.23e-03
2773 8.21e-03
2774 8.20e-03
2775 8.19e-03
2776 8.17e-03
2777 8.16e-03
2778 8.15e-03
2779 8.13e-03
2780 8.12e-03
2781 8.10e-03
2782 8.09e-03
2783 8.08e-03
2784 8.06e-03
2785 8.05e-03
2786 8.04e-03
2787 8.02e-03
2788 8.01e-03
2789 8.00e-03
2790 7.98e-03
2791 7.97e-03
2792 7.96e-03
2793 7.95e-03
2794 7.93e-03
2795 7.92e-03
2796 7.91e-03
2797 7.89e-03
2798 7.88e-03
2799 7.87e-03
2800 7.85e-03
2801 7.84e-03
2802 7.83e-03
2803 7.81e-03
2804 7.80e-03
2805 7.79e-03
2806 7.78e-03
2807 7.76e-03
2808 7.75e-03
2809 7.74e-03
2810 7.72e-03
2811 7.71e-03
2812 7.70e-03
2813 7.69e-03
2814 7.67e-03
2815 7.66e-03
2816 7.65e-03
2817 7.64e-03
2818 7.62e-03
2819 7.61e-03
2820 7.60e-03
2821 7.58e-03
2822 7.57e-03
2823 7.56e-03
2824 7.55e-03
2825 7.53e-03
2826 7.52e-03
2827 7.51e-03
2828 7.50e-03
2829 7.48e-03
2830 7.47e-03
2831 7.46e-03
2832 7.45e-03
2833 7.44e-03
2834 7.42e-03
2835 7.41e-03
2836 7.40e-03
2837 7.39e-03
2838 7.37e-03
2839 7.36e-03
2840 7.35e-03
2841 7.34e-03
2842 7.33e-03
2843 7.31e-03
2844 7.30e-03
2845 7.29e-03
2846 7.28e-03
2847 7.26e-03
2848 7.25e-03
2849 7.24e-03
2850 7.23e-03
2851 7.22e-03
2852 7.20e-03
2853 7.19e-03
2854 7.18e-03
2855 7.17e-03
2856 7.16e-03
2857 7.15e-03
2858 7.13e-03
2859 7.12e-03
2860 7.11e-03
2861 7.10e-03
2862 7.09e-03
2863 7.07e-03
2864 7.06e-03
2865 7.05e-03
2866 7.04e-03
2867 7.03e-03
2868 7.02e-03
2869 7.00e-03
2870 6.99e-03
2871 6.98e-03
2872 6.97e-03
2873 6.96e-03
2874 6.95e-03
2875 6.94e-03
2876 6.92e-03
2877 6.91e-03
2878 6.90e-03
2879 6.89e-03
2880 6.88e-03
2881 6.87e-03
2882 6.86e-03
2883 6.84e-03
2884 6.83e-03
2885 6.82e-03
2886 6.81e-03
2887 6.80e-03
2888 6.79e-03
2889 6.78e-03
2890 6.76e-03
2891 6.75e-03
2892 6.74e-03
2893 6.73e-03
2894 6.72e-03
2895 6.71e-03
2896 6.70e-03
2897 6.69e-03
2898 6.68e-03
2899 6.66e-03
2900 6.65e-03
2901 6.64e-03
2902 6.63e-03
2903 6.62e-03
2904 6.61e-03
2905 6.60e-03
2906 6.59e-03
2907 6.58e-03
2908 6.57e-03
2909 6.56e-03
2910 6.54e-03
2911 6.53e-03
2912 6.52e-03
2913 6.51e-03
2914 6.50e-03
2915 6.49e-03
2916 6.48e-03
2917 6.47e-03
2918 6.46e-03
2919 6.45e-03
2920 6.44e-03
2921 6.43e-03
2922 6.42e-03
2923 6.40e-03
2924 6.39e-03
2925 6.38e-03
2926 6.37e-03
2927 6.36e-03
2928 6.35e-03
2929 6.34e-03
2930 6.33e-03
2931 6.32e-03
2932 6.31e-03
2933 6.30e-03
2934 6.29e-03
2935 6.28e-03
2936 6.27e-03
2937 6.26e-03
2938 6.25e-03
2939 6.24e-03
2940 6.23e-03
2941 6.22e-03
2942 6.21e-03
2943 6.20e-03
2944 6.19e-03
2945 6.18e-03
2946 6.17e-03
2947 6.15e-03
2948 6.14e-03
2949 6.13e-03
2950 6.12e-03
2951 6.11e-03
2952 6.10e-03
2953 6.09e-03
2954 6.08e-03
2955 6.07e-03
2956 6.06e-03
2957 6.05e-03
2958 6.04e-03
2959 6.03e-03
2960 6.02e-03
2961 6.01e-03
2962 6.00e-03
2963 5.99e-03
2964 5.98e-03
2965 5.97e-03
2966 5.96e-03
2967 5.95e-03
2968 5.94e-03
2969 5.93e-03
2970 5.92e-03
2971 5.91e-03
2972 5.91e-03
2973 5.90e-03
2974 5.89e-03
2975 5.88e-03
2976 5.87e-03
2977 5.86e-03
2978 5.85e-03
2979 5.84e-03
2980 5.83e-03
2981 5.82e-03
2982 5.81e-03
2983 5.80e-03
2984 5.79e-03
2985 5.78e-03
2986 5.77e-03
2987 5.76e-03
2988 5.75e-03
2989 5.74e-03
2990 5.73e-03
2991 5.72e-03
2992 5.71e-03
2993 5.70e-03
2994 5.69e-03
2995 5.68e-03
2996 5.67e-03
2997 5.67e-03
2998 5.66e-03
2999 5.65e-03
3000 5.64e-03
3001 5.63e-03
3002 5.62e-03
3003 5.61e-03
3004 5.60e-03
3005 5.59e-03
3006 5.58e-03
3007 5.57e-03
3008 5.56e-03
3009 5.55e-03
3010 5.54e-03
3011 5.54e-03
3012 5.53e-03
3013 5.52e-03
3014 5.51e-03
3015 5.50e-03
3016 5.49e-03
3017 5.48e-03
3018 5.47e-03
3019 5.46e-03
3020 5.45e-03
3021 5.44e-03
3022 5.44e-03
3023 5.43e-03
3024 5.42e-03
3025 5.41e-03
3026 5.40e-03
3027 5.39e-03
3028 5.38e-03
3029 5.37e-03
3030 5.36e-03
3031 5.35e-03
3032 5.35e-03
3033 5.34e-03
3034 5.33e-03
3035 5.32e-03
3036 5.31e-03
3037 5.30e-03
3038 5.29e-03
3039 5.28e-03
3040 5.28e-03
3041 5.27e-03
3042 5.26e-03
3043 5.25e-03
3044 5.24e-03
3045 5.23e-03
3046 5.22e-03
3047 5.21e-03
3048 5.21e-03
3049 5.20e-03
3050 5.19e-03
3051 5.18e-03
3052 5.17e-03
3053 5.16e-03
3054 5.15e-03
3055 5.15e-03
3056 5.14e-03
3057 5.13e-03
3058 5.12e-03
3059 5.11e-03
3060 5.10e-03
3061 5.09e-03
3062 5.09e-03
3063 5.08e-03
3064 5.07e-03
3065 5.06e-03
3066 5.05e-03
3067 5.04e-03
3068 5.04e-03
3069 5.03e-03
3070 5.02e-03
3071 5.01e-03
3072 5.00e-03
3073 4.99e-03
3074 4.99e-03
3075 4.98e-03
3076 4.97e-03
3077 4.96e-03
3078 4.95e-03
3079 4.95e-03
3080 4.94e-03
3081 4.93e-03
3082 4.92e-03
3083 4.91e-03
3084 4.90e-03
3085 4.90e-03
3086 4.89e-03
3087 4.88e-03
3088 4.87e-03
3089 4.86e-03
3090 4.86e-03
3091 4.85e-03
3092 4.84e-03
3093 4.83e-03
3094 4.82e-03
3095 4.82e-03
3096 4.81e-03
3097 4.80e-03
3098 4.79e-03
3099 4.78e-03
3100 4.78e-03
3101 4.77e-03
3102 4.76e-03
3103 4.75e-03
3104 4.74e-03
3105 4.74e-03
3106 4.73e-03
3107 4.72e-03
3108 4.71e-03
3109 4.71e-03
3110 4.70e-03
3111 4.69e-03
3112 4.68e-03
3113 4.67e-03
3114 4.67e-03
3115 4.66e-03
3116 4.65e-03
3117 4.64e-03
3118 4.64e-03
3119 4.63e-03
3120 4.62e-03
3121 4.61e-03
3122 4.60e-03
3123 4.60e-03
3124 4.59e-03
3125 4.58e-03
3126 4.57e-03
3127 4.57e-03
3128 4.56e-03
3129 4.55e-03
3130 4.54e-03
3131 4.54e-03
3132 4.53e-03
3133 4.52e-03
3134 4.51e-03
3135 4.51e-03
3136 4.50e-03
3137 4.49e-03
3138 4.48e-03
3139 4.48e-03
3140 4.47e-03
3141 4.46e-03
3142 4.45e-03
3143 4.45e-03
3144 4.44e-03
3145 4.43e-03
3146 4.43e-03
3147 4.42e-03
3148 4.41e-03
3149 4.40e-03
3150 4.40e-03
3151 4.39e-03
3152 4.38e-03
3153 4.37e-03
3154 4.37e-03
3155 4.36e-03
3156 4.35e-03
3157 4.35e-03
3158 4.34e-03
3159 4.33e-03
3160 4.32e-03
3161 4.32e-03
3162 4.31e-03
3163 4.30e-03
3164 4.30e-03
3165 4.29e-03
3166 4.28e-03
3167 4.27e-03
3168 4.27e-03
3169 4.26e-03
3170 4.25e-03
3171 4.25e-03
3172 4.24e-03
3173 4.23e-03
3174 4.22e-03
3175 4.22e-03
3176 4.21e-03
3177 4.20e-03
3178 4.20e-03
3179 4.19e-03
3180 4.18e-03
3181 4.18e-03
3182 4.17e-03
3183 4.16e-03
3184 4.16e-03
3185 4.15e-03
3186 4.14e-03
3187 4.13e-03
3188 4.13e-03
3189 4.12e-03
3190 4.11e-03
3191 4.11e-03
3192 4.10e-03
3193 4.09e-03
3194 4.09e-03
3195 4.08e-03
3196 4.07e-03
3197 4.07e-03
3198 4.06e-03
3199 4.05e-03
3200 4.05e-03
3201 4.04e-03
3202 4.03e-03
3203 4.03e-03
3204 4.02e-03
3205 4.01e-03
3206 4.01e-03
3207 4.00e-03
3208 3.99e-03
3209 3.99e-03
3210 3.98e-03
3211 3.97e-03
3212 3.97e-03
3213 3.96e-03
3214 3.95e-03
3215 3.95e-03
3216 3.94e-03
3217 3.93e-03
3218 3.93e-03
3219 3.92e-03
3220 3.91e-03
3221 3.91e-03
3222 3.90e-03
3223 3.89e-03
3224 3.89e-03
3225 3.88e-03
3226 3.88e-03
3227 3.87e-03
3228 3.86e-03
3229 3.86e-03
3230 3.85e-03
3231 3.84e-03
3232 3.84e-03
3233 3.83e-03
3234 3.82e-03
3235 3.82e-03
3236 3.81e-03
3237 3.81e-03
3238 3.80e-03
3239 3.79e-03
3240 3.79e-03
3241 3.78e-03
3242 3.77e-03
3243 3.77e-03
3244 3.76e-03
3245 3.76e-03
3246 3.75e-03
3247 3.74e-03
3248 3.74e-03
3249 3.73e-03
3250 3.72e-03
3251 3.72e-03
3252 3.71e-03
3253 3.71e-03
3254 3.70e-03
3255 3.69e-03
3256 3.69e-03
3257 3.68e-03
3258 3.68e-03
3259 3.67e-03
3260 3.66e-03
3261 3.66e-03
3262 3.65e-03
3263 3.64e-03
3264 3.64e-03
3265 3.63e-03
3266 3.63e-03
3267 3.62e-03
3268 3.61e-03
3269 3.61e-03
3270 3.60e-03
3271 3.60e-03
3272 3.59e-03
3273 3.59e-03
3274 3.58e-03
3275 3.57e-03
3276 3.57e-03
3277 3.56e-03
3278 3.56e-03
3279 3.55e-03
3280 3.54e-03
3281 3.54e-03
3282 3.53e-03
3283 3.53e-03
3284 3.52e-03
3285 3.51e-03
3286 3.51e-03
3287 3.50e-03
3288 3.50e-03
3289 3.49e-03
3290 3.49e-03
3291 3.48e-03
3292 3.47e-03
3293 3.47e-03
3294 3.46e-03
3295 3.46e-03
3296 3.45e-03
3297 3.45e-03
3298 3.44e-03
3299 3.43e-03
3300 3.43e-03
3301 3.42e-03
3302 3.42e-03
3303 3.41e-03
3304 3.41e-03
3305 3.40e-03
3306 3.39e-03
3307 3.39e-03
3308 3.38e-03
3309 3.38e-03
3310 3.37e-03
3311 3.37e-03
3312 3.36e-03
3313 3.35e-03
3314 3.35e-03
3315 3.34e-03
3316 3.34e-03
3317 3.33e-03
3318 3.33e-03
3319 3.32e-03
3320 3.32e-03
3321 3.31e-03
3322 3.31e-03
3323 3.30e-03
3324 3.29e-03
3325 3.29e-03
3326 3.28e-03
3327 3.28e-03
3328 3.27e-03
3329 3.27e-03
3330 3.26e-03
3331 3.26e-03
3332 3.25e-03
3333 3.25e-03
3334 3.24e-03
3335 3.23e-03
3336 3.23e-03
3337 3.22e-03
3338 3.22e-03
3339 3.21e-03
3340 3.21e-03
3341 3.20e-03
3342 3.20e-03
3343 3.19e-03
3344 3.19e-03
3345 3.18e-03
3346 3.18e-03
3347 3.17e-03
3348 3.17e-03
3349 3.16e-03
3350 3.16e-03
3351 3.15e-03
3352 3.14e-03
3353 3.14e-03
3354 3.13e-03
3355 3.13e-03
3356 3.12e-03
3357 3.12e-03
3358 3.11e-03
3359 3.11e-03
3360 3.10e-03
3361 3.10e-03
3362 3.09e-03
3363 3.09e-03
3364 3.08e-03
3365 3.08e-03
3366 3.07e-03
3367 3.07e-03
3368 3.06e-03
3369 3.06e-03
3370 3.05e-03
3371 3.05e-03
3372 3.04e-03
3373 3.04e-03
3374 3.03e-03
3375 3.03e-03
3376 3.02e-03
3377 3.02e-03
3378 3.01e-03
3379 3.01e-03
3380 3.00e-03
3381 3.00e-03
3382 2.99e-03
3383 2.99e-03
3384 2.98e-03
3385 2.98e-03
3386 2.97e-03
3387 2.97e-03
3388 2.96e-03
3389 2.96e-03
3390 2.95e-03
3391 2.95e-03
3392 2.94e-03
3393 2.94e-03
3394 2.93e-03
3395 2.93e-03
3396 2.92e-03
3397 2.92e-03
3398 2.91e-03
3399 2.91e-03
3400 2.90e-03
3401 2.90e-03
3402 2.89e-03
3403 2.89e-03
3404 2.89e-03
3405 2.88e-03
3406 2.88e-03
3407 2.87e-03
3408 2.87e-03
3409 2.86e-03
3410 2.86e-03
3411 2.85e-03
3412 2.85e-03
3413 2.84e-03
3414 2.84e-03
3415 2.83e-03
3416 2.83e-03
3417 2.82e-03
3418 2.82e-03
3419 2.81e-03
3420 2.81e-03
3421 2.80e-03
3422 2.80e-03
3423 2.80e-03
3424 2.79e-03
3425 2.79e-03
3426 2.78e-03
3427 2.78e-03
3428 2.77e-03
3429 2.77e-03
3430 2.76e-03
3431 2.76e-03
3432 2.75e-03
3433 2.75e-03
3434 2.75e-03
3435 2.74e-03
3436 2.74e-03
3437 2.73e-03
3438 2.73e-03
3439 2.72e-03
3440 2.72e-03
3441 2.71e-03
3442 2.71e-03
3443 2.70e-03
3444 2.70e-03
3445 2.70e-03
3446 2.69e-03
3447 2.69e-03
3448 2.68e-03
3449 2.68e-03
3450 2.67e-03
3451 2.67e-03
3452 2.66e-03
3453 2.66e-03
3454 2.66e-03
3455 2.65e-03
3456 2.65e-03
3457 2.64e-03
3458 2.64e-03
3459 2.63e-03
3460 2.63e-03
3461 2.62e-03
3462 2.62e-03
3463 2.62e-03
3464 2.61e-03
3465 2.61e-03
3466 2.60e-03
3467 2.60e-03
3468 2.59e-03
3469 2.59e-03
3470 2.59e-03
3471 2.58e-03
3472 2.58e-03
3473 2.57e-03
3474 2.57e-03
3475 2.56e-03
3476 2.56e-03
3477 2.56e-03
3478 2.55e-03
3479 2.55e-03
3480 2.54e-03
3481 2.54e-03
3482 2.54e-03
3483 2.53e-03
3484 2.53e-03
3485 2.52e-03
3486 2.52e-03
3487 2.51e-03
3488 2.51e-03
3489 2.51e-03
3490 2.50e-03
3491 2.50e-03
3492 2.49e-03
3493 2.49e-03
3494 2.49e-03
3495 2.48e-03
3496 2.48e-03
3497 2.47e-03
3498 2.47e-03
3499 2.46e-03
3500 2.46e-03
3501 2.46e-03
3502 2.45e-03
3503 2.45e-03
3504 2.44e-03
3505 2.44e-03
3506 2.44e-03
3507 2.43e-03
3508 2.43e-03
3509 2.42e-03
3510 2.42e-03
3511 2.42e-03
3512 2.41e-03
3513 2.41e-03
3514 2.40e-03
3515 2.40e-03
3516 2.40e-03
3517 2.39e-03
3518 2.39e-03
3519 2.38e-03
3520 2.38e-03
3521 2.38e-03
3522 2.37e-03
3523 2.37e-03
3524 2.36e-03
3525 2.36e-03
3526 2.36e-03
3527 2.35e-03
3528 2.35e-03
3529 2.35e-03
3530 2.34e-03
3531 2.34e-03
3532 2.33e-03
3533 2.33e-03
3534 2.33e-03
3535 2.32e-03
3536 2.32e-03
3537 2.31e-03
3538 2.31e-03
3539 2.31e-03
3540 2.30e-03
3541 2.30e-03
3542 2.30e-03
3543 2.29e-03
3544 2.29e-03
3545 2.28e-03
3546 2.28e-03
3547 2.28e-03
3548 2.27e-03
3549 2.27e-03
3550 2.26e-03
3551 2.26e-03
3552 2.26e-03
3553 2.25e-03
3554 2.25e-03
3555 2.25e-03
3556 2.24e-03
3557 2.24e-03
3558 2.23e-03
3559 2.23e-03
3560 2.23e-03
3561 2.22e-03
3562 2.22e-03
3563 2.22e-03
3564 2.21e-03
3565 2.21e-03
3566 2.21e-03
3567 2.20e-03
3568 2.20e-03
3569 2.19e-03
3570 2.19e-03
3571 2.19e-03
3572 2.18e-03
3573 2.18e-03
3574 2.18e-03
3575 2.17e-03
3576 2.17e-03
3577 2.17e-03
3578 2.16e-03
3579 2.16e-03
3580 2.15e-03
3581 2.15e-03
3582 2.15e-03
3583 2.14e-03
3584 2.14e-03
3585 2.14e-03
3586 2.13e-03
3587 2.13e-03
3588 2.13e-03
3589 2.12e-03
3590 2.12e-03
3591 2.12e-03
3592 2.11e-03
3593 2.11e-03
3594 2.11e-03
3595 2.10e-03
3596 2.10e-03
3597 2.10e-03
3598 2.09e-03
3599 2.09e-03
3600 2.08e-03
3601 2.08e-03
3602 2.08e-03
3603 2.07e-03
3604 2.07e-03
3605 2.07e-03
3606 2.06e-03
3607 2.06e-03
3608 2.06e-03
3609 2.05e-03
3610 2.05e-03
3611 2.05e-03
3612 2.04e-03
3613 2.04e-03
3614 2.04e-03
3615 2.03e-03
3616 2.03e-03
3617 2.03e-03
3618 2.02e-03
3619 2.02e-03
3620 2.02e-03
3621 2.01e-03
3622 2.01e-03
3623 2.01e-03
3624 2.00e-03
3625 2.00e-03
3626 2.00e-03
3627 1.99e-03
3628 1.99e-03
3629 1.99e-03
3630 1.98e-03
3631 1.98e-03
3632 1.98e-03
3633 1.97e-03
3634 1.97e-03
3635 1.97e-03
3636 1.96e-03
3637 1.96e-03
3638 1.96e-03
3639 1.95e-03
3640 1.95e-03
3641 1.95e-03
3642 1.94e-03
3643 1.94e-03
3644 1.94e-03
3645 1.93e-03
3646 1.93e-03
3647 1.93e-03
3648 1.93e-03
3649 1.92e-03
3650 1.92e-03
3651 1.92e-03
3652 1.91e-03
3653 1.91e-03
3654 1.91e-03
3655 1.90e-03
3656 1.90e-03
3657 1.90e-03
3658 1.89e-03
3659 1.89e-03
3660 1.89e-03
3661 1.88e-03
3662 1.88e-03
3663 1.88e-03
3664 1.87e-03
3665 1.87e-03
3666 1.87e-03
3667 1.87e-03
3668 1.86e-03
3669 1.86e-03
3670 1.86e-03
3671 1.85e-03
3672 1.85e-03
3673 1.85e-03
3674 1.84e-03
3675 1.84e-03
3676 1.84e-03
3677 1.83e-03
3678 1.83e-03
3679 1.83e-03
3680 1.83e-03
3681 1.82e-03
3682 1.82e-03
3683 1.82e-03
3684 1.81e-03
3685 1.81e-03
3686 1.81e-03
3687 1.80e-03
3688 1.80e-03
3689 1.80e-03
3690 1.80e-03
3691 1.79e-03
3692 1.79e-03
3693 1.79e-03
3694 1.78e-03
3695 1.78e-03
3696 1.78e-03
3697 1.77e-03
3698 1.77e-03
3699 1.77e-03
3700 1.77e-03
3701 1.76e-03
3702 1.76e-03
3703 1.76e-03
3704 1.75e-03
3705 1.75e-03
3706 1.75e-03
3707 1.75e-03
3708 1.74e-03
3709 1.74e-03
3710 1.74e-03
3711 1.73e-03
3712 1.73e-03
3713 1.73e-03
3714 1.73e-03
3715 1.72e-03
3716 1.72e-03
3717 1.72e-03
3718 1.71e-03
3719 1.71e-03
3720 1.71e-03
3721 1.71e-03
3722 1.70e-03
3723 1.70e-03
3724 1.70e-03
3725 1.69e-03
3726 1.69e-03
3727 1.69e-03
3728 1.69e-03
3729 1.68e-03
3730 1.68e-03
3731 1.68e-03
3732 1.67e-03
3733 1.67e-03
3734 1.67e-03
3735 1.67e-03
3736 1.66e-03
3737 1.66e-03
3738 1.66e-03
3739 1.66e-03
3740 1.65e-03
3741 1.65e-03
3742 1.65e-03
3743 1.64e-03
3744 1.64e-03
3745 1.64e-03
3746 1.64e-03
3747 1.63e-03
3748 1.63e-03
3749 1.63e-03
3750 1.63e-03
3751 1.62e-03
3752 1.62e-03
3753 1.62e-03
3754 1.61e-03
3755 1.61e-03
3756 1.61e-03
3757 1.61e-03
3758 1.60e-03
3759 1.60e-03
3760 1.60e-03
3761 1.60e-03
3762 1.59e-03
3763 1.59e-03
3764 1.59e-03
3765 1.59e-03
3766 1.58e-03
3767 1.58e-03
3768 1.58e-03
3769 1.58e-03
3770 1.57e-03
3771 1.57e-03
3772 1.57e-03
3773 1.56e-03
3774 1.56e-03
3775 1.56e-03
3776 1.56e-03
3777 1.55e-03
3778 1.55e-03
3779 1.55e-03
3780 1.55e-03
3781 1.54e-03
3782 1.54e-03
3783 1.54e-03
3784 1.54e-03
3785 1.53e-03
3786 1.53e-03
3787 1.53e-03
3788 1.53e-03
3789 1.52e-03
3790 1.52e-03
3791 1.52e-03
3792 1.52e-03
3793 1.51e-03
3794 1.51e-03
3795 1.51e-03
3796 1.51e-03
3797 1.50e-03
3798 1.50e-03
3799 1.50e-03
3800 1.50e-03
3801 1.49e-03
3802 1.49e-03
3803 1.49e-03
3804 1.49e-03
3805 1.48e-03
3806 1.48e-03
3807 1.48e-03
3808 1.48e-03
3809 1.47e-03
3810 1.47e-03
3811 1.47e-03
3812 1.47e-03
3813 1.46e-03
3814 1.46e-03
3815 1.46e-03
3816 1.46e-03
3817 1.45e-03
3818 1.45e-03
3819 1.45e-03
3820 1.45e-03
3821 1.45e-03
3822 1.44e-03
3823 1.44e-03
3824 1.44e-03
3825 1.44e-03
3826 1.43e-03
3827 1.43e-03
3828 1.43e-03
3829 1.43e-03
3830 1.42e-03
3831 1.42e-03
3832 1.42e-03
3833 1.42e-03
3834 1.41e-03
3835 1.41e-03
3836 1.41e-03
3837 1.41e-03
3838 1.40e-03
3839 1.40e-03
3840 1.40e-03
3841 1.40e-03
3842 1.40e-03
3843 1.39e-03
3844 1.39e-03
3845 1.39e-03
3846 1.39e-03
3847 1.38e-03
3848 1.38e-03
3849 1.38e-03
3850 1.38e-03
3851 1.37e-03
3852 1.37e-03
3853 1.37e-03
3854 1.37e-03
3855 1.37e-03
3856 1.36e-03
3857 1.36e-03
3858 1.36e-03
3859 1.36e-03
3860 1.35e-03
3861 1.35e-03
3862 1.35e-03
3863 1.35e-03
3864 1.35e-03
3865 1.34e-03
3866 1.34e-03
3867 1.34e-03
3868 1.34e-03
3869 1.33e-03
3870 1.33e-03
3871 1.33e-03
3872 1.33e-03
3873 1.33e-03
3874 1.32e-03
3875 1.32e-03
3876 1.32e-03
3877 1.32e-03
3878 1.31e-03
3879 1.31e-03
3880 1.31e-03
3881 1.31e-03
3882 1.31e-03
3883 1.30e-03
3884 1.30e-03
3885 1.30e-03
3886 1.30e-03
3887 1.30e-03
3888 1.29e-03
3889 1.29e-03
3890 1.29e-03
3891 1.29e-03
3892 1.28e-03
3893 1.28e-03
3894 1.28e-03
3895 1.28e-03
3896 1.28e-03
3897 1.27e-03
3898 1.27e-03
3899 1.27e-03
3900 1.27e-03
3901 1.27e-03
3902 1.26e-03
3903 1.26e-03
3904 1.26e-03
3905 1.26e-03
3906 1.26e-03
3907 1.25e-03
3908 1.25e-03
3909 1.25e-03
3910 1.25e-03
3911 1.24e-03
3912 1.24e-03
3913 1.24e-03
3914 1.24e-03
3915 1.24e-03
3916 1.23e-03
3917 1.23e-03
3918 1.23e-03
3919 1.23e-03
3920 1.23e-03
3921 1.22e-03
3922 1.22e-03
3923 1.22e-03
3924 1.22e-03
3925 1.22e-03
3926 1.21e-03
3927 1.21e-03
3928 1.21e-03
3929 1.21e-03
3930 1.21e-03
3931 1.20e-03
3932 1.20e-03
3933 1.20e-03
3934 1.20e-03
3935 1.20e-03
3936 1.19e-03
3937 1.19e-03
3938 1.19e-03
3939 1.19e-03
3940 1.19e-03
3941 1.18e-03
3942 1.18e-03
3943 1.18e-03
3944 1.18e-03
3945 1.18e-03
3946 1.17e-03
3947 1.17e-03
3948 1.17e-03
3949 1.17e-03
3950 1.17e-03
3951 1.16e-03
3952 1.16e-03
3953 1.16e-03
3954 1.16e-03
3955 1.16e-03
3956 1.16e-03
3957 1.15e-03
3958 1.15e-03
3959 1.15e-03
3960 1.15e-03
3961 1.15e-03
3962 1.14e-03
3963 1.14e-03
3964 1.14e-03
3965 1.14e-03
3966 1.14e-03
3967 1.13e-03
3968 1.13e-03
3969 1.13e-03
3970 1.13e-03
3971 1.13e-03
3972 1.13e-03
3973 1.12e-03
3974 1.12e-03
3975 1.12e-03
3976 1.12e-03
3977 1.12e-03
3978 1.11e-03
3979 1.11e-03
3980 1.11e-03
3981 1.11e-03
3982 1.11e-03
3983 1.10e-03
3984 1.10e-03
3985 1.10e-03
3986 1.10e-03
3987 1.10e-03
3988 1.10e-03
3989 1.09e-03
3990 1.09e-03
3991 1.09e-03
3992 1.09e-03
3993 1.09e-03
3994 1.08e-03
3995 1.08e-03
3996 1.08e-03
3997 1.08e-03
3998 1.08e-03
3999 1.08e-03
4000 1.07e-03
4001 1.07e-03
4002 1.07e-03
4003 1.07e-03
4004 1.07e-03
4005 1.07e-03
4006 1.06e-03
4007 1.06e-03
4008 1.06e-03
4009 1.06e-03
4010 1.06e-03
4011 1.05e-03
4012 1.05e-03
4013 1.05e-03
4014 1.05e-03
4015 1.05e-03
4016 1.05e-03
4017 1.04e-03
4018 1.04e-03
4019 1.04e-03
4020 1.04e-03
4021 1.04e-03
4022 1.04e-03
4023 1.03e-03
4024 1.03e-03
4025 1.03e-03
4026 1.03e-03
4027 1.03e-03
4028 1.03e-03
4029 1.02e-03
4030 1.02e-03
4031 1.02e-03
4032 1.02e-03
4033 1.02e-03
4034 1.02e-03
4035 1.01e-03
4036 1.01e-03
4037 1.01e-03
4038 1.01e-03
4039 1.01e-03
4040 1.01e-03
4041 1.00e-03
4042 1.00e-03
4043 1.00e-03
4044 9.98e-04
4045 9.97e-04
4046 9.95e-04
4047 9.93e-04
4048 9.92e-04
4049 9.90e-04
4050 9.89e-04
4051 9.87e-04
4052 9.85e-04
4053 9.84e-04
4054 9.82e-04
4055 9.80e-04
4056 9.79e-04
4057 9.77e-04
4058 9.76e-04
4059 9.74e-04
4060 9.72e-04
4061 9.71e-04
4062 9.69e-04
4063 9.67e-04
4064 9.66e-04
4065 9.64e-04
4066 9.63e-04
4067 9.61e-04
4068 9.59e-04
4069 9.58e-04
4070 9.56e-04
4071 9.55e-04
4072 9.53e-04
4073 9.52e-04
4074 9.50e-04
4075 9.48e-04
4076 9.47e-04
4077 9.45e-04
4078 9.44e-04
4079 9.42e-04
4080 9.41e-04
4081 9.39e-04
4082 9.37e-04
4083 9.36e-04
4084 9.34e-04
4085 9.33e-04
4086 9.31e-04
4087 9.30e-04
4088 9.28e-04
4089 9.27e-04
4090 9.25e-04
4091 9.24e-04
4092 9.22e-04
4093 9.21e-04
4094 9.19e-04
4095 9.17e-04
4096 9.16e-04
4097 9.14e-04
4098 9.13e-04
4099 9.11e-04
4100 9.10e-04
4101 9.08e-04
4102 9.07e-04
4103 9.05e-04
4104 9.04e-04
4105 9.02e-04
4106 9.01e-04
4107 8.99e-04
4108 8.98e-04
4109 8.96e-04
4110 8.95e-04
4111 8.93e-04
4112 8.92e-04
4113 8.90e-04
4114 8.89e-04
4115 8.88e-04
4116 8.86e-04
4117 8.85e-04
4118 8.83e-04
4119 8.82e-04
4120 8.80e-04
4121 8.79e-04
4122 8.77e-04
4123 8.76e-04
4124 8.74e-04
4125 8.73e-04
4126 8.72e-04
4127 8.70e-04
4128 8.69e-04
4129 8.67e-04
4130 8.66e-04
4131 8.64e-04
4132 8.63e-04
4133 8.61e-04
4134 8.60e-04
4135 8.59e-04
4136 8.57e-04
4137 8.56e-04
4138 8.54e-04
4139 8.53e-04
4140 8.52e-04
4141 8.50e-04
4142 8.49e-04
4143 8.47e-04
4144 8.46e-04
4145 8.44e-04
4146 8.43e-04
4147 8.42e-04
4148 8.40e-04
4149 8.39e-04
4150 8.38e-04
4151 8.36e-04
4152 8.35e-04
4153 8.33e-04
4154 8.32e-04
4155 8.31e-04
4156 8.29e-04
4157 8.28e-04
4158 8.26e-04
4159 8.25e-04
4160 8.24e-04
4161 8.22e-04
4162 8.21e-04
4163 8.20e-04
4164 8.18e-04
4165 8.17e-04
4166 8.16e-04
4167 8.14e-04
4168 8.13e-04
4169 8.12e-04
4170 8.10e-04
4171 8.09e-04
4172 8.08e-04
4173 8.06e-04
4174 8.05e-04
4175 8.04e-04
4176 8.02e-04
4177 8.01e-04
4178 8.00e-04
4179 7.98e-04
4180 7.97e-04
4181 7.96e-04
4182 7.94e-04
4183 7.93e-04
4184 7.92e-04
4185 7.90e-04
4186 7.89e-04
4187 7.88e-04
4188 7.86e-04
4189 7.85e-04
4190 7.84e-04
4191 7.82e-04
4192 7.81e-04
4193 7.80e-04
4194 7.79e-04
4195 7.77e-04
4196 7.76e-04
4197 7.75e-04
4198 7.73e-04
4199 7.72e-04
4200 7.71e-04
4201 7.70e-04
4202 7.68e-04
4203 7.67e-04
4204 7.66e-04
4205 7.65e-04
4206 7.63e-04
4207 7.62e-04
4208 7.61e-04
4209 7.59e-04
4210 7.58e-04
4211 7.57e-04
4212 7.56e-04
4213 7.54e-04
4214 7.53e-04
4215 7.52e-04
4216 7.51e-04
4217 7.49e-04
4218 7.48e-04
4219 7.47e-04
4220 7.46e-04
4221 7.44e-04
4222 7.43e-04
4223 7.42e-04
4224 7.41e-04
4225 7.40e-04
4226 7.38e-04
4227 7.37e-04
4228 7.36e-04
4229 7.35e-04
4230 7.33e-04
4231 7.32e-04
4232 7.31e-04
4233 7.30e-04
4234 7.29e-04
4235 7.27e-04
4236 7.26e-04
4237 7.25e-04
4238 7.24e-04
4239 7.23e-04
4240 7.21e-04
4241 7.20e-04
4242 7.19e-04
4243 7.18e-04
4244 7.17e-04
4245 7.15e-04
4246 7.14e-04
4247 7.13e-04
4248 7.12e-04
4249 7.11e-04
4250 7.10e-04
4251 7.08e-04
4252 7.07e-04
4253 7.06e-04
4254 7.05e-04
4255 7.04e-04
4256 7.03e-04
4257 7.01e-04
4258 7.00e-04
4259 6.99e-04
4260 6.98e-04
4261 6.97e-04
4262 6.96e-04
4263 6.94e-04
4264 6.93e-04
4265 6.92e-04
4266 6.91e-04
4267 6.90e-04
4268 6.89e-04
4269 6.88e-04
4270 6.86e-04
4271 6.85e-04
4272 6.84e-04
4273 6.83e-04
4274 6.82e-04
4275 6.81e-04
4276 6.80e-04
4277 6.78e-04
4278 6.77e-04
4279 6.76e-04
4280 6.75e-04
4281 6.74e-04
4282 6.73e-04
4283 6.72e-04
4284 6.71e-04
4285 6.70e-04
4286 6.68e-04
4287 6.67e-04
4288 6.66e-04
4289 6.65e-04
4290 6.64e-04
4291 6.63e-04
4292 6.62e-04
4293 6.61e-04
4294 6.60e-04
4295 6.59e-04
4296 6.57e-04
4297 6.56e-04
4298 6.55e-04
4299 6.54e-04
4300 6.53e-04
4301 6.52e-04
4302 6.51e-04
4303 6.50e-04
4304 6.49e-04
4305 6.48e-04
4306 6.47e-04
4307 6.46e-04
4308 6.44e-04
4309 6.43e-04
4310 6.42e-04
4311 6.41e-04
4312 6.40e-04
4313 6.39e-04
4314 6.38e-04
4315 6.37e-04
4316 6.36e-04
4317 6.35e-04
4318 6.34e-04
4319 6.33e-04
4320 6.32e-04
4321 6.31e-04
4322 6.30e-04
4323 6.29e-04
4324 6.28e-04
4325 6.27e-04
4326 6.26e-04
4327 6.25e-04
4328 6.23e-04
4329 6.22e-04
4330 6.21e-04
4331 6.20e-04
4332 6.19e-04
4333 6.18e-04
4334 6.17e-04
4335 6.16e-04
4336 6.15e-04
4337 6.14e-04
4338 6.13e-04
4339 6.12e-04
4340 6.11e-04
4341 6.10e-04
4342 6.09e-04
4343 6.08e-04
4344 6.07e-04
4345 6.06e-04
4346 6.05e-04
4347 6.04e-04
4348 6.03e-04
4349 6.02e-04
4350 6.01e-04
4351 6.00e-04
4352 5.99e-04
4353 5.98e-04
4354 5.97e-04
4355 5.96e-04
4356 5.95e-04
4357 5.94e-04
4358 5.93e-04
4359 5.92e-04
4360 5.91e-04
4361 5.90e-04
4362 5.89e-04
4363 5.88e-04
4364 5.87e-04
4365 5.86e-04
4366 5.85e-04
4367 5.84e-04
4368 5.83e-04
4369 5.82e-04
4370 5.82e-04
4371 5.81e-04
4372 5.80e-04
4373 5.79e-04
4374 5.78e-04
4375 5.77e-04
4376 5.76e-04
4377 5.75e-04
4378 5.74e-04
4379 5.73e-04
4380 5.72e-04
4381 5.71e-04
4382 5.70e-04
4383 5.69e-04
4384 5.68e-04
4385 5.67e-04
4386 5.66e-04
4387 5.65e-04
4388 5.64e-04
4389 5.63e-04
4390 5.63e-04
4391 5.62e-04
4392 5.61e-04
4393 5.60e-04
4394 5.59e-04
4395 5.58e-04
4396 5.57e-04
4397 5.56e-04
4398 5.55e-04
4399 5.54e-04
4400 5.53e-04
4401 5.52e-04
4402 5.51e-04
4403 5.51e-04
4404 5.50e-04
4405 5.49e-04
4406 5.48e-04
4407 5.47e-04
4408 5.46e-04
4409 5.45e-04
4410 5.44e-04
4411 5.43e-04
4412 5.42e-04
4413 5.42e-04
4414 5.41e-04
4415 5.40e-04
4416 5.39e-04
4417 5.38e-04
4418 5.37e-04
4419 5.36e-04
4420 5.35e-04
4421 5.34e-04
4422 5.33e-04
4423 5.33e-04
4424 5.32e-04
4425 5.31e-04
4426 5.30e-04
4427 5.29e-04
4428 5.28e-04
4429 5.27e-04
4430 5.26e-04
4431 5.26e-04
4432 5.25e-04
4433 5.24e-04
4434 5.23e-04
4435 5.22e-04
4436 5.21e-04
4437 5.20e-04
4438 5.20e-04
4439 5.19e-04
4440 5.18e-04
4441 5.17e-04
4442 5.16e-04
4443 5.15e-04
4444 5.14e-04
4445 5.14e-04
4446 5.13e-04
4447 5.12e-04
4448 5.11e-04
4449 5.10e-04
4450 5.09e-04
4451 5.08e-04
4452 5.08e-04
4453 5.07e-04
4454 5.06e-04
4455 5.05e-04
4456 5.04e-04
4457 5.03e-04
4458 5.03e-04
4459 5.02e-04
4460 5.01e-04
4461 5.00e-04
4462 4.99e-04
4463 4.98e-04
4464 4.98e-04
4465 4.97e-04
4466 4.96e-04
4467 4.95e-04
4468 4.94e-04
4469 4.93e-04
4470 4.93e-04
4471 4.92e-04
4472 4.91e-04
4473 4.90e-04
4474 4.89e-04
4475 4.89e-04
4476 4.88e-04
4477 4.87e-04
4478 4.86e-04
4479 4.85e-04
4480 4.85e-04
4481 4.84e-04
4482 4.83e-04
4483 4.82e-04
4484 4.81e-04
4485 4.81e-04
4486 4.80e-04
4487 4.79e-04
4488 4.78e-04
4489 4.77e-04
4490 4.77e-04
4491 4.76e-04
4492 4.75e-04
4493 4.74e-04
4494 4.73e-04
4495 4.73e-04
4496 4.72e-04
4497 4.71e-04
4498 4.70e-04
4499 4.70e-04
4500 4.69e-04
4501 4.68e-04
4502 4.67e-04
4503 4.66e-04
4504 4.66e-04
4505 4.65e-04
4506 4.64e-04
4507 4.63e-04
4508 4.63e-04
4509 4.62e-04
4510 4.61e-04
4511 4.60e-04
4512 4.60e-04
4513 4.59e-04
4514 4.58e-04
4515 4.57e-04
4516 4.56e-04
4517 4.56e-04
4518 4.55e-04
4519 4.54e-04
4520 4.53e-04
4521 4.53e-04
4522 4.52e-04
4523 4.51e-04
4524 4.50e-04
4525 4.50e-04
4526 4.49e-04
4527 4.48e-04
4528 4.48e-04
4529 4.47e-04
4530 4.46e-04
4531 4.45e-04
4532 4.45e-04
4533 4.44e-04
4534 4.43e-04
4535 4.42e-04
4536 4.42e-04
4537 4.41e-04
4538 4.40e-04
4539 4.39e-04
4540 4.39e-04
4541 4.38e-04
4542 4.37e-04
4543 4.37e-04
4544 4.36e-04
4545 4.35e-04
4546 4.34e-04
4547 4.34e-04
4548 4.33e-04
4549 4.32e-04
4550 4.31e-04
4551 4.31e-04
4552 4.30e-04
4553 4.29e-04
4554 4.29e-04
4555 4.28e-04
4556 4.27e-04
4557 4.26e-04
4558 4.26e-04
4559 4.25e-04
4560 4.24e-04
4561 4.24e-04
4562 4.23e-04
4563 4.22e-04
4564 4.22e-04
4565 4.21e-04
4566 4.20e-04
4567 4.19e-04
4568 4.19e-04
4569 4.18e-04
4570 4.17e-04
4571 4.17e-04
4572 4.16e-04
4573 4.15e-04
4574 4.15e-04
4575 4.14e-04
4576 4.13e-04
4577 4.13e-04
4578 4.12e-04
4579 4.11e-04
4580 4.11e-04
4581 4.10e-04
4582 4.09e-04
4583 4.08e-04
4584 4.08e-04
4585 4.07e-04
4586 4.06e-04
4587 4.06e-04
4588 4.05e-04
4589 4.04e-04
4590 4.04e-04
4591 4.03e-04
4592 4.02e-04
4593 4.02e-04
4594 4.01e-04
4595 4.00e-04
4596 4.00e-04
4597 3.99e-04
4598 3.98e-04
4599 3.98e-04
4600 3.97e-04
4601 3.96e-04
4602 3.96e-04
4603 3.95e-04
4604 3.95e-04
4605 3.94e-04
4606 3.93e-04
4607 3.93e-04
4608 3.92e-04
4609 3.91e-04
4610 3.91e-04
4611 3.90e-04
4612 3.89e-04
4613 3.89e-04
4614 3.88e-04
4615 3.87e-04
4616 3.87e-04
4617 3.86e-04
4618 3.85e-04
4619 3.85e-04
4620 3.84e-04
4621 3.84e-04
4622 3.83e-04
4623 3.82e-04
4624 3.82e-04
4625 3.81e-04
4626 3.80e-04
4627 3.80e-04
4628 3.79e-04
4629 3.79e-04
4630 3.78e-04
4631 3.77e-04
4632 3.77e-04
4633 3.76e-04
4634 3.75e-04
4635 3.75e-04
4636 3.74e-04
4637 3.74e-04
4638 3.73e-04
4639 3.72e-04
4640 3.72e-04
4641 3.71e-04
4642 3.70e-04
4643 3.70e-04
4644 3.69e-04
4645 3.69e-04
4646 3.68e-04
4647 3.67e-04
4648 3.67e-04
4649 3.66e-04
4650 3.66e-04
4651 3.65e-04
4652 3.64e-04
4653 3.64e-04
4654 3.63e-04
4655 3.63e-04
4656 3.62e-04
4657 3.61e-04
4658 3.61e-04
4659 3.60e-04
4660 3.60e-04
4661 3.59e-04
4662 3.58e-04
4663 3.58e-04
4664 3.57e-04
4665 3.57e-04
4666 3.56e-04
4667 3.55e-04
4668 3.55e-04
4669 3.54e-04
4670 3.54e-04
4671 3.53e-04
4672 3.52e-04
4673 3.52e-04
4674 3.51e-04
4675 3.51e-04
4676 3.50e-04
4677 3.50e-04
4678 3.49e-04
4679 3.48e-04
4680 3.48e-04
4681 3.47e-04
4682 3.47e-04
4683 3.46e-04
4684 3.46e-04
4685 3.45e-04
4686 3.44e-04
4687 3.44e-04
4688 3.43e-04
4689 3.43e-04
4690 3.42e-04
4691 3.42e-04
4692 3.41e-04
4693 3.40e-04
4694 3.40e-04
4695 3.39e-04
4696 3.39e-04
4697 3.38e-04
4698 3.38e-04
4699 3.37e-04
4700 3.36e-04
4701 3.36e-04
4702 3.35e-04
4703 3.35e-04
4704 3.34e-04
4705 3.34e-04
4706 3.33e-04
4707 3.33e-04
4708 3.32e-04
4709 3.31e-04
4710 3.31e-04
4711 3.30e-04
4712 3.30e-04
4713 3.29e-04
4714 3.29e-04
4715 3.28e-04
4716 3.28e-04
4717 3.27e-04
4718 3.27e-04
4719 3.26e-04
4720 3.25e-04
4721 3.25e-04
4722 3.24e-04
4723 3.24e-04
4724 3.23e-04
4725 3.23e-04
4726 3.22e-04
4727 3.22e-04
4728 3.21e-04
4729 3.21e-04
4730 3.20e-04
4731 3.20e-04
4732 3.19e-04
4733 3.19e-04
4734 3.18e-04
4735 3.17e-04
4736 3.17e-04
4737 3.16e-04
4738 3.16e-04
4739 3.15e-04
4740 3.15e-04
4741 3.14e-04
4742 3.14e-04
4743 3.13e-04
4744 3.13e-04
4745 3.12e-04
4746 3.12e-04
4747 3.11e-04
4748 3.11e-04
4749 3.10e-04
4750 3.10e-04
4751 3.09e-04
4752 3.09e-04
4753 3.08e-04
4754 3.08e-04
4755 3.07e-04
4756 3.07e-04
4757 3.06e-04
4758 3.06e-04
4759 3.05e-04
4760 3.05e-04
4761 3.04e-04
4762 3.04e-04
4763 3.03e-04
4764 3.03e-04
4765 3.02e-04
4766 3.02e-04
4767 3.01e-04
4768 3.01e-04
4769 3.00e-04
4770 3.00e-04
4771 2.99e-04
4772 2.99e-04
4773 2.98e-04
4774 2.98e-04
4775 2.97e-04
4776 2.97e-04
4777 2.96e-04
4778 2.96e-04
4779 2.95e-04
4780 2.95e-04
4781 2.94e-04
4782 2.94e-04
4783 2.93e-04
4784 2.93e-04
4785 2.92e-04
4786 2.92e-04
4787 2.91e-04
4788 2.91e-04
4789 2.90e-04
4790 2.90e-04
4791 2.89e-04
4792 2.89e-04
4793 2.88e-04
4794 2.88e-04
4795 2.87e-04
4796 2.87e-04
4797 2.86e-04
4798 2.86e-04
4799 2.86e-04
4800 2.85e-04
4801 2.85e-04
4802 2.84e-04
4803 2.84e-04
4804 2.83e-04
4805 2.83e-04
4806 2.82e-04
4807 2.82e-04
4808 2.81e-04
4809 2.81e-04
4810 2.80e-04
4811 2.80e-04
4812 2.79e-04
4813 2.79e-04
4814 2.79e-04
4815 2.78e-04
4816 2.78e-04
4817 2.77e-04
4818 2.77e-04
4819 2.76e-04
4820 2.76e-04
4821 2.75e-04
4822 2.75e-04
4823 2.74e-04
4824 2.74e-04
4825 2.73e-04
4826 2.73e-04
4827 2.73e-04
4828 2.72e-04
4829 2.72e-04
4830 2.71e-04
4831 2.71e-04
4832 2.70e-04
4833 2.70e-04
4834 2.69e-04
4835 2.69e-04
4836 2.69e-04
4837 2.68e-04
4838 2.68e-04
4839 2.67e-04
4840 2.67e-04
4841 2.66e-04
4842 2.66e-04
4843 2.65e-04
4844 2.65e-04
4845 2.65e-04
4846 2.64e-04
4847 2.64e-04
4848 2.63e-04
4849 2.63e-04
4850 2.62e-04
4851 2.62e-04
4852 2.62e-04
4853 2.61e-04
4854 2.61e-04
4855 2.60e-04
4856 2.60e-04
4857 2.59e-04
4858 2.59e-04
4859 2.58e-04
4860 2.58e-04
4861 2.58e-04
4862 2.57e-04
4863 2.57e-04
4864 2.56e-04
4865 2.56e-04
4866 2.56e-04
4867 2.55e-04
4868 2.55e-04
4869 2.54e-04
4870 2.54e-04
4871 2.53e-04
4872 2.53e-04
4873 2.53e-04
4874 2.52e-04
4875 2.52e-04
4876 2.51e-04
4877 2.51e-04
4878 2.50e-04
4879 2.50e-04
4880 2.50e-04
4881 2.49e-04
4882 2.49e-04
4883 2.48e-04
4884 2.48e-04
4885 2.48e-04
4886 2.47e-04
4887 2.47e-04
4888 2.46e-04
4889 2.46e-04
4890 2.46e-04
4891 2.45e-04
4892 2.45e-04
4893 2.44e-04
4894 2.44e-04
4895 2.44e-04
4896 2.43e-04
4897 2.43e-04
4898 2.42e-04
4899 2.42e-04
4900 2.42e-04
4901 2.41e-04
4902 2.41e-04
4903 2.40e-04
4904 2.40e-04
4905 2.40e-04
4906 2.39e-04
4907 2.39e-04
4908 2.38e-04
4909 2.38e-04
4910 2.38e-04
4911 2.37e-04
4912 2.37e-04
4913 2.36e-04
4914 2.36e-04
4915 2.36e-04
4916 2.35e-04
4917 2.35e-04
4918 2.34e-04
4919 2.34e-04
4920 2.34e-04
4921 2.33e-04
4922 2.33e-04
4923 2.32e-04
4924 2.32e-04
4925 2.32e-04
4926 2.31e-04
4927 2.31e-04
4928 2.31e-04
4929 2.30e-04
4930 2.30e-04
4931 2.29e-04
4932 2.29e-04
4933 2.29e-04
4934 2.28e-04
4935 2.28e-04
4936 2.28e-04
4937 2.27e-04
4938 2.27e-04
4939 2.26e-04
4940 2.26e-04
4941 2.26e-04
4942 2.25e-04
4943 2.25e-04
4944 2.25e-04
4945 2.24e-04
4946 2.24e-04
4947 2.23e-04
4948 2.23e-04
4949 2.23e-04
4950 2.22e-04
4951 2.22e-04
4952 2.22e-04
4953 2.21e-04
4954 2.21e-04
4955 2.20e-04
4956 2.20e-04
4957 2.20e-04
4958 2.19e-04
4959 2.19e-04
4960 2.19e-04
4961 2.18e-04
4962 2.18e-04
4963 2.18e-04
4964 2.17e-04
4965 2.17e-04
4966 2.16e-04
4967 2.16e-04
4968 2.16e-04
4969 2.15e-04
4970 2.15e-04
4971 2.15e-04
4972 2.14e-04
4973 2.14e-04
4974 2.14e-04
4975 2.13e-04
4976 2.13e-04
4977 2.13e-04
4978 2.12e-04
4979 2.12e-04
4980 2.12e-04
4981 2.11e-04
4982 2.11e-04
4983 2.10e-04
4984 2.10e-04
4985 2.10e-04
4986 2.09e-04
4987 2.09e-04
4988 2.09e-04
4989 2.08e-04
4990 2.08e-04
4991 2.08e-04
4992 2.07e-04
4993 2.07e-04
4994 2.07e-04
4995 2.06e-04
4996 2.06e-04
4997 2.06e-04
4998 2.05e-04
4999 2.05e-04
5000 2.05e-04
5001 2.04e-04
5002 2.04e-04
5003 2.04e-04
5004 2.03e-04
5005 2.03e-04
5006 2.03e-04
5007 2.02e-04
5008 2.02e-04
5009 2.02e-04
5010 2.01e-04
5011 2.01e-04
5012 2.01e-04
5013 2.00e-04
5014 2.00e-04
5015 2.00e-04
5016 1.99e-04
5017 1.99e-04
5018 1.99e-04
5019 1.98e-04
5020 1.98e-04
5021 1.98e-04
5022 1.97e-04
5023 1.97e-04
5024 1.97e-04
5025 1.96e-04
5026 1.96e-04
5027 1.96e-04
5028 1.95e-04
5029 1.95e-04
5030 1.95e-04
5031 1.94e-04
5032 1.94e-04
5033 1.94e-04
5034 1.93e-04
5035 1.93e-04
5036 1.93e-04
5037 1.92e-04
5038 1.92e-04
5039 1.92e-04
5040 1.91e-04
5041 1.91e-04
5042 1.91e-04
5043 1.91e-04
5044 1.90e-04
5045 1.90e-04
5046 1.90e-04
5047 1.89e-04
5048 1.89e-04
5049 1.89e-04
5050 1.88e-04
5051 1.88e-04
5052 1.88e-04
5053 1.87e-04
5054 1.87e-04
5055 1.87e-04
5056 1.86e-04
5057 1.86e-04
5058 1.86e-04
5059 1.86e-04
5060 1.85e-04
5061 1.85e-04
5062 1.85e-04
5063 1.84e-04
5064 1.84e-04
5065 1.84e-04
5066 1.83e-04
5067 1.83e-04
5068 1.83e-04
5069 1.82e-04
5070 1.82e-04
5071 1.82e-04
5072 1.82e-04
5073 1.81e-04
5074 1.81e-04
5075 1.81e-04
5076 1.80e-04
5077 1.80e-04
5078 1.80e-04
5079 1.79e-04
5080 1.79e-04
5081 1.79e-04
5082 1.79e-04
5083 1.78e-04
5084 1.78e-04
5085 1.78e-04
5086 1.77e-04
5087 1.77e-04
5088 1.77e-04
5089 1.77e-04
5090 1.76e-04
5091 1.76e-04
5092 1.76e-04
5093 1.75e-04
5094 1.75e-04
5095 1.75e-04
5096 1.74e-04
5097 1.74e-04
5098 1.74e-04
5099 1.74e-04
5100 1.73e-04
5101 1.73e-04
5102 1.73e-04
5103 1.72e-04
5104 1.72e-04
5105 1.72e-04
5106 1.72e-04
5107 1.71e-04
5108 1.71e-04
5109 1.71e-04
5110 1.70e-04
5111 1.70e-04
5112 1.70e-04
5113 1.70e-04
5114 1.69e-04
5115 1.69e-04
5116 1.69e-04
5117 1.69e-04
5118 1.68e-04
5119 1.68e-04
5120 1.68e-04
5121 1.67e-04
5122 1.67e-04
5123 1.67e-04
5124 1.67e-04
5125 1.66e-04
5126 1.66e-04
5127 1.66e-04
5128 1.65e-04
5129 1.65e-04
5130 1.65e-04
5131 1.65e-04
5132 1.64e-04
5133 1.64e-04
5134 1.64e-04
5135 1.64e-04
5136 1.63e-04
5137 1.63e-04
5138 1.63e-04
5139 1.62e-04
5140 1.62e-04
5141 1.62e-04
5142 1.62e-04
5143 1.61e-04
5144 1.61e-04
5145 1.61e-04
5146 1.61e-04
5147 1.60e-04
5148 1.60e-04
5149 1.60e-04
5150 1.60e-04
5151 1.59e-04
5152 1.59e-04
5153 1.59e-04
5154 1.58e-04
5155 1.58e-04
5156 1.58e-04
5157 1.58e-04
5158 1.57e-04
5159 1.57e-04
5160 1.57e-04
5161 1.57e-04
5162 1.56e-04
5163 1.56e-04
5164 1.56e-04
5165 1.56e-04
5166 1.55e-04
5167 1.55e-04
5168 1.55e-04
5169 1.55e-04
5170 1.54e-04
5171 1.54e-04
5172 1.54e-04
5173 1.54e-04
5174 1.53e-04
5175 1.53e-04
5176 1.53e-04
5177 1.53e-04
5178 1.52e-04
5179 1.52e-04
5180 1.52e-04
5181 1.52e-04
5182 1.51e-04
5183 1.51e-04
5184 1.51e-04
5185 1.51e-04
5186 1.50e-04
5187 1.50e-04
5188 1.50e-04
5189 1.50e-04
5190 1.49e-04
5191 1.49e-04
5192 1.49e-04
5193 1.49e-04
5194 1.48e-04
5195 1.48e-04
5196 1.48e-04
5197 1.48e-04
5198 1.47e-04
5199 1.47e-04
5200 1.47e-04
5201 1.47e-04
5202 1.46e-04
5203 1.46e-04
5204 1.46e-04
5205 1.46e-04
5206 1.45e-04
5207 1.45e-04
5208 1.45e-04
5209 1.45e-04
5210 1.44e-04
5211 1.44e-04
5212 1.44e-04
5213 1.44e-04
5214 1.43e-04
5215 1.43e-04
5216 1.43e-04
5217 1.43e-04
5218 1.43e-04
5219 1.42e-04
5220 1.42e-04
5221 1.42e-04
5222 1.42e-04
5223 1.41e-04
5224 1.41e-04
5225 1.41e-04
5226 1.41e-04
5227 1.40e-04
5228 1.40e-04
5229 1.40e-04
5230 1.40e-04
5231 1.39e-04
5232 1.39e-04
5233 1.39e-04
5234 1.39e-04
5235 1.39e-04
5236 1.38e-04
5237 1.38e-04
5238 1.38e-04
5239 1.38e-04
5240 1.37e-04
5241 1.37e-04
5242 1.37e-04
5243 1.37e-04
5244 1.37e-04
5245 1.36e-04
5246 1.36e-04
5247 1.36e-04
5248 1.36e-04
5249 1.35e-04
5250 1.35e-04
5251 1.35e-04
5252 1.35e-04
5253 1.35e-04
5254 1.34e-04
5255 1.34e-04
5256 1.34e-04
5257 1.34e-04
5258 1.33e-04
5259 1.33e-04
5260 1.33e-04
5261 1.33e-04
5262 1.33e-04
5263 1.32e-04
5264 1.32e-04
5265 1.32e-04
5266 1.32e-04
5267 1.31e-04
5268 1.31e-04
5269 1.31e-04
5270 1.31e-04
5271 1.31e-04
5272 1.30e-04
5273 1.30e-04
5274 1.30e-04
5275 1.30e-04
5276 1.29e-04
5277 1.29e-04
5278 1.29e-04
5279 1.29e-04
5280 1.29e-04
5281 1.28e-04
5282 1.28e-04
5283 1.28e-04
5284 1.28e-04
5285 1.28e-04
5286 1.27e-04
5287 1.27e-04
5288 1.27e-04
5289 1.27e-04
5290 1.26e-04
5291 1.26e-04
5292 1.26e-04
5293 1.26e-04
5294 1.26e-04
5295 1.25e-04
5296 1.25e-04
5297 1.25e-04
5298 1.25e-04
5299 1.25e-04
5300 1.24e-04
5301 1.24e-04
5302 1.24e-04
5303 1.24e-04
5304 1.24e-04
5305 1.23e-04
5306 1.23e-04
5307 1.23e-04
5308 1.23e-04
5309 1.23e-04
5310 1.22e-04
5311 1.22e-04
5312 1.22e-04
5313 1.22e-04
5314 1.22e-04
5315 1.21e-04
5316 1.21e-04
5317 1.21e-04
5318 1.21e-04
5319 1.21e-04
5320 1.20e-04
5321 1.20e-04
5322 1.20e-04
5323 1.20e-04
5324 1.20e-04
5325 1.19e-04
5326 1.19e-04
5327 1.19e-04
5328 1.19e-04
5329 1.19e-04
5330 1.18e-04
5331 1.18e-04
5332 1.18e-04
5333 1.18e-04
5334 1.18e-04
5335 1.17e-04
5336 1.17e-04
5337 1.17e-04
5338 1.17e-04
5339 1.17e-04
5340 1.16e-04
5341 1.16e-04
5342 1.16e-04
5343 1.16e-04
5344 1.16e-04
5345 1.15e-04
5346 1.15e-04
5347 1.15e-04
5348 1.15e-04
5349 1.15e-04
5350 1.15e-04
5351 1.14e-04
5352 1.14e-04
5353 1.14e-04
5354 1.14e-04
5355 1.14e-04
5356 1.13e-04
5357 1.13e-04
5358 1.13e-04
5359 1.13e-04
5360 1.13e-04
5361 1.12e-04
5362 1.12e-04
5363 1.12e-04
5364 1.12e-04
5365 1.12e-04
5366 1.12e-04
5367 1.11e-04
5368 1.11e-04
5369 1.11e-04
5370 1.11e-04
5371 1.11e-04
5372 1.10e-04
5373 1.10e-04
5374 1.10e-04
5375 1.10e-04
5376 1.10e-04
5377 1.10e-04
5378 1.09e-04
5379 1.09e-04
5380 1.09e-04
5381 1.09e-04
5382 1.09e-04
5383 1.08e-04
5384 1.08e-04
5385 1.08e-04
5386 1.08e-04
5387 1.08e-04
5388 1.08e-04
5389 1.07e-04
5390 1.07e-04
5391 1.07e-04
5392 1.07e-04
5393 1.07e-04
5394 1.06e-04
5395 1.06e-04
5396 1.06e-04
5397 1.06e-04
5398 1.06e-04
5399 1.06e-04
5400 1.05e-04
5401 1.05e-04
5402 1.05e-04
5403 1.05e-04
5404 1.05e-04
5405 1.05e-04
5406 1.04e-04
5407 1.04e-04
5408 1.04e-04
5409 1.04e-04
5410 1.04e-04
5411 1.04e-04
5412 1.03e-04
5413 1.03e-04
5414 1.03e-04
5415 1.03e-04
5416 1.03e-04
5417 1.02e-04
5418 1.02e-04
5419 1.02e-04
5420 1.02e-04
5421 1.02e-04
5422 1.02e-04
5423 1.01e-04
5424 1.01e-04
5425 1.01e-04
5426 1.01e-04
5427 1.01e-04
5428 1.01e-04
5429 1.00e-04
5430 1.00e-04
5431 1.00e-04
5432 1.00e-04
5433 9.98e-05
5434 9.96e-05
5435 9.95e-05
5436 9.93e-05
5437 9.91e-05
5438 9.90e-05
5439 9.88e-05
5440 9.86e-05
5441 9.85e-05
5442 9.83e-05
5443 9.82e-05
5444 9.80e-05
5445 9.78e-05
5446 9.77e-05
5447 9.75e-05
5448 9.73e-05
5449 9.72e-05
5450 9.70e-05
5451 9.69e-05
5452 9.67e-05
5453 9.65e-05
5454 9.64e-05
5455 9.62e-05
5456 9.61e-05
5457 9.59e-05
5458 9.57e-05
5459 9.56e-05
5460 9.54e-05
5461 9.53e-05
5462 9.51e-05
5463 9.50e-05
5464 9.48e-05
5465 9.46e-05
5466 9.45e-05
5467 9.43e-05
5468 9.42e-05
5469 9.40e-05
5470 9.39e-05
5471 9.37e-05
5472 9.35e-05
5473 9.34e-05
5474 9.32e-05
5475 9.31e-05
5476 9.29e-05
5477 9.28e-05
5478 9.26e-05
5479 9.25e-05
5480 9.23e-05
5481 9.22e-05
5482 9.20e-05
5483 9.19e-05
5484 9.17e-05
5485 9.16e-05
5486 9.14e-05
5487 9.12e-05
5488 9.11e-05
5489 9.09e-05
5490 9.08e-05
5491 9.06e-05
5492 9.05e-05
5493 9.03e-05
5494 9.02e-05
5495 9.00e-05
5496 8.99e-05
5497 8.97e-05
5498 8.96e-05
5499 8.94e-05
5500 8.93e-05
5501 8.92e-05
5502 8.90e-05
5503 8.89e-05
5504 8.87e-05
5505 8.86e-05
5506 8.84e-05
5507 8.83e-05
5508 8.81e-05
5509 8.80e-05
5510 8.78e-05
5511 8.77e-05
5512 8.75e-05
5513 8.74e-05
5514 8.73e-05
5515 8.71e-05
5516 8.70e-05
5517 8.68e-05
5518 8.67e-05
5519 8.65e-05
5520 8.64e-05
5521 8.62e-05
5522 8.61e-05
5523 8.60e-05
5524 8.58e-05
5525 8.57e-05
5526 8.55e-05
5527 8.54e-05
5528 8.53e-05
5529 8.51e-05
5530 8.50e-05
5531 8.48e-05
5532 8.47e-05
5533 8.45e-05
5534 8.44e-05
5535 8.43e-05
5536 8.41e-05
5537 8.40e-05
5538 8.38e-05
5539 8.37e-05
5540 8.36e-05
5541 8.34e-05
5542 8.33e-05
5543 8.32e-05
5544 8.30e-05
5545 8.29e-05
5546 8.27e-05
5547 8.26e-05
5548 8.25e-05
5549 8.23e-05
5550 8.22e-05
5551 8.21e-05
5552 8.19e-05
5553 8.18e-05
5554 8.17e-05
5555 8.15e-05
5556 8.14e-05
5557 8.12e-05
5558 8.11e-05
5559 8.10e-05
5560 8.08e-05
5561 8.07e-05
5562 8.06e-05
5563 8.04e-05
5564 8.03e-05
5565 8.02e-05
5566 8.00e-05
5567 7.99e-05
5568 7.98e-05
5569 7.96e-05
5570 7.95e-05
5571 7.94e-05
5572 7.93e-05
5573 7.91e-05
5574 7.90e-05
5575 7.89e-05
5576 7.87e-05
5577 7.86e-05
5578 7.85e-05
5579 7.83e-05
5580 7.82e-05
5581 7.81e-05
5582 7.79e-05
5583 7.78e-05
5584 7.77e-05
5585 7.76e-05
5586 7.74e-05
5587 7.73e-05
5588 7.72e-05
5589 7.70e-05
5590 7.69e-05
5591 7.68e-05
5592 7.67e-05
5593 7.65e-05
5594 7.64e-05
5595 7.63e-05
5596 7.62e-05
5597 7.60e-05
5598 7.59e-05
5599 7.58e-05
5600 7.57e-05
5601 7.55e-05
5602 7.54e-05
5603 7.53e-05
5604 7.52e-05
5605 7.50e-05
5606 7.49e-05
5607 7.48e-05
5608 7.47e-05
5609 7.45e-05
5610 7.44e-05
5611 7.43e-05
5612 7.42e-05
5613 7.40e-05
5614 7.39e-05
5615 7.38e-05
5616 7.37e-05
5617 7.36e-05
5618 7.34e-05
5619 7.33e-05
5620 7.32e-05
5621 7.31e-05
5622 7.29e-05
5623 7.28e-05
5624 7.27e-05
5625 7.26e-05
5626 7.25e-05
5627 7.23e-05
5628 7.22e-05
5629 7.21e-05
5630 7.20e-05
5631 7.19e-05
5632 7.17e-05
5633 7.16e-05
5634 7.15e-05
5635 7.14e-05
5636 7.13e-05
5637 7.12e-05
5638 7.10e-05
5639 7.09e-05
5640 7.08e-05
5641 7.07e-05
5642 7.06e-05
5643 7.05e-05
5644 7.03e-05
5645 7.02e-05
5646 7.01e-05
5647 7.00e-05
5648 6.99e-05
5649 6.98e-05
5650 6.96e-05
5651 6.95e-05
5652 6.94e-05
5653 6.93e-05
5654 6.92e-05
5655 6.91e-05
5656 6.89e-05
5657 6.88e-05
5658 6.87e-05
5659 6.86e-05
5660 6.85e-05
5661 6.84e-05
5662 6.83e-05
5663 6.82e-05
5664 6.80e-05
5665 6.79e-05
5666 6.78e-05
5667 6.77e-05
5668 6.76e-05
5669 6.75e-05
5670 6.74e-05
5671 6.73e-05
5672 6.71e-05
5673 6.70e-05
5674 6.69e-05
5675 6.68e-05
5676 6.67e-05
5677 6.66e-05
5678 6.65e-05
5679 6.64e-05
5680 6.63e-05
5681 6.61e-05
5682 6.60e-05
5683 6.59e-05
5684 6.58e-05
5685 6.57e-05
5686 6.56e-05
5687 6.55e-05
5688 6.54e-05
5689 6.53e-05
5690 6.52e-05
5691 6.51e-05
5692 6.50e-05
5693 6.48e-05
5694 6.47e-05
5695 6.46e-05
5696 6.45e-05
5697 6.44e-05
5698 6.43e-05
5699 6.42e-05
5700 6.41e-05
5701 6.40e-05
5702 6.39e-05
5703 6.38e-05
5704 6.37e-05
5705 6.36e-05
5706 6.35e-05
5707 6.34e-05
5708 6.33e-05
5709 6.31e-05
5710 6.30e-05
5711 6.29e-05
5712 6.28e-05
5713 6.27e-05
5714 6.26e-05
5715 6.25e-05
5716 6.24e-05
5717 6.23e-05
5718 6.22e-05
5719 6.21e-05
5720 6.20e-05
5721 6.19e-05
5722 6.18e-05
5723 6.17e-05
5724 6.16e-05
5725 6.15e-05
5726 6.14e-05
5727 6.13e-05
5728 6.12e-05
5729 6.11e-05
5730 6.10e-05
5731 6.09e-05
5732 6.08e-05
5733 6.07e-05
5734 6.06e-05
5735 6.05e-05
5736 6.04e-05
5737 6.03e-05
5738 6.02e-05
5739 6.01e-05
5740 6.00e-05
5741 5.99e-05
5742 5.98e-05
5743 5.97e-05
5744 5.96e-05
5745 5.95e-05
5746 5.94e-05
5747 5.93e-05
5748 5.92e-05
5749 5.91e-05
5750 5.90e-05
5751 5.89e-05
5752 5.88e-05
5753 5.87e-05
5754 5.86e-05
5755 5.85e-05
5756 5.84e-05
5757 5.83e-05
5758 5.82e-05
5759 5.81e-05
5760 5.80e-05
5761 5.79e-05
5762 5.78e-05
5763 5.77e-05
5764 5.76e-05
5765 5.75e-05
5766 5.75e-05
5767 5.74e-05
5768 5.73e-05
5769 5.72e-05
5770 5.71e-05
5771 5.70e-05
5772 5.69e-05
5773 5.68e-05
5774 5.67e-05
5775 5.66e-05
5776 5.65e-05
5777 5.64e-05
5778 5.63e-05
5779 5.62e-05
5780 5.61e-05
5781 5.60e-05
5782 5.59e-05
5783 5.59e-05
5784 5.58e-05
5785 5.57e-05
5786 5.56e-05
5787 5.55e-05
5788 5.54e-05
5789 5.53e-05
5790 5.52e-05
5791 5.51e-05
5792 5.50e-05
5793 5.49e-05
5794 5.48e-05
5795 5.48e-05
5796 5.47e-05
5797 5.46e-05
5798 5.45e-05
5799 5.44e-05
5800 5.43e-05
5801 5.42e-05
5802 5.41e-05
5803 5.40e-05
5804 5.39e-05
5805 5.39e-05
5806 5.38e-05
5807 5.37e-05
5808 5.36e-05
5809 5.35e-05
5810 5.34e-05
5811 5.33e-05
5812 5.32e-05
5813 5.31e-05
5814 5.31e-05
5815 5.30e-05
5816 5.29e-05
5817 5.28e-05
5818 5.27e-05
5819 5.26e-05
5820 5.25e-05
5821 5.24e-05
5822 5.24e-05
5823 5.23e-05
5824 5.22e-05
5825 5.21e-05
5826 5.20e-05
5827 5.19e-05
5828 5.18e-05
5829 5.18e-05
5830 5.17e-05
5831 5.16e-05
5832 5.15e-05
5833 5.14e-05
5834 5.13e-05
5835 5.12e-05
5836 5.12e-05
5837 5.11e-05
5838 5.10e-05
5839 5.09e-05
5840 5.08e-05
5841 5.07e-05
5842 5.07e-05
5843 5.06e-05
5844 5.05e-05
5845 5.04e-05
5846 5.03e-05
5847 5.02e-05
5848 5.01e-05
5849 5.01e-05
5850 5.00e-05
5851 4.99e-05
5852 4.98e-05
5853 4.97e-05
5854 4.97e-05
5855 4.96e-05
5856 4.95e-05
5857 4.94e-05
5858 4.93e-05
5859 4.92e-05
5860 4.92e-05
5861 4.91e-05
5862 4.90e-05
5863 4.89e-05
5864 4.88e-05
5865 4.88e-05
5866 4.87e-05
5867 4.86e-05
5868 4.85e-05
5869 4.84e-05
5870 4.84e-05
5871 4.83e-05
5872 4.82e-05
5873 4.81e-05
5874 4.80e-05
5875 4.80e-05
5876 4.79e-05
5877 4.78e-05
5878 4.77e-05
5879 4.76e-05
5880 4.76e-05
5881 4.75e-05
5882 4.74e-05
5883 4.73e-05
5884 4.72e-05
5885 4.72e-05
5886 4.71e-05
5887 4.70e-05
5888 4.69e-05
5889 4.69e-05
5890 4.68e-05
5891 4.67e-05
5892 4.66e-05
5893 4.65e-05
5894 4.65e-05
5895 4.64e-05
5896 4.63e-05
5897 4.62e-05
5898 4.62e-05
5899 4.61e-05
5900 4.60e-05
5901 4.59e-05
5902 4.59e-05
5903 4.58e-05
5904 4.57e-05
5905 4.56e-05
5906 4.56e-05
5907 4.55e-05
5908 4.54e-05
5909 4.53e-05
5910 4.52e-05
5911 4.52e-05
5912 4.51e-05
5913 4.50e-05
5914 4.50e-05
5915 4.49e-05
5916 4.48e-05
5917 4.47e-05
5918 4.47e-05
5919 4.46e-05
5920 4.45e-05
5921 4.44e-05
5922 4.44e-05
5923 4.43e-05
5924 4.42e-05
5925 4.41e-05
5926 4.41e-05
5927 4.40e-05
5928 4.39e-05
5929 4.38e-05
5930 4.38e-05
5931 4.37e-05
5932 4.36e-05
5933 4.36e-05
5934 4.35e-05
5935 4.34e-05
5936 4.33e-05
5937 4.33e-05
5938 4.32e-05
5939 4.31e-05
5940 4.31e-05
5941 4.30e-05
5942 4.29e-05
5943 4.28e-05
5944 4.28e-05
5945 4.27e-05
5946 4.26e-05
5947 4.26e-05
5948 4.25e-05
5949 4.24e-05
5950 4.23e-05
5951 4.23e-05
5952 4.22e-05
5953 4.21e-05
5954 4.21e-05
5955 4.20e-05
5956 4.19e-05
5957 4.19e-05
5958 4.18e-05
5959 4.17e-05
5960 4.16e-05
5961 4.16e-05
5962 4.15e-05
5963 4.14e-05
5964 4.14e-05
5965 4.13e-05
5966 4.12e-05
5967 4.12e-05
5968 4.11e-05
5969 4.10e-05
5970 4.10e-05
5971 4.09e-05
5972 4.08e-05
5973 4.08e-05
5974 4.07e-05
5975 4.06e-05
5976 4.06e-05
5977 4.05e-05
5978 4.04e-05
5979 4.04e-05
5980 4.03e-05
5981 4.02e-05
5982 4.02e-05
5983 4.01e-05
5984 4.00e-05
5985 4.00e-05
5986 3.99e-05
5987 3.98e-05
5988 3.98e-05
5989 3.97e-05
5990 3.96e-05
5991 3.96e-05
5992 3.95e-05
5993 3.94e-05
5994 3.94e-05
5995 3.93e-05
5996 3.92e-05
5997 3.92e-05
5998 3.91e-05
5999 3.90e-05
6000 3.90e-05
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard ] table {
0 1.00e+00
1 1.79e+00
2 2.36e+00
3 2.59e+00
4 2.38e+00
5 2.44e+00
6 2.78e+00
7 2.75e+00
8 2.71e+00
9 2.71e+00
10 2.90e+00
11 3.12e+00
12 3.10e+00
13 3.09e+00
14 3.01e+00
15 3.07e+00
16 3.14e+00
17 3.13e+00
18 3.11e+00
19 3.10e+00
20 3.13e+00
21 3.18e+00
22 3.16e+00
23 3.13e+00
24 3.08e+00
25 3.07e+00
26 3.08e+00
27 3.06e+00
28 3.01e+00
29 2.97e+00
30 2.95e+00
31 2.96e+00
32 2.95e+00
33 2.93e+00
34 2.91e+00
35 2.90e+00
36 2.90e+00
37 2.90e+00
38 2.89e+00
39 2.88e+00
40 2.87e+00
41 2.87e+00
42 2.86e+00
43 2.85e+00
44 2.85e+00
45 2.84e+00
46 2.84e+00
47 2.84e+00
48 2.84e+00
49 2.83e+00
50 2.83e+00
51 2.82e+00
52 2.82e+00
53 2.82e+00
54 2.82e+00
55 2.81e+00
56 2.81e+00
57 2.80e+00
58 2.80e+00
59 2.80e+00
60 2.79e+00
61 2.79e+00
62 2.78e+00
63 2.78e+00
64 2.77e+00
65 2.77e+00
66 2.76e+00
67 2.75e+00
68 2.74e+00
69 2.74e+00
70 2.73e+00
71 2.72e+00
72 2.71e+00
73 2.70e+00
74 2.69e+00
75 2.68e+00
76 2.67e+00
77 2.66e+00
78 2.65e+00
79 2.64e+00
80 2.63e+00
81 2.62e+00
82 2.60e+00
83 2.59e+00
84 2.58e+00
85 2.57e+00
86 2.56e+00
87 2.54e+00
88 2.53e+00
89 2.52e+00
90 2.50e+00
91 2.49e+00
92 2.48e+00
93 2.46e+00
94 2.45e+00
95 2.44e+00
96 2.42e+00
97 2.41e+00
98 2.39e+00
99 2.38e+00
100 2.36e+00
101 2.34e+00
102 2.33e+00
103 2.31e+00
104 2.29e+00
105 2.28e+00
106 2.26e+00
107 2.24e+00
108 2.23e+00
109 2.21e+00
110 2.19e+00
111 2.18e+00
112 2.16e+00
113 2.14e+00
114 2.13e+00
115 2.11e+00
116 2.09e+00
117 2.07e+00
118 2.06e+00
119 2.04e+00
120 2.02e+00
121 2.00e+00
122 1.99e+00
123 1.97e+00
124 1.95e+00
125 1.93e+00
126 1.91e+00
127 1.90e+00
128 1.88e+00
129 1.86e+00
130 1.84e+00
131 1.82e+00
132 1.81e+00
133 1.79e+00
134 1.77e+00
135 1.75e+00
136 1.73e+00
137 1.71e+00
138 1.70e+00
139 1.68e+00
140 1.66e+00
141 1.64e+00
142 1.62e+00
143 1.60e+00
144 1.58e+00
145 1.56e+00
146 1.55e+00
147 1.53e+00
148 1.51e+00
149 1.49e+00
150 1.47e+00
151 1.45e+00
152 1.44e+00
153 1.42e+00
154 1.40e+00
155 1.38e+00
156 1.36e+00
157 1.35e+00
158 1.33e+00
159 1.31e+00
160 1.29e+00
161 1.28e+00
162 1.26e+00
163 1.24e+00
164 1.23e+00
165 1.21e+00
166 1.19e+00
167 1.18e+00
168 1.16e+00
169 1.14e+00
170 1.13e+00
171 1.11e+00
172 1.09e+00
173 1.08e+00
174 1.06e+00
175 1.05e+00
176 1.03e+00
177 1.02e+00
178 1.00e+00
179 9.86e-01
180 9.72e-01
181 9.57e-01
182 9.43e-01
183 9.29e-01
184 9.15e-01
185 9.02e-01
186 8.88e-01
187 8.75e-01
188 8.62e-01
189 8.50e-01
190 8.37e-01
191 8.25e-01
192 8.13e-01
193 8.01e-01
194 7.90e-01
195 7.79e-01
196 7.68e-01
197 7.58e-01
198 7.47e-01
199 7.37e-01
200 7.28e-01
201 7.18e-01
202 7.09e-01
203 7.00e-01
204 6.92e-01
205 6.83e-01
206 6.76e-01
207 6.68e-01
208 6.61e-01
209 6.53e-01
210 6.47e-01
211 6.40e-01
212 6.34e-01
213 6.28e-01
214 6.23e-01
215 6.18e-01
216 6.13e-01
217 6.08e-01
218 6.04e-01
219 6.00e-01
220 5.96e-01
221 5.93e-01
222 5.90e-01
223 5.87e-01
224 5.84e-01
225 5.82e-01
226 5.80e-01
227 5.78e-01
228 5.77e-01
229 5.75e-01
230 5.74e-01
231 5.74e-01
232 5.73e-01
233 5.73e-01
234 5.72e-01
235 5.72e-01
236 5.73e-01
237 5.73e-01
238 5.73e-01
239 5.74e-01
240 5.75e-01
241 5.76e-01
242 5.77e-01
243 5.78e-01
244 5.80e-01
245 5.81e-01
246 5.83e-01
247 5.84e-01
248 5.86e-01
249 5.88e-01
250 5.90e-01
251 5.92e-01
252 5.94e-01
253 5.96e-01
254 5.98e-01
255 6.00e-01
256 6.02e-01
257 6.04e-01
258 6.07e-01
259 6.09e-01
260 6.11e-01
261 6.13e-01
262 6.16e-01
263 6.18e-01
264 6.20e-01
265 6.23e-01
266 6.25e-01
267 6.27e-01
268 6.29e-01
269 6.32e-01
270 6.34e-01
271 6.36e-01
272 6.38e-01
273 6.40e-01
274 6.42e-01
275 6.44e-01
276 6.46e-01
277 6.48e-01
278 6.50e-01
279 6.52e-01
280 6.54e-01
281 6.56e-01
282 6.58e-01
283 6.59e-01
284 6.61e-01
285 6.63e-01
286 6.64e-01
287 6.66e-01
288 6.67e-01
289 6.68e-01
290 6.70e-01
291 6.71e-01
292 6.72e-01
293 6.73e-01
294 6.74e-01
295 6.76e-01
296 6.77e-01
297 6.77e-01
298 6.78e-01
299 6.79e-01
300 6.80e-01
301 6.80e-01
302 6.81e-01
303 6.82e-01
304 6.82e-01
305 6.83e-01
306 6.83e-01
307 6.83e-01
308 6.84e-01
309 6.84e-01
310 6.84e-01
311 6.84e-01
312 6.84e-01
313 6.84e-01
314 6.84e-01
315 6.84e-01
316 6.84e-01
317 6.83e-01
318 6.83e-01
319 6.83e-01
320 6.82e-01
321 6.82e-01
322 6.81e-01
323 6.81e-01
324 6.80e-01
325 6.79e-01
326 6.79e-01
327 6.78e-01
328 6.77e-01
329 6.76e-01
330 6.75e-01
331 6.74e-01
332 6.73e-01
333 6.72e-01
334 6.71e-01
335 6.70e-01
336 6.69e-01
337 6.68e-01
338 6.66e-01
339 6.65e-01
340 6.64e-01
341 6.62e-01
342 6.61e-01
343 6.59e-01
344 6.58e-01
345 6.56e-01
346 6.55e-01
347 6.53e-01
348 6.51e-01
349 6.50e-01
350 6.48e-01
351 6.46e-01
352 6.44e-01
353 6.43e-01
354 6.41e-01
355 6.39e-01
356 6.37e-01
357 6.35e-01
358 6.33e-01
359 6.31e-01
360 6.29e-01
361 6.27e-01
362 6.25e-01
363 6.23e-01
364 6.21e-01
365 6.19e-01
366 6.16e-01
367 6.14e-01
368 6.12e-01
369 6.10e-01
370 6.08e-01
371 6.05e-01
372 6.03e-01
373 6.01e-01
374 5.98e-01
375 5.96e-01
376 5.94e-01
377 5.91e-01
378 5.89e-01
379 5.87e-01
380 5.84e-01
381 5.82e-01
382 5.79e-01
383 5.77e-01
384 5.75e-01
385 5.72e-01
386 5.70e-01
387 5.67e-01
388 5.65e-01
389 5.62e-01
390 5.60e-01
391 5.57e-01
392 5.55e-01
393 5.52e-01
394 5.50e-01
395 5.47e-01
396 5.45e-01
397 5.42e-01
398 5.40e-01
399 5.37e-01
400 5.35e-01
401 5.32e-01
402 5.30e-01
403 5.27e-01
404 5.25e-01
405 5.22e-01
406 5.20e-01
407 5.17e-01
408 5.15e-01
409 5.12e-01
410 5.09e-01
411 5.07e-01
412 5.04e-01
413 5.02e-01
414 4.99e-01
415 4.97e-01
416 4.94e-01
417 4.92e-01
418 4.89e-01
419 4.87e-01
420 4.84e-01
421 4.82e-01
422 4.80e-01
423 4.77e-01
424 4.75e-01
425 4.72e-01
426 4.70e-01
427 4.67e-01
428 4.65e-01
429 4.63e-01
430 4.60e-01
431 4.58e-01
432 4.55e-01
433 4.53e-01
434 4.51e-01
435 4.48e-01
436 4.46e-01
437 4.44e-01
438 4.41e-01
439 4.39e-01
440 4.37e-01
441 4.34e-01
442 4.32e-01
443 4.30e-01
444 4.27e-01
445 4.25e-01
446 4.23e-01
447 4.21e-01
448 4.18e-01
449 4.16e-01
450 4.14e-01
451 4.12e-01
452 4.10e-01
453 4.08e-01
454 4.05e-01
455 4.03e-01
456 4.01e-01
457 3.99e-01
458 3.97e-01
459 3.95e-01
460 3.93e-01
461 3.91e-01
462 3.89e-01
463 3.87e-01
464 3.85e-01
465 3.82e-01
466 3.80e-01
467 3.78e-01
468 3.77e-01
469 3.75e-01
470 3.73e-01
471 3.71e-01
472 3.69e-01
473 3.67e-01
474 3.65e-01
475 3.63e-01
476 3.61e-01
477 3.59e-01
478 3.57e-01
479 3.55e-01
480 3.54e-01
481 3.52e-01
482 3.50e-01
483 3.48e-01
484 3.46e-01
485 3.45e-01
486 3.43e-01
487 3.41e-01
488 3.39e-01
489 3.38e-01
490 3.36e-01
491 3.34e-01
492 3.32e-01
493 3.31e-01
494 3.29e-01
495 3.27e-01
496 3.26e-01
497 3.24e-01
498 3.22e-01
499 3.21e-01
500 3.19e-01
501 3.18e-01
502 3.16e-01
503 3.14e-01
504 3.13e-01
505 3.11e-01
506 3.10e-01
507 3.08e-01
508 3.07e-01
509 3.05e-01
510 3.04e-01
511 3.02e-01
512 3.01e-01
513 2.99e-01
514 2.98e-01
515 2.96e-01
516 2.95e-01
517 2.93e-01
518 2.92e-01
519 2.90e-01
520 2.89e-01
521 2.88e-01
522 2.86e-01
523 2.85e-01
524 2.83e-01
525 2.82e-01
526 2.81e-01
527 2.79e-01
528 2.78e-01
529 2.77e-01
530 2.75e-01
531 2.74e-01
532 2.73e-01
533 2.71e-01
534 2.70e-01
535 2.69e-01
536 2.68e-01
537 2.66e-01
538 2.65e-01
539 2.64e-01
540 2.63e-01
541 2.61e-01
542 2.60e-01
543 2.59e-01
544 2.58e-01
545 2.56e-01
546 2.55e-01
547 2.54e-01
548 2.53e-01
549 2.52e-01
550 2.50e-01
551 2.49e-01
552 2.48e-01
553 2.47e-01
554 2.46e-01
555 2.45e-01
556 2.44e-01
557 2.42e-01
558 2.41e-01
559 2.40e-01
560 2.39e-01
561 2.38e-01
562 2.37e-01
563 2.36e-01
564 2.35e-01
565 2.34e-01
566 2.33e-01
567 2.32e-01
568 2.31e-01
569 2.29e-01
570 2.28e-01
571 2.27e-01
572 2.26e-01
573 2.25e-01
574 2.24e-01
575 2.23e-01
576 2.22e-01
577 2.21e-01
578 2.20e-01
579 2.19e-01
580 2.18e-01
581 2.17e-01
582 2.16e-01
583 2.15e-01
584 2.15e-01
585 2.14e-01
586 2.13e-01
587 2.12e-01
588 2.11e-01
589 2.10e-01
590 2.09e-01
591 2.08e-01
592 2.07e-01
593 2.06e-01
594 2.05e-01
595 2.04e-01
596 2.04e-01
597 2.03e-01
598 2.02e-01
599 2.01e-01
600 2.00e-01
601 1.99e-01
602 1.98e-01
603 1.98e-01
604 1.97e-01
605 1.96e-01
606 1.95e-01
607 1.94e-01
608 1.93e-01
609 1.93e-01
610 1.92e-01
611 1.91e-01
612 1.90e-01
613 1.89e-01
614 1.89e-01
615 1.88e-01
616 1.87e-01
617 1.86e-01
618 1.85e-01
619 1.85e-01
620 1.84e-01
621 1.83e-01
622 1.82e-01
623 1.82e-01
624 1.81e-01
625 1.80e-01
626 1.79e-01
627 1.79e-01
628 1.78e-01
629 1.77e-01
630 1.77e-01
631 1.76e-01
632 1.75e-01
633 1.75e-01
634 1.74e-01
635 1.73e-01
636 1.72e-01
637 1.72e-01
638 1.71e-01
639 1.70e-01
640 1.70e-01
641 1.69e-01
642 1.68e-01
643 1.68e-01
644 1.67e-01
645 1.67e-01
646 1.66e-01
647 1.65e-01
648 1.65e-01
649 1.64e-01
650 1.63e-01
651 1.63e-01
652 1.62e-01
653 1.62e-01
654 1.61e-01
655 1.60e-01
656 1.60e-01
657 1.59e-01
658 1.59e-01
659 1.58e-01
660 1.57e-01
661 1.57e-01
662 1.56e-01
663 1.56e-01
664 1.55e-01
665 1.55e-01
666 1.54e-01
667 1.53e-01
668 1.53e-01
669 1.52e-01
670 1.52e-01
671 1.51e-01
672 1.51e-01
673 1.50e-01
674 1.50e-01
675 1.49e-01
676 1.49e-01
677 1.48e-01
678 1.48e-01
679 1.47e-01
680 1.47e-01
681 1.46e-01
682 1.46e-01
683 1.45e-01
684 1.45e-01
685 1.44e-01
686 1.44e-01
687 1.43e-01
688 1.43e-01
689 1.42e-01
690 1.42e-01
691 1.41e-01
692 1.41e-01
693 1.40e-01
694 1.40e-01
695 1.39e-01
696 1.39e-01
697 1.38e-01
698 1.38e-01
699 1.37e-01
700 1.37e-01
701 1.37e-01
702 1.36e-01
703 1.36e-01
704 1.35e-01
705 1.35e-01
706 1.34e-01
707 1.34e-01
708 1.33e-01
709 1.33e-01
710 1.33e-01
711 1.32e-01
712 1.32e-01
713 1.31e-01
714 1.31e-01
715 1.30e-01
716 1.30e-01
717 1.30e-01
718 1.29e-01
719 1.29e-01
720 1.28e-01
721 1.28e-01
722 1.28e-01
723 1.27e-01
724 1.27e-01
725 1.26e-01
726 1.26e-01
727 1.26e-01
728 1.25e-01
729 1.25e-01
730 1.24e-01
731 1.24e-01
732 1.24e-01
733 1.23e-01
734 1.23e-01
735 1.22e-01
736 1.22e-01
737 1.22e-01
738 1.21e-01
739 1.21e-01
740 1.20e-01
741 1.20e-01
742 1.20e-01
743 1.19e-01
744 1.19e-01
745 1.19e-01
746 1.18e-01
747 1.18e-01
748 1.18e-01
749 1.17e-01
750 1.17e-01
751 1.16e-01
752 1.16e-01
753 1.16e-01
754 1.15e-01
755 1.15e-01
756 1.15e-01
757 1.14e-01
758 1.14e-01
759 1.14e-01
760 1.13e-01
761 1.13e-01
762 1.12e-01
763 1.12e-01
764 1.12e-01
765 1.11e-01
766 1.11e-01
767 1.11e-01
768 1.10e-01
769 1.10e-01
770 1.10e-01
771 1.09e-01
772 1.09e-01
773 1.09e-01
774 1.08e-01
775 1.08e-01
776 1.08e-01
777 1.07e-01
778 1.07e-01
779 1.07e-01
780 1.06e-01
781 1.06e-01
782 1.06e-01
783 1.05e-01
784 1.05e-01
785 1.05e-01
786 1.04e-01
787 1.04e-01
788 1.04e-01
789 1.03e-01
790 1.03e-01
791 1.03e-01
792 1.02e-01
793 1.02e-01
794 1.02e-01
795 1.01e-01
796 1.01e-01
797 1.01e-01
798 1.00e-01
799 1.00e-01
800 9.96e-02
801 9.93e-02
802 9.90e-02
803 9.87e-02
804 9.83e-02
805 9.80e-02
806 9.77e-02
807 9.74e-02
808 9.71e-02
809 9.67e-02
810 9.64e-02
811 9.61e-02
812 9.58e-02
813 9.55e-02
814 9.52e-02
815 9.48e-02
816 9.45e-02
817 9.42e-02
818 9.39e-02
819 9.36e-02
820 9.33e-02
821 9.30e-02
822 9.27e-02
823 9.23e-02
824 9.20e-02
825 9.17e-02
826 9.14e-02
827 9.11e-02
828 9.08e-02
829 9.05e-02
830 9.02e-02
831 8.99e-02
832 8.96e-02
833 8.93e-02
834 8.90e-02
835 8.87e-02
836 8.84e-02
837 8.81e-02
838 8.78e-02
839 8.75e-02
840 8.72e-02
841 8.69e-02
842 8.66e-02
843 8.63e-02
844 8.60e-02
845 8.57e-02
846 8.54e-02
847 8.51e-02
848 8.48e-02
849 8.45e-02
850 8.42e-02
851 8.39e-02
852 8.36e-02
853 8.33e-02
854 8.30e-02
855 8.28e-02
856 8.25e-02
857 8.22e-02
858 8.19e-02
859 8.16e-02
860 8.13e-02
861 8.10e-02
862 8.07e-02
863 8.05e-02
864 8.02e-02
865 7.99e-02
866 7.96e-02
867 7.93e-02
868 7.90e-02
869 7.88e-02
870 7.85e-02
871 7.82e-02
872 7.79e-02
873 7.76e-02
874 7.74e-02
875 7.71e-02
876 7.68e-02
877 7.65e-02
878 7.63e-02
879 7.60e-02
880 7.57e-02
881 7.54e-02
882 7.52e-02
883 7.49e-02
884 7.46e-02
885 7.44e-02
886 7.41e-02
887 7.38e-02
888 7.36e-02
889 7.33e-02
890 7.30e-02
891 7.28e-02
892 7.25e-02
893 7.22e-02
894 7.20e-02
895 7.17e-02
896 7.14e-02
897 7.12e-02
898 7.09e-02
899 7.07e-02
900 7.04e-02
901 7.01e-02
902 6.99e-02
903 6.96e-02
904 6.94e-02
905 6.91e-02
906 6.89e-02
907 6.86e-02
908 6.84e-02
909 6.81e-02
910 6.79e-02
911 6.76e-02
912 6.74e-02
913 6.71e-02
914 6.69e-02
915 6.66e-02
916 6.64e-02
917 6.61e-02
918 6.59e-02
919 6.56e-02
920 6.54e-02
921 6.51e-02
922 6.49e-02
923 6.47e-02
924 6.44e-02
925 6.42e-02
926 6.39e-02
927 6.37e-02
928 6.35e-02
929 6.32e-02
930 6.30e-02
931 6.28e-02
932 6.25e-02
933 6.23e-02
934 6.21e-02
935 6.18e-02
936 6.16e-02
937 6.14e-02
938 6.11e-02
939 6.09e-02
940 6.07e-02
941 6.04e-02
942 6.02e-02
943 6.00e-02
944 5.98e-02
945 5.95e-02
946 5.93e-02
947 5.91e-02
948 5.89e-02
949 5.86e-02
950 5.84e-02
951 5.82e-02
952 5.80e-02
953 5.78e-02
954 5.75e-02
955 5.73e-02
956 5.71e-02
957 5.69e-02
958 5.67e-02
959 5.65e-02
960 5.63e-02
961 5.60e-02
962 5.58e-02
963 5.56e-02
964 5.54e-02
965 5.52e-02
966 5.50e-02
967 5.48e-02
968 5.46e-02
969 5.44e-02
970 5.42e-02
971 5.40e-02
972 5.38e-02
973 5.36e-02
974 5.34e-02
975 5.31e-02
976 5.29e-02
977 5.27e-02
978 5.25e-02
979 5.23e-02
980 5.22e-02
981 5.20e-02
982 5.18e-02
983 5.16e-02
984 5.14e-02
985 5.12e-02
986 5.10e-02
987 5.08e-02
988 5.06e-02
989 5.04e-02
990 5.02e-02
991 5.00e-02
992 4.98e-02
993 4.96e-02
994 4.95e-02
995 4.93e-02
996 4.91e-02
997 4.89e-02
998 4.87e-02
999 4.85e-02
1000 4.83e-02
1001 4.82e-02
1002 4.80e-02
1003 4.78e-02
1004 4.76e-02
1005 4.74e-02
1006 4.72e-02
1007 4.71e-02
1008 4.69e-02
1009 4.67e-02
1010 4.65e-02
1011 4.64e-02
1012 4.62e-02
1013 4.60e-02
1014 4.58e-02
1015 4.57e-02
1016 4.55e-02
1017 4.53e-02
1018 4.51e-02
1019 4.50e-02
1020 4.48e-02
1021 4.46e-02
1022 4.45e-02
1023 4.43e-02
1024 4.41e-02
1025 4.40e-02
1026 4.38e-02
1027 4.36e-02
1028 4.35e-02
1029 4.33e-02
1030 4.31e-02
1031 4.30e-02
1032 4.28e-02
1033 4.27e-02
1034 4.25e-02
1035 4.23e-02
1036 4.22e-02
1037 4.20e-02
1038 4.19e-02
1039 4.17e-02
1040 4.15e-02
1041 4.14e-02
1042 4.12e-02
1043 4.11e-02
1044 4.09e-02
1045 4.08e-02
1046 4.06e-02
1047 4.05e-02
1048 4.03e-02
1049 4.02e-02
1050 4.00e-02
1051 3.99e-02
1052 3.97e-02
1053 3.96e-02
1054 3.94e-02
1055 3.93e-02
1056 3.91e-02
1057 3.90e-02
1058 3.88e-02
1059 3.87e-02
1060 3.85e-02
1061 3.84e-02
1062 3.82e-02
1063 3.81e-02
1064 3.80e-02
1065 3.78e-02
1066 3.77e-02
1067 3.75e-02
1068 3.74e-02
1069 3.73e-02
1070 3.71e-02
1071 3.70e-02
1072 3.68e-02
1073 3.67e-02
1074 3.66e-02
1075 3.64e-02
1076 3.63e-02
1077 3.62e-02
1078 3.60e-02
1079 3.59e-02
1080 3.58e-02
1081 3.56e-02
1082 3.55e-02
1083 3.54e-02
1084 3.52e-02
1085 3.51e-02
1086 3.50e-02
1087 3.48e-02
1088 3.47e-02
1089 3.46e-02
1090 3.45e-02
1091 3.43e-02
1092 3.42e-02
1093 3.41e-02
1094 3.39e-02
1095 3.38e-02
1096 3.37e-02
1097 3.36e-02
1098 3.34e-02
1099 3.33e-02
1100 3.32e-02
1101 3.31e-02
1102 3.30e-02
1103 3.28e-02
1104 3.27e-02
1105 3.26e-02
1106 3.25e-02
1107 3.24e-02
1108 3.22e-02
1109 3.21e-02
1110 3.20e-02
1111 3.19e-02
1112 3.18e-02
1113 3.16e-02
1114 3.15e-02
1115 3.14e-02
1116 3.13e-02
1117 3.12e-02
1118 3.11e-02
1119 3.10e-02
1120 3.08e-02
1121 3.07e-02
1122 3.06e-02
1123 3.05e-02
1124 3.04e-02
1125 3.03e-02
1126 3.02e-02
1127 3.01e-02
1128 3.00e-02
1129 2.98e-02
1130 2.97e-02
1131 2.96e-02
1132 2.95e-02
1133 2.94e-02
1134 2.93e-02
1135 2.92e-02
1136 2.91e-02
1137 2.90e-02
1138 2.89e-02
1139 2.88e-02
1140 2.87e-02
1141 2.86e-02
1142 2.85e-02
1143 2.84e-02
1144 2.82e-02
1145 2.81e-02
1146 2.80e-02
1147 2.79e-02
1148 2.78e-02
1149 2.77e-02
1150 2.76e-02
1151 2.75e-02
1152 2.74e-02
1153 2.73e-02
1154 2.72e-02
1155 2.71e-02
1156 2.70e-02
1157 2.69e-02
1158 2.68e-02
1159 2.67e-02
1160 2.66e-02
1161 2.66e-02
1162 2.65e-02
1163 2.64e-02
1164 2.63e-02
1165 2.62e-02
1166 2.61e-02
1167 2.60e-02
1168 2.59e-02
1169 2.58e-02
1170 2.57e-02
1171 2.56e-02
1172 2.55e-02
1173 2.54e-02
1174 2.53e-02
1175 2.52e-02
1176 2.51e-02
1177 2.51e-02
1178 2.50e-02
1179 2.49e-02
1180 2.48e-02
1181 2.47e-02
1182 2.46e-02
1183 2.45e-02
1184 2.44e-02
1185 2.43e-02
1186 2.43e-02
1187 2.42e-02
1188 2.41e-02
1189 2.40e-02
1190 2.39e-02
1191 2.38e-02
1192 2.37e-02
1193 2.36e-02
1194 2.36e-02
1195 2.35e-02
1196 2.34e-02
1197 2.33e-02
1198 2.32e-02
1199 2.31e-02
1200 2.31e-02
1201 2.30e-02
1202 2.29e-02
1203 2.28e-02
1204 2.27e-02
1205 2.26e-02
1206 2.26e-02
1207 2.25e-02
1208 2.24e-02
1209 2.23e-02
1210 2.22e-02
1211 2.22e-02
1212 2.21e-02
1213 2.20e-02
1214 2.19e-02
1215 2.18e-02
1216 2.18e-02
1217 2.17e-02
1218 2.16e-02
1219 2.15e-02
1220 2.15e-02
1221 2.14e-02
1222 2.13e-02
1223 2.12e-02
1224 2.11e-02
1225 2.11e-02
1226 2.10e-02
1227 2.09e-02
1228 2.08e-02
1229 2.08e-02
1230 2.07e-02
1231 2.06e-02
1232 2.05e-02
1233 2.05e-02
1234 2.04e-02
1235 2.03e-02
1236 2.03e-02
1237 2.02e-02
1238 2.01e-02
1239 2.00e-02
1240 2.00e-02
1241 1.99e-02
1242 1.98e-02
1243 1.98e-02
1244 1.97e-02
1245 1.96e-02
1246 1.95e-02
1247 1.95e-02
1248 1.94e-02
1249 1.93e-02
1250 1.93e-02
1251 1.92e-02
1252 1.91e-02
1253 1.91e-02
1254 1.90e-02
1255 1.89e-02
1256 1.88e-02
1257 1.88e-02
1258 1.87e-02
1259 1.86e-02
1260 1.86e-02
1261 1.85e-02
1262 1.84e-02
1263 1.84e-02
1264 1.83e-02
1265 1.82e-02
1266 1.82e-02
1267 1.81e-02
1268 1.81e-02
1269 1.80e-02
1270 1.79e-02
1271 1.79e-02
1272 1.78e-02
1273 1.77e-02
1274 1.77e-02
1275 1.76e-02
1276 1.75e-02
1277 1.75e-02
1278 1.74e-02
1279 1.74e-02
1280 1.73e-02
1281 1.72e-02
1282 1.72e-02
1283 1.71e-02
1284 1.70e-02
1285 1.70e-02
1286 1.69e-02
1287 1.69e-02
1288 1.68e-02
1289 1.67e-02
1290 1.67e-02
1291 1.66e-02
1292 1.66e-02
1293 1.65e-02
1294 1.64e-02
1295 1.64e-02
1296 1.63e-02
1297 1.63e-02
1298 1.62e-02
1299 1.61e-02
1300 1.61e-02
1301 1.60e-02
1302 1.60e-02
1303 1.59e-02
1304 1.59e-02
1305 1.58e-02
1306 1.57e-02
1307 1.57e-02
1308 1.56e-02
1309 1.56e-02
1310 1.55e-02
1311 1.55e-02
1312 1.54e-02
1313 1.53e-02
1314 1.53e-02
1315 1.52e-02
1316 1.52e-02
1317 1.51e-02
1318 1.51e-02
1319 1.50e-02
1320 1.50e-02
1321 1.49e-02
1322 1.49e-02
1323 1.48e-02
1324 1.47e-02
1325 1.47e-02
1326 1.46e-02
1327 1.46e-02
1328 1.45e-02
1329 1.45e-02
1330 1.44e-02
1331 1.44e-02
1332 1.43e-02
1333 1.43e-02
1334 1.42e-02
1335 1.42e-02
1336 1.41e-02
1337 1.41e-02
1338 1.40e-02
1339 1.40e-02
1340 1.39e-02
1341 1.39e-02
1342 1.38e-02
1343 1.38e-02
1344 1.37e-02
1345 1.37e-02
1346 1.36e-02
1347 1.36e-02
1348 1.35e-02
1349 1.35e-02
1350 1.34e-02
1351 1.34e-02
1352 1.33e-02
1353 1.33e-02
1354 1.32e-02
1355 1.32e-02
1356 1.31e-02
1357 1.31e-02
1358 1.30e-02
1359 1.30e-02
1360 1.29e-02
1361 1.29e-02
1362 1.28e-02
1363 1.28e-02
1364 1.28e-02
1365 1.27e-02
1366 1.27e-02
1367 1.26e-02
1368 1.26e-02
1369 1.25e-02
1370 1.25e-02
1371 1.24e-02
1372 1.24e-02
1373 1.23e-02
1374 1.23e-02
1375 1.23e-02
1376 1.22e-02
1377 1.22e-02
1378 1.21e-02
1379 1.21e-02
1380 1.20e-02
1381 1.20e-02
1382 1.19e-02
1383 1.19e-02
1384 1.19e-02
1385 1.18e-02
1386 1.18e-02
1387 1.17e-02
1388 1.17e-02
1389 1.16e-02
1390 1.16e-02
1391 1.16e-02
1392 1.15e-02
1393 1.15e-02
1394 1.14e-02
1395 1.14e-02
1396 1.14e-02
1397 1.13e-02
1398 1.13e-02
1399 1.12e-02
1400 1.12e-02
1401 1.11e-02
1402 1.11e-02
1403 1.11e-02
1404 1.10e-02
1405 1.10e-02
1406 1.09e-02
1407 1.09e-02
1408 1.09e-02
1409 1.08e-02
1410 1.08e-02
1411 1.07e-02
1412 1.07e-02
1413 1.07e-02
1414 1.06e-02
1415 1.06e-02
1416 1.06e-02
1417 1.05e-02
1418 1.05e-02
1419 1.04e-02
1420 1.04e-02
1421 1.04e-02
1422 1.03e-02
1423 1.03e-02
1424 1.02e-02
1425 1.02e-02
1426 1.02e-02
1427 1.01e-02
1428 1.01e-02
1429 1.01e-02
1430 1.00e-02
1431 9.99e-03
1432 9.95e-03
1433 9.92e-03
1434 9.88e-03
1435 9.85e-03
1436 9.81e-03
1437 9.77e-03
1438 9.74e-03
1439 9.70e-03
1440 9.67e-03
1441 9.63e-03
1442 9.60e-03
1443 9.56e-03
1444 9.53e-03
1445 9.49e-03
1446 9.46e-03
1447 9.42e-03
1448 9.39e-03
1449 9.35e-03
1450 9.32e-03
1451 9.29e-03
1452 9.25e-03
1453 9.22e-03
1454 9.18e-03
1455 9.15e-03
1456 9.12e-03
1457 9.08e-03
1458 9.05e-03
1459 9.02e-03
1460 8.99e-03
1461 8.95e-03
1462 8.92e-03
1463 8.89e-03
1464 8.85e-03
1465 8.82e-03
1466 8.79e-03
1467 8.76e-03
1468 8.73e-03
1469 8.69e-03
1470 8.66e-03
1471 8.63e-03
1472 8.60e-03
1473 8.57e-03
1474 8.54e-03
1475 8.51e-03
1476 8.47e-03
1477 8.44e-03
1478 8.41e-03
1479 8.38e-03
1480 8.35e-03
1481 8.32e-03
1482 8.29e-03
1483 8.26e-03
1484 8.23e-03
1485 8.20e-03
1486 8.17e-03
1487 8.14e-03
1488 8.11e-03
1489 8.08e-03
1490 8.05e-03
1491 8.02e-03
1492 7.99e-03
1493 7.96e-03
1494 7.93e-03
1495 7.90e-03
1496 7.88e-03
1497 7.85e-03
1498 7.82e-03
1499 7.79e-03
1500 7.76e-03
1501 7.73e-03
1502 7.70e-03
1503 7.68e-03
1504 7.65e-03
1505 7.62e-03
1506 7.59e-03
1507 7.57e-03
1508 7.54e-03
1509 7.51e-03
1510 7.48e-03
1511 7.46e-03
1512 7.43e-03
1513 7.40e-03
1514 7.37e-03
1515 7.35e-03
1516 7.32e-03
1517 7.29e-03
1518 7.27e-03
1519 7.24e-03
1520 7.21e-03
1521 7.19e-03
1522 7.16e-03
1523 7.13e-03
1524 7.11e-03
1525 7.08e-03
1526 7.06e-03
1527 7.03e-03
1528 7.01e-03
1529 6.98e-03
1530 6.95e-03
1531 6.93e-03
1532 6.90e-03
1533 6.88e-03
1534 6.85e-03
1535 6.83e-03
1536 6.80e-03
1537 6.78e-03
1538 6.75e-03
1539 6.73e-03
1540 6.70e-03
1541 6.68e-03
1542 6.66e-03
1543 6.63e-03
1544 6.61e-03
1545 6.58e-03
1546 6.56e-03
1547 6.53e-03
1548 6.51e-03
1549 6.49e-03
1550 6.46e-03
1551 6.44e-03
1552 6.42e-03
1553 6.39e-03
1554 6.37e-03
1555 6.35e-03
1556 6.32e-03
1557 6.30e-03
1558 6.28e-03
1559 6.25e-03
1560 6.23e-03
1561 6.21e-03
1562 6.19e-03
1563 6.16e-03
1564 6.14e-03
1565 6.12e-03
1566 6.10e-03
1567 6.07e-03
1568 6.05e-03
1569 6.03e-03
1570 6.01e-03
1571 5.99e-03
1572 5.96e-03
1573 5.94e-03
1574 5.92e-03
1575 5.90e-03
1576 5.88e-03
1577 5.86e-03
1578 5.83e-03
1579 5.81e-03
1580 5.79e-03
1581 5.77e-03
1582 5.75e-03
1583 5.73e-03
1584 5.71e-03
1585 5.69e-03
1586 5.67e-03
1587 5.65e-03
1588 5.63e-03
1589 5.60e-03
1590 5.58e-03
1591 5.56e-03
1592 5.54e-03
1593 5.52e-03
1594 5.50e-03
1595 5.48e-03
1596 5.46e-03
1597 5.44e-03
1598 5.42e-03
1599 5.40e-03
1600 5.38e-03
1601 5.36e-03
1602 5.34e-03
1603 5.33e-03
1604 5.31e-03
1605 5.29e-03
1606 5.27e-03
1607 5.25e-03
1608 5.23e-03
1609 5.21e-03
1610 5.19e-03
1611 5.17e-03
1612 5.15e-03
1613 5.13e-03
1614 5.12e-03
1615 5.10e-03
1616 5.08e-03
1617 5.06e-03
1618 5.04e-03
1619 5.02e-03
1620 5.01e-03
1621 4.99e-03
1622 4.97e-03
1623 4.95e-03
1624 4.93e-03
1625 4.91e-03
1626 4.90e-03
1627 4.88e-03
1628 4.86e-03
1629 4.84e-03
1630 4.83e-03
1631 4.81e-03
1632 4.79e-03
1633 4.77e-03
1634 4.76e-03
1635 4.74e-03
1636 4.72e-03
1637 4.70e-03
1638 4.69e-03
1639 4.67e-03
1640 4.65e-03
1641 4.64e-03
1642 4.62e-03
1643 4.60e-03
1644 4.59e-03
1645 4.57e-03
1646 4.55e-03
1647 4.54e-03
1648 4.52e-03
1649 4.50e-03
1650 4.49e-03
1651 4.47e-03
1652 4.45e-03
1653 4.44e-03
1654 4.42e-03
1655 4.41e-03
1656 4.39e-03
1657 4.37e-03
1658 4.36e-03
1659 4.34e-03
1660 4.33e-03
1661 4.31e-03
1662 4.29e-03
1663 4.28e-03
1664 4.26e-03
1665 4.25e-03
1666 4.23e-03
1667 4.22e-03
1668 4.20e-03
1669 4.19e-03
1670 4.17e-03
1671 4.16e-03
1672 4.14e-03
1673 4.13e-03
1674 4.11e-03
1675 4.10e-03
1676 4.08e-03
1677 4.07e-03
1678 4.05e-03
1679 4.04e-03
1680 4.02e-03
1681 4.01e-03
1682 3.99e-03
1683 3.98e-03
1684 3.96e-03
1685 3.95e-03
1686 3.93e-03
1687 3.92e-03
1688 3.91e-03
1689 3.89e-03
1690 3.88e-03
1691 3.86e-03
1692 3.85e-03
1693 3.84e-03
1694 3.82e-03
1695 3.81e-03
1696 3.79e-03
1697 3.78e-03
1698 3.77e-03
1699 3.75e-03
1700 3.74e-03
1701 3.73e-03
1702 3.71e-03
1703 3.70e-03
1704 3.68e-03
1705 3.67e-03
1706 3.66e-03
1707 3.64e-03
1708 3.63e-03
1709 3.62e-03
1710 3.61e-03
1711 3.59e-03
1712 3.58e-03
1713 3.57e-03
1714 3.55e-03
1715 3.54e-03
1716 3.53e-03
1717 3.51e-03
1718 3.50e-03
1719 3.49e-03
1720 3.48e-03
1721 3.46e-03
1722 3.45e-03
1723 3.44e-03
1724 3.43e-03
1725 3.41e-03
1726 3.40e-03
1727 3.39e-03
1728 3.38e-03
1729 3.36e-03
1730 3.35e-03
1731 3.34e-03
1732 3.33e-03
1733 3.32e-03
1734 3.30e-03
1735 3.29e-03
1736 3.28e-03
1737 3.27e-03
1738 3.26e-03
1739 3.24e-03
1740 3.23e-03
1741 3.22e-03
1742 3.21e-03
1743 3.20e-03
1744 3.19e-03
1745 3.17e-03
1746 3.16e-03
1747 3.15e-03
1748 3.14e-03
1749 3.13e-03
1750 3.12e-03
1751 3.11e-03
1752 3.09e-03
1753 3.08e-03
1754 3.07e-03
1755 3.06e-03
1756 3.05e-03
1757 3.04e-03
1758 3.03e-03
1759 3.02e-03
1760 3.00e-03
1761 2.99e-03
1762 2.98e-03
1763 2.97e-03
1764 2.96e-03
1765 2.95e-03
1766 2.94e-03
1767 2.93e-03
1768 2.92e-03
1769 2.91e-03
1770 2.90e-03
1771 2.89e-03
1772 2.88e-03
1773 2.87e-03
1774 2.86e-03
1775 2.85e-03
1776 2.83e-03
1777 2.82e-03
1778 2.81e-03
1779 2.80e-03
1780 2.79e-03
1781 2.78e-03
1782 2.77e-03
1783 2.76e-03
1784 2.75e-03
1785 2.74e-03
1786 2.73e-03
1787 2.72e-03
1788 2.71e-03
1789 2.70e-03
1790 2.69e-03
1791 2.68e-03
1792 2.67e-03
1793 2.66e-03
1794 2.65e-03
1795 2.65e-03
1796 2.64e-03
1797 2.63e-03
1798 2.62e-03
1799 2.61e-03
1800 2.60e-03
1801 2.59e-03
1802 2.58e-03
1803 2.57e-03
1804 2.56e-03
1805 2.55e-03
1806 2.54e-03
1807 2.53e-03
1808 2.52e-03
1809 2.51e-03
1810 2.50e-03
1811 2.50e-03
1812 2.49e-03
1813 2.48e-03
1814 2.47e-03
1815 2.46e-03
1816 2.45e-03
1817 2.44e-03
1818 2.43e-03
1819 2.42e-03
1820 2.41e-03
1821 2.41e-03
1822 2.40e-03
1823 2.39e-03
1824 2.38e-03
1825 2.37e-03
1826 2.36e-03
1827 2.35e-03
1828 2.35e-03
1829 2.34e-03
1830 2.33e-03
1831 2.32e-03
1832 2.31e-03
1833 2.30e-03
1834 2.29e-03
1835 2.29e-03
1836 2.28e-03
1837 2.27e-03
1838 2.26e-03
1839 2.25e-03
1840 2.25e-03
1841 2.24e-03
1842 2.23e-03
1843 2.22e-03
1844 2.21e-03
1845 2.20e-03
1846 2.20e-03
1847 2.19e-03
1848 2.18e-03
1849 2.17e-03
1850 2.16e-03
1851 2.16e-03
1852 2.15e-03
1853 2.14e-03
1854 2.13e-03
1855 2.13e-03
1856 2.12e-03
1857 2.11e-03
1858 2.10e-03
1859 2.09e-03
1860 2.09e-03
1861 2.08e-03
1862 2.07e-03
1863 2.06e-03
1864 2.06e-03
1865 2.05e-03
1866 2.04e-03
1867 2.03e-03
1868 2.03e-03
1869 2.02e-03
1870 2.01e-03
1871 2.01e-03
1872 2.00e-03
1873 1.99e-03
1874 1.98e-03
1875 1.98e-03
1876 1.97e-03
1877 1.96e-03
1878 1.95e-03
1879 1.95e-03
1880 1.94e-03
1881 1.93e-03
1882 1.93e-03
1883 1.92e-03
1884 1.91e-03
1885 1.91e-03
1886 1.90e-03
1887 1.89e-03
1888 1.88e-03
1889 1.88e-03
1890 1.87e-03
1891 1.86e-03
1892 1.86e-03
1893 1.85e-03
1894 1.84e-03
1895 1.84e-03
1896 1.83e-03
1897 1.82e-03
1898 1.82e-03
1899 1.81e-03
1900 1.80e-03
1901 1.80e-03
1902 1.79e-03
1903 1.78e-03
1904 1.78e-03
1905 1.77e-03
1906 1.76e-03
1907 1.76e-03
1908 1.75e-03
1909 1.75e-03
1910 1.74e-03
1911 1.73e-03
1912 1.73e-03
1913 1.72e-03
1914 1.71e-03
1915 1.71e-03
1916 1.70e-03
1917 1.70e-03
1918 1.69e-03
1919 1.68e-03
1920 1.68e-03
1921 1.67e-03
1922 1.66e-03
1923 1.66e-03
1924 1.65e-03
1925 1.65e-03
1926 1.64e-03
1927 1.63e-03
1928 1.63e-03
1929 1.62e-03
1930 1.62e-03
1931 1.61e-03
1932 1.61e-03
1933 1.60e-03
1934 1.59e-03
1935 1.59e-03
1936 1.58e-03
1937 1.58e-03
1938 1.57e-03
1939 1.56e-03
1940 1.56e-03
1941 1.55e-03
1942 1.55e-03
1943 1.54e-03
1944 1.54e-03
1945 1.53e-03
1946 1.53e-03
1947 1.52e-03
1948 1.51e-03
1949 1.51e-03
1950 1.50e-03
1951 1.50e-03
1952 1.49e-03
1953 1.49e-03
1954 1.48e-03
1955 1.48e-03
1956 1.47e-03
1957 1.47e-03
1958 1.46e-03
1959 1.45e-03
1960 1.45e-03
1961 1.44e-03
1962 1.44e-03
1963 1.43e-03
1964 1.43e-03
1965 1.42e-03
1966 1.42e-03
1967 1.41e-03
1968 1.41e-03
1969 1.40e-03
1970 1.40e-03
1971 1.39e-03
1972 1.39e-03
1973 1.38e-03
1974 1.38e-03
1975 1.37e-03
1976 1.37e-03
1977 1.36e-03
1978 1.36e-03
1979 1.35e-03
1980 1.35e-03
1981 1.34e-03
1982 1.34e-03
1983 1.33e-03
1984 1.33e-03
1985 1.32e-03
1986 1.32e-03
1987 1.31e-03
1988 1.31e-03
1989 1.30e-03
1990 1.30e-03
1991 1.29e-03
1992 1.29e-03
1993 1.29e-03
1994 1.28e-03
1995 1.28e-03
1996 1.27e-03
1997 1.27e-03
1998 1.26e-03
1999 1.26e-03
2000 1.25e-03
2001 1.25e-03
2002 1.24e-03
2003 1.24e-03
2004 1.23e-03
2005 1.23e-03
2006 1.23e-03
2007 1.22e-03
2008 1.22e-03
2009 1.21e-03
2010 1.21e-03
2011 1.20e-03
2012 1.20e-03
2013 1.19e-03
2014 1.19e-03
2015 1.19e-03
2016 1.18e-03
2017 1.18e-03
2018 1.17e-03
2019 1.17e-03
2020 1.16e-03
2021 1.16e-03
2022 1.16e-03
2023 1.15e-03
2024 1.15e-03
2025 1.14e-03
2026 1.14e-03
2027 1.14e-03
2028 1.13e-03
2029 1.13e-03
2030 1.12e-03
2031 1.12e-03
2032 1.11e-03
2033 1.11e-03
2034 1.11e-03
2035 1.10e-03
2036 1.10e-03
2037 1.09e-03
2038 1.09e-03
2039 1.09e-03
2040 1.08e-03
2041 1.08e-03
2042 1.07e-03
2043 1.07e-03
2044 1.07e-03
2045 1.06e-03
2046 1.06e-03
2047 1.06e-03
2048 1.05e-03
2049 1.05e-03
2050 1.04e-03
2051 1.04e-03
2052 1.04e-03
2053 1.03e-03
2054 1.03e-03
2055 1.02e-03
2056 1.02e-03
2057 1.02e-03
2058 1.01e-03
2059 1.01e-03
2060 1.01e-03
2061 1.00e-03
2062 9.99e-04
2063 9.95e-04
2064 9.92e-04
2065 9.88e-04
2066 9.85e-04
2067 9.81e-04
2068 9.77e-04
2069 9.74e-04
2070 9.70e-04
2071 9.67e-04
2072 9.63e-04
2073 9.60e-04
2074 9.56e-04
2075 9.53e-04
2076 9.49e-04
2077 9.46e-04
2078 9.42e-04
2079 9.39e-04
2080 9.36e-04
2081 9.32e-04
2082 9.29e-04
2083 9.25e-04
2084 9.22e-04
2085 9.19e-04
2086 9.15e-04
2087 9.12e-04
2088 9.09e-04
2089 9.05e-04
2090 9.02e-04
2091 8.99e-04
2092 8.95e-04
2093 8.92e-04
2094 8.89e-04
2095 8.86e-04
2096 8.83e-04
2097 8.79e-04
2098 8.76e-04
2099 8.73e-04
2100 8.70e-04
2101 8.67e-04
2102 8.63e-04
2103 8.60e-04
2104 8.57e-04
2105 8.54e-04
2106 8.51e-04
2107 8.48e-04
2108 8.45e-04
2109 8.42e-04
2110 8.39e-04
2111 8.36e-04
2112 8.32e-04
2113 8.29e-04
2114 8.26e-04
2115 8.23e-04
2116 8.20e-04
2117 8.17e-04
2118 8.14e-04
2119 8.12e-04
2120 8.09e-04
2121 8.06e-04
2122 8.03e-04
2123 8.00e-04
2124 7.97e-04
2125 7.94e-04
2126 7.91e-04
2127 7.88e-04
2128 7.85e-04
2129 7.82e-04
2130 7.80e-04
2131 7.77e-04
2132 7.74e-04
2133 7.71e-04
2134 7.68e-04
2135 7.66e-04
2136 7.63e-04
2137 7.60e-04
2138 7.57e-04
2139 7.54e-04
2140 7.52e-04
2141 7.49e-04
2142 7.46e-04
2143 7.44e-04
2144 7.41e-04
2145 7.38e-04
2146 7.35e-04
2147 7.33e-04
2148 7.30e-04
2149 7.27e-04
2150 7.25e-04
2151 7.22e-04
2152 7.19e-04
2153 7.17e-04
2154 7.14e-04
2155 7.12e-04
2156 7.09e-04
2157 7.06e-04
2158 7.04e-04
2159 7.01e-04
2160 6.99e-04
2161 6.96e-04
2162 6.94e-04
2163 6.91e-04
2164 6.89e-04
2165 6.86e-04
2166 6.84e-04
2167 6.81e-04
2168 6.79e-04
2169 6.76e-04
2170 6.74e-04
2171 6.71e-04
2172 6.69e-04
2173 6.66e-04
2174 6.64e-04
2175 6.62e-04
2176 6.59e-04
2177 6.57e-04
2178 6.54e-04
2179 6.52e-04
2180 6.50e-04
2181 6.47e-04
2182 6.45e-04
2183 6.43e-04
2184 6.40e-04
2185 6.38e-04
2186 6.36e-04
2187 6.33e-04
2188 6.31e-04
2189 6.29e-04
2190 6.26e-04
2191 6.24e-04
2192 6.22e-04
2193 6.20e-04
2194 6.17e-04
2195 6.15e-04
2196 6.13e-04
2197 6.11e-04
2198 6.08e-04
2199 6.06e-04
2200 6.04e-04
2201 6.02e-04
2202 6.00e-04
2203 5.97e-04
2204 5.95e-04
2205 5.93e-04
2206 5.91e-04
2207 5.89e-04
2208 5.87e-04
2209 5.84e-04
2210 5.82e-04
2211 5.80e-04
2212 5.78e-04
2213 5.76e-04
2214 5.74e-04
2215 5.72e-04
2216 5.70e-04
2217 5.68e-04
2218 5.66e-04
2219 5.64e-04
2220 5.61e-04
2221 5.59e-04
2222 5.57e-04
2223 5.55e-04
2224 5.53e-04
2225 5.51e-04
2226 5.49e-04
2227 5.47e-04
2228 5.45e-04
2229 5.43e-04
2230 5.41e-04
2231 5.39e-04
2232 5.37e-04
2233 5.35e-04
2234 5.34e-04
2235 5.32e-04
2236 5.30e-04
2237 5.28e-04
2238 5.26e-04
2239 5.24e-04
2240 5.22e-04
2241 5.20e-04
2242 5.18e-04
2243 5.16e-04
2244 5.14e-04
2245 5.13e-04
2246 5.11e-04
2247 5.09e-04
2248 5.07e-04
2249 5.05e-04
2250 5.03e-04
2251 5.01e-04
2252 5.00e-04
2253 4.98e-04
2254 4.96e-04
2255 4.94e-04
2256 4.92e-04
2257 4.91e-04
2258 4.89e-04
2259 4.87e-04
2260 4.85e-04
2261 4.84e-04
2262 4.82e-04
2263 4.80e-04
2264 4.78e-04
2265 4.77e-04
2266 4.75e-04
2267 4.73e-04
2268 4.71e-04
2269 4.70e-04
2270 4.68e-04
2271 4.66e-04
2272 4.64e-04
2273 4.63e-04
2274 4.61e-04
2275 4.59e-04
2276 4.58e-04
2277 4.56e-04
2278 4.54e-04
2279 4.53e-04
2280 4.51e-04
2281 4.50e-04
2282 4.48e-04
2283 4.46e-04
2284 4.45e-04
2285 4.43e-04
2286 4.41e-04
2287 4.40e-04
2288 4.38e-04
2289 4.37e-04
2290 4.35e-04
2291 4.33e-04
2292 4.32e-04
2293 4.30e-04
2294 4.29e-04
2295 4.27e-04
2296 4.26e-04
2297 4.24e-04
2298 4.22e-04
2299 4.21e-04
2300 4.19e-04
2301 4.18e-04
2302 4.16e-04
2303 4.15e-04
2304 4.13e-04
2305 4.12e-04
2306 4.10e-04
2307 4.09e-04
2308 4.07e-04
2309 4.06e-04
2310 4.04e-04
2311 4.03e-04
2312 4.01e-04
2313 4.00e-04
2314 3.99e-04
2315 3.97e-04
2316 3.96e-04
2317 3.94e-04
2318 3.93e-04
2319 3.91e-04
2320 3.90e-04
2321 3.88e-04
2322 3.87e-04
2323 3.86e-04
2324 3.84e-04
2325 3.83e-04
2326 3.81e-04
2327 3.80e-04
2328 3.79e-04
2329 3.77e-04
2330 3.76e-04
2331 3.75e-04
2332 3.73e-04
2333 3.72e-04
2334 3.71e-04
2335 3.69e-04
2336 3.68e-04
2337 3.66e-04
2338 3.65e-04
2339 3.64e-04
2340 3.62e-04
2341 3.61e-04
2342 3.60e-04
2343 3.59e-04
2344 3.57e-04
2345 3.56e-04
2346 3.55e-04
2347 3.53e-04
2348 3.52e-04
2349 3.51e-04
2350 3.50e-04
2351 3.48e-04
2352 3.47e-04
2353 3.46e-04
2354 3.44e-04
2355 3.43e-04
2356 3.42e-04
2357 3.41e-04
2358 3.39e-04
2359 3.38e-04
2360 3.37e-04
2361 3.36e-04
2362 3.35e-04
2363 3.33e-04
2364 3.32e-04
2365 3.31e-04
2366 3.30e-04
2367 3.28e-04
2368 3.27e-04
2369 3.26e-04
2370 3.25e-04
2371 3.24e-04
2372 3.23e-04
2373 3.21e-04
2374 3.20e-04
2375 3.19e-04
2376 3.18e-04
2377 3.17e-04
2378 3.16e-04
2379 3.14e-04
2380 3.13e-04
2381 3.12e-04
2382 3.11e-04
2383 3.10e-04
2384 3.09e-04
2385 3.08e-04
2386 3.07e-04
2387 3.05e-04
2388 3.04e-04
2389 3.03e-04
2390 3.02e-04
2391 3.01e-04
2392 3.00e-04
2393 2.99e-04
2394 2.98e-04
2395 2.97e-04
2396 2.96e-04
2397 2.94e-04
2398 2.93e-04
2399 2.92e-04
2400 2.91e-04
2401 2.90e-04
2402 2.89e-04
2403 2.88e-04
2404 2.87e-04
2405 2.86e-04
2406 2.85e-04
2407 2.84e-04
2408 2.83e-04
2409 2.82e-04
2410 2.81e-04
2411 2.80e-04
2412 2.79e-04
2413 2.78e-04
2414 2.77e-04
2415 2.76e-04
2416 2.75e-04
2417 2.74e-04
2418 2.73e-04
2419 2.72e-04
2420 2.71e-04
2421 2.70e-04
2422 2.69e-04
2423 2.68e-04
2424 2.67e-04
2425 2.66e-04
2426 2.65e-04
2427 2.64e-04
2428 2.63e-04
2429 2.62e-04
2430 2.61e-04
2431 2.60e-04
2432 2.59e-04
2433 2.58e-04
2434 2.57e-04
2435 2.56e-04
2436 2.55e-04
2437 2.54e-04
2438 2.54e-04
2439 2.53e-04
2440 2.52e-04
2441 2.51e-04
2442 2.50e-04
2443 2.49e-04
2444 2.48e-04
2445 2.47e-04
2446 2.46e-04
2447 2.45e-04
2448 2.44e-04
2449 2.44e-04
2450 2.43e-04
2451 2.42e-04
2452 2.41e-04
2453 2.40e-04
2454 2.39e-04
2455 2.38e-04
2456 2.37e-04
2457 2.37e-04
2458 2.36e-04
2459 2.35e-04
2460 2.34e-04
2461 2.33e-04
2462 2.32e-04
2463 2.31e-04
2464 2.31e-04
2465 2.30e-04
2466 2.29e-04
2467 2.28e-04
2468 2.27e-04
2469 2.26e-04
2470 2.26e-04
2471 2.25e-04
2472 2.24e-04
2473 2.23e-04
2474 2.22e-04
2475 2.22e-04
2476 2.21e-04
2477 2.20e-04
2478 2.19e-04
2479 2.18e-04
2480 2.18e-04
2481 2.17e-04
2482 2.16e-04
2483 2.15e-04
2484 2.14e-04
2485 2.14e-04
2486 2.13e-04
2487 2.12e-04
2488 2.11e-04
2489 2.11e-04
2490 2.10e-04
2491 2.09e-04
2492 2.08e-04
2493 2.07e-04
2494 2.07e-04
2495 2.06e-04
2496 2.05e-04
2497 2.04e-04
2498 2.04e-04
2499 2.03e-04
2500 2.02e-04
2501 2.02e-04
2502 2.01e-04
2503 2.00e-04
2504 1.99e-04
2505 1.99e-04
2506 1.98e-04
2507 1.97e-04
2508 1.96e-04
2509 1.96e-04
2510 1.95e-04
2511 1.94e-04
2512 1.94e-04
2513 1.93e-04
2514 1.92e-04
2515 1.91e-04
2516 1.91e-04
2517 1.90e-04
2518 1.89e-04
2519 1.89e-04
2520 1.88e-04
2521 1.87e-04
2522 1.87e-04
2523 1.86e-04
2524 1.85e-04
2525 1.85e-04
2526 1.84e-04
2527 1.83e-04
2528 1.83e-04
2529 1.82e-04
2530 1.81e-04
2531 1.81e-04
2532 1.80e-04
2533 1.79e-04
2534 1.79e-04
2535 1.78e-04
2536 1.77e-04
2537 1.77e-04
2538 1.76e-04
2539 1.75e-04
2540 1.75e-04
2541 1.74e-04
2542 1.74e-04
2543 1.73e-04
2544 1.72e-04
2545 1.72e-04
2546 1.71e-04
2547 1.70e-04
2548 1.70e-04
2549 1.69e-04
2550 1.69e-04
2551 1.68e-04
2552 1.67e-04
2553 1.67e-04
2554 1.66e-04
2555 1.65e-04
2556 1.65e-04
2557 1.64e-04
2558 1.64e-04
2559 1.63e-04
2560 1.62e-04
2561 1.62e-04
2562 1.61e-04
2563 1.61e-04
2564 1.60e-04
2565 1.60e-04
2566 1.59e-04
2567 1.58e-04
2568 1.58e-04
2569 1.57e-04
2570 1.57e-04
2571 1.56e-04
2572 1.56e-04
2573 1.55e-04
2574 1.54e-04
2575 1.54e-04
2576 1.53e-04
2577 1.53e-04
2578 1.52e-04
2579 1.52e-04
2580 1.51e-04
2581 1.51e-04
2582 1.50e-04
2583 1.49e-04
2584 1.49e-04
2585 1.48e-04
2586 1.48e-04
2587 1.47e-04
2588 1.47e-04
2589 1.46e-04
2590 1.46e-04
2591 1.45e-04
2592 1.45e-04
2593 1.44e-04
2594 1.44e-04
2595 1.43e-04
2596 1.42e-04
2597 1.42e-04
2598 1.41e-04
2599 1.41e-04
2600 1.40e-04
2601 1.40e-04
2602 1.39e-04
2603 1.39e-04
2604 1.38e-04
2605 1.38e-04
2606 1.37e-04
2607 1.37e-04
2608 1.36e-04
2609 1.36e-04
2610 1.35e-04
2611 1.35e-04
2612 1.34e-04
2613 1.34e-04
2614 1.33e-04
2615 1.33e-04
2616 1.32e-04
2617 1.32e-04
2618 1.32e-04
2619 1.31e-04
2620 1.31e-04
2621 1.30e-04
2622 1.30e-04
2623 1.29e-04
2624 1.29e-04
2625 1.28e-04
2626 1.28e-04
2627 1.27e-04
2628 1.27e-04
2629 1.26e-04
2630 1.26e-04
2631 1.25e-04
2632 1.25e-04
2633 1.25e-04
2634 1.24e-04
2635 1.24e-04
2636 1.23e-04
2637 1.23e-04
2638 1.22e-04
2639 1.22e-04
2640 1.21e-04
2641 1.21e-04
2642 1.20e-04
2643 1.20e-04
2644 1.20e-04
2645 1.19e-04
2646 1.19e-04
2647 1.18e-04
2648 1.18e-04
2649 1.17e-04
2650 1.17e-04
2651 1.17e-04
2652 1.16e-04
2653 1.16e-04
2654 1.15e-04
2655 1.15e-04
2656 1.14e-04
2657 1.14e-04
2658 1.14e-04
2659 1.13e-04
2660 1.13e-04
2661 1.12e-04
2662 1.12e-04
2663 1.12e-04
2664 1.11e-04
2665 1.11e-04
2666 1.10e-04
2667 1.10e-04
2668 1.10e-04
2669 1.09e-04
2670 1.09e-04
2671 1.08e-04
2672 1.08e-04
2673 1.08e-04
2674 1.07e-04
2675 1.07e-04
2676 1.06e-04
2677 1.06e-04
2678 1.06e-04
2679 1.05e-04
2680 1.05e-04
2681 1.05e-04
2682 1.04e-04
2683 1.04e-04
2684 1.03e-04
2685 1.03e-04
2686 1.03e-04
2687 1.02e-04
2688 1.02e-04
2689 1.02e-04
2690 1.01e-04
2691 1.01e-04
2692 1.00e-04
2693 1.00e-04
2694 9.97e-05
2695 9.93e-05
2696 9.90e-05
2697 9.86e-05
2698 9.82e-05
2699 9.79e-05
2700 9.75e-05
2701 9.72e-05
2702 9.68e-05
2703 9.65e-05
2704 9.61e-05
2705 9.58e-05
2706 9.54e-05
2707 9.51e-05
2708 9.47e-05
2709 9.44e-05
2710 9.40e-05
2711 9.37e-05
2712 9.33e-05
2713 9.30e-05
2714 9.27e-05
2715 9.23e-05
2716 9.20e-05
2717 9.17e-05
2718 9.13e-05
2719 9.10e-05
2720 9.07e-05
2721 9.03e-05
2722 9.00e-05
2723 8.97e-05
2724 8.93e-05
2725 8.90e-05
2726 8.87e-05
2727 8.84e-05
2728 8.81e-05
2729 8.77e-05
2730 8.74e-05
2731 8.71e-05
2732 8.68e-05
2733 8.65e-05
2734 8.61e-05
2735 8.58e-05
2736 8.55e-05
2737 8.52e-05
2738 8.49e-05
2739 8.46e-05
2740 8.43e-05
2741 8.40e-05
2742 8.37e-05
2743 8.34e-05
2744 8.31e-05
2745 8.28e-05
2746 8.25e-05
2747 8.22e-05
2748 8.19e-05
2749 8.16e-05
2750 8.13e-05
2751 8.10e-05
2752 8.07e-05
2753 8.04e-05
2754 8.01e-05
2755 7.98e-05
2756 7.95e-05
2757 7.92e-05
2758 7.89e-05
2759 7.86e-05
2760 7.84e-05
2761 7.81e-05
2762 7.78e-05
2763 7.75e-05
2764 7.72e-05
2765 7.69e-05
2766 7.67e-05
2767 7.64e-05
2768 7.61e-05
2769 7.58e-05
2770 7.55e-05
2771 7.53e-05
2772 7.50e-05
2773 7.47e-05
2774 7.45e-05
2775 7.42e-05
2776 7.39e-05
2777 7.36e-05
2778 7.34e-05
2779 7.31e-05
2780 7.28e-05
2781 7.26e-05
2782 7.23e-05
2783 7.20e-05
2784 7.18e-05
2785 7.15e-05
2786 7.13e-05
2787 7.10e-05
2788 7.07e-05
2789 7.05e-05
2790 7.02e-05
2791 7.00e-05
2792 6.97e-05
2793 6.95e-05
2794 6.92e-05
2795 6.90e-05
2796 6.87e-05
2797 6.85e-05
2798 6.82e-05
2799 6.80e-05
2800 6.77e-05
2801 6.75e-05
2802 6.72e-05
2803 6.70e-05
2804 6.67e-05
2805 6.65e-05
2806 6.63e-05
2807 6.60e-05
2808 6.58e-05
2809 6.55e-05
2810 6.53e-05
2811 6.51e-05
2812 6.48e-05
2813 6.46e-05
2814 6.43e-05
2815 6.41e-05
2816 6.39e-05
2817 6.36e-05
2818 6.34e-05
2819 6.32e-05
2820 6.30e-05
2821 6.27e-05
2822 6.25e-05
2823 6.23e-05
2824 6.20e-05
2825 6.18e-05
2826 6.16e-05
2827 6.14e-05
2828 6.11e-05
2829 6.09e-05
2830 6.07e-05
2831 6.05e-05
2832 6.03e-05
2833 6.00e-05
2834 5.98e-05
2835 5.96e-05
2836 5.94e-05
2837 5.92e-05
2838 5.90e-05
2839 5.87e-05
2840 5.85e-05
2841 5.83e-05
2842 5.81e-05
2843 5.79e-05
2844 5.77e-05
2845 5.75e-05
2846 5.73e-05
2847 5.71e-05
2848 5.68e-05
2849 5.66e-05
2850 5.64e-05
2851 5.62e-05
2852 5.60e-05
2853 5.58e-05
2854 5.56e-05
2855 5.54e-05
2856 5.52e-05
2857 5.50e-05
2858 5.48e-05
2859 5.46e-05
2860 5.44e-05
2861 5.42e-05
2862 5.40e-05
2863 5.38e-05
2864 5.36e-05
2865 5.34e-05
2866 5.32e-05
2867 5.30e-05
2868 5.28e-05
2869 5.27e-05
2870 5.25e-05
2871 5.23e-05
2872 5.21e-05
2873 5.19e-05
2874 5.17e-05
2875 5.15e-05
2876 5.13e-05
2877 5.11e-05
2878 5.10e-05
2879 5.08e-05
2880 5.06e-05
2881 5.04e-05
2882 5.02e-05
2883 5.00e-05
2884 4.98e-05
2885 4.97e-05
2886 4.95e-05
2887 4.93e-05
2888 4.91e-05
2889 4.89e-05
2890 4.88e-05
2891 4.86e-05
2892 4.84e-05
2893 4.82e-05
2894 4.81e-05
2895 4.79e-05
2896 4.77e-05
2897 4.75e-05
2898 4.74e-05
2899 4.72e-05
2900 4.70e-05
2901 4.69e-05
2902 4.67e-05
2903 4.65e-05
2904 4.63e-05
2905 4.62e-05
2906 4.60e-05
2907 4.58e-05
2908 4.57e-05
2909 4.55e-05
2910 4.53e-05
2911 4.52e-05
2912 4.50e-05
2913 4.48e-05
2914 4.47e-05
2915 4.45e-05
2916 4.44e-05
2917 4.42e-05
2918 4.40e-05
2919 4.39e-05
2920 4.37e-05
2921 4.36e-05
2922 4.34e-05
2923 4.32e-05
2924 4.31e-05
2925 4.29e-05
2926 4.28e-05
2927 4.26e-05
2928 4.25e-05
2929 4.23e-05
2930 4.21e-05
2931 4.20e-05
2932 4.18e-05
2933 4.17e-05
2934 4.15e-05
2935 4.14e-05
2936 4.12e-05
2937 4.11e-05
2938 4.09e-05
2939 4.08e-05
2940 4.06e-05
2941 4.05e-05
2942 4.03e-05
2943 4.02e-05
2944 4.01e-05
2945 3.99e-05
2946 3.98e-05
2947 3.96e-05
2948 3.95e-05
2949 3.93e-05
2950 3.92e-05
2951 3.90e-05
2952 3.89e-05
2953 3.88e-05
2954 3.86e-05
2955 3.85e-05
2956 3.83e-05
2957 3.82e-05
2958 3.81e-05
2959 3.79e-05
2960 3.78e-05
2961 3.76e-05
2962 3.75e-05
2963 3.74e-05
2964 3.72e-05
2965 3.71e-05
2966 3.70e-05
2967 3.68e-05
2968 3.67e-05
2969 3.66e-05
2970 3.64e-05
2971 3.63e-05
2972 3.62e-05
2973 3.60e-05
2974 3.59e-05
2975 3.58e-05
2976 3.56e-05
2977 3.55e-05
2978 3.54e-05
2979 3.53e-05
2980 3.51e-05
2981 3.50e-05
2982 3.49e-05
2983 3.47e-05
2984 3.46e-05
2985 3.45e-05
2986 3.44e-05
2987 3.42e-05
2988 3.41e-05
2989 3.40e-05
2990 3.39e-05
2991 3.37e-05
2992 3.36e-05
2993 3.35e-05
2994 3.34e-05
2995 3.33e-05
2996 3.31e-05
2997 3.30e-05
2998 3.29e-05
2999 3.28e-05
3000 3.27e-05
3001 3.25e-05
3002 3.24e-05
3003 3.23e-05
3004 3.22e-05
3005 3.21e-05
3006 3.19e-05
3007 3.18e-05
3008 3.17e-05
3009 3.16e-05
3010 3.15e-05
3011 3.14e-05
3012 3.13e-05
3013 3.11e-05
3014 3.10e-05
3015 3.09e-05
3016 3.08e-05
3017 3.07e-05
3018 3.06e-05
3019 3.05e-05
3020 3.04e-05
3021 3.02e-05
3022 3.01e-05
3023 3.00e-05
3024 2.99e-05
3025 2.98e-05
3026 2.97e-05
3027 2.96e-05
3028 2.95e-05
3029 2.94e-05
3030 2.93e-05
3031 2.92e-05
3032 2.91e-05
3033 2.90e-05
3034 2.88e-05
3035 2.87e-05
3036 2.86e-05
3037 2.85e-05
3038 2.84e-05
3039 2.83e-05
3040 2.82e-05
3041 2.81e-05
3042 2.80e-05
3043 2.79e-05
3044 2.78e-05
3045 2.77e-05
3046 2.76e-05
3047 2.75e-05
3048 2.74e-05
3049 2.73e-05
3050 2.72e-05
3051 2.71e-05
3052 2.70e-05
3053 2.69e-05
3054 2.68e-05
3055 2.67e-05
3056 2.66e-05
3057 2.65e-05
3058 2.64e-05
3059 2.63e-05
3060 2.62e-05
3061 2.61e-05
3062 2.60e-05
3063 2.60e-05
3064 2.59e-05
3065 2.58e-05
3066 2.57e-05
3067 2.56e-05
3068 2.55e-05
3069 2.54e-05
3070 2.53e-05
3071 2.52e-05
3072 2.51e-05
3073 2.50e-05
3074 2.49e-05
3075 2.48e-05
3076 2.47e-05
3077 2.47e-05
3078 2.46e-05
3079 2.45e-05
3080 2.44e-05
3081 2.43e-05
3082 2.42e-05
3083 2.41e-05
3084 2.40e-05
3085 2.39e-05
3086 2.39e-05
3087 2.38e-05
3088 2.37e-05
3089 2.36e-05
3090 2.35e-05
3091 2.34e-05
3092 2.33e-05
3093 2.33e-05
3094 2.32e-05
3095 2.31e-05
3096 2.30e-05
3097 2.29e-05
3098 2.28e-05
3099 2.28e-05
3100 2.27e-05
3101 2.26e-05
3102 2.25e-05
3103 2.24e-05
3104 2.23e-05
3105 2.23e-05
3106 2.22e-05
3107 2.21e-05
3108 2.20e-05
3109 2.19e-05
3110 2.19e-05
3111 2.18e-05
3112 2.17e-05
3113 2.16e-05
3114 2.15e-05
3115 2.15e-05
3116 2.14e-05
3117 2.13e-05
3118 2.12e-05
3119 2.12e-05
3120 2.11e-05
3121 2.10e-05
3122 2.09e-05
3123 2.08e-05
3124 2.08e-05
3125 2.07e-05
3126 2.06e-05
3127 2.05e-05
3128 2.05e-05
3129 2.04e-05
3130 2.03e-05
3131 2.03e-05
3132 2.02e-05
3133 2.01e-05
3134 2.00e-05
3135 2.00e-05
3136 1.99e-05
3137 1.98e-05
3138 1.97e-05
3139 1.97e-05
3140 1.96e-05
3141 1.95e-05
3142 1.95e-05
3143 1.94e-05
3144 1.93e-05
3145 1.92e-05
3146 1.92e-05
3147 1.91e-05
3148 1.90e-05
3149 1.90e-05
3150 1.89e-05
3151 1.88e-05
3152 1.88e-05
3153 1.87e-05
3154 1.86e-05
3155 1.86e-05
3156 1.85e-05
3157 1.84e-05
3158 1.84e-05
3159 1.83e-05
3160 1.82e-05
3161 1.82e-05
3162 1.81e-05
3163 1.80e-05
3164 1.80e-05
3165 1.79e-05
3166 1.78e-05
3167 1.78e-05
3168 1.77e-05
3169 1.76e-05
3170 1.76e-05
3171 1.75e-05
3172 1.74e-05
3173 1.74e-05
3174 1.73e-05
3175 1.72e-05
3176 1.72e-05
3177 1.71e-05
3178 1.71e-05
3179 1.70e-05
3180 1.69e-05
3181 1.69e-05
3182 1.68e-05
3183 1.68e-05
3184 1.67e-05
3185 1.66e-05
3186 1.66e-05
3187 1.65e-05
3188 1.64e-05
3189 1.64e-05
3190 1.63e-05
3191 1.63e-05
3192 1.62e-05
3193 1.62e-05
3194 1.61e-05
3195 1.60e-05
3196 1.60e-05
3197 1.59e-05
3198 1.59e-05
3199 1.58e-05
3200 1.57e-05
3201 1.57e-05
3202 1.56e-05
3203 1.56e-05
3204 1.55e-05
3205 1.55e-05
3206 1.54e-05
3207 1.53e-05
3208 1.53e-05
3209 1.52e-05
3210 1.52e-05
3211 1.51e-05
3212 1.51e-05
3213 1.50e-05
3214 1.50e-05
3215 1.49e-05
3216 1.49e-05
3217 1.48e-05
3218 1.47e-05
3219 1.47e-05
3220 1.46e-05
3221 1.46e-05
3222 1.45e-05
3223 1.45e-05
3224 1.44e-05
3225 1.44e-05
3226 1.43e-05
3227 1.43e-05
3228 1.42e-05
3229 1.42e-05
3230 1.41e-05
3231 1.41e-05
3232 1.40e-05
3233 1.40e-05
3234 1.39e-05
3235 1.39e-05
3236 1.38e-05
3237 1.38e-05
3238 1.37e-05
3239 1.37e-05
3240 1.36e-05
3241 1.36e-05
3242 1.35e-05
3243 1.35e-05
3244 1.34e-05
3245 1.34e-05
3246 1.33e-05
3247 1.33e-05
3248 1.32e-05
3249 1.32e-05
3250 1.31e-05
3251 1.31e-05
3252 1.30e-05
3253 1.30e-05
3254 1.29e-05
3255 1.29e-05
3256 1.28e-05
3257 1.28e-05
3258 1.27e-05
3259 1.27e-05
3260 1.27e-05
3261 1.26e-05
3262 1.26e-05
3263 1.25e-05
3264 1.25e-05
3265 1.24e-05
3266 1.24e-05
3267 1.23e-05
3268 1.23e-05
3269 1.22e-05
3270 1.22e-05
3271 1.22e-05
3272 1.21e-05
3273 1.21e-05
3274 1.20e-05
3275 1.20e-05
3276 1.19e-05
3277 1.19e-05
3278 1.18e-05
3279 1.18e-05
3280 1.18e-05
3281 1.17e-05
3282 1.17e-05
3283 1.16e-05
3284 1.16e-05
3285 1.15e-05
3286 1.15e-05
3287 1.15e-05
3288 1.14e-05
3289 1.14e-05
3290 1.13e-05
3291 1.13e-05
3292 1.13e-05
3293 1.12e-05
3294 1.12e-05
3295 1.11e-05
3296 1.11e-05
3297 1.11e-05
3298 1.10e-05
3299 1.10e-05
3300 1.09e-05
3301 1.09e-05
3302 1.09e-05
3303 1.08e-05
3304 1.08e-05
3305 1.07e-05
3306 1.07e-05
3307 1.07e-05
3308 1.06e-05
3309 1.06e-05
3310 1.05e-05
3311 1.05e-05
3312 1.05e-05
3313 1.04e-05
3314 1.04e-05
3315 1.04e-05
3316 1.03e-05
3317 1.03e-05
3318 1.02e-05
3319 1.02e-05
3320 1.02e-05
3321 1.01e-05
3322 1.01e-05
3323 1.01e-05
3324 1.00e-05
3325 9.98e-06
3326 9.94e-06
3327 9.91e-06
3328 9.87e-06
3329 9.84e-06
3330 9.80e-06
3331 9.76e-06
3332 9.73e-06
3333 9.69e-06
3334 9.66e-06
3335 9.62e-06
3336 9.59e-06
3337 9.55e-06
3338 9.52e-06
3339 9.48e-06
3340 9.45e-06
3341 9.41e-06
3342 9.38e-06
3343 9.35e-06
3344 9.31e-06
3345 9.28e-06
3346 9.24e-06
3347 9.21e-06
3348 9.18e-06
3349 9.14e-06
3350 9.11e-06
3351 9.08e-06
3352 9.04e-06
3353 9.01e-06
3354 8.98e-06
3355 8.95e-06
3356 8.91e-06
3357 8.88e-06
3358 8.85e-06
3359 8.82e-06
3360 8.78e-06
3361 8.75e-06
3362 8.72e-06
3363 8.69e-06
3364 8.66e-06
3365 8.63e-06
3366 8.59e-06
3367 8.56e-06
3368 8.53e-06
3369 8.50e-06
3370 8.47e-06
3371 8.44e-06
3372 8.41e-06
3373 8.38e-06
3374 8.35e-06
3375 8.32e-06
3376 8.29e-06
3377 8.26e-06
3378 8.23e-06
3379 8.20e-06
3380 8.17e-06
3381 8.14e-06
3382 8.11e-06
3383 8.08e-06
3384 8.05e-06
3385 8.02e-06
3386 7.99e-06
3387 7.96e-06
3388 7.93e-06
3389 7.90e-06
3390 7.87e-06
3391 7.85e-06
3392 7.82e-06
3393 7.79e-06
3394 7.76e-06
3395 7.73e-06
3396 7.70e-06
3397 7.68e-06
3398 7.65e-06
3399 7.62e-06
3400 7.59e-06
3401 7.56e-06
3402 7.54e-06
3403 7.51e-06
3404 7.48e-06
3405 7.46e-06
3406 7.43e-06
3407 7.40e-06
3408 7.37e-06
3409 7.35e-06
3410 7.32e-06
3411 7.29e-06
3412 7.27e-06
3413 7.24e-06
3414 7.21e-06
3415 7.19e-06
3416 7.16e-06
3417 7.14e-06
3418 7.11e-06
3419 7.08e-06
3420 7.06e-06
3421 7.03e-06
3422 7.01e-06
3423 6.98e-06
3424 6.96e-06
3425 6.93e-06
3426 6.91e-06
3427 6.88e-06
3428 6.86e-06
3429 6.83e-06
3430 6.81e-06
3431 6.78e-06
3432 6.76e-06
3433 6.73e-06
3434 6.71e-06
3435 6.68e-06
3436 6.66e-06
3437 6.63e-06
3438 6.61e-06
3439 6.59e-06
3440 6.56e-06
3441 6.54e-06
3442 6.51e-06
3443 6.49e-06
3444 6.47e-06
3445 6.44e-06
3446 6.42e-06
3447 6.40e-06
3448 6.37e-06
3449 6.35e-06
3450 6.33e-06
3451 6.30e-06
3452 6.28e-06
3453 6.26e-06
3454 6.24e-06
3455 6.21e-06
3456 6.19e-06
3457 6.17e-06
3458 6.14e-06
3459 6.12e-06
3460 6.10e-06
3461 6.08e-06
3462 6.06e-06
3463 6.03e-06
3464 6.01e-06
3465 5.99e-06
3466 5.97e-06
3467 5.95e-06
3468 5.92e-06
3469 5.90e-06
3470 5.88e-06
3471 5.86e-06
3472 5.84e-06
3473 5.82e-06
3474 5.80e-06
3475 5.78e-06
3476 5.75e-06
3477 5.73e-06
3478 5.71e-06
3479 5.69e-06
3480 5.67e-06
3481 5.65e-06
3482 5.63e-06
3483 5.61e-06
3484 5.59e-06
3485 5.57e-06
3486 5.55e-06
3487 5.53e-06
3488 5.51e-06
3489 5.49e-06
3490 5.47e-06
3491 5.45e-06
3492 5.43e-06
3493 5.41e-06
3494 5.39e-06
3495 5.37e-06
3496 5.35e-06
3497 5.33e-06
3498 5.31e-06
3499 5.29e-06
3500 5.27e-06
3501 5.25e-06
3502 5.23e-06
3503 5.21e-06
3504 5.20e-06
3505 5.18e-06
3506 5.16e-06
3507 5.14e-06
3508 5.12e-06
3509 5.10e-06
3510 5.08e-06
3511 5.06e-06
3512 5.05e-06
3513 5.03e-06
3514 5.01e-06
3515 4.99e-06
3516 4.97e-06
3517 4.96e-06
3518 4.94e-06
3519 4.92e-06
3520 4.90e-06
3521 4.88e-06
3522 4.87e-06
3523 4.85e-06
3524 4.83e-06
3525 4.81e-06
3526 4.80e-06
3527 4.78e-06
3528 4.76e-06
3529 4.74e-06
3530 4.73e-06
3531 4.71e-06
3532 4.69e-06
3533 4.67e-06
3534 4.66e-06
3535 4.64e-06
3536 4.62e-06
3537 4.61e-06
3538 4.59e-06
3539 4.57e-06
3540 4.56e-06
3541 4.54e-06
3542 4.52e-06
3543 4.51e-06
3544 4.49e-06
3545 4.47e-06
3546 4.46e-06
3547 4.44e-06
3548 4.43e-06
3549 4.41e-06
3550 4.39e-06
3551 4.38e-06
3552 4.36e-06
3553 4.35e-06
3554 4.33e-06
3555 4.31e-06
3556 4.30e-06
3557 4.28e-06
3558 4.27e-06
3559 4.25e-06
3560 4.24e-06
3561 4.22e-06
3562 4.21e-06
3563 4.19e-06
3564 4.17e-06
3565 4.16e-06
3566 4.14e-06
3567 4.13e-06
3568 4.11e-06
3569 4.10e-06
3570 4.08e-06
3571 4.07e-06
3572 4.05e-06
3573 4.04e-06
3574 4.03e-06
3575 4.01e-06
3576 4.00e-06
3577 3.98e-06
3578 3.97e-06
3579 3.95e-06
3580 3.94e-06
3581 3.92e-06
3582 3.91e-06
3583 3.90e-06
3584 3.88e-06
3585 3.87e-06
3586 3.85e-06
3587 3.84e-06
3588 3.82e-06
3589 3.81e-06
3590 3.80e-06
3591 3.78e-06
3592 3.77e-06
3593 3.76e-06
3594 3.74e-06
3595 3.73e-06
3596 3.71e-06
3597 3.70e-06
3598 3.69e-06
3599 3.67e-06
3600 3.66e-06
3601 3.65e-06
3602 3.63e-06
3603 3.62e-06
3604 3.61e-06
3605 3.59e-06
3606 3.58e-06
3607 3.57e-06
3608 3.56e-06
3609 3.54e-06
3610 3.53e-06
3611 3.52e-06
3612 3.50e-06
3613 3.49e-06
3614 3.48e-06
3615 3.47e-06
3616 3.45e-06
3617 3.44e-06
3618 3.43e-06
3619 3.42e-06
3620 3.40e-06
3621 3.39e-06
3622 3.38e-06
3623 3.37e-06
3624 3.35e-06
3625 3.34e-06
3626 3.33e-06
3627 3.32e-06
3628 3.31e-06
3629 3.29e-06
3630 3.28e-06
3631 3.27e-06
3632 3.26e-06
3633 3.25e-06
3634 3.23e-06
3635 3.22e-06
3636 3.21e-06
3637 3.20e-06
3638 3.19e-06
3639 3.18e-06
3640 3.16e-06
3641 3.15e-06
3642 3.14e-06
3643 3.13e-06
3644 3.12e-06
3645 3.11e-06
3646 3.10e-06
3647 3.08e-06
3648 3.07e-06
3649 3.06e-06
3650 3.05e-06
3651 3.04e-06
3652 3.03e-06
3653 3.02e-06
3654 3.01e-06
3655 3.00e-06
3656 2.98e-06
3657 2.97e-06
3658 2.96e-06
3659 2.95e-06
3660 2.94e-06
3661 2.93e-06
3662 2.92e-06
3663 2.91e-06
3664 2.90e-06
3665 2.89e-06
3666 2.88e-06
3667 2.87e-06
3668 2.86e-06
3669 2.85e-06
3670 2.84e-06
3671 2.83e-06
3672 2.82e-06
3673 2.81e-06
3674 2.79e-06
3675 2.78e-06
3676 2.77e-06
3677 2.76e-06
3678 2.75e-06
3679 2.74e-06
3680 2.73e-06
3681 2.72e-06
3682 2.71e-06
3683 2.70e-06
3684 2.69e-06
3685 2.69e-06
3686 2.68e-06
3687 2.67e-06
3688 2.66e-06
3689 2.65e-06
3690 2.64e-06
3691 2.63e-06
3692 2.62e-06
3693 2.61e-06
3694 2.60e-06
3695 2.59e-06
3696 2.58e-06
3697 2.57e-06
3698 2.56e-06
3699 2.55e-06
3700 2.54e-06
3701 2.53e-06
3702 2.52e-06
3703 2.51e-06
3704 2.51e-06
3705 2.50e-06
3706 2.49e-06
3707 2.48e-06
3708 2.47e-06
3709 2.46e-06
3710 2.45e-06
3711 2.44e-06
3712 2.43e-06
3713 2.42e-06
3714 2.42e-06
3715 2.41e-06
3716 2.40e-06
3717 2.39e-06
3718 2.38e-06
3719 2.37e-06
3720 2.36e-06
3721 2.35e-06
3722 2.35e-06
3723 2.34e-06
3724 2.33e-06
3725 2.32e-06
3726 2.31e-06
3727 2.30e-06
3728 2.30e-06
3729 2.29e-06
3730 2.28e-06
3731 2.27e-06
3732 2.26e-06
3733 2.25e-06
3734 2.25e-06
3735 2.24e-06
3736 2.23e-06
3737 2.22e-06
3738 2.21e-06
3739 2.21e-06
3740 2.20e-06
3741 2.19e-06
3742 2.18e-06
3743 2.17e-06
3744 2.17e-06
3745 2.16e-06
3746 2.15e-06
3747 2.14e-06
3748 2.13e-06
3749 2.13e-06
3750 2.12e-06
3751 2.11e-06
3752 2.10e-06
3753 2.10e-06
3754 2.09e-06
3755 2.08e-06
3756 2.07e-06
3757 2.06e-06
3758 2.06e-06
3759 2.05e-06
3760 2.04e-06
3761 2.04e-06
3762 2.03e-06
3763 2.02e-06
3764 2.01e-06
3765 2.01e-06
3766 2.00e-06
3767 1.99e-06
3768 1.98e-06
3769 1.98e-06
3770 1.97e-06
3771 1.96e-06
3772 1.96e-06
3773 1.95e-06
3774 1.94e-06
3775 1.93e-06
3776 1.93e-06
3777 1.92e-06
3778 1.91e-06
3779 1.91e-06
3780 1.90e-06
3781 1.89e-06
3782 1.89e-06
3783 1.88e-06
3784 1.87e-06
3785 1.86e-06
3786 1.86e-06
3787 1.85e-06
3788 1.84e-06
3789 1.84e-06
3790 1.83e-06
3791 1.82e-06
3792 1.82e-06
3793 1.81e-06
3794 1.80e-06
3795 1.80e-06
3796 1.79e-06
3797 1.78e-06
3798 1.78e-06
3799 1.77e-06
3800 1.77e-06
3801 1.76e-06
3802 1.75e-06
3803 1.75e-06
3804 1.74e-06
3805 1.73e-06
3806 1.73e-06
3807 1.72e-06
3808 1.71e-06
3809 1.71e-06
3810 1.70e-06
3811 1.70e-06
3812 1.69e-06
3813 1.68e-06
3814 1.68e-06
3815 1.67e-06
3816 1.67e-06
3817 1.66e-06
3818 1.65e-06
3819 1.65e-06
3820 1.64e-06
3821 1.64e-06
3822 1.63e-06
3823 1.62e-06
3824 1.62e-06
3825 1.61e-06
3826 1.61e-06
3827 1.60e-06
3828 1.59e-06
3829 1.59e-06
3830 1.58e-06
3831 1.58e-06
3832 1.57e-06
3833 1.57e-06
3834 1.56e-06
3835 1.55e-06
3836 1.55e-06
3837 1.54e-06
3838 1.54e-06
3839 1.53e-06
3840 1.53e-06
3841 1.52e-06
3842 1.51e-06
3843 1.51e-06
3844 1.50e-06
3845 1.50e-06
3846 1.49e-06
3847 1.49e-06
3848 1.48e-06
3849 1.48e-06
3850 1.47e-06
3851 1.47e-06
3852 1.46e-06
3853 1.46e-06
3854 1.45e-06
3855 1.44e-06
3856 1.44e-06
3857 1.43e-06
3858 1.43e-06
3859 1.42e-06
3860 1.42e-06
3861 1.41e-06
3862 1.41e-06
3863 1.40e-06
3864 1.40e-06
3865 1.39e-06
3866 1.39e-06
3867 1.38e-06
3868 1.38e-06
3869 1.37e-06
3870 1.37e-06
3871 1.36e-06
3872 1.36e-06
3873 1.35e-06
3874 1.35e-06
3875 1.34e-06
3876 1.34e-06
3877 1.33e-06
3878 1.33e-06
3879 1.32e-06
3880 1.32e-06
3881 1.31e-06
3882 1.31e-06
3883 1.30e-06
3884 1.30e-06
3885 1.29e-06
3886 1.29e-06
3887 1.29e-06
3888 1.28e-06
3889 1.28e-06
3890 1.27e-06
3891 1.27e-06
3892 1.26e-06
3893 1.26e-06
3894 1.25e-06
3895 1.25e-06
3896 1.24e-06
3897 1.24e-06
3898 1.23e-06
3899 1.23e-06
3900 1.23e-06
3901 1.22e-06
3902 1.22e-06
3903 1.21e-06
3904 1.21e-06
3905 1.20e-06
3906 1.20e-06
3907 1.19e-06
3908 1.19e-06
3909 1.19e-06
3910 1.18e-06
3911 1.18e-06
3912 1.17e-06
3913 1.17e-06
3914 1.16e-06
3915 1.16e-06
3916 1.16e-06
3917 1.15e-06
3918 1.15e-06
3919 1.14e-06
3920 1.14e-06
3921 1.14e-06
3922 1.13e-06
3923 1.13e-06
3924 1.12e-06
3925 1.12e-06
3926 1.11e-06
3927 1.11e-06
3928 1.11e-06
3929 1.10e-06
3930 1.10e-06
3931 1.09e-06
3932 1.09e-06
3933 1.09e-06
3934 1.08e-06
3935 1.08e-06
3936 1.07e-06
3937 1.07e-06
3938 1.07e-06
3939 1.06e-06
3940 1.06e-06
3941 1.06e-06
3942 1.05e-06
3943 1.05e-06
3944 1.04e-06
3945 1.04e-06
3946 1.04e-06
3947 1.03e-06
3948 1.03e-06
3949 1.03e-06
3950 1.02e-06
3951 1.02e-06
3952 1.01e-06
3953 1.01e-06
3954 1.01e-06
3955 1.00e-06
3956 9.99e-07
3957 9.96e-07
3958 9.92e-07
3959 9.88e-07
3960 9.85e-07
3961 9.81e-07
3962 9.78e-07
3963 9.74e-07
3964 9.71e-07
3965 9.67e-07
3966 9.64e-07
3967 9.60e-07
3968 9.57e-07
3969 9.53e-07
3970 9.50e-07
3971 9.46e-07
3972 9.43e-07
3973 9.39e-07
3974 9.36e-07
3975 9.32e-07
3976 9.29e-07
3977 9.26e-07
3978 9.22e-07
3979 9.19e-07
3980 9.16e-07
3981 9.12e-07
3982 9.09e-07
3983 9.06e-07
3984 9.02e-07
3985 8.99e-07
3986 8.96e-07
3987 8.93e-07
3988 8.89e-07
3989 8.86e-07
3990 8.83e-07
3991 8.80e-07
3992 8.76e-07
3993 8.73e-07
3994 8.70e-07
3995 8.67e-07
3996 8.64e-07
3997 8.61e-07
3998 8.57e-07
3999 8.54e-07
4000 8.51e-07
4001 8.48e-07
4002 8.45e-07
4003 8.42e-07
4004 8.39e-07
4005 8.36e-07
4006 8.33e-07
4007 8.30e-07
4008 8.27e-07
4009 8.24e-07
4010 8.21e-07
4011 8.18e-07
4012 8.15e-07
4013 8.12e-07
4014 8.09e-07
4015 8.06e-07
4016 8.03e-07
4017 8.00e-07
4018 7.97e-07
4019 7.94e-07
4020 7.91e-07
4021 7.88e-07
4022 7.86e-07
4023 7.83e-07
4024 7.80e-07
4025 7.77e-07
4026 7.74e-07
4027 7.71e-07
4028 7.69e-07
4029 7.66e-07
4030 7.63e-07
4031 7.60e-07
4032 7.57e-07
4033 7.55e-07
4034 7.52e-07
4035 7.49e-07
4036 7.46e-07
4037 7.44e-07
4038 7.41e-07
4039 7.38e-07
4040 7.36e-07
4041 7.33e-07
4042 7.30e-07
4043 7.28e-07
4044 7.25e-07
4045 7.22e-07
4046 7.20e-07
4047 7.17e-07
4048 7.15e-07
4049 7.12e-07
4050 7.09e-07
4051 7.07e-07
4052 7.04e-07
4053 7.02e-07
4054 6.99e-07
4055 6.96e-07
4056 6.94e-07
4057 6.91e-07
4058 6.89e-07
4059 6.86e-07
4060 6.84e-07
4061 6.81e-07
4062 6.79e-07
4063 6.76e-07
4064 6.74e-07
4065 6.72e-07
4066 6.69e-07
4067 6.67e-07
4068 6.64e-07
4069 6.62e-07
4070 6.59e-07
4071 6.57e-07
4072 6.55e-07
4073 6.52e-07
4074 6.50e-07
4075 6.48e-07
4076 6.45e-07
4077 6.43e-07
4078 6.40e-07
4079 6.38e-07
4080 6.36e-07
4081 6.33e-07
4082 6.31e-07
4083 6.29e-07
4084 6.27e-07
4085 6.24e-07
4086 6.22e-07
4087 6.20e-07
4088 6.18e-07
4089 6.15e-07
4090 6.13e-07
4091 6.11e-07
4092 6.09e-07
4093 6.06e-07
4094 6.04e-07
4095 6.02e-07
4096 6.00e-07
4097 5.98e-07
4098 5.95e-07
4099 5.93e-07
4100 5.91e-07
4101 5.89e-07
4102 5.87e-07
4103 5.85e-07
4104 5.83e-07
4105 5.80e-07
4106 5.78e-07
4107 5.76e-07
4108 5.74e-07
4109 5.72e-07
4110 5.70e-07
4111 5.68e-07
4112 5.66e-07
4113 5.64e-07
4114 5.62e-07
4115 5.60e-07
4116 5.58e-07
4117 5.56e-07
4118 5.54e-07
4119 5.52e-07
4120 5.49e-07
4121 5.47e-07
4122 5.46e-07
4123 5.44e-07
4124 5.42e-07
4125 5.40e-07
4126 5.38e-07
4127 5.36e-07
4128 5.34e-07
4129 5.32e-07
4130 5.30e-07
4131 5.28e-07
4132 5.26e-07
4133 5.24e-07
4134 5.22e-07
4135 5.20e-07
4136 5.18e-07
4137 5.16e-07
4138 5.15e-07
4139 5.13e-07
4140 5.11e-07
4141 5.09e-07
4142 5.07e-07
4143 5.05e-07
4144 5.03e-07
4145 5.02e-07
4146 5.00e-07
4147 4.98e-07
4148 4.96e-07
4149 4.94e-07
4150 4.93e-07
4151 4.91e-07
4152 4.89e-07
4153 4.87e-07
4154 4.85e-07
4155 4.84e-07
4156 4.82e-07
4157 4.80e-07
4158 4.78e-07
4159 4.77e-07
4160 4.75e-07
4161 4.73e-07
4162 4.71e-07
4163 4.70e-07
4164 4.68e-07
4165 4.66e-07
4166 4.65e-07
4167 4.63e-07
4168 4.61e-07
4169 4.60e-07
4170 4.58e-07
4171 4.56e-07
4172 4.55e-07
4173 4.53e-07
4174 4.51e-07
4175 4.50e-07
4176 4.48e-07
4177 4.46e-07
4178 4.45e-07
4179 4.43e-07
4180 4.42e-07
4181 4.40e-07
4182 4.38e-07
4183 4.37e-07
4184 4.35e-07
4185 4.34e-07
4186 4.32e-07
4187 4.30e-07
4188 4.29e-07
4189 4.27e-07
4190 4.26e-07
4191 4.24e-07
4192 4.23e-07
4193 4.21e-07
4194 4.20e-07
4195 4.18e-07
4196 4.16e-07
4197 4.15e-07
4198 4.13e-07
4199 4.12e-07
4200 4.10e-07
4201 4.09e-07
4202 4.07e-07
4203 4.06e-07
4204 4.05e-07
4205 4.03e-07
4206 4.02e-07
4207 4.00e-07
4208 3.99e-07
4209 3.97e-07
4210 3.96e-07
4211 3.94e-07
4212 3.93e-07
4213 3.91e-07
4214 3.90e-07
4215 3.89e-07
4216 3.87e-07
4217 3.86e-07
4218 3.84e-07
4219 3.83e-07
4220 3.82e-07
4221 3.80e-07
4222 3.79e-07
4223 3.77e-07
4224 3.76e-07
4225 3.75e-07
4226 3.73e-07
4227 3.72e-07
4228 3.71e-07
4229 3.69e-07
4230 3.68e-07
4231 3.67e-07
4232 3.65e-07
4233 3.64e-07
4234 3.63e-07
4235 3.61e-07
4236 3.60e-07
4237 3.59e-07
4238 3.57e-07
4239 3.56e-07
4240 3.55e-07
4241 3.53e-07
4242 3.52e-07
4243 3.51e-07
4244 3.50e-07
4245 3.48e-07
4246 3.47e-07
4247 3.46e-07
4248 3.45e-07
4249 3.43e-07
4250 3.42e-07
4251 3.41e-07
4252 3.40e-07
4253 3.38e-07
4254 3.37e-07
4255 3.36e-07
4256 3.35e-07
4257 3.33e-07
4258 3.32e-07
4259 3.31e-07
4260 3.30e-07
4261 3.29e-07
4262 3.27e-07
4263 3.26e-07
4264 3.25e-07
4265 3.24e-07
4266 3.23e-07
4267 3.21e-07
4268 3.20e-07
4269 3.19e-07
4270 3.18e-07
4271 3.17e-07
4272 3.16e-07
4273 3.15e-07
4274 3.13e-07
4275 3.12e-07
4276 3.11e-07
4277 3.10e-07
4278 3.09e-07
4279 3.08e-07
4280 3.07e-07
4281 3.05e-07
4282 3.04e-07
4283 3.03e-07
4284 3.02e-07
4285 3.01e-07
4286 3.00e-07
4287 2.99e-07
4288 2.98e-07
4289 2.97e-07
4290 2.96e-07
4291 2.95e-07
4292 2.93e-07
4293 2.92e-07
4294 2.91e-07
4295 2.90e-07
4296 2.89e-07
4297 2.88e-07
4298 2.87e-07
4299 2.86e-07
4300 2.85e-07
4301 2.84e-07
4302 2.83e-07
4303 2.82e-07
4304 2.81e-07
4305 2.80e-07
4306 2.79e-07
4307 2.78e-07
4308 2.77e-07
4309 2.76e-07
4310 2.75e-07
4311 2.74e-07
4312 2.73e-07
4313 2.72e-07
4314 2.71e-07
4315 2.70e-07
4316 2.69e-07
4317 2.68e-07
4318 2.67e-07
4319 2.66e-07
4320 2.65e-07
4321 2.64e-07
4322 2.63e-07
4323 2.62e-07
4324 2.61e-07
4325 2.60e-07
4326 2.59e-07
4327 2.58e-07
4328 2.57e-07
4329 2.56e-07
4330 2.55e-07
4331 2.55e-07
4332 2.54e-07
4333 2.53e-07
4334 2.52e-07
4335 2.51e-07
4336 2.50e-07
4337 2.49e-07
4338 2.48e-07
4339 2.47e-07
4340 2.46e-07
4341 2.45e-07
4342 2.45e-07
4343 2.44e-07
4344 2.43e-07
4345 2.42e-07
4346 2.41e-07
4347 2.40e-07
4348 2.39e-07
4349 2.38e-07
4350 2.38e-07
4351 2.37e-07
4352 2.36e-07
4353 2.35e-07
4354 2.34e-07
4355 2.33e-07
4356 2.32e-07
4357 2.32e-07
4358 2.31e-07
4359 2.30e-07
4360 2.29e-07
4361 2.28e-07
4362 2.27e-07
4363 2.27e-07
4364 2.26e-07
4365 2.25e-07
4366 2.24e-07
4367 2.23e-07
4368 2.22e-07
4369 2.22e-07
4370 2.21e-07
4371 2.20e-07
4372 2.19e-07
4373 2.18e-07
4374 2.18e-07
4375 2.17e-07
4376 2.16e-07
4377 2.15e-07
4378 2.14e-07
4379 2.14e-07
4380 2.13e-07
4381 2.12e-07
4382 2.11e-07
4383 2.11e-07
4384 2.10e-07
4385 2.09e-07
4386 2.08e-07
4387 2.08e-07
4388 2.07e-07
4389 2.06e-07
4390 2.05e-07
4391 2.05e-07
4392 2.04e-07
4393 2.03e-07
4394 2.02e-07
4395 2.02e-07
4396 2.01e-07
4397 2.00e-07
4398 1.99e-07
4399 1.99e-07
4400 1.98e-07
4401 1.97e-07
4402 1.96e-07
4403 1.96e-07
4404 1.95e-07
4405 1.94e-07
4406 1.94e-07
4407 1.93e-07
4408 1.92e-07
4409 1.92e-07
4410 1.91e-07
4411 1.90e-07
4412 1.89e-07
4413 1.89e-07
4414 1.88e-07
4415 1.87e-07
4416 1.87e-07
4417 1.86e-07
4418 1.85e-07
4419 1.85e-07
4420 1.84e-07
4421 1.83e-07
4422 1.83e-07
4423 1.82e-07
4424 1.81e-07
4425 1.81e-07
4426 1.80e-07
4427 1.79e-07
4428 1.79e-07
4429 1.78e-07
4430 1.77e-07
4431 1.77e-07
4432 1.76e-07
4433 1.75e-07
4434 1.75e-07
4435 1.74e-07
4436 1.74e-07
4437 1.73e-07
4438 1.72e-07
4439 1.72e-07
4440 1.71e-07
4441 1.70e-07
4442 1.70e-07
4443 1.69e-07
4444 1.69e-07
4445 1.68e-07
4446 1.67e-07
4447 1.67e-07
4448 1.66e-07
4449 1.66e-07
4450 1.65e-07
4451 1.64e-07
4452 1.64e-07
4453 1.63e-07
4454 1.63e-07
4455 1.62e-07
4456 1.61e-07
4457 1.61e-07
4458 1.60e-07
4459 1.60e-07
4460 1.59e-07
4461 1.58e-07
4462 1.58e-07
4463 1.57e-07
4464 1.57e-07
4465 1.56e-07
4466 1.56e-07
4467 1.55e-07
4468 1.54e-07
4469 1.54e-07
4470 1.53e-07
4471 1.53e-07
4472 1.52e-07
4473 1.52e-07
4474 1.51e-07
4475 1.51e-07
4476 1.50e-07
4477 1.49e-07
4478 1.49e-07
4479 1.48e-07
4480 1.48e-07
4481 1.47e-07
4482 1.47e-07
4483 1.46e-07
4484 1.46e-07
4485 1.45e-07
4486 1.45e-07
4487 1.44e-07
4488 1.44e-07
4489 1.43e-07
4490 1.43e-07
4491 1.42e-07
4492 1.42e-07
4493 1.41e-07
4494 1.40e-07
4495 1.40e-07
4496 1.39e-07
4497 1.39e-07
4498 1.38e-07
4499 1.38e-07
4500 1.37e-07
4501 1.37e-07
4502 1.36e-07
4503 1.36e-07
4504 1.35e-07
4505 1.35e-07
4506 1.34e-07
4507 1.34e-07
4508 1.33e-07
4509 1.33e-07
4510 1.33e-07
4511 1.32e-07
4512 1.32e-07
4513 1.31e-07
4514 1.31e-07
4515 1.30e-07
4516 1.30e-07
4517 1.29e-07
4518 1.29e-07
4519 1.28e-07
4520 1.28e-07
4521 1.27e-07
4522 1.27e-07
4523 1.26e-07
4524 1.26e-07
4525 1.25e-07
4526 1.25e-07
4527 1.25e-07
4528 1.24e-07
4529 1.24e-07
4530 1.23e-07
4531 1.23e-07
4532 1.22e-07
4533 1.22e-07
4534 1.21e-07
4535 1.21e-07
4536 1.21e-07
4537 1.20e-07
4538 1.20e-07
4539 1.19e-07
4540 1.19e-07
4541 1.18e-07
4542 1.18e-07
4543 1.17e-07
4544 1.17e-07
4545 1.17e-07
4546 1.16e-07
4547 1.16e-07
4548 1.15e-07
4549 1.15e-07
4550 1.15e-07
4551 1.14e-07
4552 1.14e-07
4553 1.13e-07
4554 1.13e-07
4555 1.12e-07
4556 1.12e-07
4557 1.12e-07
4558 1.11e-07
4559 1.11e-07
4560 1.10e-07
4561 1.10e-07
4562 1.10e-07
4563 1.09e-07
4564 1.09e-07
4565 1.08e-07
4566 1.08e-07
4567 1.08e-07
4568 1.07e-07
4569 1.07e-07
4570 1.06e-07
4571 1.06e-07
4572 1.06e-07
4573 1.05e-07
4574 1.05e-07
4575 1.05e-07
4576 1.04e-07
4577 1.04e-07
4578 1.03e-07
4579 1.03e-07
4580 1.03e-07
4581 1.02e-07
4582 1.02e-07
4583 1.02e-07
4584 1.01e-07
4585 1.01e-07
4586 1.00e-07
4587 1.00e-07
4588 9.97e-08
4589 9.93e-08
4590 9.90e-08
4591 9.86e-08
4592 9.83e-08
4593 9.79e-08
4594 9.75e-08
4595 9.72e-08
4596 9.68e-08
4597 9.65e-08
4598 9.61e-08
4599 9.58e-08
4600 9.54e-08
4601 9.51e-08
4602 9.47e-08
4603 9.44e-08
4604 9.41e-08
4605 9.37e-08
4606 9.34e-08
4607 9.30e-08
4608 9.27e-08
4609 9.24e-08
4610 9.20e-08
4611 9.17e-08
4612 9.13e-08
4613 9.10e-08
4614 9.07e-08
4615 9.04e-08
4616 9.00e-08
4617 8.97e-08
4618 8.94e-08
4619 8.90e-08
4620 8.87e-08
4621 8.84e-08
4622 8.81e-08
4623 8.78e-08
4624 8.74e-08
4625 8.71e-08
4626 8.68e-08
4627 8.65e-08
4628 8.62e-08
4629 8.59e-08
4630 8.55e-08
4631 8.52e-08
4632 8.49e-08
4633 8.46e-08
4634 8.43e-08
4635 8.40e-08
4636 8.37e-08
4637 8.34e-08
4638 8.31e-08
4639 8.28e-08
4640 8.25e-08
4641 8.22e-08
4642 8.19e-08
4643 8.16e-08
4644 8.13e-08
4645 8.10e-08
4646 8.07e-08
4647 8.04e-08
4648 8.01e-08
4649 7.98e-08
4650 7.95e-08
4651 7.92e-08
4652 7.89e-08
4653 7.87e-08
4654 7.84e-08
4655 7.81e-08
4656 7.78e-08
4657 7.75e-08
4658 7.72e-08
4659 7.70e-08
4660 7.67e-08
4661 7.64e-08
4662 7.61e-08
4663 7.58e-08
4664 7.56e-08
4665 7.53e-08
4666 7.50e-08
4667 7.47e-08
4668 7.45e-08
4669 7.42e-08
4670 7.39e-08
4671 7.37e-08
4672 7.34e-08
4673 7.31e-08
4674 7.29e-08
4675 7.26e-08
4676 7.23e-08
4677 7.21e-08
4678 7.18e-08
4679 7.15e-08
4680 7.13e-08
4681 7.10e-08
4682 7.08e-08
4683 7.05e-08
4684 7.03e-08
4685 7.00e-08
4686 6.97e-08
4687 6.95e-08
4688 6.92e-08
4689 6.90e-08
4690 6.87e-08
4691 6.85e-08
4692 6.82e-08
4693 6.80e-08
4694 6.77e-08
4695 6.75e-08
4696 6.72e-08
4697 6.70e-08
4698 6.68e-08
4699 6.65e-08
4700 6.63e-08
4701 6.60e-08
4702 6.58e-08
4703 6.55e-08
4704 6.53e-08
4705 6.51e-08
4706 6.48e-08
4707 6.46e-08
4708 6.44e-08
4709 6.41e-08
4710 6.39e-08
4711 6.37e-08
4712 6.34e-08
4713 6.32e-08
4714 6.30e-08
4715 6.27e-08
4716 6.25e-08
4717 6.23e-08
4718 6.21e-08
4719 6.18e-08
4720 6.16e-08
4721 6.14e-08
4722 6.12e-08
4723 6.09e-08
4724 6.07e-08
4725 6.05e-08
4726 6.03e-08
4727 6.01e-08
4728 5.98e-08
4729 5.96e-08
4730 5.94e-08
4731 5.92e-08
4732 5.90e-08
4733 5.88e-08
4734 5.85e-08
4735 5.83e-08
4736 5.81e-08
4737 5.79e-08
4738 5.77e-08
4739 5.75e-08
4740 5.73e-08
4741 5.71e-08
4742 5.69e-08
4743 5.67e-08
4744 5.64e-08
4745 5.62e-08
4746 5.60e-08
4747 5.58e-08
4748 5.56e-08
4749 5.54e-08
4750 5.52e-08
4751 5.50e-08
4752 5.48e-08
4753 5.46e-08
4754 5.44e-08
4755 5.42e-08
4756 5.40e-08
4757 5.38e-08
4758 5.36e-08
4759 5.34e-08
4760 5.32e-08
4761 5.31e-08
4762 5.29e-08
4763 5.27e-08
4764 5.25e-08
4765 5.23e-08
4766 5.21e-08
4767 5.19e-08
4768 5.17e-08
4769 5.15e-08
4770 5.13e-08
4771 5.12e-08
4772 5.10e-08
4773 5.08e-08
4774 5.06e-08
4775 5.04e-08
4776 5.02e-08
4777 5.00e-08
4778 4.99e-08
4779 4.97e-08
4780 4.95e-08
4781 4.93e-08
4782 4.91e-08
4783 4.90e-08
4784 4.88e-08
4785 4.86e-08
4786 4.84e-08
4787 4.83e-08
4788 4.81e-08
4789 4.79e-08
4790 4.77e-08
4791 4.76e-08
4792 4.74e-08
4793 4.72e-08
4794 4.70e-08
4795 4.69e-08
4796 4.67e-08
4797 4.65e-08
4798 4.64e-08
4799 4.62e-08
4800 4.60e-08
4801 4.58e-08
4802 4.57e-08
4803 4.55e-08
4804 4.54e-08
4805 4.52e-08
4806 4.50e-08
4807 4.49e-08
4808 4.47e-08
4809 4.45e-08
4810 4.44e-08
4811 4.42e-08
4812 4.40e-08
4813 4.39e-08
4814 4.37e-08
4815 4.36e-08
4816 4.34e-08
4817 4.33e-08
4818 4.31e-08
4819 4.29e-08
4820 4.28e-08
4821 4.26e-08
4822 4.25e-08
4823 4.23e-08
4824 4.22e-08
4825 4.20e-08
4826 4.19e-08
4827 4.17e-08
4828 4.16e-08
4829 4.14e-08
4830 4.12e-08
4831 4.11e-08
4832 4.09e-08
4833 4.08e-08
4834 4.07e-08
4835 4.05e-08
4836 4.04e-08
4837 4.02e-08
4838 4.01e-08
4839 3.99e-08
4840 3.98e-08
4841 3.96e-08
4842 3.95e-08
4843 3.93e-08
4844 3.92e-08
4845 3.91e-08
4846 3.89e-08
4847 3.88e-08
4848 3.86e-08
4849 3.85e-08
4850 3.83e-08
4851 3.82e-08
4852 3.81e-08
4853 3.79e-08
4854 3.78e-08
4855 3.77e-08
4856 3.75e-08
4857 3.74e-08
4858 3.72e-08
4859 3.71e-08
4860 3.70e-08
4861 3.68e-08
4862 3.67e-08
4863 3.66e-08
4864 3.64e-08
4865 3.63e-08
4866 3.62e-08
4867 3.60e-08
4868 3.59e-08
4869 3.58e-08
4870 3.56e-08
4871 3.55e-08
4872 3.54e-08
4873 3.53e-08
4874 3.51e-08
4875 3.50e-08
4876 3.49e-08
4877 3.48e-08
4878 3.46e-08
4879 3.45e-08
4880 3.44e-08
4881 3.42e-08
4882 3.41e-08
4883 3.40e-08
4884 3.39e-08
4885 3.38e-08
4886 3.36e-08
4887 3.35e-08
4888 3.34e-08
4889 3.33e-08
4890 3.31e-08
4891 3.30e-08
4892 3.29e-08
4893 3.28e-08
4894 3.27e-08
4895 3.25e-08
4896 3.24e-08
4897 3.23e-08
4898 3.22e-08
4899 3.21e-08
4900 3.20e-08
4901 3.18e-08
4902 3.17e-08
4903 3.16e-08
4904 3.15e-08
4905 3.14e-08
4906 3.13e-08
4907 3.11e-08
4908 3.10e-08
4909 3.09e-08
4910 3.08e-08
4911 3.07e-08
4912 3.06e-08
4913 3.05e-08
4914 3.04e-08
4915 3.03e-08
4916 3.01e-08
4917 3.00e-08
4918 2.99e-08
4919 2.98e-08
4920 2.97e-08
4921 2.96e-08
4922 2.95e-08
4923 2.94e-08
4924 2.93e-08
4925 2.92e-08
4926 2.91e-08
4927 2.90e-08
4928 2.89e-08
4929 2.87e-08
4930 2.86e-08
4931 2.85e-08
4932 2.84e-08
4933 2.83e-08
4934 2.82e-08
4935 2.81e-08
4936 2.80e-08
4937 2.79e-08
4938 2.78e-08
4939 2.77e-08
4940 2.76e-08
4941 2.75e-08
4942 2.74e-08
4943 2.73e-08
4944 2.72e-08
4945 2.71e-08
4946 2.70e-08
4947 2.69e-08
4948 2.68e-08
4949 2.67e-08
4950 2.66e-08
4951 2.65e-08
4952 2.64e-08
4953 2.63e-08
4954 2.62e-08
4955 2.61e-08
4956 2.61e-08
4957 2.60e-08
4958 2.59e-08
4959 2.58e-08
4960 2.57e-08
4961 2.56e-08
4962 2.55e-08
4963 2.54e-08
4964 2.53e-08
4965 2.52e-08
4966 2.51e-08
4967 2.50e-08
4968 2.49e-08
4969 2.48e-08
4970 2.48e-08
4971 2.47e-08
4972 2.46e-08
4973 2.45e-08
4974 2.44e-08
4975 2.43e-08
4976 2.42e-08
4977 2.41e-08
4978 2.40e-08
4979 2.40e-08
4980 2.39e-08
4981 2.38e-08
4982 2.37e-08
4983 2.36e-08
4984 2.35e-08
4985 2.34e-08
4986 2.34e-08
4987 2.33e-08
4988 2.32e-08
4989 2.31e-08
4990 2.30e-08
4991 2.29e-08
4992 2.28e-08
4993 2.28e-08
4994 2.27e-08
4995 2.26e-08
4996 2.25e-08
4997 2.24e-08
4998 2.24e-08
4999 2.23e-08
5000 2.22e-08
5001 2.21e-08
5002 2.20e-08
5003 2.19e-08
5004 2.19e-08
5005 2.18e-08
5006 2.17e-08
5007 2.16e-08
5008 2.16e-08
5009 2.15e-08
5010 2.14e-08
5011 2.13e-08
5012 2.12e-08
5013 2.12e-08
5014 2.11e-08
5015 2.10e-08
5016 2.09e-08
5017 2.09e-08
5018 2.08e-08
5019 2.07e-08
5020 2.06e-08
5021 2.06e-08
5022 2.05e-08
5023 2.04e-08
5024 2.03e-08
5025 2.03e-08
5026 2.02e-08
5027 2.01e-08
5028 2.00e-08
5029 2.00e-08
5030 1.99e-08
5031 1.98e-08
5032 1.97e-08
5033 1.97e-08
5034 1.96e-08
5035 1.95e-08
5036 1.95e-08
5037 1.94e-08
5038 1.93e-08
5039 1.92e-08
5040 1.92e-08
5041 1.91e-08
5042 1.90e-08
5043 1.90e-08
5044 1.89e-08
5045 1.88e-08
5046 1.88e-08
5047 1.87e-08
5048 1.86e-08
5049 1.86e-08
5050 1.85e-08
5051 1.84e-08
5052 1.84e-08
5053 1.83e-08
5054 1.82e-08
5055 1.82e-08
5056 1.81e-08
5057 1.80e-08
5058 1.80e-08
5059 1.79e-08
5060 1.78e-08
5061 1.78e-08
5062 1.77e-08
5063 1.76e-08
5064 1.76e-08
5065 1.75e-08
5066 1.74e-08
5067 1.74e-08
5068 1.73e-08
5069 1.73e-08
5070 1.72e-08
5071 1.71e-08
5072 1.71e-08
5073 1.70e-08
5074 1.69e-08
5075 1.69e-08
5076 1.68e-08
5077 1.68e-08
5078 1.67e-08
5079 1.66e-08
5080 1.66e-08
5081 1.65e-08
5082 1.65e-08
5083 1.64e-08
5084 1.63e-08
5085 1.63e-08
5086 1.62e-08
5087 1.62e-08
5088 1.61e-08
5089 1.60e-08
5090 1.60e-08
5091 1.59e-08
5092 1.59e-08
5093 1.58e-08
5094 1.57e-08
5095 1.57e-08
5096 1.56e-08
5097 1.56e-08
5098 1.55e-08
5099 1.55e-08
5100 1.54e-08
5101 1.54e-08
5102 1.53e-08
5103 1.52e-08
5104 1.52e-08
5105 1.51e-08
5106 1.51e-08
5107 1.50e-08
5108 1.50e-08
5109 1.49e-08
5110 1.49e-08
5111 1.48e-08
5112 1.47e-08
5113 1.47e-08
5114 1.46e-08
5115 1.46e-08
5116 1.45e-08
5117 1.45e-08
5118 1.44e-08
5119 1.44e-08
5120 1.43e-08
5121 1.43e-08
5122 1.42e-08
5123 1.42e-08
5124 1.41e-08
5125 1.41e-08
5126 1.40e-08
5127 1.40e-08
5128 1.39e-08
5129 1.39e-08
5130 1.38e-08
5131 1.38e-08
5132 1.37e-08
5133 1.37e-08
5134 1.36e-08
5135 1.36e-08
5136 1.35e-08
5137 1.35e-08
5138 1.34e-08
5139 1.34e-08
5140 1.33e-08
5141 1.33e-08
5142 1.32e-08
5143 1.32e-08
5144 1.31e-08
5145 1.31e-08
5146 1.30e-08
5147 1.30e-08
5148 1.29e-08
5149 1.29e-08
5150 1.28e-08
5151 1.28e-08
5152 1.27e-08
5153 1.27e-08
5154 1.27e-08
5155 1.26e-08
5156 1.26e-08
5157 1.25e-08
5158 1.25e-08
5159 1.24e-08
5160 1.24e-08
5161 1.23e-08
5162 1.23e-08
5163 1.22e-08
5164 1.22e-08
5165 1.22e-08
5166 1.21e-08
5167 1.21e-08
5168 1.20e-08
5169 1.20e-08
5170 1.19e-08
5171 1.19e-08
5172 1.18e-08
5173 1.18e-08
5174 1.18e-08
5175 1.17e-08
5176 1.17e-08
5177 1.16e-08
5178 1.16e-08
5179 1.16e-08
5180 1.15e-08
5181 1.15e-08
5182 1.14e-08
5183 1.14e-08
5184 1.13e-08
5185 1.13e-08
5186 1.13e-08
5187 1.12e-08
5188 1.12e-08
5189 1.11e-08
5190 1.11e-08
5191 1.11e-08
5192 1.10e-08
5193 1.10e-08
5194 1.09e-08
5195 1.09e-08
5196 1.09e-08
5197 1.08e-08
5198 1.08e-08
5199 1.07e-08
5200 1.07e-08
5201 1.07e-08
5202 1.06e-08
5203 1.06e-08
5204 1.05e-08
5205 1.05e-08
5206 1.05e-08
5207 1.04e-08
5208 1.04e-08
5209 1.04e-08
5210 1.03e-08
5211 1.03e-08
5212 1.02e-08
5213 1.02e-08
5214 1.02e-08
5215 1.01e-08
5216 1.01e-08
5217 1.01e-08
5218 1.00e-08
5219 9.98e-09
5220 9.95e-09
5221 9.91e-09
5222 9.87e-09
5223 9.84e-09
5224 9.80e-09
5225 9.77e-09
5226 9.73e-09
5227 9.70e-09
5228 9.66e-09
5229 9.63e-09
5230 9.59e-09
5231 9.56e-09
5232 9.52e-09
5233 9.49e-09
5234 9.45e-09
5235 9.42e-09
5236 9.38e-09
5237 9.35e-09
5238 9.31e-09
5239 9.28e-09
5240 9.25e-09
5241 9.21e-09
5242 9.18e-09
5243 9.15e-09
5244 9.11e-09
5245 9.08e-09
5246 9.05e-09
5247 9.01e-09
5248 8.98e-09
5249 8.95e-09
5250 8.92e-09
5251 8.88e-09
5252 8.85e-09
5253 8.82e-09
5254 8.79e-09
5255 8.75e-09
5256 8.72e-09
5257 8.69e-09
5258 8.66e-09
5259 8.63e-09
5260 8.60e-09
5261 8.57e-09
5262 8.53e-09
5263 8.50e-09
5264 8.47e-09
5265 8.44e-09
5266 8.41e-09
5267 8.38e-09
5268 8.35e-09
5269 8.32e-09
5270 8.29e-09
5271 8.26e-09
5272 8.23e-09
5273 8.20e-09
5274 8.17e-09
5275 8.14e-09
5276 8.11e-09
5277 8.08e-09
5278 8.05e-09
5279 8.02e-09
5280 7.99e-09
5281 7.96e-09
5282 7.93e-09
5283 7.90e-09
5284 7.88e-09
5285 7.85e-09
5286 7.82e-09
5287 7.79e-09
5288 7.76e-09
5289 7.73e-09
5290 7.71e-09
5291 7.68e-09
5292 7.65e-09
5293 7.62e-09
5294 7.59e-09
5295 7.57e-09
5296 7.54e-09
5297 7.51e-09
5298 7.48e-09
5299 7.46e-09
5300 7.43e-09
5301 7.40e-09
5302 7.38e-09
5303 7.35e-09
5304 7.32e-09
5305 7.30e-09
5306 7.27e-09
5307 7.24e-09
5308 7.22e-09
5309 7.19e-09
5310 7.16e-09
5311 7.14e-09
5312 7.11e-09
5313 7.09e-09
5314 7.06e-09
5315 7.03e-09
5316 7.01e-09
5317 6.98e-09
5318 6.96e-09
5319 6.93e-09
5320 6.91e-09
5321 6.88e-09
5322 6.86e-09
5323 6.83e-09
5324 6.81e-09
5325 6.78e-09
5326 6.76e-09
5327 6.73e-09
5328 6.71e-09
5329 6.68e-09
5330 6.66e-09
5331 6.64e-09
5332 6.61e-09
5333 6.59e-09
5334 6.56e-09
5335 6.54e-09
5336 6.52e-09
5337 6.49e-09
5338 6.47e-09
5339 6.44e-09
5340 6.42e-09
5341 6.40e-09
5342 6.37e-09
5343 6.35e-09
5344 6.33e-09
5345 6.31e-09
5346 6.28e-09
5347 6.26e-09
5348 6.24e-09
5349 6.21e-09
5350 6.19e-09
5351 6.17e-09
5352 6.15e-09
5353 6.12e-09
5354 6.10e-09
5355 6.08e-09
5356 6.06e-09
5357 6.04e-09
5358 6.01e-09
5359 5.99e-09
5360 5.97e-09
5361 5.95e-09
5362 5.93e-09
5363 5.90e-09
5364 5.88e-09
5365 5.86e-09
5366 5.84e-09
5367 5.82e-09
5368 5.80e-09
5369 5.78e-09
5370 5.76e-09
5371 5.73e-09
5372 5.71e-09
5373 5.69e-09
5374 5.67e-09
5375 5.65e-09
5376 5.63e-09
5377 5.61e-09
5378 5.59e-09
5379 5.57e-09
5380 5.55e-09
5381 5.53e-09
5382 5.51e-09
5383 5.49e-09
5384 5.47e-09
5385 5.45e-09
5386 5.43e-09
5387 5.41e-09
5388 5.39e-09
5389 5.37e-09
5390 5.35e-09
5391 5.33e-09
5392 5.31e-09
5393 5.29e-09
5394 5.27e-09
5395 5.25e-09
5396 5.23e-09
5397 5.22e-09
5398 5.20e-09
5399 5.18e-09
5400 5.16e-09
5401 5.14e-09
5402 5.12e-09
5403 5.10e-09
5404 5.08e-09
5405 5.07e-09
5406 5.05e-09
5407 5.03e-09
5408 5.01e-09
5409 4.99e-09
5410 4.97e-09
5411 4.96e-09
5412 4.94e-09
5413 4.92e-09
5414 4.90e-09
5415 4.88e-09
5416 4.87e-09
5417 4.85e-09
5418 4.83e-09
5419 4.81e-09
5420 4.80e-09
5421 4.78e-09
5422 4.76e-09
5423 4.74e-09
5424 4.73e-09
5425 4.71e-09
5426 4.69e-09
5427 4.68e-09
5428 4.66e-09
5429 4.64e-09
5430 4.62e-09
5431 4.61e-09
5432 4.59e-09
5433 4.57e-09
5434 4.56e-09
5435 4.54e-09
5436 4.52e-09
5437 4.51e-09
5438 4.49e-09
5439 4.48e-09
5440 4.46e-09
5441 4.44e-09
5442 4.43e-09
5443 4.41e-09
5444 4.39e-09
5445 4.38e-09
5446 4.36e-09
5447 4.35e-09
5448 4.33e-09
5449 4.31e-09
5450 4.30e-09
5451 4.28e-09
5452 4.27e-09
5453 4.25e-09
5454 4.24e-09
5455 4.22e-09
5456 4.21e-09
5457 4.19e-09
5458 4.18e-09
5459 4.16e-09
5460 4.15e-09
5461 4.13e-09
5462 4.12e-09
5463 4.10e-09
5464 4.09e-09
5465 4.07e-09
5466 4.06e-09
5467 4.04e-09
5468 4.03e-09
5469 4.01e-09
5470 4.00e-09
5471 3.98e-09
5472 3.97e-09
5473 3.95e-09
5474 3.94e-09
5475 3.92e-09
5476 3.91e-09
5477 3.90e-09
5478 3.88e-09
5479 3.87e-09
5480 3.85e-09
5481 3.84e-09
5482 3.83e-09
5483 3.81e-09
5484 3.80e-09
5485 3.78e-09
5486 3.77e-09
5487 3.76e-09
5488 3.74e-09
5489 3.73e-09
5490 3.72e-09
5491 3.70e-09
5492 3.69e-09
5493 3.68e-09
5494 3.66e-09
5495 3.65e-09
5496 3.64e-09
5497 3.62e-09
5498 3.61e-09
5499 3.60e-09
5500 3.58e-09
5501 3.57e-09
5502 3.56e-09
5503 3.54e-09
5504 3.53e-09
5505 3.52e-09
5506 3.51e-09
5507 3.49e-09
5508 3.48e-09
5509 3.47e-09
5510 3.45e-09
5511 3.44e-09
5512 3.43e-09
5513 3.42e-09
5514 3.40e-09
5515 3.39e-09
5516 3.38e-09
5517 3.37e-09
5518 3.35e-09
5519 3.34e-09
5520 3.33e-09
5521 3.32e-09
5522 3.31e-09
5523 3.29e-09
5524 3.28e-09
5525 3.27e-09
5526 3.26e-09
5527 3.25e-09
5528 3.23e-09
5529 3.22e-09
5530 3.21e-09
5531 3.20e-09
5532 3.19e-09
5533 3.18e-09
5534 3.16e-09
5535 3.15e-09
5536 3.14e-09
5537 3.13e-09
5538 3.12e-09
5539 3.11e-09
5540 3.10e-09
5541 3.09e-09
5542 3.07e-09
5543 3.06e-09
5544 3.05e-09
5545 3.04e-09
5546 3.03e-09
5547 3.02e-09
5548 3.01e-09
5549 3.00e-09
5550 2.99e-09
5551 2.97e-09
5552 2.96e-09
5553 2.95e-09
5554 2.94e-09
5555 2.93e-09
5556 2.92e-09
5557 2.91e-09
5558 2.90e-09
5559 2.89e-09
5560 2.88e-09
5561 2.87e-09
5562 2.86e-09
5563 2.85e-09
5564 2.84e-09
5565 2.83e-09
5566 2.82e-09
5567 2.81e-09
5568 2.80e-09
5569 2.79e-09
5570 2.78e-09
5571 2.77e-09
5572 2.76e-09
5573 2.75e-09
5574 2.74e-09
5575 2.73e-09
5576 2.72e-09
5577 2.71e-09
5578 2.70e-09
5579 2.69e-09
5580 2.68e-09
5581 2.67e-09
5582 2.66e-09
5583 2.65e-09
5584 2.64e-09
5585 2.63e-09
5586 2.62e-09
5587 2.61e-09
5588 2.60e-09
5589 2.59e-09
5590 2.58e-09
5591 2.57e-09
5592 2.56e-09
5593 2.55e-09
5594 2.54e-09
5595 2.53e-09
5596 2.52e-09
5597 2.52e-09
5598 2.51e-09
5599 2.50e-09
5600 2.49e-09
5601 2.48e-09
5602 2.47e-09
5603 2.46e-09
5604 2.45e-09
5605 2.44e-09
5606 2.43e-09
5607 2.43e-09
5608 2.42e-09
5609 2.41e-09
5610 2.40e-09
5611 2.39e-09
5612 2.38e-09
5613 2.37e-09
5614 2.36e-09
5615 2.36e-09
5616 2.35e-09
5617 2.34e-09
5618 2.33e-09
5619 2.32e-09
5620 2.31e-09
5621 2.30e-09
5622 2.30e-09
5623 2.29e-09
5624 2.28e-09
5625 2.27e-09
5626 2.26e-09
5627 2.25e-09
5628 2.25e-09
5629 2.24e-09
5630 2.23e-09
5631 2.22e-09
5632 2.21e-09
5633 2.21e-09
5634 2.20e-09
5635 2.19e-09
5636 2.18e-09
5637 2.17e-09
5638 2.17e-09
5639 2.16e-09
5640 2.15e-09
5641 2.14e-09
5642 2.13e-09
5643 2.13e-09
5644 2.12e-09
5645 2.11e-09
5646 2.10e-09
5647 2.10e-09
5648 2.09e-09
5649 2.08e-09
5650 2.07e-09
5651 2.07e-09
5652 2.06e-09
5653 2.05e-09
5654 2.04e-09
5655 2.04e-09
5656 2.03e-09
5657 2.02e-09
5658 2.01e-09
5659 2.01e-09
5660 2.00e-09
5661 1.99e-09
5662 1.98e-09
5663 1.98e-09
5664 1.97e-09
5665 1.96e-09
5666 1.96e-09
5667 1.95e-09
5668 1.94e-09
5669 1.93e-09
5670 1.93e-09
5671 1.92e-09
5672 1.91e-09
5673 1.91e-09
5674 1.90e-09
5675 1.89e-09
5676 1.89e-09
5677 1.88e-09
5678 1.87e-09
5679 1.87e-09
5680 1.86e-09
5681 1.85e-09
5682 1.84e-09
5683 1.84e-09
5684 1.83e-09
5685 1.82e-09
5686 1.82e-09
5687 1.81e-09
5688 1.80e-09
5689 1.80e-09
5690 1.79e-09
5691 1.79e-09
5692 1.78e-09
5693 1.77e-09
5694 1.77e-09
5695 1.76e-09
5696 1.75e-09
5697 1.75e-09
5698 1.74e-09
5699 1.73e-09
5700 1.73e-09
5701 1.72e-09
5702 1.71e-09
5703 1.71e-09
5704 1.70e-09
5705 1.70e-09
5706 1.69e-09
5707 1.68e-09
5708 1.68e-09
5709 1.67e-09
5710 1.67e-09
5711 1.66e-09
5712 1.65e-09
5713 1.65e-09
5714 1.64e-09
5715 1.64e-09
5716 1.63e-09
5717 1.62e-09
5718 1.62e-09
5719 1.61e-09
5720 1.61e-09
5721 1.60e-09
5722 1.59e-09
5723 1.59e-09
5724 1.58e-09
5725 1.58e-09
5726 1.57e-09
5727 1.57e-09
5728 1.56e-09
5729 1.55e-09
5730 1.55e-09
5731 1.54e-09
5732 1.54e-09
5733 1.53e-09
5734 1.53e-09
5735 1.52e-09
5736 1.51e-09
5737 1.51e-09
5738 1.50e-09
5739 1.50e-09
5740 1.49e-09
5741 1.49e-09
5742 1.48e-09
5743 1.48e-09
5744 1.47e-09
5745 1.47e-09
5746 1.46e-09
5747 1.46e-09
5748 1.45e-09
5749 1.44e-09
5750 1.44e-09
5751 1.43e-09
5752 1.43e-09
5753 1.42e-09
5754 1.42e-09
5755 1.41e-09
5756 1.41e-09
5757 1.40e-09
5758 1.40e-09
5759 1.39e-09
5760 1.39e-09
5761 1.38e-09
5762 1.38e-09
5763 1.37e-09
5764 1.37e-09
5765 1.36e-09
5766 1.36e-09
5767 1.35e-09
5768 1.35e-09
5769 1.34e-09
5770 1.34e-09
5771 1.33e-09
5772 1.33e-09
5773 1.32e-09
5774 1.32e-09
5775 1.31e-09
5776 1.31e-09
5777 1.30e-09
5778 1.30e-09
5779 1.30e-09
5780 1.29e-09
5781 1.29e-09
5782 1.28e-09
5783 1.28e-09
5784 1.27e-09
5785 1.27e-09
5786 1.26e-09
5787 1.26e-09
5788 1.25e-09
5789 1.25e-09
5790 1.24e-09
5791 1.24e-09
5792 1.24e-09
5793 1.23e-09
5794 1.23e-09
5795 1.22e-09
5796 1.22e-09
5797 1.21e-09
5798 1.21e-09
5799 1.20e-09
5800 1.20e-09
5801 1.20e-09
5802 1.19e-09
5803 1.19e-09
5804 1.18e-09
5805 1.18e-09
5806 1.17e-09
5807 1.17e-09
5808 1.17e-09
5809 1.16e-09
5810 1.16e-09
5811 1.15e-09
5812 1.15e-09
5813 1.14e-09
5814 1.14e-09
5815 1.14e-09
5816 1.13e-09
5817 1.13e-09
5818 1.12e-09
5819 1.12e-09
5820 1.12e-09
5821 1.11e-09
5822 1.11e-09
5823 1.10e-09
5824 1.10e-09
5825 1.10e-09
5826 1.09e-09
5827 1.09e-09
5828 1.08e-09
5829 1.08e-09
5830 1.08e-09
5831 1.07e-09
5832 1.07e-09
5833 1.06e-09
5834 1.06e-09
5835 1.06e-09
5836 1.05e-09
5837 1.05e-09
5838 1.04e-09
5839 1.04e-09
5840 1.04e-09
5841 1.03e-09
5842 1.03e-09
5843 1.03e-09
5844 1.02e-09
5845 1.02e-09
5846 1.01e-09
5847 1.01e-09
5848 1.01e-09
5849 1.00e-09
5850 1.00e-09
5851 9.96e-10
5852 9.92e-10
5853 9.89e-10
5854 9.85e-10
5855 9.82e-10
5856 9.78e-10
5857 9.74e-10
5858 9.71e-10
5859 9.67e-10
5860 9.64e-10
5861 9.60e-10
5862 9.57e-10
5863 9.53e-10
5864 9.50e-10
5865 9.46e-10
5866 9.43e-10
5867 9.40e-10
5868 9.36e-10
5869 9.33e-10
5870 9.29e-10
5871 9.26e-10
5872 9.23e-10
5873 9.19e-10
5874 9.16e-10
5875 9.13e-10
5876 9.09e-10
5877 9.06e-10
5878 9.03e-10
5879 8.99e-10
5880 8.96e-10
5881 8.93e-10
5882 8.89e-10
5883 8.86e-10
5884 8.83e-10
5885 8.80e-10
5886 8.77e-10
5887 8.73e-10
5888 8.70e-10
5889 8.67e-10
5890 8.64e-10
5891 8.61e-10
5892 8.58e-10
5893 8.55e-10
5894 8.51e-10
5895 8.48e-10
5896 8.45e-10
5897 8.42e-10
5898 8.39e-10
5899 8.36e-10
5900 8.33e-10
5901 8.30e-10
5902 8.27e-10
5903 8.24e-10
5904 8.21e-10
5905 8.18e-10
5906 8.15e-10
5907 8.12e-10
5908 8.09e-10
5909 8.06e-10
5910 8.03e-10
5911 8.00e-10
5912 7.97e-10
5913 7.94e-10
5914 7.92e-10
5915 7.89e-10
5916 7.86e-10
5917 7.83e-10
5918 7.80e-10
5919 7.77e-10
5920 7.74e-10
5921 7.72e-10
5922 7.69e-10
5923 7.66e-10
5924 7.63e-10
5925 7.60e-10
5926 7.58e-10
5927 7.55e-10
5928 7.52e-10
5929 7.49e-10
5930 7.47e-10
5931 7.44e-10
5932 7.41e-10
5933 7.38e-10
5934 7.36e-10
5935 7.33e-10
5936 7.30e-10
5937 7.28e-10
5938 7.25e-10
5939 7.23e-10
5940 7.20e-10
5941 7.17e-10
5942 7.15e-10
5943 7.12e-10
5944 7.09e-10
5945 7.07e-10
5946 7.04e-10
5947 7.02e-10
5948 6.99e-10
5949 6.97e-10
5950 6.94e-10
5951 6.92e-10
5952 6.89e-10
5953 6.87e-10
5954 6.84e-10
5955 6.82e-10
5956 6.79e-10
5957 6.77e-10
5958 6.74e-10
5959 6.72e-10
5960 6.69e-10
5961 6.67e-10
5962 6.64e-10
5963 6.62e-10
5964 6.60e-10
5965 6.57e-10
5966 6.55e-10
5967 6.52e-10
5968 6.50e-10
5969 6.48e-10
5970 6.45e-10
5971 6.43e-10
5972 6.41e-10
5973 6.38e-10
5974 6.36e-10
5975 6.34e-10
5976 6.31e-10
5977 6.29e-10
5978 6.27e-10
5979 6.25e-10
5980 6.22e-10
5981 6.20e-10
5982 6.18e-10
5983 6.15e-10
5984 6.13e-10
5985 6.11e-10
5986 6.09e-10
5987 6.06e-10
5988 6.04e-10
5989 6.02e-10
5990 6.00e-10
5991 5.98e-10
5992 5.95e-10
5993 5.93e-10
5994 5.91e-10
5995 5.89e-10
5996 5.87e-10
5997 5.85e-10
5998 5.83e-10
5999 5.80e-10
6000 5.78e-10
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={30},mark options={scale=0.8,fill=white},color=blue] table {
0 1.00e+00
1 6.47e-01
2 1.19e+00
3 7.23e-01
4 7.40e-01
5 6.42e-01
6 7.99e-01
7 6.22e-01
8 8.85e-01
9 6.27e-01
10 8.31e-01
11 6.13e-01
12 8.71e-01
13 6.17e-01
14 8.31e-01
15 6.08e-01
16 8.61e-01
17 6.11e-01
18 8.28e-01
19 6.06e-01
20 8.48e-01
21 6.10e-01
22 8.22e-01
23 6.07e-01
24 8.27e-01
25 6.10e-01
26 8.08e-01
27 6.09e-01
28 7.98e-01
29 6.09e-01
30 7.82e-01
31 6.09e-01
32 7.65e-01
33 6.09e-01
34 7.48e-01
35 6.08e-01
36 7.31e-01
37 6.07e-01
38 7.15e-01
39 6.07e-01
40 7.00e-01
41 6.06e-01
42 6.88e-01
43 6.06e-01
44 6.77e-01
45 6.05e-01
46 6.68e-01
47 6.05e-01
48 6.60e-01
49 6.04e-01
50 6.53e-01
51 6.04e-01
52 6.48e-01
53 6.03e-01
54 6.43e-01
55 6.03e-01
56 6.38e-01
57 6.03e-01
58 6.34e-01
59 6.02e-01
60 6.30e-01
61 6.01e-01
62 6.27e-01
63 6.01e-01
64 6.24e-01
65 6.00e-01
66 6.21e-01
67 5.99e-01
68 6.18e-01
69 5.99e-01
70 6.16e-01
71 5.98e-01
72 6.14e-01
73 5.97e-01
74 6.11e-01
75 5.96e-01
76 6.09e-01
77 5.95e-01
78 6.07e-01
79 5.95e-01
80 6.05e-01
81 5.94e-01
82 6.03e-01
83 5.93e-01
84 6.01e-01
85 5.92e-01
86 6.00e-01
87 5.91e-01
88 5.98e-01
89 5.90e-01
90 5.96e-01
91 5.89e-01
92 5.95e-01
93 5.88e-01
94 5.93e-01
95 5.87e-01
96 5.91e-01
97 5.86e-01
98 5.90e-01
99 5.85e-01
100 5.88e-01
101 5.84e-01
102 5.87e-01
103 5.83e-01
104 5.85e-01
105 5.82e-01
106 5.84e-01
107 5.80e-01
108 5.83e-01
109 5.79e-01
110 5.81e-01
111 5.78e-01
112 5.80e-01
113 5.77e-01
114 5.79e-01
115 5.76e-01
116 5.77e-01
117 5.75e-01
118 5.76e-01
119 5.74e-01
120 5.75e-01
121 5.73e-01
122 5.73e-01
123 5.71e-01
124 5.72e-01
125 5.70e-01
126 5.71e-01
127 5.69e-01
128 5.69e-01
129 5.68e-01
130 5.68e-01
131 5.67e-01
132 5.67e-01
133 5.66e-01
134 5.66e-01
135 5.64e-01
136 5.65e-01
137 5.63e-01
138 5.63e-01
139 5.62e-01
140 5.62e-01
141 5.61e-01
142 5.61e-01
143 5.60e-01
144 5.60e-01
145 5.59e-01
146 5.59e-01
147 5.58e-01
148 5.57e-01
149 5.56e-01
150 5.56e-01
151 5.55e-01
152 5.55e-01
153 5.54e-01
154 5.54e-01
155 5.53e-01
156 5.53e-01
157 5.52e-01
158 5.51e-01
159 5.51e-01
160 5.50e-01
161 5.50e-01
162 5.49e-01
163 5.48e-01
164 5.48e-01
165 5.47e-01
166 5.47e-01
167 5.46e-01
168 5.46e-01
169 5.45e-01
170 5.45e-01
171 5.44e-01
172 5.43e-01
173 5.43e-01
174 5.42e-01
175 5.42e-01
176 5.41e-01
177 5.40e-01
178 5.40e-01
179 5.39e-01
180 5.39e-01
181 5.38e-01
182 5.38e-01
183 5.37e-01
184 5.37e-01
185 5.36e-01
186 5.36e-01
187 5.35e-01
188 5.34e-01
189 5.34e-01
190 5.33e-01
191 5.33e-01
192 5.32e-01
193 5.32e-01
194 5.31e-01
195 5.31e-01
196 5.30e-01
197 5.29e-01
198 5.29e-01
199 5.28e-01
200 5.28e-01
201 5.27e-01
202 5.27e-01
203 5.26e-01
204 5.26e-01
205 5.25e-01
206 5.25e-01
207 5.24e-01
208 5.24e-01
209 5.23e-01
210 5.22e-01
211 5.22e-01
212 5.21e-01
213 5.21e-01
214 5.20e-01
215 5.20e-01
216 5.19e-01
217 5.19e-01
218 5.18e-01
219 5.18e-01
220 5.17e-01
221 5.17e-01
222 5.16e-01
223 5.16e-01
224 5.15e-01
225 5.14e-01
226 5.14e-01
227 5.13e-01
228 5.13e-01
229 5.12e-01
230 5.12e-01
231 5.11e-01
232 5.11e-01
233 5.10e-01
234 5.10e-01
235 5.09e-01
236 5.09e-01
237 5.08e-01
238 5.08e-01
239 5.07e-01
240 5.07e-01
241 5.06e-01
242 5.06e-01
243 5.05e-01
244 5.05e-01
245 5.04e-01
246 5.04e-01
247 5.03e-01
248 5.03e-01
249 5.02e-01
250 5.02e-01
251 5.01e-01
252 5.01e-01
253 5.00e-01
254 5.00e-01
255 4.99e-01
256 4.99e-01
257 4.98e-01
258 4.98e-01
259 4.97e-01
260 4.97e-01
261 4.96e-01
262 4.96e-01
263 4.95e-01
264 4.95e-01
265 4.94e-01
266 4.94e-01
267 4.93e-01
268 4.93e-01
269 4.92e-01
270 4.92e-01
271 4.91e-01
272 4.91e-01
273 4.90e-01
274 4.90e-01
275 4.89e-01
276 4.89e-01
277 4.88e-01
278 4.88e-01
279 4.87e-01
280 4.87e-01
281 4.86e-01
282 4.86e-01
283 4.85e-01
284 4.85e-01
285 4.84e-01
286 4.84e-01
287 4.83e-01
288 4.83e-01
289 4.82e-01
290 4.82e-01
291 4.81e-01
292 4.81e-01
293 4.80e-01
294 4.80e-01
295 4.79e-01
296 4.79e-01
297 4.78e-01
298 4.78e-01
299 4.77e-01
300 4.77e-01
301 4.76e-01
302 4.76e-01
303 4.76e-01
304 4.75e-01
305 4.75e-01
306 4.74e-01
307 4.74e-01
308 4.73e-01
309 4.73e-01
310 4.72e-01
311 4.72e-01
312 4.71e-01
313 4.71e-01
314 4.70e-01
315 4.70e-01
316 4.69e-01
317 4.69e-01
318 4.68e-01
319 4.68e-01
320 4.68e-01
321 4.67e-01
322 4.67e-01
323 4.66e-01
324 4.66e-01
325 4.65e-01
326 4.65e-01
327 4.64e-01
328 4.64e-01
329 4.63e-01
330 4.63e-01
331 4.62e-01
332 4.62e-01
333 4.62e-01
334 4.61e-01
335 4.61e-01
336 4.60e-01
337 4.60e-01
338 4.59e-01
339 4.59e-01
340 4.58e-01
341 4.58e-01
342 4.57e-01
343 4.57e-01
344 4.57e-01
345 4.56e-01
346 4.56e-01
347 4.55e-01
348 4.55e-01
349 4.54e-01
350 4.54e-01
351 4.53e-01
352 4.53e-01
353 4.53e-01
354 4.52e-01
355 4.52e-01
356 4.51e-01
357 4.51e-01
358 4.50e-01
359 4.50e-01
360 4.49e-01
361 4.49e-01
362 4.49e-01
363 4.48e-01
364 4.48e-01
365 4.47e-01
366 4.47e-01
367 4.46e-01
368 4.46e-01
369 4.45e-01
370 4.45e-01
371 4.45e-01
372 4.44e-01
373 4.44e-01
374 4.43e-01
375 4.43e-01
376 4.42e-01
377 4.42e-01
378 4.42e-01
379 4.41e-01
380 4.41e-01
381 4.40e-01
382 4.40e-01
383 4.39e-01
384 4.39e-01
385 4.39e-01
386 4.38e-01
387 4.38e-01
388 4.37e-01
389 4.37e-01
390 4.36e-01
391 4.36e-01
392 4.36e-01
393 4.35e-01
394 4.35e-01
395 4.34e-01
396 4.34e-01
397 4.33e-01
398 4.33e-01
399 4.33e-01
400 4.32e-01
401 4.32e-01
402 4.31e-01
403 4.31e-01
404 4.31e-01
405 4.30e-01
406 4.30e-01
407 4.29e-01
408 4.29e-01
409 4.28e-01
410 4.28e-01
411 4.28e-01
412 4.27e-01
413 4.27e-01
414 4.27e-01
415 4.26e-01
416 4.26e-01
417 4.25e-01
418 4.25e-01
419 4.24e-01
420 4.24e-01
421 4.23e-01
422 4.23e-01
423 4.23e-01
424 4.22e-01
425 4.22e-01
426 4.22e-01
427 4.21e-01
428 4.21e-01
429 4.20e-01
430 4.20e-01
431 4.19e-01
432 4.19e-01
433 4.18e-01
434 4.19e-01
435 4.18e-01
436 4.18e-01
437 4.17e-01
438 4.17e-01
439 4.16e-01
440 4.16e-01
441 4.15e-01
442 4.16e-01
443 4.14e-01
444 4.15e-01
445 4.13e-01
446 4.14e-01
447 4.12e-01
448 4.14e-01
449 4.11e-01
450 4.13e-01
451 4.11e-01
452 4.12e-01
453 4.10e-01
454 4.12e-01
455 4.09e-01
456 4.11e-01
457 4.08e-01
458 4.11e-01
459 4.07e-01
460 4.10e-01
461 4.06e-01
462 4.10e-01
463 4.04e-01
464 4.09e-01
465 4.03e-01
466 4.09e-01
467 4.02e-01
468 4.09e-01
469 4.01e-01
470 4.09e-01
471 3.99e-01
472 4.09e-01
473 3.98e-01
474 4.10e-01
475 3.96e-01
476 4.11e-01
477 3.95e-01
478 4.12e-01
479 3.93e-01
480 4.13e-01
481 3.91e-01
482 4.15e-01
483 3.89e-01
484 4.17e-01
485 3.88e-01
486 4.19e-01
487 3.86e-01
488 4.21e-01
489 3.85e-01
490 4.24e-01
491 3.84e-01
492 4.26e-01
493 3.83e-01
494 4.27e-01
495 3.82e-01
496 4.29e-01
497 3.81e-01
498 4.29e-01
499 3.81e-01
500 4.29e-01
501 3.80e-01
502 4.29e-01
503 3.80e-01
504 4.29e-01
505 3.79e-01
506 4.28e-01
507 3.78e-01
508 4.27e-01
509 3.78e-01
510 4.27e-01
511 3.77e-01
512 4.26e-01
513 3.77e-01
514 4.25e-01
515 3.76e-01
516 4.24e-01
517 3.75e-01
518 4.23e-01
519 3.75e-01
520 4.23e-01
521 3.74e-01
522 4.22e-01
523 3.73e-01
524 4.21e-01
525 3.73e-01
526 4.20e-01
527 3.72e-01
528 4.20e-01
529 3.71e-01
530 4.19e-01
531 3.70e-01
532 4.19e-01
533 3.70e-01
534 4.18e-01
535 3.69e-01
536 4.17e-01
537 3.68e-01
538 4.17e-01
539 3.68e-01
540 4.16e-01
541 3.67e-01
542 4.16e-01
543 3.66e-01
544 4.15e-01
545 3.66e-01
546 4.15e-01
547 3.65e-01
548 4.14e-01
549 3.64e-01
550 4.14e-01
551 3.64e-01
552 4.13e-01
553 3.63e-01
554 4.13e-01
555 3.62e-01
556 4.12e-01
557 3.62e-01
558 4.12e-01
559 3.61e-01
560 4.11e-01
561 3.60e-01
562 4.11e-01
563 3.60e-01
564 4.10e-01
565 3.59e-01
566 4.10e-01
567 3.58e-01
568 4.09e-01
569 3.58e-01
570 4.08e-01
571 3.57e-01
572 4.08e-01
573 3.56e-01
574 4.07e-01
575 3.56e-01
576 4.07e-01
577 3.55e-01
578 4.06e-01
579 3.54e-01
580 4.06e-01
581 3.54e-01
582 4.05e-01
583 3.53e-01
584 4.05e-01
585 3.53e-01
586 4.04e-01
587 3.52e-01
588 4.04e-01
589 3.51e-01
590 4.03e-01
591 3.51e-01
592 4.03e-01
593 3.50e-01
594 4.02e-01
595 3.49e-01
596 4.02e-01
597 3.49e-01
598 4.01e-01
599 3.48e-01
600 4.01e-01
601 3.48e-01
602 4.00e-01
603 3.47e-01
604 4.00e-01
605 3.46e-01
606 3.99e-01
607 3.46e-01
608 3.99e-01
609 3.45e-01
610 3.98e-01
611 3.44e-01
612 3.98e-01
613 3.44e-01
614 3.97e-01
615 3.43e-01
616 3.97e-01
617 3.43e-01
618 3.96e-01
619 3.42e-01
620 3.96e-01
621 3.41e-01
622 3.95e-01
623 3.41e-01
624 3.95e-01
625 3.40e-01
626 3.94e-01
627 3.40e-01
628 3.94e-01
629 3.39e-01
630 3.94e-01
631 3.38e-01
632 3.93e-01
633 3.38e-01
634 3.93e-01
635 3.37e-01
636 3.92e-01
637 3.37e-01
638 3.92e-01
639 3.36e-01
640 3.91e-01
641 3.35e-01
642 3.91e-01
643 3.35e-01
644 3.90e-01
645 3.34e-01
646 3.90e-01
647 3.34e-01
648 3.89e-01
649 3.33e-01
650 3.89e-01
651 3.32e-01
652 3.88e-01
653 3.32e-01
654 3.88e-01
655 3.31e-01
656 3.87e-01
657 3.31e-01
658 3.87e-01
659 3.30e-01
660 3.86e-01
661 3.30e-01
662 3.86e-01
663 3.29e-01
664 3.85e-01
665 3.28e-01
666 3.85e-01
667 3.28e-01
668 3.84e-01
669 3.27e-01
670 3.84e-01
671 3.27e-01
672 3.84e-01
673 3.26e-01
674 3.83e-01
675 3.26e-01
676 3.83e-01
677 3.25e-01
678 3.82e-01
679 3.24e-01
680 3.82e-01
681 3.24e-01
682 3.81e-01
683 3.23e-01
684 3.81e-01
685 3.23e-01
686 3.80e-01
687 3.22e-01
688 3.80e-01
689 3.22e-01
690 3.79e-01
691 3.21e-01
692 3.79e-01
693 3.21e-01
694 3.79e-01
695 3.20e-01
696 3.78e-01
697 3.20e-01
698 3.78e-01
699 3.19e-01
700 3.77e-01
701 3.18e-01
702 3.77e-01
703 3.18e-01
704 3.76e-01
705 3.17e-01
706 3.76e-01
707 3.17e-01
708 3.75e-01
709 3.16e-01
710 3.75e-01
711 3.16e-01
712 3.74e-01
713 3.15e-01
714 3.74e-01
715 3.15e-01
716 3.74e-01
717 3.14e-01
718 3.73e-01
719 3.14e-01
720 3.73e-01
721 3.13e-01
722 3.72e-01
723 3.13e-01
724 3.72e-01
725 3.12e-01
726 3.71e-01
727 3.11e-01
728 3.71e-01
729 3.11e-01
730 3.70e-01
731 3.10e-01
732 3.70e-01
733 3.10e-01
734 3.70e-01
735 3.09e-01
736 3.69e-01
737 3.09e-01
738 3.69e-01
739 3.08e-01
740 3.68e-01
741 3.08e-01
742 3.68e-01
743 3.07e-01
744 3.67e-01
745 3.07e-01
746 3.67e-01
747 3.06e-01
748 3.67e-01
749 3.06e-01
750 3.66e-01
751 3.05e-01
752 3.66e-01
753 3.05e-01
754 3.65e-01
755 3.04e-01
756 3.65e-01
757 3.04e-01
758 3.64e-01
759 3.03e-01
760 3.64e-01
761 3.03e-01
762 3.64e-01
763 3.02e-01
764 3.63e-01
765 3.02e-01
766 3.63e-01
767 3.01e-01
768 3.62e-01
769 3.01e-01
770 3.62e-01
771 3.00e-01
772 3.61e-01
773 3.00e-01
774 3.61e-01
775 2.99e-01
776 3.61e-01
777 2.99e-01
778 3.60e-01
779 2.98e-01
780 3.60e-01
781 2.98e-01
782 3.59e-01
783 2.97e-01
784 3.59e-01
785 2.97e-01
786 3.58e-01
787 2.96e-01
788 3.58e-01
789 2.96e-01
790 3.58e-01
791 2.95e-01
792 3.57e-01
793 2.95e-01
794 3.57e-01
795 2.94e-01
796 3.56e-01
797 2.94e-01
798 3.56e-01
799 2.93e-01
800 3.56e-01
801 2.93e-01
802 3.55e-01
803 2.92e-01
804 3.55e-01
805 2.92e-01
806 3.54e-01
807 2.91e-01
808 3.54e-01
809 2.91e-01
810 3.54e-01
811 2.91e-01
812 3.53e-01
813 2.90e-01
814 3.53e-01
815 2.90e-01
816 3.52e-01
817 2.89e-01
818 3.52e-01
819 2.89e-01
820 3.52e-01
821 2.88e-01
822 3.51e-01
823 2.88e-01
824 3.51e-01
825 2.87e-01
826 3.50e-01
827 2.87e-01
828 3.50e-01
829 2.86e-01
830 3.49e-01
831 2.86e-01
832 3.49e-01
833 2.85e-01
834 3.49e-01
835 2.85e-01
836 3.48e-01
837 2.84e-01
838 3.48e-01
839 2.84e-01
840 3.48e-01
841 2.84e-01
842 3.47e-01
843 2.83e-01
844 3.47e-01
845 2.83e-01
846 3.46e-01
847 2.82e-01
848 3.46e-01
849 2.82e-01
850 3.46e-01
851 2.81e-01
852 3.45e-01
853 2.81e-01
854 3.45e-01
855 2.80e-01
856 3.44e-01
857 2.80e-01
858 3.44e-01
859 2.80e-01
860 3.44e-01
861 2.79e-01
862 3.43e-01
863 2.79e-01
864 3.43e-01
865 2.78e-01
866 3.42e-01
867 2.78e-01
868 3.42e-01
869 2.77e-01
870 3.42e-01
871 2.77e-01
872 3.41e-01
873 2.76e-01
874 3.41e-01
875 2.76e-01
876 3.40e-01
877 2.76e-01
878 3.40e-01
879 2.75e-01
880 3.40e-01
881 2.75e-01
882 3.39e-01
883 2.74e-01
884 3.39e-01
885 2.74e-01
886 3.39e-01
887 2.73e-01
888 3.38e-01
889 2.73e-01
890 3.38e-01
891 2.73e-01
892 3.37e-01
893 2.72e-01
894 3.37e-01
895 2.72e-01
896 3.37e-01
897 2.71e-01
898 3.36e-01
899 2.71e-01
900 3.36e-01
901 2.70e-01
902 3.36e-01
903 2.70e-01
904 3.35e-01
905 2.70e-01
906 3.35e-01
907 2.69e-01
908 3.34e-01
909 2.69e-01
910 3.34e-01
911 2.68e-01
912 3.34e-01
913 2.68e-01
914 3.33e-01
915 2.68e-01
916 3.33e-01
917 2.67e-01
918 3.33e-01
919 2.67e-01
920 3.32e-01
921 2.66e-01
922 3.32e-01
923 2.66e-01
924 3.31e-01
925 2.65e-01
926 3.31e-01
927 2.65e-01
928 3.31e-01
929 2.65e-01
930 3.30e-01
931 2.64e-01
932 3.30e-01
933 2.64e-01
934 3.30e-01
935 2.63e-01
936 3.29e-01
937 2.63e-01
938 3.29e-01
939 2.63e-01
940 3.29e-01
941 2.62e-01
942 3.28e-01
943 2.62e-01
944 3.28e-01
945 2.61e-01
946 3.27e-01
947 2.61e-01
948 3.27e-01
949 2.61e-01
950 3.27e-01
951 2.60e-01
952 3.26e-01
953 2.60e-01
954 3.26e-01
955 2.59e-01
956 3.26e-01
957 2.59e-01
958 3.25e-01
959 2.59e-01
960 3.25e-01
961 2.58e-01
962 3.25e-01
963 2.58e-01
964 3.24e-01
965 2.57e-01
966 3.24e-01
967 2.57e-01
968 3.24e-01
969 2.57e-01
970 3.23e-01
971 2.56e-01
972 3.23e-01
973 2.56e-01
974 3.22e-01
975 2.56e-01
976 3.22e-01
977 2.55e-01
978 3.22e-01
979 2.55e-01
980 3.21e-01
981 2.54e-01
982 3.21e-01
983 2.54e-01
984 3.21e-01
985 2.54e-01
986 3.20e-01
987 2.53e-01
988 3.20e-01
989 2.53e-01
990 3.20e-01
991 2.52e-01
992 3.19e-01
993 2.52e-01
994 3.19e-01
995 2.52e-01
996 3.19e-01
997 2.51e-01
998 3.18e-01
999 2.51e-01
1000 3.18e-01
1001 2.51e-01
1002 3.18e-01
1003 2.50e-01
1004 3.17e-01
1005 2.50e-01
1006 3.17e-01
1007 2.49e-01
1008 3.17e-01
1009 2.49e-01
1010 3.16e-01
1011 2.49e-01
1012 3.16e-01
1013 2.48e-01
1014 3.16e-01
1015 2.48e-01
1016 3.15e-01
1017 2.48e-01
1018 3.15e-01
1019 2.47e-01
1020 3.15e-01
1021 2.47e-01
1022 3.14e-01
1023 2.47e-01
1024 3.14e-01
1025 2.46e-01
1026 3.14e-01
1027 2.46e-01
1028 3.13e-01
1029 2.45e-01
1030 3.13e-01
1031 2.45e-01
1032 3.13e-01
1033 2.45e-01
1034 3.12e-01
1035 2.44e-01
1036 3.12e-01
1037 2.44e-01
1038 3.12e-01
1039 2.44e-01
1040 3.11e-01
1041 2.43e-01
1042 3.11e-01
1043 2.43e-01
1044 3.11e-01
1045 2.43e-01
1046 3.10e-01
1047 2.42e-01
1048 3.10e-01
1049 2.42e-01
1050 3.10e-01
1051 2.42e-01
1052 3.09e-01
1053 2.41e-01
1054 3.09e-01
1055 2.41e-01
1056 3.09e-01
1057 2.41e-01
1058 3.08e-01
1059 2.40e-01
1060 3.08e-01
1061 2.40e-01
1062 3.08e-01
1063 2.39e-01
1064 3.07e-01
1065 2.39e-01
1066 3.07e-01
1067 2.39e-01
1068 3.07e-01
1069 2.38e-01
1070 3.06e-01
1071 2.38e-01
1072 3.06e-01
1073 2.38e-01
1074 3.06e-01
1075 2.37e-01
1076 3.05e-01
1077 2.37e-01
1078 3.05e-01
1079 2.37e-01
1080 3.05e-01
1081 2.36e-01
1082 3.04e-01
1083 2.36e-01
1084 3.04e-01
1085 2.36e-01
1086 3.04e-01
1087 2.35e-01
1088 3.03e-01
1089 2.35e-01
1090 3.03e-01
1091 2.35e-01
1092 3.03e-01
1093 2.34e-01
1094 3.02e-01
1095 2.34e-01
1096 3.02e-01
1097 2.34e-01
1098 3.02e-01
1099 2.33e-01
1100 3.01e-01
1101 2.33e-01
1102 3.01e-01
1103 2.33e-01
1104 3.01e-01
1105 2.32e-01
1106 3.01e-01
1107 2.32e-01
1108 3.00e-01
1109 2.32e-01
1110 3.00e-01
1111 2.31e-01
1112 3.00e-01
1113 2.31e-01
1114 2.99e-01
1115 2.31e-01
1116 2.99e-01
1117 2.30e-01
1118 2.99e-01
1119 2.30e-01
1120 2.98e-01
1121 2.30e-01
1122 2.98e-01
1123 2.29e-01
1124 2.98e-01
1125 2.29e-01
1126 2.97e-01
1127 2.29e-01
1128 2.97e-01
1129 2.29e-01
1130 2.97e-01
1131 2.28e-01
1132 2.96e-01
1133 2.28e-01
1134 2.96e-01
1135 2.28e-01
1136 2.96e-01
1137 2.27e-01
1138 2.96e-01
1139 2.27e-01
1140 2.95e-01
1141 2.27e-01
1142 2.95e-01
1143 2.26e-01
1144 2.95e-01
1145 2.26e-01
1146 2.94e-01
1147 2.26e-01
1148 2.94e-01
1149 2.25e-01
1150 2.94e-01
1151 2.25e-01
1152 2.93e-01
1153 2.25e-01
1154 2.93e-01
1155 2.24e-01
1156 2.93e-01
1157 2.24e-01
1158 2.92e-01
1159 2.24e-01
1160 2.92e-01
1161 2.24e-01
1162 2.92e-01
1163 2.23e-01
1164 2.92e-01
1165 2.23e-01
1166 2.91e-01
1167 2.23e-01
1168 2.91e-01
1169 2.22e-01
1170 2.91e-01
1171 2.22e-01
1172 2.90e-01
1173 2.22e-01
1174 2.90e-01
1175 2.21e-01
1176 2.90e-01
1177 2.21e-01
1178 2.89e-01
1179 2.21e-01
1180 2.89e-01
1181 2.20e-01
1182 2.89e-01
1183 2.20e-01
1184 2.89e-01
1185 2.20e-01
1186 2.88e-01
1187 2.20e-01
1188 2.88e-01
1189 2.19e-01
1190 2.88e-01
1191 2.19e-01
1192 2.87e-01
1193 2.19e-01
1194 2.87e-01
1195 2.18e-01
1196 2.87e-01
1197 2.18e-01
1198 2.87e-01
1199 2.18e-01
1200 2.86e-01
1201 2.18e-01
1202 2.86e-01
1203 2.17e-01
1204 2.86e-01
1205 2.17e-01
1206 2.85e-01
1207 2.17e-01
1208 2.85e-01
1209 2.16e-01
1210 2.85e-01
1211 2.16e-01
1212 2.85e-01
1213 2.16e-01
1214 2.84e-01
1215 2.16e-01
1216 2.84e-01
1217 2.15e-01
1218 2.84e-01
1219 2.15e-01
1220 2.83e-01
1221 2.15e-01
1222 2.83e-01
1223 2.14e-01
1224 2.83e-01
1225 2.14e-01
1226 2.83e-01
1227 2.14e-01
1228 2.82e-01
1229 2.14e-01
1230 2.82e-01
1231 2.13e-01
1232 2.82e-01
1233 2.13e-01
1234 2.81e-01
1235 2.13e-01
1236 2.81e-01
1237 2.12e-01
1238 2.81e-01
1239 2.12e-01
1240 2.81e-01
1241 2.12e-01
1242 2.80e-01
1243 2.12e-01
1244 2.80e-01
1245 2.11e-01
1246 2.80e-01
1247 2.11e-01
1248 2.79e-01
1249 2.11e-01
1250 2.79e-01
1251 2.10e-01
1252 2.79e-01
1253 2.10e-01
1254 2.79e-01
1255 2.10e-01
1256 2.78e-01
1257 2.10e-01
1258 2.78e-01
1259 2.09e-01
1260 2.78e-01
1261 2.09e-01
1262 2.77e-01
1263 2.09e-01
1264 2.77e-01
1265 2.09e-01
1266 2.77e-01
1267 2.08e-01
1268 2.77e-01
1269 2.08e-01
1270 2.76e-01
1271 2.08e-01
1272 2.76e-01
1273 2.07e-01
1274 2.76e-01
1275 2.07e-01
1276 2.76e-01
1277 2.07e-01
1278 2.75e-01
1279 2.07e-01
1280 2.75e-01
1281 2.06e-01
1282 2.75e-01
1283 2.06e-01
1284 2.74e-01
1285 2.06e-01
1286 2.74e-01
1287 2.06e-01
1288 2.74e-01
1289 2.05e-01
1290 2.74e-01
1291 2.05e-01
1292 2.73e-01
1293 2.05e-01
1294 2.73e-01
1295 2.05e-01
1296 2.73e-01
1297 2.04e-01
1298 2.73e-01
1299 2.04e-01
1300 2.72e-01
1301 2.04e-01
1302 2.72e-01
1303 2.04e-01
1304 2.72e-01
1305 2.03e-01
1306 2.71e-01
1307 2.03e-01
1308 2.71e-01
1309 2.03e-01
1310 2.71e-01
1311 2.03e-01
1312 2.71e-01
1313 2.02e-01
1314 2.70e-01
1315 2.02e-01
1316 2.70e-01
1317 2.02e-01
1318 2.70e-01
1319 2.01e-01
1320 2.70e-01
1321 2.01e-01
1322 2.69e-01
1323 2.01e-01
1324 2.69e-01
1325 2.01e-01
1326 2.69e-01
1327 2.00e-01
1328 2.68e-01
1329 2.00e-01
1330 2.68e-01
1331 2.00e-01
1332 2.68e-01
1333 2.00e-01
1334 2.68e-01
1335 1.99e-01
1336 2.67e-01
1337 1.99e-01
1338 2.67e-01
1339 1.99e-01
1340 2.67e-01
1341 1.99e-01
1342 2.67e-01
1343 1.99e-01
1344 2.66e-01
1345 1.98e-01
1346 2.66e-01
1347 1.98e-01
1348 2.66e-01
1349 1.98e-01
1350 2.66e-01
1351 1.98e-01
1352 2.65e-01
1353 1.97e-01
1354 2.65e-01
1355 1.97e-01
1356 2.65e-01
1357 1.97e-01
1358 2.65e-01
1359 1.97e-01
1360 2.64e-01
1361 1.96e-01
1362 2.64e-01
1363 1.96e-01
1364 2.64e-01
1365 1.96e-01
1366 2.64e-01
1367 1.96e-01
1368 2.63e-01
1369 1.95e-01
1370 2.63e-01
1371 1.95e-01
1372 2.63e-01
1373 1.95e-01
1374 2.63e-01
1375 1.95e-01
1376 2.62e-01
1377 1.94e-01
1378 2.62e-01
1379 1.94e-01
1380 2.62e-01
1381 1.94e-01
1382 2.62e-01
1383 1.94e-01
1384 2.61e-01
1385 1.93e-01
1386 2.61e-01
1387 1.93e-01
1388 2.61e-01
1389 1.93e-01
1390 2.61e-01
1391 1.93e-01
1392 2.60e-01
1393 1.93e-01
1394 2.60e-01
1395 1.92e-01
1396 2.60e-01
1397 1.92e-01
1398 2.59e-01
1399 1.92e-01
1400 2.59e-01
1401 1.92e-01
1402 2.59e-01
1403 1.91e-01
1404 2.59e-01
1405 1.91e-01
1406 2.58e-01
1407 1.91e-01
1408 2.58e-01
1409 1.91e-01
1410 2.58e-01
1411 1.90e-01
1412 2.58e-01
1413 1.90e-01
1414 2.58e-01
1415 1.90e-01
1416 2.57e-01
1417 1.90e-01
1418 2.57e-01
1419 1.90e-01
1420 2.57e-01
1421 1.89e-01
1422 2.57e-01
1423 1.89e-01
1424 2.56e-01
1425 1.89e-01
1426 2.56e-01
1427 1.89e-01
1428 2.56e-01
1429 1.88e-01
1430 2.56e-01
1431 1.88e-01
1432 2.55e-01
1433 1.88e-01
1434 2.55e-01
1435 1.88e-01
1436 2.55e-01
1437 1.88e-01
1438 2.55e-01
1439 1.87e-01
1440 2.54e-01
1441 1.87e-01
1442 2.54e-01
1443 1.87e-01
1444 2.54e-01
1445 1.87e-01
1446 2.54e-01
1447 1.87e-01
1448 2.53e-01
1449 1.86e-01
1450 2.53e-01
1451 1.86e-01
1452 2.53e-01
1453 1.86e-01
1454 2.53e-01
1455 1.86e-01
1456 2.52e-01
1457 1.85e-01
1458 2.52e-01
1459 1.85e-01
1460 2.52e-01
1461 1.85e-01
1462 2.52e-01
1463 1.85e-01
1464 2.51e-01
1465 1.85e-01
1466 2.51e-01
1467 1.84e-01
1468 2.51e-01
1469 1.84e-01
1470 2.51e-01
1471 1.84e-01
1472 2.50e-01
1473 1.84e-01
1474 2.50e-01
1475 1.84e-01
1476 2.50e-01
1477 1.83e-01
1478 2.50e-01
1479 1.83e-01
1480 2.50e-01
1481 1.83e-01
1482 2.49e-01
1483 1.83e-01
1484 2.49e-01
1485 1.82e-01
1486 2.49e-01
1487 1.82e-01
1488 2.49e-01
1489 1.82e-01
1490 2.48e-01
1491 1.82e-01
1492 2.48e-01
1493 1.82e-01
1494 2.48e-01
1495 1.81e-01
1496 2.48e-01
1497 1.81e-01
1498 2.47e-01
1499 1.81e-01
1500 2.47e-01
1501 1.81e-01
1502 2.47e-01
1503 1.81e-01
1504 2.47e-01
1505 1.80e-01
1506 2.46e-01
1507 1.80e-01
1508 2.46e-01
1509 1.80e-01
1510 2.46e-01
1511 1.80e-01
1512 2.46e-01
1513 1.80e-01
1514 2.46e-01
1515 1.79e-01
1516 2.45e-01
1517 1.79e-01
1518 2.45e-01
1519 1.79e-01
1520 2.45e-01
1521 1.79e-01
1522 2.45e-01
1523 1.79e-01
1524 2.44e-01
1525 1.78e-01
1526 2.44e-01
1527 1.78e-01
1528 2.44e-01
1529 1.78e-01
1530 2.44e-01
1531 1.78e-01
1532 2.43e-01
1533 1.78e-01
1534 2.43e-01
1535 1.77e-01
1536 2.43e-01
1537 1.77e-01
1538 2.43e-01
1539 1.77e-01
1540 2.43e-01
1541 1.77e-01
1542 2.42e-01
1543 1.77e-01
1544 2.42e-01
1545 1.76e-01
1546 2.42e-01
1547 1.76e-01
1548 2.42e-01
1549 1.76e-01
1550 2.41e-01
1551 1.76e-01
1552 2.41e-01
1553 1.76e-01
1554 2.41e-01
1555 1.76e-01
1556 2.41e-01
1557 1.75e-01
1558 2.41e-01
1559 1.75e-01
1560 2.40e-01
1561 1.75e-01
1562 2.40e-01
1563 1.75e-01
1564 2.40e-01
1565 1.75e-01
1566 2.40e-01
1567 1.74e-01
1568 2.39e-01
1569 1.74e-01
1570 2.39e-01
1571 1.74e-01
1572 2.39e-01
1573 1.74e-01
1574 2.39e-01
1575 1.74e-01
1576 2.39e-01
1577 1.73e-01
1578 2.38e-01
1579 1.73e-01
1580 2.38e-01
1581 1.73e-01
1582 2.38e-01
1583 1.73e-01
1584 2.38e-01
1585 1.73e-01
1586 2.37e-01
1587 1.73e-01
1588 2.37e-01
1589 1.72e-01
1590 2.37e-01
1591 1.72e-01
1592 2.37e-01
1593 1.72e-01
1594 2.37e-01
1595 1.72e-01
1596 2.36e-01
1597 1.72e-01
1598 2.36e-01
1599 1.71e-01
1600 2.36e-01
1601 1.71e-01
1602 2.36e-01
1603 1.71e-01
1604 2.36e-01
1605 1.71e-01
1606 2.35e-01
1607 1.71e-01
1608 2.35e-01
1609 1.71e-01
1610 2.35e-01
1611 1.70e-01
1612 2.35e-01
1613 1.70e-01
1614 2.34e-01
1615 1.70e-01
1616 2.34e-01
1617 1.70e-01
1618 2.34e-01
1619 1.70e-01
1620 2.34e-01
1621 1.69e-01
1622 2.34e-01
1623 1.69e-01
1624 2.33e-01
1625 1.69e-01
1626 2.33e-01
1627 1.69e-01
1628 2.33e-01
1629 1.69e-01
1630 2.33e-01
1631 1.69e-01
1632 2.33e-01
1633 1.68e-01
1634 2.32e-01
1635 1.68e-01
1636 2.32e-01
1637 1.68e-01
1638 2.32e-01
1639 1.68e-01
1640 2.32e-01
1641 1.68e-01
1642 2.31e-01
1643 1.68e-01
1644 2.31e-01
1645 1.67e-01
1646 2.31e-01
1647 1.67e-01
1648 2.31e-01
1649 1.67e-01
1650 2.31e-01
1651 1.67e-01
1652 2.30e-01
1653 1.67e-01
1654 2.30e-01
1655 1.67e-01
1656 2.30e-01
1657 1.66e-01
1658 2.30e-01
1659 1.66e-01
1660 2.30e-01
1661 1.66e-01
1662 2.29e-01
1663 1.66e-01
1664 2.29e-01
1665 1.66e-01
1666 2.29e-01
1667 1.66e-01
1668 2.29e-01
1669 1.65e-01
1670 2.29e-01
1671 1.65e-01
1672 2.28e-01
1673 1.65e-01
1674 2.28e-01
1675 1.65e-01
1676 2.28e-01
1677 1.65e-01
1678 2.28e-01
1679 1.65e-01
1680 2.28e-01
1681 1.64e-01
1682 2.27e-01
1683 1.64e-01
1684 2.27e-01
1685 1.64e-01
1686 2.27e-01
1687 1.64e-01
1688 2.27e-01
1689 1.64e-01
1690 2.26e-01
1691 1.64e-01
1692 2.26e-01
1693 1.63e-01
1694 2.26e-01
1695 1.63e-01
1696 2.26e-01
1697 1.63e-01
1698 2.26e-01
1699 1.63e-01
1700 2.25e-01
1701 1.63e-01
1702 2.25e-01
1703 1.63e-01
1704 2.25e-01
1705 1.62e-01
1706 2.25e-01
1707 1.62e-01
1708 2.25e-01
1709 1.62e-01
1710 2.24e-01
1711 1.62e-01
1712 2.24e-01
1713 1.62e-01
1714 2.24e-01
1715 1.62e-01
1716 2.24e-01
1717 1.61e-01
1718 2.24e-01
1719 1.61e-01
1720 2.23e-01
1721 1.61e-01
1722 2.23e-01
1723 1.61e-01
1724 2.23e-01
1725 1.61e-01
1726 2.23e-01
1727 1.61e-01
1728 2.23e-01
1729 1.61e-01
1730 2.22e-01
1731 1.60e-01
1732 2.22e-01
1733 1.60e-01
1734 2.22e-01
1735 1.60e-01
1736 2.22e-01
1737 1.60e-01
1738 2.22e-01
1739 1.60e-01
1740 2.21e-01
1741 1.60e-01
1742 2.21e-01
1743 1.59e-01
1744 2.21e-01
1745 1.59e-01
1746 2.21e-01
1747 1.59e-01
1748 2.21e-01
1749 1.59e-01
1750 2.20e-01
1751 1.59e-01
1752 2.20e-01
1753 1.59e-01
1754 2.20e-01
1755 1.59e-01
1756 2.20e-01
1757 1.58e-01
1758 2.20e-01
1759 1.58e-01
1760 2.20e-01
1761 1.58e-01
1762 2.19e-01
1763 1.58e-01
1764 2.19e-01
1765 1.58e-01
1766 2.19e-01
1767 1.58e-01
1768 2.19e-01
1769 1.57e-01
1770 2.19e-01
1771 1.57e-01
1772 2.18e-01
1773 1.57e-01
1774 2.18e-01
1775 1.57e-01
1776 2.18e-01
1777 1.57e-01
1778 2.18e-01
1779 1.57e-01
1780 2.18e-01
1781 1.57e-01
1782 2.17e-01
1783 1.56e-01
1784 2.17e-01
1785 1.56e-01
1786 2.17e-01
1787 1.56e-01
1788 2.17e-01
1789 1.56e-01
1790 2.17e-01
1791 1.56e-01
1792 2.16e-01
1793 1.56e-01
1794 2.16e-01
1795 1.56e-01
1796 2.16e-01
1797 1.55e-01
1798 2.16e-01
1799 1.55e-01
1800 2.16e-01
1801 1.55e-01
1802 2.16e-01
1803 1.55e-01
1804 2.15e-01
1805 1.55e-01
1806 2.15e-01
1807 1.55e-01
1808 2.15e-01
1809 1.55e-01
1810 2.15e-01
1811 1.54e-01
1812 2.15e-01
1813 1.54e-01
1814 2.14e-01
1815 1.54e-01
1816 2.14e-01
1817 1.54e-01
1818 2.14e-01
1819 1.54e-01
1820 2.14e-01
1821 1.54e-01
1822 2.14e-01
1823 1.54e-01
1824 2.13e-01
1825 1.53e-01
1826 2.13e-01
1827 1.53e-01
1828 2.13e-01
1829 1.53e-01
1830 2.13e-01
1831 1.53e-01
1832 2.13e-01
1833 1.53e-01
1834 2.13e-01
1835 1.53e-01
1836 2.12e-01
1837 1.53e-01
1838 2.12e-01
1839 1.52e-01
1840 2.12e-01
1841 1.52e-01
1842 2.12e-01
1843 1.52e-01
1844 2.12e-01
1845 1.52e-01
1846 2.11e-01
1847 1.52e-01
1848 2.11e-01
1849 1.52e-01
1850 2.11e-01
1851 1.52e-01
1852 2.11e-01
1853 1.51e-01
1854 2.11e-01
1855 1.51e-01
1856 2.10e-01
1857 1.51e-01
1858 2.10e-01
1859 1.51e-01
1860 2.10e-01
1861 1.51e-01
1862 2.10e-01
1863 1.51e-01
1864 2.10e-01
1865 1.51e-01
1866 2.10e-01
1867 1.50e-01
1868 2.09e-01
1869 1.50e-01
1870 2.09e-01
1871 1.50e-01
1872 2.09e-01
1873 1.50e-01
1874 2.09e-01
1875 1.50e-01
1876 2.09e-01
1877 1.50e-01
1878 2.09e-01
1879 1.50e-01
1880 2.08e-01
1881 1.50e-01
1882 2.08e-01
1883 1.49e-01
1884 2.08e-01
1885 1.49e-01
1886 2.08e-01
1887 1.49e-01
1888 2.08e-01
1889 1.49e-01
1890 2.07e-01
1891 1.49e-01
1892 2.07e-01
1893 1.49e-01
1894 2.07e-01
1895 1.49e-01
1896 2.07e-01
1897 1.48e-01
1898 2.07e-01
1899 1.48e-01
1900 2.07e-01
1901 1.48e-01
1902 2.06e-01
1903 1.48e-01
1904 2.06e-01
1905 1.48e-01
1906 2.06e-01
1907 1.48e-01
1908 2.06e-01
1909 1.48e-01
1910 2.06e-01
1911 1.48e-01
1912 2.05e-01
1913 1.47e-01
1914 2.05e-01
1915 1.47e-01
1916 2.05e-01
1917 1.47e-01
1918 2.05e-01
1919 1.47e-01
1920 2.05e-01
1921 1.47e-01
1922 2.05e-01
1923 1.47e-01
1924 2.04e-01
1925 1.47e-01
1926 2.04e-01
1927 1.47e-01
1928 2.04e-01
1929 1.46e-01
1930 2.04e-01
1931 1.46e-01
1932 2.04e-01
1933 1.46e-01
1934 2.04e-01
1935 1.46e-01
1936 2.03e-01
1937 1.46e-01
1938 2.03e-01
1939 1.46e-01
1940 2.03e-01
1941 1.46e-01
1942 2.03e-01
1943 1.46e-01
1944 2.03e-01
1945 1.45e-01
1946 2.03e-01
1947 1.45e-01
1948 2.02e-01
1949 1.45e-01
1950 2.02e-01
1951 1.45e-01
1952 2.02e-01
1953 1.45e-01
1954 2.02e-01
1955 1.45e-01
1956 2.02e-01
1957 1.45e-01
1958 2.02e-01
1959 1.45e-01
1960 2.01e-01
1961 1.44e-01
1962 2.01e-01
1963 1.44e-01
1964 2.01e-01
1965 1.44e-01
1966 2.01e-01
1967 1.44e-01
1968 2.01e-01
1969 1.44e-01
1970 2.00e-01
1971 1.44e-01
1972 2.00e-01
1973 1.44e-01
1974 2.00e-01
1975 1.44e-01
1976 2.00e-01
1977 1.43e-01
1978 2.00e-01
1979 1.43e-01
1980 2.00e-01
1981 1.43e-01
1982 1.99e-01
1983 1.43e-01
1984 1.99e-01
1985 1.43e-01
1986 1.99e-01
1987 1.43e-01
1988 1.99e-01
1989 1.43e-01
1990 1.99e-01
1991 1.43e-01
1992 1.99e-01
1993 1.42e-01
1994 1.98e-01
1995 1.42e-01
1996 1.98e-01
1997 1.42e-01
1998 1.98e-01
1999 1.42e-01
2000 1.98e-01
2001 1.42e-01
2002 1.98e-01
2003 1.42e-01
2004 1.98e-01
2005 1.42e-01
2006 1.97e-01
2007 1.42e-01
2008 1.97e-01
2009 1.42e-01
2010 1.97e-01
2011 1.41e-01
2012 1.97e-01
2013 1.41e-01
2014 1.97e-01
2015 1.41e-01
2016 1.97e-01
2017 1.41e-01
2018 1.97e-01
2019 1.41e-01
2020 1.96e-01
2021 1.41e-01
2022 1.96e-01
2023 1.41e-01
2024 1.96e-01
2025 1.41e-01
2026 1.96e-01
2027 1.41e-01
2028 1.96e-01
2029 1.40e-01
2030 1.96e-01
2031 1.40e-01
2032 1.95e-01
2033 1.40e-01
2034 1.95e-01
2035 1.40e-01
2036 1.95e-01
2037 1.40e-01
2038 1.95e-01
2039 1.40e-01
2040 1.95e-01
2041 1.40e-01
2042 1.95e-01
2043 1.40e-01
2044 1.94e-01
2045 1.39e-01
2046 1.94e-01
2047 1.39e-01
2048 1.94e-01
2049 1.39e-01
2050 1.94e-01
2051 1.39e-01
2052 1.94e-01
2053 1.39e-01
2054 1.94e-01
2055 1.39e-01
2056 1.93e-01
2057 1.39e-01
2058 1.93e-01
2059 1.39e-01
2060 1.93e-01
2061 1.39e-01
2062 1.93e-01
2063 1.38e-01
2064 1.93e-01
2065 1.38e-01
2066 1.93e-01
2067 1.38e-01
2068 1.92e-01
2069 1.38e-01
2070 1.92e-01
2071 1.38e-01
2072 1.92e-01
2073 1.38e-01
2074 1.92e-01
2075 1.38e-01
2076 1.92e-01
2077 1.38e-01
2078 1.92e-01
2079 1.38e-01
2080 1.92e-01
2081 1.37e-01
2082 1.91e-01
2083 1.37e-01
2084 1.91e-01
2085 1.37e-01
2086 1.91e-01
2087 1.37e-01
2088 1.91e-01
2089 1.37e-01
2090 1.91e-01
2091 1.37e-01
2092 1.91e-01
2093 1.37e-01
2094 1.90e-01
2095 1.37e-01
2096 1.90e-01
2097 1.37e-01
2098 1.90e-01
2099 1.36e-01
2100 1.90e-01
2101 1.36e-01
2102 1.90e-01
2103 1.36e-01
2104 1.90e-01
2105 1.36e-01
2106 1.90e-01
2107 1.36e-01
2108 1.89e-01
2109 1.36e-01
2110 1.89e-01
2111 1.36e-01
2112 1.89e-01
2113 1.36e-01
2114 1.89e-01
2115 1.36e-01
2116 1.89e-01
2117 1.36e-01
2118 1.89e-01
2119 1.35e-01
2120 1.88e-01
2121 1.35e-01
2122 1.88e-01
2123 1.35e-01
2124 1.88e-01
2125 1.35e-01
2126 1.88e-01
2127 1.35e-01
2128 1.88e-01
2129 1.35e-01
2130 1.88e-01
2131 1.35e-01
2132 1.88e-01
2133 1.35e-01
2134 1.87e-01
2135 1.35e-01
2136 1.87e-01
2137 1.34e-01
2138 1.87e-01
2139 1.34e-01
2140 1.87e-01
2141 1.34e-01
2142 1.87e-01
2143 1.34e-01
2144 1.87e-01
2145 1.34e-01
2146 1.86e-01
2147 1.34e-01
2148 1.86e-01
2149 1.34e-01
2150 1.86e-01
2151 1.34e-01
2152 1.86e-01
2153 1.34e-01
2154 1.86e-01
2155 1.34e-01
2156 1.86e-01
2157 1.33e-01
2158 1.86e-01
2159 1.33e-01
2160 1.85e-01
2161 1.33e-01
2162 1.85e-01
2163 1.33e-01
2164 1.85e-01
2165 1.33e-01
2166 1.85e-01
2167 1.33e-01
2168 1.85e-01
2169 1.33e-01
2170 1.85e-01
2171 1.33e-01
2172 1.85e-01
2173 1.33e-01
2174 1.84e-01
2175 1.33e-01
2176 1.84e-01
2177 1.32e-01
2178 1.84e-01
2179 1.32e-01
2180 1.84e-01
2181 1.32e-01
2182 1.84e-01
2183 1.32e-01
2184 1.84e-01
2185 1.32e-01
2186 1.83e-01
2187 1.32e-01
2188 1.83e-01
2189 1.32e-01
2190 1.83e-01
2191 1.32e-01
2192 1.83e-01
2193 1.32e-01
2194 1.83e-01
2195 1.31e-01
2196 1.83e-01
2197 1.31e-01
2198 1.83e-01
2199 1.31e-01
2200 1.82e-01
2201 1.31e-01
2202 1.82e-01
2203 1.31e-01
2204 1.82e-01
2205 1.31e-01
2206 1.82e-01
2207 1.31e-01
2208 1.82e-01
2209 1.31e-01
2210 1.82e-01
2211 1.31e-01
2212 1.82e-01
2213 1.31e-01
2214 1.81e-01
2215 1.31e-01
2216 1.81e-01
2217 1.30e-01
2218 1.81e-01
2219 1.30e-01
2220 1.81e-01
2221 1.30e-01
2222 1.81e-01
2223 1.30e-01
2224 1.81e-01
2225 1.30e-01
2226 1.81e-01
2227 1.30e-01
2228 1.80e-01
2229 1.30e-01
2230 1.80e-01
2231 1.30e-01
2232 1.80e-01
2233 1.30e-01
2234 1.80e-01
2235 1.30e-01
2236 1.80e-01
2237 1.29e-01
2238 1.80e-01
2239 1.29e-01
2240 1.80e-01
2241 1.29e-01
2242 1.79e-01
2243 1.29e-01
2244 1.79e-01
2245 1.29e-01
2246 1.79e-01
2247 1.29e-01
2248 1.79e-01
2249 1.29e-01
2250 1.79e-01
2251 1.29e-01
2252 1.79e-01
2253 1.29e-01
2254 1.79e-01
2255 1.29e-01
2256 1.78e-01
2257 1.28e-01
2258 1.78e-01
2259 1.28e-01
2260 1.78e-01
2261 1.28e-01
2262 1.78e-01
2263 1.28e-01
2264 1.78e-01
2265 1.28e-01
2266 1.78e-01
2267 1.28e-01
2268 1.78e-01
2269 1.28e-01
2270 1.78e-01
2271 1.28e-01
2272 1.77e-01
2273 1.28e-01
2274 1.77e-01
2275 1.28e-01
2276 1.77e-01
2277 1.28e-01
2278 1.77e-01
2279 1.27e-01
2280 1.77e-01
2281 1.27e-01
2282 1.77e-01
2283 1.27e-01
2284 1.77e-01
2285 1.27e-01
2286 1.76e-01
2287 1.27e-01
2288 1.76e-01
2289 1.27e-01
2290 1.76e-01
2291 1.27e-01
2292 1.76e-01
2293 1.27e-01
2294 1.76e-01
2295 1.27e-01
2296 1.76e-01
2297 1.27e-01
2298 1.76e-01
2299 1.27e-01
2300 1.75e-01
2301 1.26e-01
2302 1.75e-01
2303 1.26e-01
2304 1.75e-01
2305 1.26e-01
2306 1.75e-01
2307 1.26e-01
2308 1.75e-01
2309 1.26e-01
2310 1.75e-01
2311 1.26e-01
2312 1.75e-01
2313 1.26e-01
2314 1.74e-01
2315 1.26e-01
2316 1.74e-01
2317 1.26e-01
2318 1.74e-01
2319 1.26e-01
2320 1.74e-01
2321 1.26e-01
2322 1.74e-01
2323 1.25e-01
2324 1.74e-01
2325 1.25e-01
2326 1.74e-01
2327 1.25e-01
2328 1.74e-01
2329 1.25e-01
2330 1.73e-01
2331 1.25e-01
2332 1.73e-01
2333 1.25e-01
2334 1.73e-01
2335 1.25e-01
2336 1.73e-01
2337 1.25e-01
2338 1.73e-01
2339 1.25e-01
2340 1.73e-01
2341 1.25e-01
2342 1.73e-01
2343 1.25e-01
2344 1.72e-01
2345 1.24e-01
2346 1.72e-01
2347 1.24e-01
2348 1.72e-01
2349 1.24e-01
2350 1.72e-01
2351 1.24e-01
2352 1.72e-01
2353 1.24e-01
2354 1.72e-01
2355 1.24e-01
2356 1.72e-01
2357 1.24e-01
2358 1.72e-01
2359 1.24e-01
2360 1.71e-01
2361 1.24e-01
2362 1.71e-01
2363 1.24e-01
2364 1.71e-01
2365 1.24e-01
2366 1.71e-01
2367 1.23e-01
2368 1.71e-01
2369 1.23e-01
2370 1.71e-01
2371 1.23e-01
2372 1.71e-01
2373 1.23e-01
2374 1.71e-01
2375 1.23e-01
2376 1.70e-01
2377 1.23e-01
2378 1.70e-01
2379 1.23e-01
2380 1.70e-01
2381 1.23e-01
2382 1.70e-01
2383 1.23e-01
2384 1.70e-01
2385 1.23e-01
2386 1.70e-01
2387 1.23e-01
2388 1.70e-01
2389 1.23e-01
2390 1.69e-01
2391 1.22e-01
2392 1.69e-01
2393 1.22e-01
2394 1.69e-01
2395 1.22e-01
2396 1.69e-01
2397 1.22e-01
2398 1.69e-01
2399 1.22e-01
2400 1.69e-01
2401 1.22e-01
2402 1.69e-01
2403 1.22e-01
2404 1.69e-01
2405 1.22e-01
2406 1.68e-01
2407 1.22e-01
2408 1.68e-01
2409 1.22e-01
2410 1.68e-01
2411 1.22e-01
2412 1.68e-01
2413 1.22e-01
2414 1.68e-01
2415 1.21e-01
2416 1.68e-01
2417 1.21e-01
2418 1.68e-01
2419 1.21e-01
2420 1.68e-01
2421 1.21e-01
2422 1.67e-01
2423 1.21e-01
2424 1.67e-01
2425 1.21e-01
2426 1.67e-01
2427 1.21e-01
2428 1.67e-01
2429 1.21e-01
2430 1.67e-01
2431 1.21e-01
2432 1.67e-01
2433 1.21e-01
2434 1.67e-01
2435 1.21e-01
2436 1.67e-01
2437 1.21e-01
2438 1.66e-01
2439 1.20e-01
2440 1.66e-01
2441 1.20e-01
2442 1.66e-01
2443 1.20e-01
2444 1.66e-01
2445 1.20e-01
2446 1.66e-01
2447 1.20e-01
2448 1.66e-01
2449 1.20e-01
2450 1.66e-01
2451 1.20e-01
2452 1.66e-01
2453 1.20e-01
2454 1.65e-01
2455 1.20e-01
2456 1.65e-01
2457 1.20e-01
2458 1.65e-01
2459 1.20e-01
2460 1.65e-01
2461 1.20e-01
2462 1.65e-01
2463 1.19e-01
2464 1.65e-01
2465 1.19e-01
2466 1.65e-01
2467 1.19e-01
2468 1.65e-01
2469 1.19e-01
2470 1.64e-01
2471 1.19e-01
2472 1.64e-01
2473 1.19e-01
2474 1.64e-01
2475 1.19e-01
2476 1.64e-01
2477 1.19e-01
2478 1.64e-01
2479 1.19e-01
2480 1.64e-01
2481 1.19e-01
2482 1.64e-01
2483 1.19e-01
2484 1.64e-01
2485 1.19e-01
2486 1.63e-01
2487 1.18e-01
2488 1.63e-01
2489 1.18e-01
2490 1.63e-01
2491 1.18e-01
2492 1.63e-01
2493 1.18e-01
2494 1.63e-01
2495 1.18e-01
2496 1.63e-01
2497 1.18e-01
2498 1.63e-01
2499 1.18e-01
2500 1.63e-01
2501 1.18e-01
2502 1.63e-01
2503 1.18e-01
2504 1.62e-01
2505 1.18e-01
2506 1.62e-01
2507 1.18e-01
2508 1.62e-01
2509 1.18e-01
2510 1.62e-01
2511 1.17e-01
2512 1.62e-01
2513 1.17e-01
2514 1.62e-01
2515 1.17e-01
2516 1.62e-01
2517 1.17e-01
2518 1.62e-01
2519 1.17e-01
2520 1.61e-01
2521 1.17e-01
2522 1.61e-01
2523 1.17e-01
2524 1.61e-01
2525 1.17e-01
2526 1.61e-01
2527 1.17e-01
2528 1.61e-01
2529 1.17e-01
2530 1.61e-01
2531 1.17e-01
2532 1.61e-01
2533 1.17e-01
2534 1.61e-01
2535 1.17e-01
2536 1.60e-01
2537 1.16e-01
2538 1.60e-01
2539 1.16e-01
2540 1.60e-01
2541 1.16e-01
2542 1.60e-01
2543 1.16e-01
2544 1.60e-01
2545 1.16e-01
2546 1.60e-01
2547 1.16e-01
2548 1.60e-01
2549 1.16e-01
2550 1.60e-01
2551 1.16e-01
2552 1.60e-01
2553 1.16e-01
2554 1.59e-01
2555 1.16e-01
2556 1.59e-01
2557 1.16e-01
2558 1.59e-01
2559 1.16e-01
2560 1.59e-01
2561 1.16e-01
2562 1.59e-01
2563 1.15e-01
2564 1.59e-01
2565 1.15e-01
2566 1.59e-01
2567 1.15e-01
2568 1.59e-01
2569 1.15e-01
2570 1.59e-01
2571 1.15e-01
2572 1.58e-01
2573 1.15e-01
2574 1.58e-01
2575 1.15e-01
2576 1.58e-01
2577 1.15e-01
2578 1.58e-01
2579 1.15e-01
2580 1.58e-01
2581 1.15e-01
2582 1.58e-01
2583 1.15e-01
2584 1.58e-01
2585 1.15e-01
2586 1.58e-01
2587 1.15e-01
2588 1.57e-01
2589 1.14e-01
2590 1.57e-01
2591 1.14e-01
2592 1.57e-01
2593 1.14e-01
2594 1.57e-01
2595 1.14e-01
2596 1.57e-01
2597 1.14e-01
2598 1.57e-01
2599 1.14e-01
2600 1.57e-01
2601 1.14e-01
2602 1.57e-01
2603 1.14e-01
2604 1.57e-01
2605 1.14e-01
2606 1.56e-01
2607 1.14e-01
2608 1.56e-01
2609 1.14e-01
2610 1.56e-01
2611 1.14e-01
2612 1.56e-01
2613 1.14e-01
2614 1.56e-01
2615 1.14e-01
2616 1.56e-01
2617 1.13e-01
2618 1.56e-01
2619 1.13e-01
2620 1.56e-01
2621 1.13e-01
2622 1.56e-01
2623 1.13e-01
2624 1.55e-01
2625 1.13e-01
2626 1.55e-01
2627 1.13e-01
2628 1.55e-01
2629 1.13e-01
2630 1.55e-01
2631 1.13e-01
2632 1.55e-01
2633 1.13e-01
2634 1.55e-01
2635 1.13e-01
2636 1.55e-01
2637 1.13e-01
2638 1.55e-01
2639 1.13e-01
2640 1.55e-01
2641 1.13e-01
2642 1.54e-01
2643 1.12e-01
2644 1.54e-01
2645 1.12e-01
2646 1.54e-01
2647 1.12e-01
2648 1.54e-01
2649 1.12e-01
2650 1.54e-01
2651 1.12e-01
2652 1.54e-01
2653 1.12e-01
2654 1.54e-01
2655 1.12e-01
2656 1.54e-01
2657 1.12e-01
2658 1.54e-01
2659 1.12e-01
2660 1.53e-01
2661 1.12e-01
2662 1.53e-01
2663 1.12e-01
2664 1.53e-01
2665 1.12e-01
2666 1.53e-01
2667 1.12e-01
2668 1.53e-01
2669 1.12e-01
2670 1.53e-01
2671 1.11e-01
2672 1.53e-01
2673 1.11e-01
2674 1.53e-01
2675 1.11e-01
2676 1.53e-01
2677 1.11e-01
2678 1.52e-01
2679 1.11e-01
2680 1.52e-01
2681 1.11e-01
2682 1.52e-01
2683 1.11e-01
2684 1.52e-01
2685 1.11e-01
2686 1.52e-01
2687 1.11e-01
2688 1.52e-01
2689 1.11e-01
2690 1.52e-01
2691 1.11e-01
2692 1.52e-01
2693 1.11e-01
2694 1.52e-01
2695 1.11e-01
2696 1.52e-01
2697 1.11e-01
2698 1.51e-01
2699 1.10e-01
2700 1.51e-01
2701 1.10e-01
2702 1.51e-01
2703 1.10e-01
2704 1.51e-01
2705 1.10e-01
2706 1.51e-01
2707 1.10e-01
2708 1.51e-01
2709 1.10e-01
2710 1.51e-01
2711 1.10e-01
2712 1.51e-01
2713 1.10e-01
2714 1.51e-01
2715 1.10e-01
2716 1.50e-01
2717 1.10e-01
2718 1.50e-01
2719 1.10e-01
2720 1.50e-01
2721 1.10e-01
2722 1.50e-01
2723 1.10e-01
2724 1.50e-01
2725 1.10e-01
2726 1.50e-01
2727 1.09e-01
2728 1.50e-01
2729 1.09e-01
2730 1.50e-01
2731 1.09e-01
2732 1.50e-01
2733 1.09e-01
2734 1.49e-01
2735 1.09e-01
2736 1.49e-01
2737 1.09e-01
2738 1.49e-01
2739 1.09e-01
2740 1.49e-01
2741 1.09e-01
2742 1.49e-01
2743 1.09e-01
2744 1.49e-01
2745 1.09e-01
2746 1.49e-01
2747 1.09e-01
2748 1.49e-01
2749 1.09e-01
2750 1.49e-01
2751 1.09e-01
2752 1.49e-01
2753 1.09e-01
2754 1.48e-01
2755 1.09e-01
2756 1.48e-01
2757 1.08e-01
2758 1.48e-01
2759 1.08e-01
2760 1.48e-01
2761 1.08e-01
2762 1.48e-01
2763 1.08e-01
2764 1.48e-01
2765 1.08e-01
2766 1.48e-01
2767 1.08e-01
2768 1.48e-01
2769 1.08e-01
2770 1.48e-01
2771 1.08e-01
2772 1.48e-01
2773 1.08e-01
2774 1.47e-01
2775 1.08e-01
2776 1.47e-01
2777 1.08e-01
2778 1.47e-01
2779 1.08e-01
2780 1.47e-01
2781 1.08e-01
2782 1.47e-01
2783 1.08e-01
2784 1.47e-01
2785 1.07e-01
2786 1.47e-01
2787 1.07e-01
2788 1.47e-01
2789 1.07e-01
2790 1.47e-01
2791 1.07e-01
2792 1.46e-01
2793 1.07e-01
2794 1.46e-01
2795 1.07e-01
2796 1.46e-01
2797 1.07e-01
2798 1.46e-01
2799 1.07e-01
2800 1.46e-01
2801 1.07e-01
2802 1.46e-01
2803 1.07e-01
2804 1.46e-01
2805 1.07e-01
2806 1.46e-01
2807 1.07e-01
2808 1.46e-01
2809 1.07e-01
2810 1.46e-01
2811 1.07e-01
2812 1.45e-01
2813 1.07e-01
2814 1.45e-01
2815 1.06e-01
2816 1.45e-01
2817 1.06e-01
2818 1.45e-01
2819 1.06e-01
2820 1.45e-01
2821 1.06e-01
2822 1.45e-01
2823 1.06e-01
2824 1.45e-01
2825 1.06e-01
2826 1.45e-01
2827 1.06e-01
2828 1.45e-01
2829 1.06e-01
2830 1.45e-01
2831 1.06e-01
2832 1.44e-01
2833 1.06e-01
2834 1.44e-01
2835 1.06e-01
2836 1.44e-01
2837 1.06e-01
2838 1.44e-01
2839 1.06e-01
2840 1.44e-01
2841 1.06e-01
2842 1.44e-01
2843 1.06e-01
2844 1.44e-01
2845 1.05e-01
2846 1.44e-01
2847 1.05e-01
2848 1.44e-01
2849 1.05e-01
2850 1.44e-01
2851 1.05e-01
2852 1.44e-01
2853 1.05e-01
2854 1.43e-01
2855 1.05e-01
2856 1.43e-01
2857 1.05e-01
2858 1.43e-01
2859 1.05e-01
2860 1.43e-01
2861 1.05e-01
2862 1.43e-01
2863 1.05e-01
2864 1.43e-01
2865 1.05e-01
2866 1.43e-01
2867 1.05e-01
2868 1.43e-01
2869 1.05e-01
2870 1.43e-01
2871 1.05e-01
2872 1.43e-01
2873 1.05e-01
2874 1.42e-01
2875 1.05e-01
2876 1.42e-01
2877 1.04e-01
2878 1.42e-01
2879 1.04e-01
2880 1.42e-01
2881 1.04e-01
2882 1.42e-01
2883 1.04e-01
2884 1.42e-01
2885 1.04e-01
2886 1.42e-01
2887 1.04e-01
2888 1.42e-01
2889 1.04e-01
2890 1.42e-01
2891 1.04e-01
2892 1.42e-01
2893 1.04e-01
2894 1.41e-01
2895 1.04e-01
2896 1.41e-01
2897 1.04e-01
2898 1.41e-01
2899 1.04e-01
2900 1.41e-01
2901 1.04e-01
2902 1.41e-01
2903 1.04e-01
2904 1.41e-01
2905 1.04e-01
2906 1.41e-01
2907 1.03e-01
2908 1.41e-01
2909 1.03e-01
2910 1.41e-01
2911 1.03e-01
2912 1.41e-01
2913 1.03e-01
2914 1.41e-01
2915 1.03e-01
2916 1.40e-01
2917 1.03e-01
2918 1.40e-01
2919 1.03e-01
2920 1.40e-01
2921 1.03e-01
2922 1.40e-01
2923 1.03e-01
2924 1.40e-01
2925 1.03e-01
2926 1.40e-01
2927 1.03e-01
2928 1.40e-01
2929 1.03e-01
2930 1.40e-01
2931 1.03e-01
2932 1.40e-01
2933 1.03e-01
2934 1.40e-01
2935 1.03e-01
2936 1.39e-01
2937 1.03e-01
2938 1.39e-01
2939 1.02e-01
2940 1.39e-01
2941 1.02e-01
2942 1.39e-01
2943 1.02e-01
2944 1.39e-01
2945 1.02e-01
2946 1.39e-01
2947 1.02e-01
2948 1.39e-01
2949 1.02e-01
2950 1.39e-01
2951 1.02e-01
2952 1.39e-01
2953 1.02e-01
2954 1.39e-01
2955 1.02e-01
2956 1.39e-01
2957 1.02e-01
2958 1.38e-01
2959 1.02e-01
2960 1.38e-01
2961 1.02e-01
2962 1.38e-01
2963 1.02e-01
2964 1.38e-01
2965 1.02e-01
2966 1.38e-01
2967 1.02e-01
2968 1.38e-01
2969 1.02e-01
2970 1.38e-01
2971 1.01e-01
2972 1.38e-01
2973 1.01e-01
2974 1.38e-01
2975 1.01e-01
2976 1.38e-01
2977 1.01e-01
2978 1.38e-01
2979 1.01e-01
2980 1.37e-01
2981 1.01e-01
2982 1.37e-01
2983 1.01e-01
2984 1.37e-01
2985 1.01e-01
2986 1.37e-01
2987 1.01e-01
2988 1.37e-01
2989 1.01e-01
2990 1.37e-01
2991 1.01e-01
2992 1.37e-01
2993 1.01e-01
2994 1.37e-01
2995 1.01e-01
2996 1.37e-01
2997 1.01e-01
2998 1.37e-01
2999 1.01e-01
3000 1.37e-01
3001 1.01e-01
3002 1.36e-01
3003 1.01e-01
3004 1.36e-01
3005 1.00e-01
3006 1.36e-01
3007 1.00e-01
3008 1.36e-01
3009 1.00e-01
3010 1.36e-01
3011 1.00e-01
3012 1.36e-01
3013 1.00e-01
3014 1.36e-01
3015 1.00e-01
3016 1.36e-01
3017 1.00e-01
3018 1.36e-01
3019 1.00e-01
3020 1.36e-01
3021 1.00e-01
3022 1.36e-01
3023 9.99e-02
3024 1.35e-01
3025 9.98e-02
3026 1.35e-01
3027 9.98e-02
3028 1.35e-01
3029 9.97e-02
3030 1.35e-01
3031 9.97e-02
3032 1.35e-01
3033 9.96e-02
3034 1.35e-01
3035 9.95e-02
3036 1.35e-01
3037 9.95e-02
3038 1.35e-01
3039 9.94e-02
3040 1.35e-01
3041 9.94e-02
3042 1.35e-01
3043 9.93e-02
3044 1.35e-01
3045 9.92e-02
3046 1.34e-01
3047 9.92e-02
3048 1.34e-01
3049 9.91e-02
3050 1.34e-01
3051 9.91e-02
3052 1.34e-01
3053 9.90e-02
3054 1.34e-01
3055 9.89e-02
3056 1.34e-01
3057 9.89e-02
3058 1.34e-01
3059 9.88e-02
3060 1.34e-01
3061 9.88e-02
3062 1.34e-01
3063 9.87e-02
3064 1.34e-01
3065 9.86e-02
3066 1.34e-01
3067 9.86e-02
3068 1.33e-01
3069 9.85e-02
3070 1.33e-01
3071 9.85e-02
3072 1.33e-01
3073 9.84e-02
3074 1.33e-01
3075 9.83e-02
3076 1.33e-01
3077 9.83e-02
3078 1.33e-01
3079 9.82e-02
3080 1.33e-01
3081 9.82e-02
3082 1.33e-01
3083 9.81e-02
3084 1.33e-01
3085 9.81e-02
3086 1.33e-01
3087 9.80e-02
3088 1.33e-01
3089 9.79e-02
3090 1.33e-01
3091 9.79e-02
3092 1.32e-01
3093 9.78e-02
3094 1.32e-01
3095 9.78e-02
3096 1.32e-01
3097 9.77e-02
3098 1.32e-01
3099 9.76e-02
3100 1.32e-01
3101 9.76e-02
3102 1.32e-01
3103 9.75e-02
3104 1.32e-01
3105 9.75e-02
3106 1.32e-01
3107 9.74e-02
3108 1.32e-01
3109 9.74e-02
3110 1.32e-01
3111 9.73e-02
3112 1.32e-01
3113 9.72e-02
3114 1.31e-01
3115 9.72e-02
3116 1.31e-01
3117 9.71e-02
3118 1.31e-01
3119 9.71e-02
3120 1.31e-01
3121 9.70e-02
3122 1.31e-01
3123 9.70e-02
3124 1.31e-01
3125 9.69e-02
3126 1.31e-01
3127 9.68e-02
3128 1.31e-01
3129 9.68e-02
3130 1.31e-01
3131 9.67e-02
3132 1.31e-01
3133 9.67e-02
3134 1.31e-01
3135 9.66e-02
3136 1.31e-01
3137 9.65e-02
3138 1.30e-01
3139 9.65e-02
3140 1.30e-01
3141 9.64e-02
3142 1.30e-01
3143 9.64e-02
3144 1.30e-01
3145 9.63e-02
3146 1.30e-01
3147 9.63e-02
3148 1.30e-01
3149 9.62e-02
3150 1.30e-01
3151 9.61e-02
3152 1.30e-01
3153 9.61e-02
3154 1.30e-01
3155 9.60e-02
3156 1.30e-01
3157 9.60e-02
3158 1.30e-01
3159 9.59e-02
3160 1.30e-01
3161 9.59e-02
3162 1.29e-01
3163 9.58e-02
3164 1.29e-01
3165 9.58e-02
3166 1.29e-01
3167 9.57e-02
3168 1.29e-01
3169 9.56e-02
3170 1.29e-01
3171 9.56e-02
3172 1.29e-01
3173 9.55e-02
3174 1.29e-01
3175 9.55e-02
3176 1.29e-01
3177 9.54e-02
3178 1.29e-01
3179 9.54e-02
3180 1.29e-01
3181 9.53e-02
3182 1.29e-01
3183 9.52e-02
3184 1.29e-01
3185 9.52e-02
3186 1.28e-01
3187 9.51e-02
3188 1.28e-01
3189 9.51e-02
3190 1.28e-01
3191 9.50e-02
3192 1.28e-01
3193 9.50e-02
3194 1.28e-01
3195 9.49e-02
3196 1.28e-01
3197 9.48e-02
3198 1.28e-01
3199 9.48e-02
3200 1.28e-01
3201 9.47e-02
3202 1.28e-01
3203 9.47e-02
3204 1.28e-01
3205 9.46e-02
3206 1.28e-01
3207 9.46e-02
3208 1.28e-01
3209 9.45e-02
3210 1.27e-01
3211 9.45e-02
3212 1.27e-01
3213 9.44e-02
3214 1.27e-01
3215 9.43e-02
3216 1.27e-01
3217 9.43e-02
3218 1.27e-01
3219 9.42e-02
3220 1.27e-01
3221 9.42e-02
3222 1.27e-01
3223 9.41e-02
3224 1.27e-01
3225 9.41e-02
3226 1.27e-01
3227 9.40e-02
3228 1.27e-01
3229 9.40e-02
3230 1.27e-01
3231 9.39e-02
3232 1.27e-01
3233 9.39e-02
3234 1.26e-01
3235 9.38e-02
3236 1.26e-01
3237 9.37e-02
3238 1.26e-01
3239 9.37e-02
3240 1.26e-01
3241 9.36e-02
3242 1.26e-01
3243 9.36e-02
3244 1.26e-01
3245 9.35e-02
3246 1.26e-01
3247 9.35e-02
3248 1.26e-01
3249 9.34e-02
3250 1.26e-01
3251 9.34e-02
3252 1.26e-01
3253 9.33e-02
3254 1.26e-01
3255 9.32e-02
3256 1.26e-01
3257 9.32e-02
3258 1.26e-01
3259 9.31e-02
3260 1.25e-01
3261 9.31e-02
3262 1.25e-01
3263 9.30e-02
3264 1.25e-01
3265 9.30e-02
3266 1.25e-01
3267 9.29e-02
3268 1.25e-01
3269 9.29e-02
3270 1.25e-01
3271 9.28e-02
3272 1.25e-01
3273 9.28e-02
3274 1.25e-01
3275 9.27e-02
3276 1.25e-01
3277 9.26e-02
3278 1.25e-01
3279 9.26e-02
3280 1.25e-01
3281 9.25e-02
3282 1.25e-01
3283 9.25e-02
3284 1.24e-01
3285 9.24e-02
3286 1.24e-01
3287 9.24e-02
3288 1.24e-01
3289 9.23e-02
3290 1.24e-01
3291 9.23e-02
3292 1.24e-01
3293 9.22e-02
3294 1.24e-01
3295 9.22e-02
3296 1.24e-01
3297 9.21e-02
3298 1.24e-01
3299 9.21e-02
3300 1.24e-01
3301 9.20e-02
3302 1.24e-01
3303 9.19e-02
3304 1.24e-01
3305 9.19e-02
3306 1.24e-01
3307 9.18e-02
3308 1.24e-01
3309 9.18e-02
3310 1.23e-01
3311 9.17e-02
3312 1.23e-01
3313 9.17e-02
3314 1.23e-01
3315 9.16e-02
3316 1.23e-01
3317 9.16e-02
3318 1.23e-01
3319 9.15e-02
3320 1.23e-01
3321 9.15e-02
3322 1.23e-01
3323 9.14e-02
3324 1.23e-01
3325 9.14e-02
3326 1.23e-01
3327 9.13e-02
3328 1.23e-01
3329 9.13e-02
3330 1.23e-01
3331 9.12e-02
3332 1.23e-01
3333 9.11e-02
3334 1.23e-01
3335 9.11e-02
3336 1.22e-01
3337 9.10e-02
3338 1.22e-01
3339 9.10e-02
3340 1.22e-01
3341 9.09e-02
3342 1.22e-01
3343 9.09e-02
3344 1.22e-01
3345 9.08e-02
3346 1.22e-01
3347 9.08e-02
3348 1.22e-01
3349 9.07e-02
3350 1.22e-01
3351 9.07e-02
3352 1.22e-01
3353 9.06e-02
3354 1.22e-01
3355 9.06e-02
3356 1.22e-01
3357 9.05e-02
3358 1.22e-01
3359 9.05e-02
3360 1.22e-01
3361 9.04e-02
3362 1.21e-01
3363 9.04e-02
3364 1.21e-01
3365 9.03e-02
3366 1.21e-01
3367 9.03e-02
3368 1.21e-01
3369 9.02e-02
3370 1.21e-01
3371 9.01e-02
3372 1.21e-01
3373 9.01e-02
3374 1.21e-01
3375 9.00e-02
3376 1.21e-01
3377 9.00e-02
3378 1.21e-01
3379 8.99e-02
3380 1.21e-01
3381 8.99e-02
3382 1.21e-01
3383 8.98e-02
3384 1.21e-01
3385 8.98e-02
3386 1.21e-01
3387 8.97e-02
3388 1.20e-01
3389 8.97e-02
3390 1.20e-01
3391 8.96e-02
3392 1.20e-01
3393 8.96e-02
3394 1.20e-01
3395 8.95e-02
3396 1.20e-01
3397 8.95e-02
3398 1.20e-01
3399 8.94e-02
3400 1.20e-01
3401 8.94e-02
3402 1.20e-01
3403 8.93e-02
3404 1.20e-01
3405 8.93e-02
3406 1.20e-01
3407 8.92e-02
3408 1.20e-01
3409 8.92e-02
3410 1.20e-01
3411 8.91e-02
3412 1.20e-01
3413 8.91e-02
3414 1.19e-01
3415 8.90e-02
3416 1.19e-01
3417 8.90e-02
3418 1.19e-01
3419 8.89e-02
3420 1.19e-01
3421 8.89e-02
3422 1.19e-01
3423 8.88e-02
3424 1.19e-01
3425 8.88e-02
3426 1.19e-01
3427 8.87e-02
3428 1.19e-01
3429 8.87e-02
3430 1.19e-01
3431 8.86e-02
3432 1.19e-01
3433 8.85e-02
3434 1.19e-01
3435 8.85e-02
3436 1.19e-01
3437 8.84e-02
3438 1.19e-01
3439 8.84e-02
3440 1.19e-01
3441 8.83e-02
3442 1.18e-01
3443 8.83e-02
3444 1.18e-01
3445 8.82e-02
3446 1.18e-01
3447 8.82e-02
3448 1.18e-01
3449 8.81e-02
3450 1.18e-01
3451 8.81e-02
3452 1.18e-01
3453 8.80e-02
3454 1.18e-01
3455 8.80e-02
3456 1.18e-01
3457 8.79e-02
3458 1.18e-01
3459 8.79e-02
3460 1.18e-01
3461 8.78e-02
3462 1.18e-01
3463 8.78e-02
3464 1.18e-01
3465 8.77e-02
3466 1.18e-01
3467 8.77e-02
3468 1.17e-01
3469 8.76e-02
3470 1.17e-01
3471 8.76e-02
3472 1.17e-01
3473 8.75e-02
3474 1.17e-01
3475 8.75e-02
3476 1.17e-01
3477 8.74e-02
3478 1.17e-01
3479 8.74e-02
3480 1.17e-01
3481 8.73e-02
3482 1.17e-01
3483 8.73e-02
3484 1.17e-01
3485 8.72e-02
3486 1.17e-01
3487 8.72e-02
3488 1.17e-01
3489 8.71e-02
3490 1.17e-01
3491 8.71e-02
3492 1.17e-01
3493 8.70e-02
3494 1.17e-01
3495 8.70e-02
3496 1.16e-01
3497 8.69e-02
3498 1.16e-01
3499 8.69e-02
3500 1.16e-01
3501 8.68e-02
3502 1.16e-01
3503 8.68e-02
3504 1.16e-01
3505 8.67e-02
3506 1.16e-01
3507 8.67e-02
3508 1.16e-01
3509 8.66e-02
3510 1.16e-01
3511 8.66e-02
3512 1.16e-01
3513 8.65e-02
3514 1.16e-01
3515 8.65e-02
3516 1.16e-01
3517 8.64e-02
3518 1.16e-01
3519 8.64e-02
3520 1.16e-01
3521 8.63e-02
3522 1.16e-01
3523 8.63e-02
3524 1.15e-01
3525 8.62e-02
3526 1.15e-01
3527 8.62e-02
3528 1.15e-01
3529 8.61e-02
3530 1.15e-01
3531 8.61e-02
3532 1.15e-01
3533 8.60e-02
3534 1.15e-01
3535 8.60e-02
3536 1.15e-01
3537 8.59e-02
3538 1.15e-01
3539 8.59e-02
3540 1.15e-01
3541 8.58e-02
3542 1.15e-01
3543 8.58e-02
3544 1.15e-01
3545 8.58e-02
3546 1.15e-01
3547 8.57e-02
3548 1.15e-01
3549 8.57e-02
3550 1.15e-01
3551 8.56e-02
3552 1.14e-01
3553 8.56e-02
3554 1.14e-01
3555 8.55e-02
3556 1.14e-01
3557 8.55e-02
3558 1.14e-01
3559 8.54e-02
3560 1.14e-01
3561 8.54e-02
3562 1.14e-01
3563 8.53e-02
3564 1.14e-01
3565 8.53e-02
3566 1.14e-01
3567 8.52e-02
3568 1.14e-01
3569 8.52e-02
3570 1.14e-01
3571 8.51e-02
3572 1.14e-01
3573 8.51e-02
3574 1.14e-01
3575 8.50e-02
3576 1.14e-01
3577 8.50e-02
3578 1.14e-01
3579 8.49e-02
3580 1.14e-01
3581 8.49e-02
3582 1.13e-01
3583 8.48e-02
3584 1.13e-01
3585 8.48e-02
3586 1.13e-01
3587 8.47e-02
3588 1.13e-01
3589 8.47e-02
3590 1.13e-01
3591 8.46e-02
3592 1.13e-01
3593 8.46e-02
3594 1.13e-01
3595 8.45e-02
3596 1.13e-01
3597 8.45e-02
3598 1.13e-01
3599 8.44e-02
3600 1.13e-01
3601 8.44e-02
3602 1.13e-01
3603 8.43e-02
3604 1.13e-01
3605 8.43e-02
3606 1.13e-01
3607 8.42e-02
3608 1.13e-01
3609 8.42e-02
3610 1.12e-01
3611 8.42e-02
3612 1.12e-01
3613 8.41e-02
3614 1.12e-01
3615 8.41e-02
3616 1.12e-01
3617 8.40e-02
3618 1.12e-01
3619 8.40e-02
3620 1.12e-01
3621 8.39e-02
3622 1.12e-01
3623 8.39e-02
3624 1.12e-01
3625 8.38e-02
3626 1.12e-01
3627 8.38e-02
3628 1.12e-01
3629 8.37e-02
3630 1.12e-01
3631 8.37e-02
3632 1.12e-01
3633 8.36e-02
3634 1.12e-01
3635 8.36e-02
3636 1.12e-01
3637 8.35e-02
3638 1.12e-01
3639 8.35e-02
3640 1.11e-01
3641 8.34e-02
3642 1.11e-01
3643 8.34e-02
3644 1.11e-01
3645 8.33e-02
3646 1.11e-01
3647 8.33e-02
3648 1.11e-01
3649 8.32e-02
3650 1.11e-01
3651 8.32e-02
3652 1.11e-01
3653 8.32e-02
3654 1.11e-01
3655 8.31e-02
3656 1.11e-01
3657 8.31e-02
3658 1.11e-01
3659 8.30e-02
3660 1.11e-01
3661 8.30e-02
3662 1.11e-01
3663 8.29e-02
3664 1.11e-01
3665 8.29e-02
3666 1.11e-01
3667 8.28e-02
3668 1.11e-01
3669 8.28e-02
3670 1.10e-01
3671 8.27e-02
3672 1.10e-01
3673 8.27e-02
3674 1.10e-01
3675 8.26e-02
3676 1.10e-01
3677 8.26e-02
3678 1.10e-01
3679 8.25e-02
3680 1.10e-01
3681 8.25e-02
3682 1.10e-01
3683 8.25e-02
3684 1.10e-01
3685 8.24e-02
3686 1.10e-01
3687 8.24e-02
3688 1.10e-01
3689 8.23e-02
3690 1.10e-01
3691 8.23e-02
3692 1.10e-01
3693 8.22e-02
3694 1.10e-01
3695 8.22e-02
3696 1.10e-01
3697 8.21e-02
3698 1.10e-01
3699 8.21e-02
3700 1.09e-01
3701 8.20e-02
3702 1.09e-01
3703 8.20e-02
3704 1.09e-01
3705 8.19e-02
3706 1.09e-01
3707 8.19e-02
3708 1.09e-01
3709 8.18e-02
3710 1.09e-01
3711 8.18e-02
3712 1.09e-01
3713 8.18e-02
3714 1.09e-01
3715 8.17e-02
3716 1.09e-01
3717 8.17e-02
3718 1.09e-01
3719 8.16e-02
3720 1.09e-01
3721 8.16e-02
3722 1.09e-01
3723 8.15e-02
3724 1.09e-01
3725 8.15e-02
3726 1.09e-01
3727 8.14e-02
3728 1.09e-01
3729 8.14e-02
3730 1.08e-01
3731 8.13e-02
3732 1.08e-01
3733 8.13e-02
3734 1.08e-01
3735 8.12e-02
3736 1.08e-01
3737 8.12e-02
3738 1.08e-01
3739 8.12e-02
3740 1.08e-01
3741 8.11e-02
3742 1.08e-01
3743 8.11e-02
3744 1.08e-01
3745 8.10e-02
3746 1.08e-01
3747 8.10e-02
3748 1.08e-01
3749 8.09e-02
3750 1.08e-01
3751 8.09e-02
3752 1.08e-01
3753 8.08e-02
3754 1.08e-01
3755 8.08e-02
3756 1.08e-01
3757 8.07e-02
3758 1.08e-01
3759 8.07e-02
3760 1.08e-01
3761 8.07e-02
3762 1.07e-01
3763 8.06e-02
3764 1.07e-01
3765 8.06e-02
3766 1.07e-01
3767 8.05e-02
3768 1.07e-01
3769 8.05e-02
3770 1.07e-01
3771 8.04e-02
3772 1.07e-01
3773 8.04e-02
3774 1.07e-01
3775 8.03e-02
3776 1.07e-01
3777 8.03e-02
3778 1.07e-01
3779 8.02e-02
3780 1.07e-01
3781 8.02e-02
3782 1.07e-01
3783 8.02e-02
3784 1.07e-01
3785 8.01e-02
3786 1.07e-01
3787 8.01e-02
3788 1.07e-01
3789 8.00e-02
3790 1.07e-01
3791 8.00e-02
3792 1.06e-01
3793 7.99e-02
3794 1.06e-01
3795 7.99e-02
3796 1.06e-01
3797 7.98e-02
3798 1.06e-01
3799 7.98e-02
3800 1.06e-01
3801 7.98e-02
3802 1.06e-01
3803 7.97e-02
3804 1.06e-01
3805 7.97e-02
3806 1.06e-01
3807 7.96e-02
3808 1.06e-01
3809 7.96e-02
3810 1.06e-01
3811 7.95e-02
3812 1.06e-01
3813 7.95e-02
3814 1.06e-01
3815 7.94e-02
3816 1.06e-01
3817 7.94e-02
3818 1.06e-01
3819 7.93e-02
3820 1.06e-01
3821 7.93e-02
3822 1.06e-01
3823 7.93e-02
3824 1.05e-01
3825 7.92e-02
3826 1.05e-01
3827 7.92e-02
3828 1.05e-01
3829 7.91e-02
3830 1.05e-01
3831 7.91e-02
3832 1.05e-01
3833 7.90e-02
3834 1.05e-01
3835 7.90e-02
3836 1.05e-01
3837 7.89e-02
3838 1.05e-01
3839 7.89e-02
3840 1.05e-01
3841 7.89e-02
3842 1.05e-01
3843 7.88e-02
3844 1.05e-01
3845 7.88e-02
3846 1.05e-01
3847 7.87e-02
3848 1.05e-01
3849 7.87e-02
3850 1.05e-01
3851 7.86e-02
3852 1.05e-01
3853 7.86e-02
3854 1.05e-01
3855 7.86e-02
3856 1.04e-01
3857 7.85e-02
3858 1.04e-01
3859 7.85e-02
3860 1.04e-01
3861 7.84e-02
3862 1.04e-01
3863 7.84e-02
3864 1.04e-01
3865 7.83e-02
3866 1.04e-01
3867 7.83e-02
3868 1.04e-01
3869 7.82e-02
3870 1.04e-01
3871 7.82e-02
3872 1.04e-01
3873 7.82e-02
3874 1.04e-01
3875 7.81e-02
3876 1.04e-01
3877 7.81e-02
3878 1.04e-01
3879 7.80e-02
3880 1.04e-01
3881 7.80e-02
3882 1.04e-01
3883 7.79e-02
3884 1.04e-01
3885 7.79e-02
3886 1.04e-01
3887 7.79e-02
3888 1.03e-01
3889 7.78e-02
3890 1.03e-01
3891 7.78e-02
3892 1.03e-01
3893 7.77e-02
3894 1.03e-01
3895 7.77e-02
3896 1.03e-01
3897 7.76e-02
3898 1.03e-01
3899 7.76e-02
3900 1.03e-01
3901 7.75e-02
3902 1.03e-01
3903 7.75e-02
3904 1.03e-01
3905 7.75e-02
3906 1.03e-01
3907 7.74e-02
3908 1.03e-01
3909 7.74e-02
3910 1.03e-01
3911 7.73e-02
3912 1.03e-01
3913 7.73e-02
3914 1.03e-01
3915 7.72e-02
3916 1.03e-01
3917 7.72e-02
3918 1.03e-01
3919 7.72e-02
3920 1.03e-01
3921 7.71e-02
3922 1.02e-01
3923 7.71e-02
3924 1.02e-01
3925 7.70e-02
3926 1.02e-01
3927 7.70e-02
3928 1.02e-01
3929 7.69e-02
3930 1.02e-01
3931 7.69e-02
3932 1.02e-01
3933 7.69e-02
3934 1.02e-01
3935 7.68e-02
3936 1.02e-01
3937 7.68e-02
3938 1.02e-01
3939 7.67e-02
3940 1.02e-01
3941 7.67e-02
3942 1.02e-01
3943 7.66e-02
3944 1.02e-01
3945 7.66e-02
3946 1.02e-01
3947 7.66e-02
3948 1.02e-01
3949 7.65e-02
3950 1.02e-01
3951 7.65e-02
3952 1.02e-01
3953 7.64e-02
3954 1.01e-01
3955 7.64e-02
3956 1.01e-01
3957 7.63e-02
3958 1.01e-01
3959 7.63e-02
3960 1.01e-01
3961 7.63e-02
3962 1.01e-01
3963 7.62e-02
3964 1.01e-01
3965 7.62e-02
3966 1.01e-01
3967 7.61e-02
3968 1.01e-01
3969 7.61e-02
3970 1.01e-01
3971 7.60e-02
3972 1.01e-01
3973 7.60e-02
3974 1.01e-01
3975 7.60e-02
3976 1.01e-01
3977 7.59e-02
3978 1.01e-01
3979 7.59e-02
3980 1.01e-01
3981 7.58e-02
3982 1.01e-01
3983 7.58e-02
3984 1.01e-01
3985 7.57e-02
3986 1.01e-01
3987 7.57e-02
3988 1.00e-01
3989 7.57e-02
3990 1.00e-01
3991 7.56e-02
3992 1.00e-01
3993 7.56e-02
3994 1.00e-01
3995 7.55e-02
3996 1.00e-01
3997 7.55e-02
3998 1.00e-01
3999 7.55e-02
4000 1.00e-01
4001 7.54e-02
4002 1.00e-01
4003 7.54e-02
4004 1.00e-01
4005 7.53e-02
4006 9.99e-02
4007 7.53e-02
4008 9.99e-02
4009 7.52e-02
4010 9.98e-02
4011 7.52e-02
4012 9.98e-02
4013 7.52e-02
4014 9.97e-02
4015 7.51e-02
4016 9.97e-02
4017 7.51e-02
4018 9.96e-02
4019 7.50e-02
4020 9.95e-02
4021 7.50e-02
4022 9.95e-02
4023 7.50e-02
4024 9.94e-02
4025 7.49e-02
4026 9.94e-02
4027 7.49e-02
4028 9.93e-02
4029 7.48e-02
4030 9.92e-02
4031 7.48e-02
4032 9.92e-02
4033 7.47e-02
4034 9.91e-02
4035 7.47e-02
4036 9.91e-02
4037 7.47e-02
4038 9.90e-02
4039 7.46e-02
4040 9.90e-02
4041 7.46e-02
4042 9.89e-02
4043 7.45e-02
4044 9.88e-02
4045 7.45e-02
4046 9.88e-02
4047 7.45e-02
4048 9.87e-02
4049 7.44e-02
4050 9.87e-02
4051 7.44e-02
4052 9.86e-02
4053 7.43e-02
4054 9.86e-02
4055 7.43e-02
4056 9.85e-02
4057 7.42e-02
4058 9.84e-02
4059 7.42e-02
4060 9.84e-02
4061 7.42e-02
4062 9.83e-02
4063 7.41e-02
4064 9.83e-02
4065 7.41e-02
4066 9.82e-02
4067 7.40e-02
4068 9.81e-02
4069 7.40e-02
4070 9.81e-02
4071 7.40e-02
4072 9.80e-02
4073 7.39e-02
4074 9.80e-02
4075 7.39e-02
4076 9.79e-02
4077 7.38e-02
4078 9.79e-02
4079 7.38e-02
4080 9.78e-02
4081 7.38e-02
4082 9.77e-02
4083 7.37e-02
4084 9.77e-02
4085 7.37e-02
4086 9.76e-02
4087 7.36e-02
4088 9.76e-02
4089 7.36e-02
4090 9.75e-02
4091 7.35e-02
4092 9.75e-02
4093 7.35e-02
4094 9.74e-02
4095 7.35e-02
4096 9.74e-02
4097 7.34e-02
4098 9.73e-02
4099 7.34e-02
4100 9.72e-02
4101 7.33e-02
4102 9.72e-02
4103 7.33e-02
4104 9.71e-02
4105 7.33e-02
4106 9.71e-02
4107 7.32e-02
4108 9.70e-02
4109 7.32e-02
4110 9.70e-02
4111 7.31e-02
4112 9.69e-02
4113 7.31e-02
4114 9.68e-02
4115 7.31e-02
4116 9.68e-02
4117 7.30e-02
4118 9.67e-02
4119 7.30e-02
4120 9.67e-02
4121 7.29e-02
4122 9.66e-02
4123 7.29e-02
4124 9.66e-02
4125 7.29e-02
4126 9.65e-02
4127 7.28e-02
4128 9.64e-02
4129 7.28e-02
4130 9.64e-02
4131 7.27e-02
4132 9.63e-02
4133 7.27e-02
4134 9.63e-02
4135 7.27e-02
4136 9.62e-02
4137 7.26e-02
4138 9.62e-02
4139 7.26e-02
4140 9.61e-02
4141 7.25e-02
4142 9.61e-02
4143 7.25e-02
4144 9.60e-02
4145 7.25e-02
4146 9.59e-02
4147 7.24e-02
4148 9.59e-02
4149 7.24e-02
4150 9.58e-02
4151 7.23e-02
4152 9.58e-02
4153 7.23e-02
4154 9.57e-02
4155 7.23e-02
4156 9.57e-02
4157 7.22e-02
4158 9.56e-02
4159 7.22e-02
4160 9.56e-02
4161 7.21e-02
4162 9.55e-02
4163 7.21e-02
4164 9.54e-02
4165 7.21e-02
4166 9.54e-02
4167 7.20e-02
4168 9.53e-02
4169 7.20e-02
4170 9.53e-02
4171 7.19e-02
4172 9.52e-02
4173 7.19e-02
4174 9.52e-02
4175 7.19e-02
4176 9.51e-02
4177 7.18e-02
4178 9.51e-02
4179 7.18e-02
4180 9.50e-02
4181 7.17e-02
4182 9.50e-02
4183 7.17e-02
4184 9.49e-02
4185 7.17e-02
4186 9.48e-02
4187 7.16e-02
4188 9.48e-02
4189 7.16e-02
4190 9.47e-02
4191 7.15e-02
4192 9.47e-02
4193 7.15e-02
4194 9.46e-02
4195 7.15e-02
4196 9.46e-02
4197 7.14e-02
4198 9.45e-02
4199 7.14e-02
4200 9.45e-02
4201 7.13e-02
4202 9.44e-02
4203 7.13e-02
4204 9.43e-02
4205 7.13e-02
4206 9.43e-02
4207 7.12e-02
4208 9.42e-02
4209 7.12e-02
4210 9.42e-02
4211 7.11e-02
4212 9.41e-02
4213 7.11e-02
4214 9.41e-02
4215 7.11e-02
4216 9.40e-02
4217 7.10e-02
4218 9.40e-02
4219 7.10e-02
4220 9.39e-02
4221 7.09e-02
4222 9.39e-02
4223 7.09e-02
4224 9.38e-02
4225 7.09e-02
4226 9.38e-02
4227 7.08e-02
4228 9.37e-02
4229 7.08e-02
4230 9.36e-02
4231 7.07e-02
4232 9.36e-02
4233 7.07e-02
4234 9.35e-02
4235 7.07e-02
4236 9.35e-02
4237 7.06e-02
4238 9.34e-02
4239 7.06e-02
4240 9.34e-02
4241 7.06e-02
4242 9.33e-02
4243 7.05e-02
4244 9.33e-02
4245 7.05e-02
4246 9.32e-02
4247 7.04e-02
4248 9.32e-02
4249 7.04e-02
4250 9.31e-02
4251 7.04e-02
4252 9.31e-02
4253 7.03e-02
4254 9.30e-02
4255 7.03e-02
4256 9.29e-02
4257 7.02e-02
4258 9.29e-02
4259 7.02e-02
4260 9.28e-02
4261 7.02e-02
4262 9.28e-02
4263 7.01e-02
4264 9.27e-02
4265 7.01e-02
4266 9.27e-02
4267 7.00e-02
4268 9.26e-02
4269 7.00e-02
4270 9.26e-02
4271 7.00e-02
4272 9.25e-02
4273 6.99e-02
4274 9.25e-02
4275 6.99e-02
4276 9.24e-02
4277 6.99e-02
4278 9.24e-02
4279 6.98e-02
4280 9.23e-02
4281 6.98e-02
4282 9.23e-02
4283 6.97e-02
4284 9.22e-02
4285 6.97e-02
4286 9.21e-02
4287 6.97e-02
4288 9.21e-02
4289 6.96e-02
4290 9.20e-02
4291 6.96e-02
4292 9.20e-02
4293 6.95e-02
4294 9.19e-02
4295 6.95e-02
4296 9.19e-02
4297 6.95e-02
4298 9.18e-02
4299 6.94e-02
4300 9.18e-02
4301 6.94e-02
4302 9.17e-02
4303 6.94e-02
4304 9.17e-02
4305 6.93e-02
4306 9.16e-02
4307 6.93e-02
4308 9.16e-02
4309 6.92e-02
4310 9.15e-02
4311 6.92e-02
4312 9.15e-02
4313 6.92e-02
4314 9.14e-02
4315 6.91e-02
4316 9.14e-02
4317 6.91e-02
4318 9.13e-02
4319 6.90e-02
4320 9.13e-02
4321 6.90e-02
4322 9.12e-02
4323 6.90e-02
4324 9.11e-02
4325 6.89e-02
4326 9.11e-02
4327 6.89e-02
4328 9.10e-02
4329 6.89e-02
4330 9.10e-02
4331 6.88e-02
4332 9.09e-02
4333 6.88e-02
4334 9.09e-02
4335 6.87e-02
4336 9.08e-02
4337 6.87e-02
4338 9.08e-02
4339 6.87e-02
4340 9.07e-02
4341 6.86e-02
4342 9.07e-02
4343 6.86e-02
4344 9.06e-02
4345 6.86e-02
4346 9.06e-02
4347 6.85e-02
4348 9.05e-02
4349 6.85e-02
4350 9.05e-02
4351 6.84e-02
4352 9.04e-02
4353 6.84e-02
4354 9.04e-02
4355 6.84e-02
4356 9.03e-02
4357 6.83e-02
4358 9.03e-02
4359 6.83e-02
4360 9.02e-02
4361 6.83e-02
4362 9.02e-02
4363 6.82e-02
4364 9.01e-02
4365 6.82e-02
4366 9.01e-02
4367 6.81e-02
4368 9.00e-02
4369 6.81e-02
4370 9.00e-02
4371 6.81e-02
4372 8.99e-02
4373 6.80e-02
4374 8.98e-02
4375 6.80e-02
4376 8.98e-02
4377 6.80e-02
4378 8.97e-02
4379 6.79e-02
4380 8.97e-02
4381 6.79e-02
4382 8.96e-02
4383 6.78e-02
4384 8.96e-02
4385 6.78e-02
4386 8.95e-02
4387 6.78e-02
4388 8.95e-02
4389 6.77e-02
4390 8.94e-02
4391 6.77e-02
4392 8.94e-02
4393 6.77e-02
4394 8.93e-02
4395 6.76e-02
4396 8.93e-02
4397 6.76e-02
4398 8.92e-02
4399 6.75e-02
4400 8.92e-02
4401 6.75e-02
4402 8.91e-02
4403 6.75e-02
4404 8.91e-02
4405 6.74e-02
4406 8.90e-02
4407 6.74e-02
4408 8.90e-02
4409 6.74e-02
4410 8.89e-02
4411 6.73e-02
4412 8.89e-02
4413 6.73e-02
4414 8.88e-02
4415 6.72e-02
4416 8.88e-02
4417 6.72e-02
4418 8.87e-02
4419 6.72e-02
4420 8.87e-02
4421 6.71e-02
4422 8.86e-02
4423 6.71e-02
4424 8.86e-02
4425 6.71e-02
4426 8.85e-02
4427 6.70e-02
4428 8.85e-02
4429 6.70e-02
4430 8.84e-02
4431 6.70e-02
4432 8.84e-02
4433 6.69e-02
4434 8.83e-02
4435 6.69e-02
4436 8.83e-02
4437 6.68e-02
4438 8.82e-02
4439 6.68e-02
4440 8.82e-02
4441 6.68e-02
4442 8.81e-02
4443 6.67e-02
4444 8.81e-02
4445 6.67e-02
4446 8.80e-02
4447 6.67e-02
4448 8.80e-02
4449 6.66e-02
4450 8.79e-02
4451 6.66e-02
4452 8.79e-02
4453 6.65e-02
4454 8.78e-02
4455 6.65e-02
4456 8.78e-02
4457 6.65e-02
4458 8.77e-02
4459 6.64e-02
4460 8.77e-02
4461 6.64e-02
4462 8.76e-02
4463 6.64e-02
4464 8.76e-02
4465 6.63e-02
4466 8.75e-02
4467 6.63e-02
4468 8.75e-02
4469 6.63e-02
4470 8.74e-02
4471 6.62e-02
4472 8.74e-02
4473 6.62e-02
4474 8.73e-02
4475 6.61e-02
4476 8.73e-02
4477 6.61e-02
4478 8.72e-02
4479 6.61e-02
4480 8.72e-02
4481 6.60e-02
4482 8.71e-02
4483 6.60e-02
4484 8.71e-02
4485 6.60e-02
4486 8.70e-02
4487 6.59e-02
4488 8.70e-02
4489 6.59e-02
4490 8.69e-02
4491 6.59e-02
4492 8.69e-02
4493 6.58e-02
4494 8.68e-02
4495 6.58e-02
4496 8.68e-02
4497 6.57e-02
4498 8.67e-02
4499 6.57e-02
4500 8.67e-02
4501 6.57e-02
4502 8.66e-02
4503 6.56e-02
4504 8.66e-02
4505 6.56e-02
4506 8.65e-02
4507 6.56e-02
4508 8.65e-02
4509 6.55e-02
4510 8.64e-02
4511 6.55e-02
4512 8.64e-02
4513 6.55e-02
4514 8.63e-02
4515 6.54e-02
4516 8.63e-02
4517 6.54e-02
4518 8.62e-02
4519 6.54e-02
4520 8.62e-02
4521 6.53e-02
4522 8.61e-02
4523 6.53e-02
4524 8.61e-02
4525 6.52e-02
4526 8.60e-02
4527 6.52e-02
4528 8.60e-02
4529 6.52e-02
4530 8.59e-02
4531 6.51e-02
4532 8.59e-02
4533 6.51e-02
4534 8.58e-02
4535 6.51e-02
4536 8.58e-02
4537 6.50e-02
4538 8.58e-02
4539 6.50e-02
4540 8.57e-02
4541 6.50e-02
4542 8.57e-02
4543 6.49e-02
4544 8.56e-02
4545 6.49e-02
4546 8.56e-02
4547 6.49e-02
4548 8.55e-02
4549 6.48e-02
4550 8.55e-02
4551 6.48e-02
4552 8.54e-02
4553 6.47e-02
4554 8.54e-02
4555 6.47e-02
4556 8.53e-02
4557 6.47e-02
4558 8.53e-02
4559 6.46e-02
4560 8.52e-02
4561 6.46e-02
4562 8.52e-02
4563 6.46e-02
4564 8.51e-02
4565 6.45e-02
4566 8.51e-02
4567 6.45e-02
4568 8.50e-02
4569 6.45e-02
4570 8.50e-02
4571 6.44e-02
4572 8.49e-02
4573 6.44e-02
4574 8.49e-02
4575 6.44e-02
4576 8.48e-02
4577 6.43e-02
4578 8.48e-02
4579 6.43e-02
4580 8.47e-02
4581 6.43e-02
4582 8.47e-02
4583 6.42e-02
4584 8.46e-02
4585 6.42e-02
4586 8.46e-02
4587 6.41e-02
4588 8.45e-02
4589 6.41e-02
4590 8.45e-02
4591 6.41e-02
4592 8.45e-02
4593 6.40e-02
4594 8.44e-02
4595 6.40e-02
4596 8.44e-02
4597 6.40e-02
4598 8.43e-02
4599 6.39e-02
4600 8.43e-02
4601 6.39e-02
4602 8.42e-02
4603 6.39e-02
4604 8.42e-02
4605 6.38e-02
4606 8.41e-02
4607 6.38e-02
4608 8.41e-02
4609 6.38e-02
4610 8.40e-02
4611 6.37e-02
4612 8.40e-02
4613 6.37e-02
4614 8.39e-02
4615 6.37e-02
4616 8.39e-02
4617 6.36e-02
4618 8.38e-02
4619 6.36e-02
4620 8.38e-02
4621 6.36e-02
4622 8.37e-02
4623 6.35e-02
4624 8.37e-02
4625 6.35e-02
4626 8.36e-02
4627 6.34e-02
4628 8.36e-02
4629 6.34e-02
4630 8.35e-02
4631 6.34e-02
4632 8.35e-02
4633 6.33e-02
4634 8.35e-02
4635 6.33e-02
4636 8.34e-02
4637 6.33e-02
4638 8.34e-02
4639 6.32e-02
4640 8.33e-02
4641 6.32e-02
4642 8.33e-02
4643 6.32e-02
4644 8.32e-02
4645 6.31e-02
4646 8.32e-02
4647 6.31e-02
4648 8.31e-02
4649 6.31e-02
4650 8.31e-02
4651 6.30e-02
4652 8.30e-02
4653 6.30e-02
4654 8.30e-02
4655 6.30e-02
4656 8.29e-02
4657 6.29e-02
4658 8.29e-02
4659 6.29e-02
4660 8.28e-02
4661 6.29e-02
4662 8.28e-02
4663 6.28e-02
4664 8.28e-02
4665 6.28e-02
4666 8.27e-02
4667 6.28e-02
4668 8.27e-02
4669 6.27e-02
4670 8.26e-02
4671 6.27e-02
4672 8.26e-02
4673 6.27e-02
4674 8.25e-02
4675 6.26e-02
4676 8.25e-02
4677 6.26e-02
4678 8.24e-02
4679 6.26e-02
4680 8.24e-02
4681 6.25e-02
4682 8.23e-02
4683 6.25e-02
4684 8.23e-02
4685 6.24e-02
4686 8.22e-02
4687 6.24e-02
4688 8.22e-02
4689 6.24e-02
4690 8.21e-02
4691 6.23e-02
4692 8.21e-02
4693 6.23e-02
4694 8.21e-02
4695 6.23e-02
4696 8.20e-02
4697 6.22e-02
4698 8.20e-02
4699 6.22e-02
4700 8.19e-02
4701 6.22e-02
4702 8.19e-02
4703 6.21e-02
4704 8.18e-02
4705 6.21e-02
4706 8.18e-02
4707 6.21e-02
4708 8.17e-02
4709 6.20e-02
4710 8.17e-02
4711 6.20e-02
4712 8.16e-02
4713 6.20e-02
4714 8.16e-02
4715 6.19e-02
4716 8.16e-02
4717 6.19e-02
4718 8.15e-02
4719 6.19e-02
4720 8.15e-02
4721 6.18e-02
4722 8.14e-02
4723 6.18e-02
4724 8.14e-02
4725 6.18e-02
4726 8.13e-02
4727 6.17e-02
4728 8.13e-02
4729 6.17e-02
4730 8.12e-02
4731 6.17e-02
4732 8.12e-02
4733 6.16e-02
4734 8.11e-02
4735 6.16e-02
4736 8.11e-02
4737 6.16e-02
4738 8.10e-02
4739 6.15e-02
4740 8.10e-02
4741 6.15e-02
4742 8.10e-02
4743 6.15e-02
4744 8.09e-02
4745 6.14e-02
4746 8.09e-02
4747 6.14e-02
4748 8.08e-02
4749 6.14e-02
4750 8.08e-02
4751 6.13e-02
4752 8.07e-02
4753 6.13e-02
4754 8.07e-02
4755 6.13e-02
4756 8.06e-02
4757 6.12e-02
4758 8.06e-02
4759 6.12e-02
4760 8.05e-02
4761 6.12e-02
4762 8.05e-02
4763 6.11e-02
4764 8.05e-02
4765 6.11e-02
4766 8.04e-02
4767 6.11e-02
4768 8.04e-02
4769 6.10e-02
4770 8.03e-02
4771 6.10e-02
4772 8.03e-02
4773 6.10e-02
4774 8.02e-02
4775 6.09e-02
4776 8.02e-02
4777 6.09e-02
4778 8.01e-02
4779 6.09e-02
4780 8.01e-02
4781 6.08e-02
4782 8.01e-02
4783 6.08e-02
4784 8.00e-02
4785 6.08e-02
4786 8.00e-02
4787 6.07e-02
4788 7.99e-02
4789 6.07e-02
4790 7.99e-02
4791 6.07e-02
4792 7.98e-02
4793 6.06e-02
4794 7.98e-02
4795 6.06e-02
4796 7.97e-02
4797 6.06e-02
4798 7.97e-02
4799 6.05e-02
4800 7.97e-02
4801 6.05e-02
4802 7.96e-02
4803 6.05e-02
4804 7.96e-02
4805 6.04e-02
4806 7.95e-02
4807 6.04e-02
4808 7.95e-02
4809 6.04e-02
4810 7.94e-02
4811 6.03e-02
4812 7.94e-02
4813 6.03e-02
4814 7.93e-02
4815 6.03e-02
4816 7.93e-02
4817 6.02e-02
4818 7.92e-02
4819 6.02e-02
4820 7.92e-02
4821 6.02e-02
4822 7.92e-02
4823 6.01e-02
4824 7.91e-02
4825 6.01e-02
4826 7.91e-02
4827 6.01e-02
4828 7.90e-02
4829 6.00e-02
4830 7.90e-02
4831 6.00e-02
4832 7.89e-02
4833 6.00e-02
4834 7.89e-02
4835 5.99e-02
4836 7.89e-02
4837 5.99e-02
4838 7.88e-02
4839 5.99e-02
4840 7.88e-02
4841 5.98e-02
4842 7.87e-02
4843 5.98e-02
4844 7.87e-02
4845 5.98e-02
4846 7.86e-02
4847 5.97e-02
4848 7.86e-02
4849 5.97e-02
4850 7.85e-02
4851 5.97e-02
4852 7.85e-02
4853 5.96e-02
4854 7.85e-02
4855 5.96e-02
4856 7.84e-02
4857 5.96e-02
4858 7.84e-02
4859 5.96e-02
4860 7.83e-02
4861 5.95e-02
4862 7.83e-02
4863 5.95e-02
4864 7.82e-02
4865 5.95e-02
4866 7.82e-02
4867 5.94e-02
4868 7.81e-02
4869 5.94e-02
4870 7.81e-02
4871 5.94e-02
4872 7.81e-02
4873 5.93e-02
4874 7.80e-02
4875 5.93e-02
4876 7.80e-02
4877 5.93e-02
4878 7.79e-02
4879 5.92e-02
4880 7.79e-02
4881 5.92e-02
4882 7.78e-02
4883 5.92e-02
4884 7.78e-02
4885 5.91e-02
4886 7.78e-02
4887 5.91e-02
4888 7.77e-02
4889 5.91e-02
4890 7.77e-02
4891 5.90e-02
4892 7.76e-02
4893 5.90e-02
4894 7.76e-02
4895 5.90e-02
4896 7.75e-02
4897 5.89e-02
4898 7.75e-02
4899 5.89e-02
4900 7.75e-02
4901 5.89e-02
4902 7.74e-02
4903 5.88e-02
4904 7.74e-02
4905 5.88e-02
4906 7.73e-02
4907 5.88e-02
4908 7.73e-02
4909 5.87e-02
4910 7.72e-02
4911 5.87e-02
4912 7.72e-02
4913 5.87e-02
4914 7.72e-02
4915 5.86e-02
4916 7.71e-02
4917 5.86e-02
4918 7.71e-02
4919 5.86e-02
4920 7.70e-02
4921 5.86e-02
4922 7.70e-02
4923 5.85e-02
4924 7.69e-02
4925 5.85e-02
4926 7.69e-02
4927 5.85e-02
4928 7.69e-02
4929 5.84e-02
4930 7.68e-02
4931 5.84e-02
4932 7.68e-02
4933 5.84e-02
4934 7.67e-02
4935 5.83e-02
4936 7.67e-02
4937 5.83e-02
4938 7.66e-02
4939 5.83e-02
4940 7.66e-02
4941 5.82e-02
4942 7.66e-02
4943 5.82e-02
4944 7.65e-02
4945 5.82e-02
4946 7.65e-02
4947 5.81e-02
4948 7.64e-02
4949 5.81e-02
4950 7.64e-02
4951 5.81e-02
4952 7.63e-02
4953 5.80e-02
4954 7.63e-02
4955 5.80e-02
4956 7.63e-02
4957 5.80e-02
4958 7.62e-02
4959 5.79e-02
4960 7.62e-02
4961 5.79e-02
4962 7.61e-02
4963 5.79e-02
4964 7.61e-02
4965 5.79e-02
4966 7.60e-02
4967 5.78e-02
4968 7.60e-02
4969 5.78e-02
4970 7.60e-02
4971 5.78e-02
4972 7.59e-02
4973 5.77e-02
4974 7.59e-02
4975 5.77e-02
4976 7.58e-02
4977 5.77e-02
4978 7.58e-02
4979 5.76e-02
4980 7.57e-02
4981 5.76e-02
4982 7.57e-02
4983 5.76e-02
4984 7.57e-02
4985 5.75e-02
4986 7.56e-02
4987 5.75e-02
4988 7.56e-02
4989 5.75e-02
4990 7.55e-02
4991 5.74e-02
4992 7.55e-02
4993 5.74e-02
4994 7.55e-02
4995 5.74e-02
4996 7.54e-02
4997 5.74e-02
4998 7.54e-02
4999 5.73e-02
5000 7.53e-02
5001 5.73e-02
5002 7.53e-02
5003 5.73e-02
5004 7.52e-02
5005 5.72e-02
5006 7.52e-02
5007 5.72e-02
5008 7.52e-02
5009 5.72e-02
5010 7.51e-02
5011 5.71e-02
5012 7.51e-02
5013 5.71e-02
5014 7.50e-02
5015 5.71e-02
5016 7.50e-02
5017 5.70e-02
5018 7.49e-02
5019 5.70e-02
5020 7.49e-02
5021 5.70e-02
5022 7.49e-02
5023 5.69e-02
5024 7.48e-02
5025 5.69e-02
5026 7.48e-02
5027 5.69e-02
5028 7.47e-02
5029 5.69e-02
5030 7.47e-02
5031 5.68e-02
5032 7.47e-02
5033 5.68e-02
5034 7.46e-02
5035 5.68e-02
5036 7.46e-02
5037 5.67e-02
5038 7.45e-02
5039 5.67e-02
5040 7.45e-02
5041 5.67e-02
5042 7.45e-02
5043 5.66e-02
5044 7.44e-02
5045 5.66e-02
5046 7.44e-02
5047 5.66e-02
5048 7.43e-02
5049 5.65e-02
5050 7.43e-02
5051 5.65e-02
5052 7.42e-02
5053 5.65e-02
5054 7.42e-02
5055 5.65e-02
5056 7.42e-02
5057 5.64e-02
5058 7.41e-02
5059 5.64e-02
5060 7.41e-02
5061 5.64e-02
5062 7.40e-02
5063 5.63e-02
5064 7.40e-02
5065 5.63e-02
5066 7.40e-02
5067 5.63e-02
5068 7.39e-02
5069 5.62e-02
5070 7.39e-02
5071 5.62e-02
5072 7.38e-02
5073 5.62e-02
5074 7.38e-02
5075 5.61e-02
5076 7.38e-02
5077 5.61e-02
5078 7.37e-02
5079 5.61e-02
5080 7.37e-02
5081 5.61e-02
5082 7.36e-02
5083 5.60e-02
5084 7.36e-02
5085 5.60e-02
5086 7.35e-02
5087 5.60e-02
5088 7.35e-02
5089 5.59e-02
5090 7.35e-02
5091 5.59e-02
5092 7.34e-02
5093 5.59e-02
5094 7.34e-02
5095 5.58e-02
5096 7.33e-02
5097 5.58e-02
5098 7.33e-02
5099 5.58e-02
5100 7.33e-02
5101 5.58e-02
5102 7.32e-02
5103 5.57e-02
5104 7.32e-02
5105 5.57e-02
5106 7.31e-02
5107 5.57e-02
5108 7.31e-02
5109 5.56e-02
5110 7.31e-02
5111 5.56e-02
5112 7.30e-02
5113 5.56e-02
5114 7.30e-02
5115 5.55e-02
5116 7.29e-02
5117 5.55e-02
5118 7.29e-02
5119 5.55e-02
5120 7.29e-02
5121 5.55e-02
5122 7.28e-02
5123 5.54e-02
5124 7.28e-02
5125 5.54e-02
5126 7.27e-02
5127 5.54e-02
5128 7.27e-02
5129 5.53e-02
5130 7.27e-02
5131 5.53e-02
5132 7.26e-02
5133 5.53e-02
5134 7.26e-02
5135 5.52e-02
5136 7.25e-02
5137 5.52e-02
5138 7.25e-02
5139 5.52e-02
5140 7.25e-02
5141 5.52e-02
5142 7.24e-02
5143 5.51e-02
5144 7.24e-02
5145 5.51e-02
5146 7.23e-02
5147 5.51e-02
5148 7.23e-02
5149 5.50e-02
5150 7.23e-02
5151 5.50e-02
5152 7.22e-02
5153 5.50e-02
5154 7.22e-02
5155 5.49e-02
5156 7.21e-02
5157 5.49e-02
5158 7.21e-02
5159 5.49e-02
5160 7.21e-02
5161 5.49e-02
5162 7.20e-02
5163 5.48e-02
5164 7.20e-02
5165 5.48e-02
5166 7.19e-02
5167 5.48e-02
5168 7.19e-02
5169 5.47e-02
5170 7.19e-02
5171 5.47e-02
5172 7.18e-02
5173 5.47e-02
5174 7.18e-02
5175 5.46e-02
5176 7.17e-02
5177 5.46e-02
5178 7.17e-02
5179 5.46e-02
5180 7.17e-02
5181 5.46e-02
5182 7.16e-02
5183 5.45e-02
5184 7.16e-02
5185 5.45e-02
5186 7.15e-02
5187 5.45e-02
5188 7.15e-02
5189 5.44e-02
5190 7.15e-02
5191 5.44e-02
5192 7.14e-02
5193 5.44e-02
5194 7.14e-02
5195 5.43e-02
5196 7.13e-02
5197 5.43e-02
5198 7.13e-02
5199 5.43e-02
5200 7.13e-02
5201 5.43e-02
5202 7.12e-02
5203 5.42e-02
5204 7.12e-02
5205 5.42e-02
5206 7.11e-02
5207 5.42e-02
5208 7.11e-02
5209 5.41e-02
5210 7.11e-02
5211 5.41e-02
5212 7.10e-02
5213 5.41e-02
5214 7.10e-02
5215 5.41e-02
5216 7.09e-02
5217 5.40e-02
5218 7.09e-02
5219 5.40e-02
5220 7.09e-02
5221 5.40e-02
5222 7.08e-02
5223 5.39e-02
5224 7.08e-02
5225 5.39e-02
5226 7.08e-02
5227 5.39e-02
5228 7.07e-02
5229 5.38e-02
5230 7.07e-02
5231 5.38e-02
5232 7.06e-02
5233 5.38e-02
5234 7.06e-02
5235 5.38e-02
5236 7.06e-02
5237 5.37e-02
5238 7.05e-02
5239 5.37e-02
5240 7.05e-02
5241 5.37e-02
5242 7.04e-02
5243 5.36e-02
5244 7.04e-02
5245 5.36e-02
5246 7.04e-02
5247 5.36e-02
5248 7.03e-02
5249 5.36e-02
5250 7.03e-02
5251 5.35e-02
5252 7.02e-02
5253 5.35e-02
5254 7.02e-02
5255 5.35e-02
5256 7.02e-02
5257 5.34e-02
5258 7.01e-02
5259 5.34e-02
5260 7.01e-02
5261 5.34e-02
5262 7.01e-02
5263 5.34e-02
5264 7.00e-02
5265 5.33e-02
5266 7.00e-02
5267 5.33e-02
5268 6.99e-02
5269 5.33e-02
5270 6.99e-02
5271 5.32e-02
5272 6.99e-02
5273 5.32e-02
5274 6.98e-02
5275 5.32e-02
5276 6.98e-02
5277 5.32e-02
5278 6.97e-02
5279 5.31e-02
5280 6.97e-02
5281 5.31e-02
5282 6.97e-02
5283 5.31e-02
5284 6.96e-02
5285 5.30e-02
5286 6.96e-02
5287 5.30e-02
5288 6.96e-02
5289 5.30e-02
5290 6.95e-02
5291 5.30e-02
5292 6.95e-02
5293 5.29e-02
5294 6.94e-02
5295 5.29e-02
5296 6.94e-02
5297 5.29e-02
5298 6.94e-02
5299 5.28e-02
5300 6.93e-02
5301 5.28e-02
5302 6.93e-02
5303 5.28e-02
5304 6.92e-02
5305 5.28e-02
5306 6.92e-02
5307 5.27e-02
5308 6.92e-02
5309 5.27e-02
5310 6.91e-02
5311 5.27e-02
5312 6.91e-02
5313 5.26e-02
5314 6.91e-02
5315 5.26e-02
5316 6.90e-02
5317 5.26e-02
5318 6.90e-02
5319 5.26e-02
5320 6.89e-02
5321 5.25e-02
5322 6.89e-02
5323 5.25e-02
5324 6.89e-02
5325 5.25e-02
5326 6.88e-02
5327 5.24e-02
5328 6.88e-02
5329 5.24e-02
5330 6.87e-02
5331 5.24e-02
5332 6.87e-02
5333 5.24e-02
5334 6.87e-02
5335 5.23e-02
5336 6.86e-02
5337 5.23e-02
5338 6.86e-02
5339 5.23e-02
5340 6.86e-02
5341 5.22e-02
5342 6.85e-02
5343 5.22e-02
5344 6.85e-02
5345 5.22e-02
5346 6.84e-02
5347 5.22e-02
5348 6.84e-02
5349 5.21e-02
5350 6.84e-02
5351 5.21e-02
5352 6.83e-02
5353 5.21e-02
5354 6.83e-02
5355 5.20e-02
5356 6.83e-02
5357 5.20e-02
5358 6.82e-02
5359 5.20e-02
5360 6.82e-02
5361 5.20e-02
5362 6.81e-02
5363 5.19e-02
5364 6.81e-02
5365 5.19e-02
5366 6.81e-02
5367 5.19e-02
5368 6.80e-02
5369 5.18e-02
5370 6.80e-02
5371 5.18e-02
5372 6.80e-02
5373 5.18e-02
5374 6.79e-02
5375 5.18e-02
5376 6.79e-02
5377 5.17e-02
5378 6.78e-02
5379 5.17e-02
5380 6.78e-02
5381 5.17e-02
5382 6.78e-02
5383 5.16e-02
5384 6.77e-02
5385 5.16e-02
5386 6.77e-02
5387 5.16e-02
5388 6.77e-02
5389 5.16e-02
5390 6.76e-02
5391 5.15e-02
5392 6.76e-02
5393 5.15e-02
5394 6.75e-02
5395 5.15e-02
5396 6.75e-02
5397 5.15e-02
5398 6.75e-02
5399 5.14e-02
5400 6.74e-02
5401 5.14e-02
5402 6.74e-02
5403 5.14e-02
5404 6.74e-02
5405 5.13e-02
5406 6.73e-02
5407 5.13e-02
5408 6.73e-02
5409 5.13e-02
5410 6.73e-02
5411 5.13e-02
5412 6.72e-02
5413 5.12e-02
5414 6.72e-02
5415 5.12e-02
5416 6.71e-02
5417 5.12e-02
5418 6.71e-02
5419 5.11e-02
5420 6.71e-02
5421 5.11e-02
5422 6.70e-02
5423 5.11e-02
5424 6.70e-02
5425 5.11e-02
5426 6.70e-02
5427 5.10e-02
5428 6.69e-02
5429 5.10e-02
5430 6.69e-02
5431 5.10e-02
5432 6.68e-02
5433 5.10e-02
5434 6.68e-02
5435 5.09e-02
5436 6.68e-02
5437 5.09e-02
5438 6.67e-02
5439 5.09e-02
5440 6.67e-02
5441 5.08e-02
5442 6.67e-02
5443 5.08e-02
5444 6.66e-02
5445 5.08e-02
5446 6.66e-02
5447 5.08e-02
5448 6.66e-02
5449 5.07e-02
5450 6.65e-02
5451 5.07e-02
5452 6.65e-02
5453 5.07e-02
5454 6.64e-02
5455 5.06e-02
5456 6.64e-02
5457 5.06e-02
5458 6.64e-02
5459 5.06e-02
5460 6.63e-02
5461 5.06e-02
5462 6.63e-02
5463 5.05e-02
5464 6.63e-02
5465 5.05e-02
5466 6.62e-02
5467 5.05e-02
5468 6.62e-02
5469 5.05e-02
5470 6.62e-02
5471 5.04e-02
5472 6.61e-02
5473 5.04e-02
5474 6.61e-02
5475 5.04e-02
5476 6.60e-02
5477 5.03e-02
5478 6.60e-02
5479 5.03e-02
5480 6.60e-02
5481 5.03e-02
5482 6.59e-02
5483 5.03e-02
5484 6.59e-02
5485 5.02e-02
5486 6.59e-02
5487 5.02e-02
5488 6.58e-02
5489 5.02e-02
5490 6.58e-02
5491 5.02e-02
5492 6.58e-02
5493 5.01e-02
5494 6.57e-02
5495 5.01e-02
5496 6.57e-02
5497 5.01e-02
5498 6.56e-02
5499 5.00e-02
5500 6.56e-02
5501 5.00e-02
5502 6.56e-02
5503 5.00e-02
5504 6.55e-02
5505 5.00e-02
5506 6.55e-02
5507 4.99e-02
5508 6.55e-02
5509 4.99e-02
5510 6.54e-02
5511 4.99e-02
5512 6.54e-02
5513 4.99e-02
5514 6.54e-02
5515 4.98e-02
5516 6.53e-02
5517 4.98e-02
5518 6.53e-02
5519 4.98e-02
5520 6.52e-02
5521 4.98e-02
5522 6.52e-02
5523 4.97e-02
5524 6.52e-02
5525 4.97e-02
5526 6.51e-02
5527 4.97e-02
5528 6.51e-02
5529 4.96e-02
5530 6.51e-02
5531 4.96e-02
5532 6.50e-02
5533 4.96e-02
5534 6.50e-02
5535 4.96e-02
5536 6.50e-02
5537 4.95e-02
5538 6.49e-02
5539 4.95e-02
5540 6.49e-02
5541 4.95e-02
5542 6.49e-02
5543 4.95e-02
5544 6.48e-02
5545 4.94e-02
5546 6.48e-02
5547 4.94e-02
5548 6.48e-02
5549 4.94e-02
5550 6.47e-02
5551 4.93e-02
5552 6.47e-02
5553 4.93e-02
5554 6.46e-02
5555 4.93e-02
5556 6.46e-02
5557 4.93e-02
5558 6.46e-02
5559 4.92e-02
5560 6.45e-02
5561 4.92e-02
5562 6.45e-02
5563 4.92e-02
5564 6.45e-02
5565 4.92e-02
5566 6.44e-02
5567 4.91e-02
5568 6.44e-02
5569 4.91e-02
5570 6.44e-02
5571 4.91e-02
5572 6.43e-02
5573 4.91e-02
5574 6.43e-02
5575 4.90e-02
5576 6.43e-02
5577 4.90e-02
5578 6.42e-02
5579 4.90e-02
5580 6.42e-02
5581 4.90e-02
5582 6.41e-02
5583 4.89e-02
5584 6.41e-02
5585 4.89e-02
5586 6.41e-02
5587 4.89e-02
5588 6.40e-02
5589 4.88e-02
5590 6.40e-02
5591 4.88e-02
5592 6.40e-02
5593 4.88e-02
5594 6.39e-02
5595 4.88e-02
5596 6.39e-02
5597 4.87e-02
5598 6.39e-02
5599 4.87e-02
5600 6.38e-02
5601 4.87e-02
5602 6.38e-02
5603 4.87e-02
5604 6.38e-02
5605 4.86e-02
5606 6.37e-02
5607 4.86e-02
5608 6.37e-02
5609 4.86e-02
5610 6.37e-02
5611 4.86e-02
5612 6.36e-02
5613 4.85e-02
5614 6.36e-02
5615 4.85e-02
5616 6.36e-02
5617 4.85e-02
5618 6.35e-02
5619 4.85e-02
5620 6.35e-02
5621 4.84e-02
5622 6.35e-02
5623 4.84e-02
5624 6.34e-02
5625 4.84e-02
5626 6.34e-02
5627 4.83e-02
5628 6.33e-02
5629 4.83e-02
5630 6.33e-02
5631 4.83e-02
5632 6.33e-02
5633 4.83e-02
5634 6.32e-02
5635 4.82e-02
5636 6.32e-02
5637 4.82e-02
5638 6.32e-02
5639 4.82e-02
5640 6.31e-02
5641 4.82e-02
5642 6.31e-02
5643 4.81e-02
5644 6.31e-02
5645 4.81e-02
5646 6.30e-02
5647 4.81e-02
5648 6.30e-02
5649 4.81e-02
5650 6.30e-02
5651 4.80e-02
5652 6.29e-02
5653 4.80e-02
5654 6.29e-02
5655 4.80e-02
5656 6.29e-02
5657 4.80e-02
5658 6.28e-02
5659 4.79e-02
5660 6.28e-02
5661 4.79e-02
5662 6.28e-02
5663 4.79e-02
5664 6.27e-02
5665 4.79e-02
5666 6.27e-02
5667 4.78e-02
5668 6.27e-02
5669 4.78e-02
5670 6.26e-02
5671 4.78e-02
5672 6.26e-02
5673 4.77e-02
5674 6.26e-02
5675 4.77e-02
5676 6.25e-02
5677 4.77e-02
5678 6.25e-02
5679 4.77e-02
5680 6.25e-02
5681 4.76e-02
5682 6.24e-02
5683 4.76e-02
5684 6.24e-02
5685 4.76e-02
5686 6.23e-02
5687 4.76e-02
5688 6.23e-02
5689 4.75e-02
5690 6.23e-02
5691 4.75e-02
5692 6.22e-02
5693 4.75e-02
5694 6.22e-02
5695 4.75e-02
5696 6.22e-02
5697 4.74e-02
5698 6.21e-02
5699 4.74e-02
5700 6.21e-02
5701 4.74e-02
5702 6.21e-02
5703 4.74e-02
5704 6.20e-02
5705 4.73e-02
5706 6.20e-02
5707 4.73e-02
5708 6.20e-02
5709 4.73e-02
5710 6.19e-02
5711 4.73e-02
5712 6.19e-02
5713 4.72e-02
5714 6.19e-02
5715 4.72e-02
5716 6.18e-02
5717 4.72e-02
5718 6.18e-02
5719 4.72e-02
5720 6.18e-02
5721 4.71e-02
5722 6.17e-02
5723 4.71e-02
5724 6.17e-02
5725 4.71e-02
5726 6.17e-02
5727 4.71e-02
5728 6.16e-02
5729 4.70e-02
5730 6.16e-02
5731 4.70e-02
5732 6.16e-02
5733 4.70e-02
5734 6.15e-02
5735 4.70e-02
5736 6.15e-02
5737 4.69e-02
5738 6.15e-02
5739 4.69e-02
5740 6.14e-02
5741 4.69e-02
5742 6.14e-02
5743 4.69e-02
5744 6.14e-02
5745 4.68e-02
5746 6.13e-02
5747 4.68e-02
5748 6.13e-02
5749 4.68e-02
5750 6.13e-02
5751 4.68e-02
5752 6.12e-02
5753 4.67e-02
5754 6.12e-02
5755 4.67e-02
5756 6.12e-02
5757 4.67e-02
5758 6.11e-02
5759 4.67e-02
5760 6.11e-02
5761 4.66e-02
5762 6.11e-02
5763 4.66e-02
5764 6.10e-02
5765 4.66e-02
5766 6.10e-02
5767 4.66e-02
5768 6.10e-02
5769 4.65e-02
5770 6.09e-02
5771 4.65e-02
5772 6.09e-02
5773 4.65e-02
5774 6.09e-02
5775 4.65e-02
5776 6.08e-02
5777 4.64e-02
5778 6.08e-02
5779 4.64e-02
5780 6.08e-02
5781 4.64e-02
5782 6.07e-02
5783 4.63e-02
5784 6.07e-02
5785 4.63e-02
5786 6.07e-02
5787 4.63e-02
5788 6.06e-02
5789 4.63e-02
5790 6.06e-02
5791 4.62e-02
5792 6.06e-02
5793 4.62e-02
5794 6.05e-02
5795 4.62e-02
5796 6.05e-02
5797 4.62e-02
5798 6.05e-02
5799 4.61e-02
5800 6.04e-02
5801 4.61e-02
5802 6.04e-02
5803 4.61e-02
5804 6.04e-02
5805 4.61e-02
5806 6.03e-02
5807 4.61e-02
5808 6.03e-02
5809 4.60e-02
5810 6.03e-02
5811 4.60e-02
5812 6.02e-02
5813 4.60e-02
5814 6.02e-02
5815 4.60e-02
5816 6.02e-02
5817 4.59e-02
5818 6.01e-02
5819 4.59e-02
5820 6.01e-02
5821 4.59e-02
5822 6.01e-02
5823 4.59e-02
5824 6.00e-02
5825 4.58e-02
5826 6.00e-02
5827 4.58e-02
5828 6.00e-02
5829 4.58e-02
5830 5.99e-02
5831 4.58e-02
5832 5.99e-02
5833 4.57e-02
5834 5.99e-02
5835 4.57e-02
5836 5.98e-02
5837 4.57e-02
5838 5.98e-02
5839 4.57e-02
5840 5.98e-02
5841 4.56e-02
5842 5.97e-02
5843 4.56e-02
5844 5.97e-02
5845 4.56e-02
5846 5.97e-02
5847 4.56e-02
5848 5.96e-02
5849 4.55e-02
5850 5.96e-02
5851 4.55e-02
5852 5.96e-02
5853 4.55e-02
5854 5.96e-02
5855 4.55e-02
5856 5.95e-02
5857 4.54e-02
5858 5.95e-02
5859 4.54e-02
5860 5.95e-02
5861 4.54e-02
5862 5.94e-02
5863 4.54e-02
5864 5.94e-02
5865 4.53e-02
5866 5.94e-02
5867 4.53e-02
5868 5.93e-02
5869 4.53e-02
5870 5.93e-02
5871 4.53e-02
5872 5.93e-02
5873 4.52e-02
5874 5.92e-02
5875 4.52e-02
5876 5.92e-02
5877 4.52e-02
5878 5.92e-02
5879 4.52e-02
5880 5.91e-02
5881 4.51e-02
5882 5.91e-02
5883 4.51e-02
5884 5.91e-02
5885 4.51e-02
5886 5.90e-02
5887 4.51e-02
5888 5.90e-02
5889 4.50e-02
5890 5.90e-02
5891 4.50e-02
5892 5.89e-02
5893 4.50e-02
5894 5.89e-02
5895 4.50e-02
5896 5.89e-02
5897 4.49e-02
5898 5.88e-02
5899 4.49e-02
5900 5.88e-02
5901 4.49e-02
5902 5.88e-02
5903 4.49e-02
5904 5.87e-02
5905 4.48e-02
5906 5.87e-02
5907 4.48e-02
5908 5.87e-02
5909 4.48e-02
5910 5.86e-02
5911 4.48e-02
5912 5.86e-02
5913 4.48e-02
5914 5.86e-02
5915 4.47e-02
5916 5.86e-02
5917 4.47e-02
5918 5.85e-02
5919 4.47e-02
5920 5.85e-02
5921 4.47e-02
5922 5.85e-02
5923 4.46e-02
5924 5.84e-02
5925 4.46e-02
5926 5.84e-02
5927 4.46e-02
5928 5.84e-02
5929 4.46e-02
5930 5.83e-02
5931 4.45e-02
5932 5.83e-02
5933 4.45e-02
5934 5.83e-02
5935 4.45e-02
5936 5.82e-02
5937 4.45e-02
5938 5.82e-02
5939 4.44e-02
5940 5.82e-02
5941 4.44e-02
5942 5.81e-02
5943 4.44e-02
5944 5.81e-02
5945 4.44e-02
5946 5.81e-02
5947 4.43e-02
5948 5.80e-02
5949 4.43e-02
5950 5.80e-02
5951 4.43e-02
5952 5.80e-02
5953 4.43e-02
5954 5.80e-02
5955 4.42e-02
5956 5.79e-02
5957 4.42e-02
5958 5.79e-02
5959 4.42e-02
5960 5.79e-02
5961 4.42e-02
5962 5.78e-02
5963 4.42e-02
5964 5.78e-02
5965 4.41e-02
5966 5.78e-02
5967 4.41e-02
5968 5.77e-02
5969 4.41e-02
5970 5.77e-02
5971 4.41e-02
5972 5.77e-02
5973 4.40e-02
5974 5.76e-02
5975 4.40e-02
5976 5.76e-02
5977 4.40e-02
5978 5.76e-02
5979 4.40e-02
5980 5.75e-02
5981 4.39e-02
5982 5.75e-02
5983 4.39e-02
5984 5.75e-02
5985 4.39e-02
5986 5.74e-02
5987 4.39e-02
5988 5.74e-02
5989 4.38e-02
5990 5.74e-02
5991 4.38e-02
5992 5.74e-02
5993 4.38e-02
5994 5.73e-02
5995 4.38e-02
5996 5.73e-02
5997 4.37e-02
5998 5.73e-02
5999 4.37e-02
6000 5.72e-02
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={30},mark options={scale=0.8,fill=white},color=green] table {
0 1.00e+00
1 6.88e-01
2 6.57e-01
3 6.60e-01
4 6.70e-01
5 6.87e-01
6 7.07e-01
7 7.33e-01
8 7.64e-01
9 8.01e-01
10 8.43e-01
11 8.91e-01
12 9.45e-01
13 1.00e+00
14 1.07e+00
15 1.14e+00
16 1.23e+00
17 1.32e+00
18 1.42e+00
19 1.54e+00
20 1.67e+00
21 1.81e+00
22 1.98e+00
23 2.15e+00
24 2.34e+00
25 2.55e+00
26 2.78e+00
27 3.01e+00
28 3.27e+00
29 3.53e+00
30 3.81e+00
31 4.11e+00
32 4.41e+00
33 4.73e+00
34 5.05e+00
35 5.39e+00
36 5.73e+00
37 6.08e+00
38 6.43e+00
39 6.79e+00
40 7.16e+00
41 7.53e+00
42 7.90e+00
43 8.20e+00
44 8.55e+00
45 8.92e+00
46 9.28e+00
47 9.60e+00
48 9.84e+00
49 1.02e+01
50 1.05e+01
51 1.08e+01
52 1.11e+01
53 6.63e+00
54 4.57e+00
55 3.57e+00
56 2.94e+00
57 2.42e+00
58 1.99e+00
59 1.66e+00
60 1.44e+00
61 1.31e+00
62 1.25e+00
63 1.23e+00
64 1.24e+00
65 1.26e+00
66 1.28e+00
67 1.29e+00
68 1.30e+00
69 1.31e+00
70 1.31e+00
71 1.32e+00
72 1.33e+00
73 1.34e+00
74 1.37e+00
75 1.41e+00
76 1.46e+00
77 1.53e+00
78 1.61e+00
79 1.70e+00
80 1.80e+00
81 1.92e+00
82 2.04e+00
83 2.17e+00
84 2.32e+00
85 2.47e+00
86 2.63e+00
87 2.80e+00
88 2.98e+00
89 3.16e+00
90 3.36e+00
91 3.56e+00
92 3.77e+00
93 3.98e+00
94 4.20e+00
95 4.43e+00
96 4.65e+00
97 4.89e+00
98 5.12e+00
99 5.31e+00
100 5.54e+00
101 5.77e+00
102 6.00e+00
103 6.21e+00
104 6.37e+00
105 6.58e+00
106 6.80e+00
107 6.99e+00
108 7.14e+00
109 4.34e+00
110 3.02e+00
111 2.38e+00
112 1.97e+00
113 1.65e+00
114 1.40e+00
115 1.21e+00
116 1.09e+00
117 1.03e+00
118 1.00e+00
119 1.00e+00
120 1.01e+00
121 1.03e+00
122 1.05e+00
123 1.06e+00
124 1.07e+00
125 1.08e+00
126 1.08e+00
127 1.08e+00
128 1.08e+00
129 1.08e+00
130 1.09e+00
131 1.10e+00
132 1.12e+00
133 1.14e+00
134 1.17e+00
135 1.21e+00
136 1.24e+00
137 1.28e+00
138 1.33e+00
139 1.38e+00
140 1.43e+00
141 1.48e+00
142 1.54e+00
143 1.61e+00
144 1.69e+00
145 1.77e+00
146 1.86e+00
147 1.96e+00
148 2.07e+00
149 2.18e+00
150 2.29e+00
151 2.41e+00
152 2.53e+00
153 2.65e+00
154 2.77e+00
155 2.87e+00
156 2.98e+00
157 3.10e+00
158 3.22e+00
159 3.30e+00
160 3.39e+00
161 3.51e+00
162 3.62e+00
163 3.70e+00
164 3.78e+00
165 2.30e+00
166 1.60e+00
167 1.27e+00
168 1.06e+00
169 8.92e-01
170 7.63e-01
171 6.72e-01
172 6.15e-01
173 5.87e-01
174 5.80e-01
175 5.87e-01
176 5.99e-01
177 6.14e-01
178 6.28e-01
179 6.40e-01
180 6.49e-01
181 6.55e-01
182 6.59e-01
183 6.61e-01
184 6.62e-01
185 6.64e-01
186 6.68e-01
187 6.75e-01
188 6.85e-01
189 6.99e-01
190 7.17e-01
191 7.37e-01
192 7.60e-01
193 7.84e-01
194 8.11e-01
195 8.38e-01
196 8.67e-01
197 8.97e-01
198 9.30e-01
199 9.65e-01
200 1.00e+00
201 1.04e+00
202 1.09e+00
203 1.14e+00
204 1.19e+00
205 1.25e+00
206 1.31e+00
207 1.37e+00
208 1.43e+00
209 1.50e+00
210 1.56e+00
211 1.62e+00
212 1.68e+00
213 1.75e+00
214 1.81e+00
215 1.86e+00
216 1.92e+00
217 1.98e+00
218 2.05e+00
219 2.09e+00
220 2.14e+00
221 1.28e+00
222 8.79e-01
223 6.83e-01
224 5.59e-01
225 4.55e-01
226 3.68e-01
227 3.00e-01
228 2.52e-01
229 2.21e-01
230 2.06e-01
231 2.01e-01
232 2.03e-01
233 2.08e-01
234 2.15e-01
235 2.22e-01
236 2.28e-01
237 2.35e-01
238 2.41e-01
239 2.46e-01
240 2.52e-01
241 2.58e-01
242 2.65e-01
243 2.73e-01
244 2.82e-01
245 2.93e-01
246 3.05e-01
247 3.18e-01
248 3.33e-01
249 3.48e-01
250 3.65e-01
251 3.83e-01
252 4.01e-01
253 4.22e-01
254 4.43e-01
255 4.67e-01
256 4.93e-01
257 5.20e-01
258 5.50e-01
259 5.81e-01
260 6.15e-01
261 6.51e-01
262 6.88e-01
263 7.27e-01
264 7.66e-01
265 8.07e-01
266 8.48e-01
267 8.81e-01
268 9.21e-01
269 9.61e-01
270 1.00e+00
271 1.04e+00
272 1.06e+00
273 1.10e+00
274 1.14e+00
275 6.79e-01
276 4.65e-01
277 3.61e-01
278 2.95e-01
279 2.39e-01
280 1.91e-01
281 1.52e-01
282 1.21e-01
283 1.02e-01
284 9.01e-02
285 8.30e-02
286 7.94e-02
287 7.79e-02
288 7.78e-02
289 7.84e-02
290 7.97e-02
291 8.15e-02
292 8.39e-02
293 8.72e-02
294 9.13e-02
295 9.65e-02
296 1.03e-01
297 1.10e-01
298 1.18e-01
299 1.27e-01
300 1.37e-01
301 1.48e-01
302 1.59e-01
303 1.72e-01
304 1.86e-01
305 2.00e-01
306 2.16e-01
307 2.33e-01
308 2.51e-01
309 2.70e-01
310 2.90e-01
311 3.11e-01
312 3.34e-01
313 3.57e-01
314 3.82e-01
315 4.07e-01
316 4.33e-01
317 4.60e-01
318 4.88e-01
319 5.17e-01
320 5.46e-01
321 5.75e-01
322 6.06e-01
323 6.36e-01
324 6.61e-01
325 6.91e-01
326 7.22e-01
327 7.52e-01
328 7.74e-01
329 8.00e-01
330 8.29e-01
331 5.11e-01
332 3.68e-01
333 2.97e-01
334 2.58e-01
335 2.24e-01
336 2.00e-01
337 1.87e-01
338 1.81e-01
339 1.80e-01
340 1.80e-01
341 1.82e-01
342 1.83e-01
343 1.83e-01
344 1.83e-01
345 1.83e-01
346 1.82e-01
347 1.81e-01
348 1.80e-01
349 1.81e-01
350 1.82e-01
351 1.84e-01
352 1.88e-01
353 1.93e-01
354 2.00e-01
355 2.07e-01
356 2.15e-01
357 2.24e-01
358 2.34e-01
359 2.44e-01
360 2.55e-01
361 2.67e-01
362 2.80e-01
363 2.94e-01
364 3.10e-01
365 3.26e-01
366 3.44e-01
367 3.63e-01
368 3.83e-01
369 4.04e-01
370 4.25e-01
371 4.47e-01
372 4.70e-01
373 4.93e-01
374 5.16e-01
375 5.36e-01
376 5.60e-01
377 5.84e-01
378 6.09e-01
379 6.31e-01
380 6.50e-01
381 6.75e-01
382 7.01e-01
383 7.23e-01
384 7.43e-01
385 4.70e-01
386 3.50e-01
387 2.91e-01
388 2.62e-01
389 2.39e-01
390 2.25e-01
391 2.18e-01
392 2.17e-01
393 2.18e-01
394 2.21e-01
395 2.23e-01
396 2.25e-01
397 2.26e-01
398 2.26e-01
399 2.26e-01
400 2.24e-01
401 2.22e-01
402 2.20e-01
403 2.18e-01
404 2.18e-01
405 2.18e-01
406 2.20e-01
407 2.23e-01
408 2.27e-01
409 2.31e-01
410 2.36e-01
411 2.42e-01
412 2.48e-01
413 2.54e-01
414 2.60e-01
415 2.67e-01
416 2.75e-01
417 2.84e-01
418 2.93e-01
419 3.04e-01
420 3.17e-01
421 3.31e-01
422 3.46e-01
423 3.62e-01
424 3.79e-01
425 3.97e-01
426 4.15e-01
427 4.33e-01
428 4.52e-01
429 4.68e-01
430 4.88e-01
431 5.08e-01
432 5.29e-01
433 5.45e-01
434 5.63e-01
435 5.85e-01
436 6.08e-01
437 6.26e-01
438 6.43e-01
439 4.09e-01
440 3.08e-01
441 2.58e-01
442 2.35e-01
443 2.17e-01
444 2.07e-01
445 2.02e-01
446 2.02e-01
447 2.04e-01
448 2.07e-01
449 2.10e-01
450 2.12e-01
451 2.14e-01
452 2.14e-01
453 2.13e-01
454 2.12e-01
455 2.10e-01
456 2.08e-01
457 2.06e-01
458 2.05e-01
459 2.06e-01
460 2.07e-01
461 2.09e-01
462 2.12e-01
463 2.15e-01
464 2.19e-01
465 2.24e-01
466 2.28e-01
467 2.33e-01
468 2.38e-01
469 2.43e-01
470 2.48e-01
471 2.55e-01
472 2.62e-01
473 2.70e-01
474 2.80e-01
475 2.91e-01
476 3.04e-01
477 3.17e-01
478 3.31e-01
479 3.46e-01
480 3.62e-01
481 3.78e-01
482 3.94e-01
483 4.08e-01
484 4.25e-01
485 4.42e-01
486 4.60e-01
487 4.74e-01
488 4.90e-01
489 5.10e-01
490 5.30e-01
491 5.45e-01
492 5.60e-01
493 3.53e-01
494 2.63e-01
495 2.19e-01
496 1.98e-01
497 1.82e-01
498 1.72e-01
499 1.67e-01
500 1.67e-01
501 1.68e-01
502 1.71e-01
503 1.73e-01
504 1.75e-01
505 1.76e-01
506 1.77e-01
507 1.76e-01
508 1.75e-01
509 1.74e-01
510 1.73e-01
511 1.71e-01
512 1.71e-01
513 1.71e-01
514 1.72e-01
515 1.74e-01
516 1.76e-01
517 1.79e-01
518 1.83e-01
519 1.87e-01
520 1.91e-01
521 1.95e-01
522 1.99e-01
523 2.03e-01
524 2.08e-01
525 2.14e-01
526 2.20e-01
527 2.28e-01
528 2.36e-01
529 2.46e-01
530 2.57e-01
531 2.69e-01
532 2.81e-01
533 2.95e-01
534 3.08e-01
535 3.22e-01
536 3.37e-01
537 3.49e-01
538 3.63e-01
539 3.79e-01
540 3.94e-01
541 4.09e-01
542 4.21e-01
543 4.37e-01
544 4.55e-01
545 2.84e-01
546 2.08e-01
547 1.72e-01
548 1.54e-01
549 1.39e-01
550 1.30e-01
551 1.25e-01
552 1.24e-01
553 1.25e-01
554 1.27e-01
555 1.29e-01
556 1.30e-01
557 1.32e-01
558 1.32e-01
559 1.32e-01
560 1.32e-01
561 1.32e-01
562 1.31e-01
563 1.31e-01
564 1.31e-01
565 1.32e-01
566 1.33e-01
567 1.35e-01
568 1.38e-01
569 1.41e-01
570 1.44e-01
571 1.48e-01
572 1.51e-01
573 1.55e-01
574 1.59e-01
575 1.64e-01
576 1.69e-01
577 1.74e-01
578 1.81e-01
579 1.88e-01
580 1.96e-01
581 2.05e-01
582 2.15e-01
583 2.25e-01
584 2.37e-01
585 2.48e-01
586 2.61e-01
587 2.73e-01
588 2.86e-01
589 2.99e-01
590 3.10e-01
591 3.23e-01
592 3.37e-01
593 3.51e-01
594 3.62e-01
595 3.74e-01
596 3.89e-01
597 2.39e-01
598 1.73e-01
599 1.41e-01
600 1.24e-01
601 1.09e-01
602 9.96e-02
603 9.44e-02
604 9.25e-02
605 9.26e-02
606 9.37e-02
607 9.50e-02
608 9.62e-02
609 9.71e-02
610 9.77e-02
611 9.79e-02
612 9.79e-02
613 9.77e-02
614 9.75e-02
615 9.75e-02
616 9.79e-02
617 9.88e-02
618 1.00e-01
619 1.02e-01
620 1.04e-01
621 1.07e-01
622 1.10e-01
623 1.13e-01
624 1.17e-01
625 1.21e-01
626 1.25e-01
627 1.29e-01
628 1.34e-01
629 1.39e-01
630 1.45e-01
631 1.52e-01
632 1.59e-01
633 1.67e-01
634 1.76e-01
635 1.86e-01
636 1.96e-01
637 2.06e-01
638 2.16e-01
639 2.27e-01
640 2.38e-01
641 2.50e-01
642 2.59e-01
643 2.70e-01
644 2.82e-01
645 2.94e-01
646 3.05e-01
647 3.13e-01
648 3.25e-01
649 1.99e-01
650 1.43e-01
651 1.15e-01
652 9.94e-02
653 8.61e-02
654 7.68e-02
655 7.16e-02
656 6.93e-02
657 6.90e-02
658 6.96e-02
659 7.04e-02
660 7.13e-02
661 7.20e-02
662 7.24e-02
663 7.26e-02
664 7.26e-02
665 7.26e-02
666 7.26e-02
667 7.27e-02
668 7.32e-02
669 7.40e-02
670 7.53e-02
671 7.69e-02
672 7.90e-02
673 8.14e-02
674 8.42e-02
675 8.72e-02
676 9.04e-02
677 9.38e-02
678 9.75e-02
679 1.01e-01
680 1.06e-01
681 1.11e-01
682 1.16e-01
683 1.22e-01
684 1.28e-01
685 1.35e-01
686 1.43e-01
687 1.51e-01
688 1.59e-01
689 1.68e-01
690 1.77e-01
691 1.86e-01
692 1.95e-01
693 2.04e-01
694 2.12e-01
695 2.21e-01
696 2.31e-01
697 2.41e-01
698 2.49e-01
699 2.57e-01
700 2.66e-01
701 1.62e-01
702 1.16e-01
703 9.25e-02
704 7.94e-02
705 6.80e-02
706 5.98e-02
707 5.50e-02
708 5.28e-02
709 5.23e-02
710 5.26e-02
711 5.32e-02
712 5.38e-02
713 5.43e-02
714 5.46e-02
715 5.48e-02
716 5.49e-02
717 5.49e-02
718 5.50e-02
719 5.52e-02
720 5.56e-02
721 5.64e-02
722 5.75e-02
723 5.89e-02
724 6.07e-02
725 6.28e-02
726 6.51e-02
727 6.77e-02
728 7.04e-02
729 7.34e-02
730 7.66e-02
731 8.00e-02
732 8.38e-02
733 8.79e-02
734 9.25e-02
735 9.75e-02
736 1.03e-01
737 1.09e-01
738 1.15e-01
739 1.22e-01
740 1.28e-01
741 1.36e-01
742 1.43e-01
743 1.50e-01
744 1.58e-01
745 1.65e-01
746 1.72e-01
747 1.79e-01
748 1.87e-01
749 1.95e-01
750 2.02e-01
751 2.08e-01
752 2.16e-01
753 1.31e-01
754 9.32e-02
755 7.44e-02
756 6.26e-02
757 5.38e-02
758 4.70e-02
759 4.24e-02
760 3.96e-02
761 3.82e-02
762 3.79e-02
763 3.81e-02
764 3.87e-02
765 3.93e-02
766 3.99e-02
767 4.04e-02
768 4.07e-02
769 4.10e-02
770 4.12e-02
771 4.13e-02
772 4.15e-02
773 4.18e-02
774 4.23e-02
775 4.30e-02
776 4.40e-02
777 4.52e-02
778 4.67e-02
779 4.84e-02
780 5.03e-02
781 5.24e-02
782 5.47e-02
783 5.71e-02
784 5.98e-02
785 6.27e-02
786 6.58e-02
787 6.92e-02
788 7.29e-02
789 7.70e-02
790 8.14e-02
791 8.62e-02
792 9.12e-02
793 9.66e-02
794 1.02e-01
795 1.08e-01
796 1.14e-01
797 1.20e-01
798 1.26e-01
799 1.32e-01
800 1.38e-01
801 1.43e-01
802 1.50e-01
803 1.56e-01
804 1.62e-01
805 1.67e-01
806 1.73e-01
807 1.05e-01
808 7.46e-02
809 5.95e-02
810 5.00e-02
811 4.28e-02
812 3.74e-02
813 3.36e-02
814 3.13e-02
815 3.01e-02
816 2.98e-02
817 3.00e-02
818 3.04e-02
819 3.09e-02
820 3.13e-02
821 3.17e-02
822 3.20e-02
823 3.22e-02
824 3.23e-02
825 3.25e-02
826 3.26e-02
827 3.29e-02
828 3.33e-02
829 3.39e-02
830 3.47e-02
831 3.57e-02
832 3.69e-02
833 3.83e-02
834 3.99e-02
835 4.16e-02
836 4.35e-02
837 4.55e-02
838 4.77e-02
839 5.00e-02
840 5.26e-02
841 5.54e-02
842 5.84e-02
843 6.18e-02
844 6.54e-02
845 6.92e-02
846 7.33e-02
847 7.76e-02
848 8.21e-02
849 8.67e-02
850 9.14e-02
851 9.62e-02
852 1.01e-01
853 1.06e-01
854 1.11e-01
855 1.15e-01
856 1.20e-01
857 1.26e-01
858 1.31e-01
859 1.35e-01
860 1.39e-01
861 8.47e-02
862 6.01e-02
863 4.80e-02
864 4.03e-02
865 3.46e-02
866 3.02e-02
867 2.72e-02
868 2.54e-02
869 2.45e-02
870 2.42e-02
871 2.44e-02
872 2.47e-02
873 2.51e-02
874 2.54e-02
875 2.57e-02
876 2.60e-02
877 2.61e-02
878 2.62e-02
879 2.63e-02
880 2.64e-02
881 2.66e-02
882 2.70e-02
883 2.74e-02
884 2.81e-02
885 2.89e-02
886 2.99e-02
887 3.10e-02
888 3.23e-02
889 3.37e-02
890 3.52e-02
891 3.68e-02
892 3.85e-02
893 4.04e-02
894 4.25e-02
895 4.47e-02
896 4.72e-02
897 4.99e-02
898 5.27e-02
899 5.58e-02
900 5.91e-02
901 6.26e-02
902 6.62e-02
903 6.99e-02
904 7.37e-02
905 7.76e-02
906 8.15e-02
907 8.55e-02
908 8.96e-02
909 9.30e-02
910 9.70e-02
911 1.01e-01
912 1.05e-01
913 1.08e-01
914 1.12e-01
915 6.84e-02
916 4.86e-02
917 3.89e-02
918 3.33e-02
919 2.84e-02
920 2.48e-02
921 2.28e-02
922 2.18e-02
923 2.15e-02
924 2.16e-02
925 2.18e-02
926 2.21e-02
927 2.23e-02
928 2.24e-02
929 2.24e-02
930 2.24e-02
931 2.24e-02
932 2.25e-02
933 2.25e-02
934 2.27e-02
935 2.31e-02
936 2.36e-02
937 2.42e-02
938 2.50e-02
939 2.59e-02
940 2.69e-02
941 2.80e-02
942 2.92e-02
943 3.05e-02
944 3.19e-02
945 3.35e-02
946 3.51e-02
947 3.69e-02
948 3.89e-02
949 4.11e-02
950 4.34e-02
951 4.59e-02
952 4.86e-02
953 5.14e-02
954 5.43e-02
955 5.73e-02
956 6.03e-02
957 6.35e-02
958 6.66e-02
959 6.99e-02
960 7.26e-02
961 7.58e-02
962 7.91e-02
963 8.24e-02
964 8.54e-02
965 8.79e-02
966 9.12e-02
967 5.57e-02
968 3.97e-02
969 3.18e-02
970 2.74e-02
971 2.35e-02
972 2.07e-02
973 1.91e-02
974 1.84e-02
975 1.82e-02
976 1.83e-02
977 1.85e-02
978 1.87e-02
979 1.88e-02
980 1.89e-02
981 1.89e-02
982 1.89e-02
983 1.89e-02
984 1.89e-02
985 1.90e-02
986 1.91e-02
987 1.94e-02
988 1.98e-02
989 2.03e-02
990 2.09e-02
991 2.16e-02
992 2.24e-02
993 2.33e-02
994 2.42e-02
995 2.53e-02
996 2.64e-02
997 2.76e-02
998 2.89e-02
999 3.03e-02
1000 3.19e-02
1001 3.36e-02
1002 3.55e-02
1003 3.75e-02
1004 3.96e-02
1005 4.19e-02
1006 4.42e-02
1007 4.66e-02
1008 4.91e-02
1009 5.16e-02
1010 5.42e-02
1011 5.68e-02
1012 5.90e-02
1013 6.16e-02
1014 6.43e-02
1015 6.70e-02
1016 6.94e-02
1017 7.15e-02
1018 7.41e-02
1019 4.53e-02
1020 3.24e-02
1021 2.60e-02
1022 2.24e-02
1023 1.93e-02
1024 1.71e-02
1025 1.58e-02
1026 1.53e-02
1027 1.52e-02
1028 1.53e-02
1029 1.54e-02
1030 1.56e-02
1031 1.57e-02
1032 1.58e-02
1033 1.58e-02
1034 1.58e-02
1035 1.58e-02
1036 1.58e-02
1037 1.58e-02
1038 1.59e-02
1039 1.61e-02
1040 1.64e-02
1041 1.68e-02
1042 1.73e-02
1043 1.79e-02
1044 1.85e-02
1045 1.93e-02
1046 2.00e-02
1047 2.08e-02
1048 2.17e-02
1049 2.27e-02
1050 2.37e-02
1051 2.49e-02
1052 2.61e-02
1053 2.75e-02
1054 2.90e-02
1055 3.07e-02
1056 3.24e-02
1057 3.42e-02
1058 3.61e-02
1059 3.81e-02
1060 4.01e-02
1061 4.22e-02
1062 4.43e-02
1063 4.64e-02
1064 4.82e-02
1065 5.03e-02
1066 5.25e-02
1067 5.47e-02
1068 5.67e-02
1069 5.83e-02
1070 6.05e-02
1071 3.70e-02
1072 2.65e-02
1073 2.13e-02
1074 1.84e-02
1075 1.59e-02
1076 1.41e-02
1077 1.31e-02
1078 1.26e-02
1079 1.25e-02
1080 1.26e-02
1081 1.28e-02
1082 1.29e-02
1083 1.30e-02
1084 1.31e-02
1085 1.31e-02
1086 1.31e-02
1087 1.31e-02
1088 1.31e-02
1089 1.31e-02
1090 1.32e-02
1091 1.33e-02
1092 1.36e-02
1093 1.39e-02
1094 1.43e-02
1095 1.48e-02
1096 1.53e-02
1097 1.59e-02
1098 1.65e-02
1099 1.71e-02
1100 1.79e-02
1101 1.86e-02
1102 1.95e-02
1103 2.04e-02
1104 2.14e-02
1105 2.25e-02
1106 2.38e-02
1107 2.51e-02
1108 2.65e-02
1109 2.80e-02
1110 2.96e-02
1111 3.12e-02
1112 3.28e-02
1113 3.45e-02
1114 3.62e-02
1115 3.79e-02
1116 3.94e-02
1117 4.11e-02
1118 4.29e-02
1119 4.47e-02
1120 4.63e-02
1121 4.77e-02
1122 4.95e-02
1123 3.03e-02
1124 2.16e-02
1125 1.74e-02
1126 1.50e-02
1127 1.30e-02
1128 1.15e-02
1129 1.07e-02
1130 1.03e-02
1131 1.03e-02
1132 1.03e-02
1133 1.04e-02
1134 1.06e-02
1135 1.06e-02
1136 1.07e-02
1137 1.07e-02
1138 1.07e-02
1139 1.07e-02
1140 1.07e-02
1141 1.07e-02
1142 1.08e-02
1143 1.09e-02
1144 1.11e-02
1145 1.14e-02
1146 1.17e-02
1147 1.21e-02
1148 1.25e-02
1149 1.30e-02
1150 1.35e-02
1151 1.40e-02
1152 1.46e-02
1153 1.52e-02
1154 1.59e-02
1155 1.67e-02
1156 1.75e-02
1157 1.84e-02
1158 1.94e-02
1159 2.05e-02
1160 2.17e-02
1161 2.29e-02
1162 2.42e-02
1163 2.55e-02
1164 2.68e-02
1165 2.82e-02
1166 2.96e-02
1167 3.10e-02
1168 3.22e-02
1169 3.36e-02
1170 3.51e-02
1171 3.66e-02
1172 3.79e-02
1173 3.90e-02
1174 4.05e-02
1175 2.48e-02
1176 1.77e-02
1177 1.42e-02
1178 1.23e-02
1179 1.06e-02
1180 9.39e-03
1181 8.71e-03
1182 8.41e-03
1183 8.35e-03
1184 8.41e-03
1185 8.51e-03
1186 8.60e-03
1187 8.67e-03
1188 8.72e-03
1189 8.73e-03
1190 8.73e-03
1191 8.72e-03
1192 8.72e-03
1193 8.74e-03
1194 8.80e-03
1195 8.90e-03
1196 9.06e-03
1197 9.28e-03
1198 9.54e-03
1199 9.85e-03
1200 1.02e-02
1201 1.06e-02
1202 1.10e-02
1203 1.14e-02
1204 1.19e-02
1205 1.24e-02
1206 1.30e-02
1207 1.36e-02
1208 1.43e-02
1209 1.51e-02
1210 1.59e-02
1211 1.68e-02
1212 1.77e-02
1213 1.87e-02
1214 1.97e-02
1215 2.08e-02
1216 2.19e-02
1217 2.30e-02
1218 2.42e-02
1219 2.53e-02
1220 2.63e-02
1221 2.75e-02
1222 2.87e-02
1223 2.99e-02
1224 3.10e-02
1225 3.19e-02
1226 3.31e-02
1227 2.02e-02
1228 1.44e-02
1229 1.16e-02
1230 1.00e-02
1231 8.62e-03
1232 7.64e-03
1233 7.08e-03
1234 6.84e-03
1235 6.78e-03
1236 6.83e-03
1237 6.91e-03
1238 6.98e-03
1239 7.04e-03
1240 7.08e-03
1241 7.09e-03
1242 7.09e-03
1243 7.08e-03
1244 7.08e-03
1245 7.10e-03
1246 7.15e-03
1247 7.23e-03
1248 7.37e-03
1249 7.54e-03
1250 7.76e-03
1251 8.01e-03
1252 8.30e-03
1253 8.61e-03
1254 8.95e-03
1255 9.32e-03
1256 9.71e-03
1257 1.01e-02
1258 1.06e-02
1259 1.11e-02
1260 1.17e-02
1261 1.23e-02
1262 1.29e-02
1263 1.37e-02
1264 1.44e-02
1265 1.53e-02
1266 1.61e-02
1267 1.70e-02
1268 1.79e-02
1269 1.88e-02
1270 1.97e-02
1271 2.07e-02
1272 2.15e-02
1273 2.24e-02
1274 2.34e-02
1275 2.44e-02
1276 2.53e-02
1277 2.60e-02
1278 2.70e-02
1279 1.65e-02
1280 1.18e-02
1281 9.45e-03
1282 8.15e-03
1283 7.02e-03
1284 6.21e-03
1285 5.75e-03
1286 5.55e-03
1287 5.50e-03
1288 5.54e-03
1289 5.60e-03
1290 5.66e-03
1291 5.71e-03
1292 5.74e-03
1293 5.75e-03
1294 5.75e-03
1295 5.75e-03
1296 5.74e-03
1297 5.76e-03
1298 5.80e-03
1299 5.87e-03
1300 5.98e-03
1301 6.12e-03
1302 6.30e-03
1303 6.51e-03
1304 6.74e-03
1305 7.00e-03
1306 7.28e-03
1307 7.58e-03
1308 7.90e-03
1309 8.24e-03
1310 8.62e-03
1311 9.04e-03
1312 9.50e-03
1313 1.00e-02
1314 1.05e-02
1315 1.11e-02
1316 1.18e-02
1317 1.24e-02
1318 1.31e-02
1319 1.38e-02
1320 1.46e-02
1321 1.53e-02
1322 1.61e-02
1323 1.69e-02
1324 1.75e-02
1325 1.83e-02
1326 1.91e-02
1327 1.99e-02
1328 2.06e-02
1329 2.12e-02
1330 2.20e-02
1331 1.34e-02
1332 9.59e-03
1333 7.70e-03
1334 6.63e-03
1335 5.71e-03
1336 5.05e-03
1337 4.67e-03
1338 4.50e-03
1339 4.46e-03
1340 4.49e-03
1341 4.54e-03
1342 4.59e-03
1343 4.63e-03
1344 4.65e-03
1345 4.66e-03
1346 4.66e-03
1347 4.66e-03
1348 4.66e-03
1349 4.67e-03
1350 4.71e-03
1351 4.76e-03
1352 4.85e-03
1353 4.97e-03
1354 5.12e-03
1355 5.29e-03
1356 5.48e-03
1357 5.69e-03
1358 5.92e-03
1359 6.16e-03
1360 6.42e-03
1361 6.71e-03
1362 7.02e-03
1363 7.36e-03
1364 7.73e-03
1365 8.14e-03
1366 8.59e-03
1367 9.07e-03
1368 9.58e-03
1369 1.01e-02
1370 1.07e-02
1371 1.13e-02
1372 1.19e-02
1373 1.25e-02
1374 1.31e-02
1375 1.37e-02
1376 1.43e-02
1377 1.49e-02
1378 1.55e-02
1379 1.62e-02
1380 1.68e-02
1381 1.73e-02
1382 1.79e-02
1383 1.10e-02
1384 7.81e-03
1385 6.27e-03
1386 5.40e-03
1387 4.64e-03
1388 4.10e-03
1389 3.79e-03
1390 3.65e-03
1391 3.62e-03
1392 3.65e-03
1393 3.69e-03
1394 3.73e-03
1395 3.76e-03
1396 3.78e-03
1397 3.79e-03
1398 3.79e-03
1399 3.78e-03
1400 3.78e-03
1401 3.79e-03
1402 3.82e-03
1403 3.87e-03
1404 3.94e-03
1405 4.04e-03
1406 4.16e-03
1407 4.30e-03
1408 4.45e-03
1409 4.62e-03
1410 4.81e-03
1411 5.01e-03
1412 5.22e-03
1413 5.45e-03
1414 5.71e-03
1415 5.98e-03
1416 6.29e-03
1417 6.63e-03
1418 6.99e-03
1419 7.38e-03
1420 7.80e-03
1421 8.24e-03
1422 8.70e-03
1423 9.18e-03
1424 9.67e-03
1425 1.02e-02
1426 1.07e-02
1427 1.12e-02
1428 1.16e-02
1429 1.21e-02
1430 1.27e-02
1431 1.32e-02
1432 1.37e-02
1433 1.41e-02
1434 1.46e-02
1435 8.92e-03
1436 6.36e-03
1437 5.10e-03
1438 4.39e-03
1439 3.78e-03
1440 3.34e-03
1441 3.08e-03
1442 2.97e-03
1443 2.94e-03
1444 2.96e-03
1445 3.00e-03
1446 3.03e-03
1447 3.05e-03
1448 3.07e-03
1449 3.08e-03
1450 3.08e-03
1451 3.07e-03
1452 3.07e-03
1453 3.08e-03
1454 3.11e-03
1455 3.15e-03
1456 3.20e-03
1457 3.28e-03
1458 3.38e-03
1459 3.49e-03
1460 3.62e-03
1461 3.76e-03
1462 3.91e-03
1463 4.07e-03
1464 4.25e-03
1465 4.44e-03
1466 4.64e-03
1467 4.87e-03
1468 5.12e-03
1469 5.39e-03
1470 5.69e-03
1471 6.01e-03
1472 6.35e-03
1473 6.71e-03
1474 7.09e-03
1475 7.47e-03
1476 7.87e-03
1477 8.28e-03
1478 8.69e-03
1479 9.11e-03
1480 9.46e-03
1481 9.88e-03
1482 1.03e-02
1483 1.07e-02
1484 1.11e-02
1485 1.14e-02
1486 1.19e-02
1487 7.26e-03
1488 5.18e-03
1489 4.15e-03
1490 3.58e-03
1491 3.07e-03
1492 2.72e-03
1493 2.51e-03
1494 2.42e-03
1495 2.40e-03
1496 2.41e-03
1497 2.44e-03
1498 2.46e-03
1499 2.49e-03
1500 2.50e-03
1501 2.50e-03
1502 2.50e-03
1503 2.50e-03
1504 2.50e-03
1505 2.51e-03
1506 2.53e-03
1507 2.56e-03
1508 2.61e-03
1509 2.67e-03
1510 2.75e-03
1511 2.84e-03
1512 2.95e-03
1513 3.06e-03
1514 3.18e-03
1515 3.32e-03
1516 3.46e-03
1517 3.61e-03
1518 3.78e-03
1519 3.96e-03
1520 4.17e-03
1521 4.39e-03
1522 4.63e-03
1523 4.89e-03
1524 5.17e-03
1525 5.46e-03
1526 5.77e-03
1527 6.08e-03
1528 6.41e-03
1529 6.74e-03
1530 7.07e-03
1531 7.41e-03
1532 7.70e-03
1533 8.04e-03
1534 8.39e-03
1535 8.74e-03
1536 9.06e-03
1537 9.32e-03
1538 9.67e-03
1539 5.91e-03
1540 4.21e-03
1541 3.38e-03
1542 2.91e-03
1543 2.50e-03
1544 2.21e-03
1545 2.04e-03
1546 1.97e-03
1547 1.95e-03
1548 1.96e-03
1549 1.99e-03
1550 2.01e-03
1551 2.02e-03
1552 2.03e-03
1553 2.04e-03
1554 2.04e-03
1555 2.04e-03
1556 2.04e-03
1557 2.04e-03
1558 2.06e-03
1559 2.08e-03
1560 2.12e-03
1561 2.17e-03
1562 2.24e-03
1563 2.31e-03
1564 2.40e-03
1565 2.49e-03
1566 2.59e-03
1567 2.70e-03
1568 2.81e-03
1569 2.94e-03
1570 3.08e-03
1571 3.23e-03
1572 3.39e-03
1573 3.57e-03
1574 3.77e-03
1575 3.98e-03
1576 4.21e-03
1577 4.45e-03
1578 4.70e-03
1579 4.95e-03
1580 5.21e-03
1581 5.48e-03
1582 5.76e-03
1583 6.03e-03
1584 6.27e-03
1585 6.54e-03
1586 6.83e-03
1587 7.11e-03
1588 7.37e-03
1589 7.59e-03
1590 7.87e-03
1591 4.81e-03
1592 3.43e-03
1593 2.75e-03
1594 2.37e-03
1595 2.04e-03
1596 1.80e-03
1597 1.66e-03
1598 1.60e-03
1599 1.59e-03
1600 1.60e-03
1601 1.62e-03
1602 1.63e-03
1603 1.65e-03
1604 1.66e-03
1605 1.66e-03
1606 1.66e-03
1607 1.66e-03
1608 1.66e-03
1609 1.66e-03
1610 1.68e-03
1611 1.70e-03
1612 1.73e-03
1613 1.77e-03
1614 1.82e-03
1615 1.88e-03
1616 1.95e-03
1617 2.03e-03
1618 2.11e-03
1619 2.20e-03
1620 2.29e-03
1621 2.39e-03
1622 2.51e-03
1623 2.63e-03
1624 2.76e-03
1625 2.91e-03
1626 3.07e-03
1627 3.24e-03
1628 3.43e-03
1629 3.62e-03
1630 3.82e-03
1631 4.03e-03
1632 4.25e-03
1633 4.46e-03
1634 4.69e-03
1635 4.91e-03
1636 5.10e-03
1637 5.33e-03
1638 5.56e-03
1639 5.79e-03
1640 6.00e-03
1641 6.18e-03
1642 6.41e-03
1643 3.92e-03
1644 2.79e-03
1645 2.24e-03
1646 1.93e-03
1647 1.66e-03
1648 1.47e-03
1649 1.36e-03
1650 1.31e-03
1651 1.29e-03
1652 1.30e-03
1653 1.32e-03
1654 1.33e-03
1655 1.34e-03
1656 1.35e-03
1657 1.35e-03
1658 1.35e-03
1659 1.35e-03
1660 1.35e-03
1661 1.36e-03
1662 1.37e-03
1663 1.38e-03
1664 1.41e-03
1665 1.44e-03
1666 1.49e-03
1667 1.54e-03
1668 1.59e-03
1669 1.65e-03
1670 1.72e-03
1671 1.79e-03
1672 1.87e-03
1673 1.95e-03
1674 2.04e-03
1675 2.14e-03
1676 2.25e-03
1677 2.37e-03
1678 2.50e-03
1679 2.64e-03
1680 2.79e-03
1681 2.95e-03
1682 3.11e-03
1683 3.28e-03
1684 3.46e-03
1685 3.64e-03
1686 3.82e-03
1687 4.00e-03
1688 4.15e-03
1689 4.34e-03
1690 4.53e-03
1691 4.71e-03
1692 4.89e-03
1693 5.03e-03
1694 5.22e-03
1695 3.19e-03
1696 2.27e-03
1697 1.83e-03
1698 1.57e-03
1699 1.35e-03
1700 1.20e-03
1701 1.10e-03
1702 1.06e-03
1703 1.06e-03
1704 1.06e-03
1705 1.07e-03
1706 1.09e-03
1707 1.09e-03
1708 1.10e-03
1709 1.10e-03
1710 1.10e-03
1711 1.10e-03
1712 1.10e-03
1713 1.10e-03
1714 1.11e-03
1715 1.13e-03
1716 1.15e-03
1717 1.18e-03
1718 1.21e-03
1719 1.25e-03
1720 1.30e-03
1721 1.35e-03
1722 1.40e-03
1723 1.46e-03
1724 1.52e-03
1725 1.59e-03
1726 1.66e-03
1727 1.74e-03
1728 1.83e-03
1729 1.93e-03
1730 2.04e-03
1731 2.15e-03
1732 2.27e-03
1733 2.40e-03
1734 2.53e-03
1735 2.67e-03
1736 2.82e-03
1737 2.96e-03
1738 3.11e-03
1739 3.26e-03
1740 3.38e-03
1741 3.53e-03
1742 3.69e-03
1743 3.84e-03
1744 3.98e-03
1745 4.10e-03
1746 4.25e-03
1747 2.60e-03
1748 1.85e-03
1749 1.49e-03
1750 1.28e-03
1751 1.10e-03
1752 9.73e-04
1753 9.00e-04
1754 8.67e-04
1755 8.60e-04
1756 8.65e-04
1757 8.75e-04
1758 8.84e-04
1759 8.92e-04
1760 8.96e-04
1761 8.98e-04
1762 8.98e-04
1763 8.97e-04
1764 8.97e-04
1765 9.00e-04
1766 9.06e-04
1767 9.18e-04
1768 9.35e-04
1769 9.58e-04
1770 9.86e-04
1771 1.02e-03
1772 1.06e-03
1773 1.10e-03
1774 1.14e-03
1775 1.19e-03
1776 1.24e-03
1777 1.29e-03
1778 1.35e-03
1779 1.42e-03
1780 1.49e-03
1781 1.57e-03
1782 1.66e-03
1783 1.75e-03
1784 1.85e-03
1785 1.96e-03
1786 2.06e-03
1787 2.18e-03
1788 2.29e-03
1789 2.41e-03
1790 2.53e-03
1791 2.65e-03
1792 2.75e-03
1793 2.88e-03
1794 3.00e-03
1795 3.13e-03
1796 3.24e-03
1797 3.34e-03
1798 3.46e-03
1799 2.11e-03
1800 1.51e-03
1801 1.21e-03
1802 1.04e-03
1803 8.97e-04
1804 7.93e-04
1805 7.33e-04
1806 7.06e-04
1807 7.00e-04
1808 7.05e-04
1809 7.12e-04
1810 7.20e-04
1811 7.26e-04
1812 7.30e-04
1813 7.32e-04
1814 7.32e-04
1815 7.31e-04
1816 7.31e-04
1817 7.33e-04
1818 7.38e-04
1819 7.47e-04
1820 7.61e-04
1821 7.80e-04
1822 8.03e-04
1823 8.30e-04
1824 8.60e-04
1825 8.93e-04
1826 9.29e-04
1827 9.67e-04
1828 1.01e-03
1829 1.05e-03
1830 1.10e-03
1831 1.16e-03
1832 1.22e-03
1833 1.28e-03
1834 1.35e-03
1835 1.43e-03
1836 1.51e-03
1837 1.59e-03
1838 1.68e-03
1839 1.77e-03
1840 1.87e-03
1841 1.96e-03
1842 2.06e-03
1843 2.16e-03
1844 2.24e-03
1845 2.34e-03
1846 2.44e-03
1847 2.55e-03
1848 2.64e-03
1849 2.72e-03
1850 2.82e-03
1851 1.72e-03
1852 1.23e-03
1853 9.86e-04
1854 8.49e-04
1855 7.30e-04
1856 6.46e-04
1857 5.97e-04
1858 5.75e-04
1859 5.70e-04
1860 5.74e-04
1861 5.80e-04
1862 5.87e-04
1863 5.92e-04
1864 5.95e-04
1865 5.96e-04
1866 5.96e-04
1867 5.95e-04
1868 5.95e-04
1869 5.97e-04
1870 6.01e-04
1871 6.09e-04
1872 6.20e-04
1873 6.35e-04
1874 6.54e-04
1875 6.76e-04
1876 7.00e-04
1877 7.27e-04
1878 7.57e-04
1879 7.88e-04
1880 8.22e-04
1881 8.58e-04
1882 8.98e-04
1883 9.42e-04
1884 9.90e-04
1885 1.04e-03
1886 1.10e-03
1887 1.16e-03
1888 1.23e-03
1889 1.30e-03
1890 1.37e-03
1891 1.44e-03
1892 1.52e-03
1893 1.60e-03
1894 1.68e-03
1895 1.76e-03
1896 1.83e-03
1897 1.91e-03
1898 1.99e-03
1899 2.07e-03
1900 2.15e-03
1901 2.21e-03
1902 2.30e-03
1903 1.40e-03
1904 1.00e-03
1905 8.03e-04
1906 6.92e-04
1907 5.95e-04
1908 5.26e-04
1909 4.86e-04
1910 4.68e-04
1911 4.64e-04
1912 4.67e-04
1913 4.73e-04
1914 4.78e-04
1915 4.82e-04
1916 4.84e-04
1917 4.85e-04
1918 4.85e-04
1919 4.85e-04
1920 4.85e-04
1921 4.86e-04
1922 4.90e-04
1923 4.96e-04
1924 5.05e-04
1925 5.17e-04
1926 5.33e-04
1927 5.50e-04
1928 5.70e-04
1929 5.92e-04
1930 6.16e-04
1931 6.42e-04
1932 6.69e-04
1933 6.99e-04
1934 7.31e-04
1935 7.67e-04
1936 8.06e-04
1937 8.49e-04
1938 8.95e-04
1939 9.46e-04
1940 1.00e-03
1941 1.06e-03
1942 1.12e-03
1943 1.18e-03
1944 1.24e-03
1945 1.30e-03
1946 1.37e-03
1947 1.43e-03
1948 1.49e-03
1949 1.55e-03
1950 1.62e-03
1951 1.69e-03
1952 1.75e-03
1953 1.80e-03
1954 1.87e-03
1955 1.14e-03
1956 8.15e-04
1957 6.54e-04
1958 5.63e-04
1959 4.84e-04
1960 4.28e-04
1961 3.96e-04
1962 3.82e-04
1963 3.78e-04
1964 3.81e-04
1965 3.85e-04
1966 3.89e-04
1967 3.92e-04
1968 3.94e-04
1969 3.95e-04
1970 3.95e-04
1971 3.95e-04
1972 3.95e-04
1973 3.96e-04
1974 3.99e-04
1975 4.04e-04
1976 4.11e-04
1977 4.21e-04
1978 4.34e-04
1979 4.48e-04
1980 4.65e-04
1981 4.82e-04
1982 5.02e-04
1983 5.23e-04
1984 5.45e-04
1985 5.69e-04
1986 5.95e-04
1987 6.24e-04
1988 6.56e-04
1989 6.91e-04
1990 7.29e-04
1991 7.70e-04
1992 8.14e-04
1993 8.60e-04
1994 9.08e-04
1995 9.58e-04
1996 1.01e-03
1997 1.06e-03
1998 1.11e-03
1999 1.17e-03
2000 1.22e-03
2001 1.27e-03
2002 1.32e-03
2003 1.38e-03
2004 1.43e-03
2005 1.48e-03
2006 1.53e-03
2007 9.33e-04
2008 6.66e-04
2009 5.34e-04
2010 4.60e-04
2011 3.95e-04
2012 3.49e-04
2013 3.23e-04
2014 3.11e-04
2015 3.08e-04
2016 3.10e-04
2017 3.14e-04
2018 3.17e-04
2019 3.20e-04
2020 3.21e-04
2021 3.22e-04
2022 3.22e-04
2023 3.22e-04
2024 3.22e-04
2025 3.23e-04
2026 3.25e-04
2027 3.29e-04
2028 3.35e-04
2029 3.43e-04
2030 3.53e-04
2031 3.65e-04
2032 3.78e-04
2033 3.93e-04
2034 4.09e-04
2035 4.26e-04
2036 4.44e-04
2037 4.63e-04
2038 4.85e-04
2039 5.08e-04
2040 5.34e-04
2041 5.63e-04
2042 5.94e-04
2043 6.27e-04
2044 6.63e-04
2045 7.00e-04
2046 7.39e-04
2047 7.80e-04
2048 8.21e-04
2049 8.63e-04
2050 9.06e-04
2051 9.50e-04
2052 9.86e-04
2053 1.03e-03
2054 1.07e-03
2055 1.12e-03
2056 1.16e-03
2057 1.19e-03
2058 1.24e-03
2059 7.57e-04
2060 5.40e-04
2061 4.34e-04
2062 3.73e-04
2063 3.21e-04
2064 2.84e-04
2065 2.63e-04
2066 2.53e-04
2067 2.51e-04
2068 2.52e-04
2069 2.55e-04
2070 2.58e-04
2071 2.60e-04
2072 2.62e-04
2073 2.62e-04
2074 2.62e-04
2075 2.62e-04
2076 2.62e-04
2077 2.63e-04
2078 2.64e-04
2079 2.68e-04
2080 2.73e-04
2081 2.80e-04
2082 2.88e-04
2083 2.97e-04
2084 3.08e-04
2085 3.20e-04
2086 3.33e-04
2087 3.47e-04
2088 3.61e-04
2089 3.77e-04
2090 3.95e-04
2091 4.14e-04
2092 4.35e-04
2093 4.58e-04
2094 4.84e-04
2095 5.11e-04
2096 5.40e-04
2097 5.70e-04
2098 6.02e-04
2099 6.35e-04
2100 6.69e-04
2101 7.03e-04
2102 7.38e-04
2103 7.74e-04
2104 8.03e-04
2105 8.39e-04
2106 8.75e-04
2107 9.12e-04
2108 9.45e-04
2109 9.73e-04
2110 1.01e-03
2111 6.17e-04
2112 4.40e-04
2113 3.53e-04
2114 3.04e-04
2115 2.62e-04
2116 2.31e-04
2117 2.14e-04
2118 2.06e-04
2119 2.04e-04
2120 2.06e-04
2121 2.08e-04
2122 2.10e-04
2123 2.12e-04
2124 2.13e-04
2125 2.13e-04
2126 2.13e-04
2127 2.13e-04
2128 2.13e-04
2129 2.14e-04
2130 2.15e-04
2131 2.18e-04
2132 2.22e-04
2133 2.28e-04
2134 2.34e-04
2135 2.42e-04
2136 2.51e-04
2137 2.61e-04
2138 2.71e-04
2139 2.82e-04
2140 2.94e-04
2141 3.07e-04
2142 3.22e-04
2143 3.37e-04
2144 3.54e-04
2145 3.73e-04
2146 3.94e-04
2147 4.16e-04
2148 4.40e-04
2149 4.64e-04
2150 4.90e-04
2151 5.17e-04
2152 5.45e-04
2153 5.73e-04
2154 6.01e-04
2155 6.30e-04
2156 6.54e-04
2157 6.83e-04
2158 7.13e-04
2159 7.43e-04
2160 7.70e-04
2161 7.92e-04
2162 8.22e-04
2163 5.02e-04
2164 3.58e-04
2165 2.88e-04
2166 2.48e-04
2167 2.13e-04
2168 1.88e-04
2169 1.74e-04
2170 1.68e-04
2171 1.66e-04
2172 1.67e-04
2173 1.69e-04
2174 1.71e-04
2175 1.73e-04
2176 1.73e-04
2177 1.74e-04
2178 1.74e-04
2179 1.74e-04
2180 1.74e-04
2181 1.74e-04
2182 1.75e-04
2183 1.78e-04
2184 1.81e-04
2185 1.85e-04
2186 1.91e-04
2187 1.97e-04
2188 2.04e-04
2189 2.12e-04
2190 2.21e-04
2191 2.30e-04
2192 2.40e-04
2193 2.50e-04
2194 2.62e-04
2195 2.75e-04
2196 2.89e-04
2197 3.04e-04
2198 3.21e-04
2199 3.39e-04
2200 3.58e-04
2201 3.78e-04
2202 3.99e-04
2203 4.21e-04
2204 4.44e-04
2205 4.66e-04
2206 4.90e-04
2207 5.13e-04
2208 5.33e-04
2209 5.56e-04
2210 5.81e-04
2211 6.05e-04
2212 6.27e-04
2213 3.85e-04
2214 2.75e-04
2215 2.21e-04
2216 1.91e-04
2217 1.65e-04
2218 1.47e-04
2219 1.36e-04
2220 1.32e-04
2221 1.31e-04
2222 1.32e-04
2223 1.33e-04
2224 1.35e-04
2225 1.36e-04
2226 1.37e-04
2227 1.38e-04
2228 1.38e-04
2229 1.38e-04
2230 1.38e-04
2231 1.39e-04
2232 1.41e-04
2233 1.43e-04
2234 1.46e-04
2235 1.50e-04
2236 1.55e-04
2237 1.60e-04
2238 1.66e-04
2239 1.73e-04
2240 1.81e-04
2241 1.89e-04
2242 1.97e-04
2243 2.06e-04
2244 2.17e-04
2245 2.28e-04
2246 2.40e-04
2247 2.53e-04
2248 2.67e-04
2249 2.83e-04
2250 2.99e-04
2251 3.16e-04
2252 3.34e-04
2253 3.52e-04
2254 3.71e-04
2255 3.90e-04
2256 4.10e-04
2257 4.30e-04
2258 4.46e-04
2259 4.66e-04
2260 4.86e-04
2261 5.07e-04
2262 5.22e-04
2263 5.40e-04
2264 5.60e-04
2265 3.41e-04
2266 2.42e-04
2267 1.94e-04
2268 1.67e-04
2269 1.42e-04
2270 1.25e-04
2271 1.15e-04
2272 1.10e-04
2273 1.09e-04
2274 1.10e-04
2275 1.11e-04
2276 1.12e-04
2277 1.13e-04
2278 1.14e-04
2279 1.14e-04
2280 1.14e-04
2281 1.14e-04
2282 1.14e-04
2283 1.14e-04
2284 1.15e-04
2285 1.17e-04
2286 1.20e-04
2287 1.23e-04
2288 1.26e-04
2289 1.31e-04
2290 1.36e-04
2291 1.41e-04
2292 1.47e-04
2293 1.54e-04
2294 1.61e-04
2295 1.68e-04
2296 1.76e-04
2297 1.85e-04
2298 1.95e-04
2299 2.06e-04
2300 2.17e-04
2301 2.30e-04
2302 2.43e-04
2303 2.57e-04
2304 2.72e-04
2305 2.87e-04
2306 3.02e-04
2307 3.18e-04
2308 3.33e-04
2309 3.50e-04
2310 3.66e-04
2311 3.80e-04
2312 3.96e-04
2313 4.13e-04
2314 4.30e-04
2315 4.42e-04
2316 4.57e-04
2317 2.79e-04
2318 1.99e-04
2319 1.59e-04
2320 1.37e-04
2321 1.17e-04
2322 1.03e-04
2323 9.51e-05
2324 9.13e-05
2325 9.04e-05
2326 9.09e-05
2327 9.19e-05
2328 9.29e-05
2329 9.36e-05
2330 9.41e-05
2331 9.43e-05
2332 9.43e-05
2333 9.42e-05
2334 9.42e-05
2335 9.45e-05
2336 9.52e-05
2337 9.65e-05
2338 9.83e-05
2339 1.01e-04
2340 1.04e-04
2341 1.07e-04
2342 1.11e-04
2343 1.16e-04
2344 1.21e-04
2345 1.26e-04
2346 1.31e-04
2347 1.37e-04
2348 1.44e-04
2349 1.51e-04
2350 1.59e-04
2351 1.67e-04
2352 1.77e-04
2353 1.87e-04
2354 1.97e-04
2355 2.09e-04
2356 2.20e-04
2357 2.32e-04
2358 2.45e-04
2359 2.57e-04
2360 2.70e-04
2361 2.83e-04
2362 2.94e-04
2363 3.07e-04
2364 3.20e-04
2365 3.34e-04
2366 3.44e-04
2367 3.56e-04
2368 3.69e-04
2369 3.81e-04
2370 3.92e-04
2371 4.00e-04
2372 4.11e-04
2373 2.49e-04
2374 1.77e-04
2375 1.42e-04
2376 1.20e-04
2377 1.04e-04
2378 9.12e-05
2379 8.28e-05
2380 7.79e-05
2381 7.55e-05
2382 7.50e-05
2383 7.55e-05
2384 7.64e-05
2385 7.74e-05
2386 7.83e-05
2387 7.89e-05
2388 7.92e-05
2389 7.92e-05
2390 7.89e-05
2391 7.86e-05
2392 7.83e-05
2393 7.81e-05
2394 7.83e-05
2395 7.89e-05
2396 8.01e-05
2397 8.17e-05
2398 8.37e-05
2399 8.62e-05
2400 8.90e-05
2401 9.21e-05
2402 9.55e-05
2403 9.91e-05
2404 1.03e-04
2405 1.07e-04
2406 1.12e-04
2407 1.17e-04
2408 1.22e-04
2409 1.28e-04
2410 1.35e-04
2411 1.43e-04
2412 1.50e-04
2413 1.59e-04
2414 1.65e-04
2415 1.74e-04
2416 1.82e-04
2417 1.92e-04
2418 1.99e-04
2419 2.07e-04
2420 2.16e-04
2421 2.27e-04
2422 2.37e-04
2423 2.46e-04
2424 2.55e-04
2425 2.64e-04
2426 2.73e-04
2427 2.83e-04
2428 2.92e-04
2429 1.78e-04
2430 1.28e-04
2431 1.03e-04
2432 8.94e-05
2433 7.78e-05
2434 6.98e-05
2435 6.53e-05
2436 6.34e-05
2437 6.32e-05
2438 6.37e-05
2439 6.45e-05
2440 6.52e-05
2441 6.56e-05
2442 6.58e-05
2443 6.58e-05
2444 6.55e-05
2445 6.52e-05
2446 6.49e-05
2447 6.47e-05
2448 6.48e-05
2449 6.52e-05
2450 6.61e-05
2451 6.73e-05
2452 6.90e-05
2453 7.09e-05
2454 7.32e-05
2455 7.57e-05
2456 7.83e-05
2457 8.12e-05
2458 8.43e-05
2459 8.75e-05
2460 9.11e-05
2461 9.51e-05
2462 9.95e-05
2463 1.04e-04
2464 1.10e-04
2465 1.15e-04
2466 1.22e-04
2467 1.28e-04
2468 1.35e-04
2469 1.42e-04
2470 1.48e-04
2471 1.55e-04
2472 1.62e-04
2473 1.70e-04
2474 1.76e-04
2475 1.81e-04
2476 1.89e-04
2477 1.97e-04
2478 2.04e-04
2479 2.10e-04
2480 2.16e-04
2481 2.24e-04
2482 2.31e-04
2483 2.37e-04
2484 2.43e-04
2485 1.48e-04
2486 1.07e-04
2487 8.60e-05
2488 7.48e-05
2489 6.52e-05
2490 5.85e-05
2491 5.48e-05
2492 5.33e-05
2493 5.30e-05
2494 5.33e-05
2495 5.39e-05
2496 5.43e-05
2497 5.46e-05
2498 5.46e-05
2499 5.44e-05
2500 5.41e-05
2501 5.36e-05
2502 5.32e-05
2503 5.29e-05
2504 5.28e-05
2505 5.30e-05
2506 5.36e-05
2507 5.45e-05
2508 5.57e-05
2509 5.71e-05
2510 5.88e-05
2511 6.06e-05
2512 6.01e-05
2513 6.20e-05
2514 6.41e-05
2515 6.60e-05
2516 6.73e-05
2517 6.87e-05
2518 7.16e-05
2519 7.49e-05
2520 7.86e-05
2521 8.20e-05
2522 8.54e-05
2523 9.03e-05
2524 9.57e-05
2525 1.01e-04
2526 1.06e-04
2527 1.09e-04
2528 1.15e-04
2529 1.21e-04
2530 1.27e-04
2531 1.30e-04
2532 1.34e-04
2533 1.40e-04
2534 1.45e-04
2535 1.51e-04
2536 1.55e-04
2537 1.60e-04
2538 1.65e-04
2539 1.71e-04
2540 1.77e-04
2541 1.81e-04
2542 1.86e-04
2543 1.90e-04
2544 1.95e-04
2545 2.00e-04
2546 1.22e-04
2547 8.76e-05
2548 7.08e-05
2549 6.18e-05
2550 5.41e-05
2551 4.87e-05
2552 4.58e-05
2553 4.45e-05
2554 4.43e-05
2555 4.45e-05
2556 4.49e-05
2557 4.51e-05
2558 4.52e-05
2559 4.50e-05
2560 4.47e-05
2561 4.42e-05
2562 4.36e-05
2563 4.30e-05
2564 4.25e-05
2565 4.21e-05
2566 4.21e-05
2567 4.23e-05
2568 4.09e-05
2569 4.16e-05
2570 4.25e-05
2571 4.31e-05
2572 4.38e-05
2573 4.45e-05
2574 4.57e-05
2575 4.52e-05
2576 4.64e-05
2577 4.55e-05
2578 4.65e-05
2579 4.75e-05
2580 4.84e-05
2581 4.76e-05
2582 4.86e-05
2583 4.86e-05
2584 5.02e-05
2585 5.11e-05
2586 5.21e-05
2587 5.33e-05
2588 5.50e-05
2589 5.82e-05
2590 5.90e-05
2591 6.15e-05
2592 6.19e-05
2593 6.47e-05
2594 6.75e-05
2595 6.98e-05
2596 7.01e-05
2597 7.20e-05
2598 7.55e-05
2599 7.94e-05
2600 8.17e-05
2601 8.37e-05
2602 8.68e-05
2603 9.11e-05
2604 9.59e-05
2605 9.92e-05
2606 1.01e-04
2607 1.04e-04
2608 1.09e-04
2609 1.14e-04
2610 1.16e-04
2611 1.17e-04
2612 1.20e-04
2613 1.24e-04
2614 1.28e-04
2615 1.29e-04
2616 1.30e-04
2617 1.33e-04
2618 1.37e-04
2619 1.40e-04
2620 1.42e-04
2621 1.42e-04
2622 1.45e-04
2623 1.48e-04
2624 9.08e-05
2625 6.53e-05
2626 5.28e-05
2627 4.61e-05
2628 3.86e-05
2629 3.47e-05
2630 3.23e-05
2631 3.10e-05
2632 3.06e-05
2633 3.06e-05
2634 3.09e-05
2635 3.14e-05
2636 3.18e-05
2637 3.22e-05
2638 3.24e-05
2639 3.26e-05
2640 3.26e-05
2641 3.25e-05
2642 3.24e-05
2643 3.05e-05
2644 3.00e-05
2645 2.83e-05
2646 2.79e-05
2647 2.81e-05
2648 2.66e-05
2649 2.67e-05
2650 2.71e-05
2651 2.73e-05
2652 2.61e-05
2653 2.62e-05
2654 2.66e-05
2655 2.68e-05
2656 2.57e-05
2657 2.59e-05
2658 2.51e-05
2659 2.52e-05
2660 2.42e-05
2661 2.43e-05
2662 2.35e-05
2663 2.37e-05
2664 2.39e-05
2665 2.39e-05
2666 2.40e-05
2667 2.42e-05
2668 2.37e-05
2669 2.44e-05
2670 2.51e-05
2671 2.45e-05
2672 2.50e-05
2673 2.58e-05
2674 2.69e-05
2675 2.63e-05
2676 2.70e-05
2677 2.81e-05
2678 2.92e-05
2679 3.03e-05
2680 3.12e-05
2681 3.15e-05
2682 3.33e-05
2683 3.53e-05
2684 3.70e-05
2685 3.66e-05
2686 3.79e-05
2687 4.02e-05
2688 4.26e-05
2689 4.44e-05
2690 4.52e-05
2691 4.60e-05
2692 4.88e-05
2693 5.07e-05
2694 5.29e-05
2695 5.36e-05
2696 5.49e-05
2697 5.72e-05
2698 5.97e-05
2699 6.18e-05
2700 6.32e-05
2701 6.49e-05
2702 6.66e-05
2703 6.77e-05
2704 7.00e-05
2705 7.17e-05
2706 7.28e-05
2707 7.33e-05
2708 7.47e-05
2709 7.73e-05
2710 7.95e-05
2711 7.97e-05
2712 8.05e-05
2713 8.14e-05
2714 8.39e-05
2715 8.57e-05
2716 8.56e-05
2717 8.51e-05
2718 8.60e-05
2719 8.84e-05
2720 8.91e-05
2721 8.88e-05
2722 8.79e-05
2723 8.87e-05
2724 9.07e-05
2725 9.19e-05
2726 9.09e-05
2727 9.04e-05
2728 9.14e-05
2729 9.28e-05
2730 9.32e-05
2731 9.25e-05
2732 9.14e-05
2733 9.17e-05
2734 9.28e-05
2735 9.36e-05
2736 9.24e-05
2737 9.15e-05
2738 9.20e-05
2739 9.28e-05
2740 9.34e-05
2741 5.73e-05
2742 4.18e-05
2743 3.43e-05
2744 3.03e-05
2745 2.71e-05
2746 2.50e-05
2747 2.39e-05
2748 2.13e-05
2749 2.11e-05
2750 2.13e-05
2751 2.16e-05
2752 1.97e-05
2753 1.97e-05
2754 2.00e-05
2755 2.03e-05
2756 2.06e-05
2757 2.08e-05
2758 1.92e-05
2759 1.90e-05
2760 1.75e-05
2761 1.57e-05
2762 1.55e-05
2763 1.43e-05
2764 1.43e-05
2765 1.32e-05
2766 1.32e-05
2767 1.22e-05
2768 1.23e-05
2769 1.26e-05
2770 1.30e-05
2771 1.21e-05
2772 1.22e-05
2773 1.25e-05
2774 1.28e-05
2775 1.21e-05
2776 1.21e-05
2777 1.24e-05
2778 1.17e-05
2779 1.08e-05
2780 1.08e-05
2781 1.10e-05
2782 1.14e-05
2783 1.08e-05
2784 1.10e-05
2785 1.04e-05
2786 1.04e-05
2787 9.83e-06
2788 9.86e-06
2789 1.01e-05
2790 9.62e-06
2791 9.74e-06
2792 9.29e-06
2793 9.28e-06
2794 8.83e-06
2795 8.26e-06
2796 8.31e-06
2797 8.43e-06
2798 8.03e-06
2799 8.13e-06
2800 7.77e-06
2801 7.27e-06
2802 7.27e-06
2803 6.86e-06
2804 6.41e-06
2805 6.42e-06
2806 6.53e-06
2807 6.21e-06
2808 5.81e-06
2809 5.82e-06
2810 5.48e-06
2811 5.07e-06
2812 5.08e-06
2813 5.19e-06
2814 5.33e-06
2815 5.06e-06
2816 4.72e-06
2817 4.74e-06
2818 4.46e-06
2819 4.13e-06
2820 4.16e-06
2821 3.92e-06
2822 3.97e-06
2823 4.08e-06
2824 3.87e-06
2825 3.93e-06
2826 3.72e-06
2827 3.77e-06
2828 3.88e-06
2829 3.68e-06
2830 3.75e-06
2831 3.55e-06
2832 3.61e-06
2833 3.42e-06
2834 3.20e-06
2835 3.24e-06
2836 3.07e-06
2837 3.13e-06
2838 2.97e-06
2839 3.03e-06
2840 2.88e-06
2841 2.93e-06
2842 2.79e-06
2843 2.84e-06
2844 2.94e-06
2845 2.80e-06
2846 2.63e-06
2847 2.48e-06
2848 2.51e-06
2849 2.40e-06
2850 2.44e-06
2851 2.33e-06
2852 2.38e-06
2853 2.27e-06
2854 2.17e-06
2855 2.20e-06
2856 2.11e-06
2857 2.15e-06
2858 2.20e-06
2859 2.12e-06
2860 2.16e-06
2861 2.07e-06
2862 1.99e-06
2863 2.02e-06
2864 1.95e-06
2865 1.88e-06
2866 1.90e-06
2867 1.85e-06
2868 1.87e-06
2869 1.91e-06
2870 1.95e-06
2871 1.89e-06
2872 1.92e-06
2873 1.86e-06
2874 1.80e-06
2875 1.82e-06
2876 1.77e-06
2877 1.80e-06
2878 1.83e-06
2879 1.78e-06
2880 1.73e-06
2881 1.75e-06
2882 1.71e-06
2883 1.73e-06
2884 1.69e-06
2885 1.65e-06
2886 1.62e-06
2887 1.63e-06
2888 1.64e-06
2889 1.62e-06
2890 1.63e-06
2891 1.60e-06
2892 1.61e-06
2893 1.64e-06
2894 1.61e-06
2895 1.62e-06
2896 1.65e-06
2897 1.62e-06
2898 1.63e-06
2899 1.60e-06
2900 1.62e-06
2901 1.59e-06
2902 1.60e-06
2903 1.58e-06
2904 1.59e-06
2905 1.62e-06
2906 1.59e-06
2907 1.60e-06
2908 1.64e-06
2909 1.60e-06
2910 1.62e-06
2911 1.59e-06
2912 1.55e-06
2913 1.52e-06
2914 1.50e-06
2915 1.48e-06
2916 1.48e-06
2917 1.49e-06
2918 1.50e-06
2919 1.49e-06
2920 1.50e-06
2921 1.48e-06
2922 1.49e-06
2923 1.50e-06
2924 1.48e-06
2925 1.50e-06
2926 1.52e-06
2927 1.49e-06
2928 1.47e-06
2929 1.45e-06
2930 1.45e-06
2931 1.47e-06
2932 1.45e-06
2933 1.46e-06
2934 1.44e-06
2935 1.45e-06
2936 1.47e-06
2937 1.45e-06
2938 1.43e-06
2939 1.41e-06
2940 1.40e-06
2941 1.40e-06
2942 1.39e-06
2943 1.39e-06
2944 1.39e-06
2945 1.38e-06
2946 1.38e-06
2947 1.37e-06
2948 1.37e-06
2949 1.37e-06
2950 1.37e-06
2951 1.36e-06
2952 1.36e-06
2953 1.37e-06
2954 1.36e-06
2955 1.36e-06
2956 1.36e-06
2957 1.36e-06
2958 1.36e-06
2959 1.35e-06
2960 1.35e-06
2961 1.35e-06
2962 1.35e-06
2963 1.35e-06
2964 1.35e-06
2965 1.35e-06
2966 1.34e-06
2967 1.34e-06
2968 1.35e-06
2969 1.34e-06
2970 1.34e-06
2971 1.33e-06
2972 1.33e-06
2973 1.33e-06
2974 1.33e-06
2975 1.33e-06
2976 1.32e-06
2977 1.32e-06
2978 1.32e-06
2979 1.32e-06
2980 1.32e-06
2981 1.32e-06
2982 1.32e-06
2983 1.32e-06
2984 1.32e-06
2985 1.31e-06
2986 1.31e-06
2987 1.31e-06
2988 1.31e-06
2989 1.31e-06
2990 1.31e-06
2991 1.31e-06
2992 1.31e-06
2993 1.31e-06
2994 1.31e-06
2995 1.31e-06
2996 1.31e-06
2997 1.31e-06
2998 1.31e-06
2999 1.31e-06
3000 1.31e-06
3001 1.31e-06
3002 1.31e-06
3003 1.31e-06
3004 1.30e-06
3005 1.30e-06
3006 1.30e-06
3007 1.30e-06
3008 1.30e-06
3009 1.30e-06
3010 1.30e-06
3011 1.30e-06
3012 1.30e-06
3013 1.30e-06
3014 1.30e-06
3015 1.30e-06
3016 1.30e-06
3017 1.30e-06
3018 1.30e-06
3019 1.30e-06
3020 1.30e-06
3021 1.29e-06
3022 1.29e-06
3023 1.29e-06
3024 1.29e-06
3025 1.29e-06
3026 1.29e-06
3027 1.29e-06
3028 1.29e-06
3029 1.29e-06
3030 1.29e-06
3031 1.29e-06
3032 1.29e-06
3033 1.29e-06
3034 1.29e-06
3035 1.29e-06
3036 1.29e-06
3037 1.29e-06
3038 1.29e-06
3039 1.29e-06
3040 1.29e-06
3041 1.29e-06
3042 1.29e-06
3043 1.29e-06
3044 1.29e-06
3045 1.29e-06
3046 1.29e-06
3047 1.29e-06
3048 1.29e-06
3049 1.29e-06
3050 1.29e-06
3051 1.29e-06
3052 1.29e-06
3053 1.29e-06
3054 1.28e-06
3055 1.28e-06
3056 1.28e-06
3057 1.28e-06
3058 1.28e-06
3059 1.28e-06
3060 1.28e-06
3061 1.28e-06
3062 1.28e-06
3063 1.28e-06
3064 1.28e-06
3065 1.28e-06
3066 1.28e-06
3067 1.28e-06
3068 1.28e-06
3069 1.28e-06
3070 1.28e-06
3071 1.28e-06
3072 1.28e-06
3073 1.28e-06
3074 1.28e-06
3075 1.28e-06
3076 1.28e-06
3077 1.28e-06
3078 1.28e-06
3079 1.28e-06
3080 1.28e-06
3081 1.28e-06
3082 1.28e-06
3083 1.28e-06
3084 1.28e-06
3085 1.28e-06
3086 1.28e-06
3087 1.28e-06
3088 1.28e-06
3089 1.28e-06
3090 1.28e-06
3091 1.28e-06
3092 1.28e-06
3093 1.28e-06
3094 1.28e-06
3095 1.28e-06
3096 1.28e-06
3097 1.28e-06
3098 1.28e-06
3099 1.28e-06
3100 1.28e-06
3101 1.28e-06
3102 1.28e-06
3103 1.28e-06
3104 1.28e-06
3105 1.28e-06
3106 1.28e-06
3107 1.28e-06
3108 1.28e-06
3109 1.28e-06
3110 1.27e-06
3111 1.27e-06
3112 1.27e-06
3113 1.27e-06
3114 1.27e-06
3115 1.27e-06
3116 1.27e-06
3117 1.27e-06
3118 1.27e-06
3119 1.27e-06
3120 1.27e-06
3121 1.27e-06
3122 1.27e-06
3123 1.27e-06
3124 1.27e-06
3125 1.27e-06
3126 1.27e-06
3127 1.27e-06
3128 1.27e-06
3129 1.27e-06
3130 1.27e-06
3131 1.27e-06
3132 1.27e-06
3133 1.27e-06
3134 1.27e-06
3135 1.27e-06
3136 1.27e-06
3137 1.27e-06
3138 1.27e-06
3139 1.27e-06
3140 1.27e-06
3141 1.27e-06
3142 1.27e-06
3143 1.27e-06
3144 1.27e-06
3145 1.27e-06
3146 1.27e-06
3147 1.27e-06
3148 1.27e-06
3149 1.27e-06
3150 1.27e-06
3151 1.27e-06
3152 1.27e-06
3153 1.27e-06
3154 1.27e-06
3155 1.27e-06
3156 1.27e-06
3157 1.27e-06
3158 1.27e-06
3159 1.27e-06
3160 1.27e-06
3161 1.27e-06
3162 1.27e-06
3163 1.27e-06
3164 1.27e-06
3165 1.27e-06
3166 1.27e-06
3167 1.26e-06
3168 1.26e-06
3169 1.26e-06
3170 1.26e-06
3171 1.26e-06
3172 1.26e-06
3173 1.26e-06
3174 1.26e-06
3175 1.26e-06
3176 1.26e-06
3177 1.26e-06
3178 1.26e-06
3179 1.26e-06
3180 1.26e-06
3181 1.26e-06
3182 1.26e-06
3183 1.26e-06
3184 1.26e-06
3185 1.26e-06
3186 1.26e-06
3187 1.26e-06
3188 1.26e-06
3189 1.26e-06
3190 1.26e-06
3191 1.26e-06
3192 1.26e-06
3193 1.26e-06
3194 1.26e-06
3195 1.26e-06
3196 1.26e-06
3197 1.26e-06
3198 1.26e-06
3199 1.26e-06
3200 1.26e-06
3201 1.26e-06
3202 1.26e-06
3203 1.26e-06
3204 1.26e-06
3205 1.26e-06
3206 1.26e-06
3207 1.26e-06
3208 1.26e-06
3209 1.26e-06
3210 1.26e-06
3211 1.26e-06
3212 1.26e-06
3213 1.26e-06
3214 1.26e-06
3215 1.26e-06
3216 1.26e-06
3217 1.26e-06
3218 1.26e-06
3219 1.26e-06
3220 1.26e-06
3221 1.26e-06
3222 1.26e-06
3223 1.26e-06
3224 1.26e-06
3225 1.26e-06
3226 1.26e-06
3227 1.26e-06
3228 1.26e-06
3229 1.26e-06
3230 1.26e-06
3231 1.26e-06
3232 1.26e-06
3233 1.26e-06
3234 1.26e-06
3235 1.26e-06
3236 1.26e-06
3237 1.26e-06
3238 1.26e-06
3239 1.26e-06
3240 1.26e-06
3241 1.26e-06
3242 1.26e-06
3243 1.26e-06
3244 1.26e-06
3245 1.26e-06
3246 1.26e-06
3247 1.26e-06
3248 1.26e-06
3249 1.26e-06
3250 1.26e-06
3251 1.26e-06
3252 1.26e-06
3253 1.26e-06
3254 1.26e-06
3255 1.26e-06
3256 1.26e-06
3257 1.26e-06
3258 1.26e-06
3259 1.26e-06
3260 1.26e-06
3261 1.26e-06
3262 1.26e-06
3263 1.26e-06
3264 1.26e-06
3265 1.26e-06
3266 1.26e-06
3267 1.26e-06
3268 1.26e-06
3269 1.26e-06
3270 1.26e-06
3271 1.25e-06
3272 1.25e-06
3273 1.25e-06
3274 1.25e-06
3275 1.25e-06
3276 1.25e-06
3277 1.25e-06
3278 1.25e-06
3279 1.25e-06
3280 1.25e-06
3281 1.25e-06
3282 1.25e-06
3283 1.25e-06
3284 1.25e-06
3285 1.25e-06
3286 1.25e-06
3287 1.25e-06
3288 1.25e-06
3289 1.25e-06
3290 1.25e-06
3291 1.25e-06
3292 1.25e-06
3293 1.25e-06
3294 1.25e-06
3295 1.25e-06
3296 1.25e-06
3297 1.25e-06
3298 1.25e-06
3299 1.25e-06
3300 1.25e-06
3301 1.25e-06
3302 1.25e-06
3303 1.25e-06
3304 1.25e-06
3305 1.25e-06
3306 1.25e-06
3307 1.25e-06
3308 1.25e-06
3309 1.25e-06
3310 1.25e-06
3311 1.25e-06
3312 1.25e-06
3313 1.25e-06
3314 1.25e-06
3315 1.25e-06
3316 1.25e-06
3317 1.25e-06
3318 1.25e-06
3319 1.25e-06
3320 1.25e-06
3321 1.25e-06
3322 1.25e-06
3323 1.25e-06
3324 1.25e-06
3325 1.25e-06
3326 1.25e-06
3327 1.25e-06
3328 1.25e-06
3329 1.25e-06
3330 1.25e-06
3331 1.25e-06
3332 1.25e-06
3333 1.25e-06
3334 1.25e-06
3335 1.25e-06
3336 1.25e-06
3337 1.25e-06
3338 1.25e-06
3339 1.25e-06
3340 1.25e-06
3341 1.25e-06
3342 1.25e-06
3343 1.25e-06
3344 1.25e-06
3345 1.25e-06
3346 1.25e-06
3347 1.25e-06
3348 1.25e-06
3349 1.25e-06
3350 1.25e-06
3351 1.25e-06
3352 1.25e-06
3353 1.25e-06
3354 1.25e-06
3355 1.25e-06
3356 1.25e-06
3357 1.25e-06
3358 1.25e-06
3359 1.25e-06
3360 1.25e-06
3361 1.25e-06
3362 1.25e-06
3363 1.25e-06
3364 1.25e-06
3365 1.25e-06
3366 1.25e-06
3367 1.25e-06
3368 1.25e-06
3369 1.25e-06
3370 1.25e-06
3371 1.25e-06
3372 1.25e-06
3373 1.25e-06
3374 1.25e-06
3375 1.25e-06
3376 1.25e-06
3377 1.25e-06
3378 1.25e-06
3379 1.25e-06
3380 1.25e-06
3381 1.25e-06
3382 1.25e-06
3383 1.25e-06
3384 1.25e-06
3385 1.25e-06
3386 1.25e-06
3387 1.25e-06
3388 1.25e-06
3389 1.25e-06
3390 1.25e-06
3391 1.25e-06
3392 1.25e-06
3393 1.25e-06
3394 1.25e-06
3395 1.25e-06
3396 1.25e-06
3397 1.25e-06
3398 1.25e-06
3399 1.25e-06
3400 1.25e-06
3401 1.25e-06
3402 1.25e-06
3403 1.25e-06
3404 1.25e-06
3405 1.25e-06
3406 1.25e-06
3407 1.25e-06
3408 1.25e-06
3409 1.25e-06
3410 1.25e-06
3411 1.25e-06
3412 1.25e-06
3413 1.25e-06
3414 1.25e-06
3415 1.25e-06
3416 1.25e-06
3417 1.25e-06
3418 1.25e-06
3419 1.25e-06
3420 1.25e-06
3421 1.25e-06
3422 1.25e-06
3423 1.25e-06
3424 1.25e-06
3425 1.25e-06
3426 1.25e-06
3427 1.25e-06
3428 1.25e-06
3429 1.25e-06
3430 1.25e-06
3431 1.25e-06
3432 1.25e-06
3433 1.25e-06
3434 1.25e-06
3435 1.25e-06
3436 1.25e-06
3437 1.25e-06
3438 1.25e-06
3439 1.25e-06
3440 1.25e-06
3441 1.25e-06
3442 1.25e-06
3443 1.25e-06
3444 1.25e-06
3445 1.25e-06
3446 1.25e-06
3447 1.25e-06
3448 1.25e-06
3449 1.25e-06
3450 1.25e-06
3451 1.25e-06
3452 1.25e-06
3453 1.25e-06
3454 1.25e-06
3455 1.25e-06
3456 1.25e-06
3457 1.25e-06
3458 1.25e-06
3459 1.25e-06
3460 1.25e-06
3461 1.25e-06
3462 1.25e-06
3463 1.25e-06
3464 1.25e-06
3465 1.25e-06
3466 1.25e-06
3467 1.25e-06
3468 1.25e-06
3469 1.25e-06
3470 1.25e-06
3471 1.25e-06
3472 1.25e-06
3473 1.25e-06
3474 1.25e-06
3475 1.25e-06
3476 1.25e-06
3477 1.25e-06
3478 1.25e-06
3479 1.25e-06
3480 1.25e-06
3481 1.25e-06
3482 1.25e-06
3483 1.25e-06
3484 1.25e-06
3485 1.25e-06
3486 1.25e-06
3487 1.25e-06
3488 1.25e-06
3489 1.25e-06
3490 1.25e-06
3491 1.25e-06
3492 1.25e-06
3493 1.25e-06
3494 1.25e-06
3495 1.25e-06
3496 1.25e-06
3497 1.25e-06
3498 1.25e-06
3499 1.25e-06
3500 1.35e-06
3501 1.33e-06
3502 1.35e-06
3503 1.38e-06
3504 1.36e-06
3505 1.34e-06
3506 1.32e-06
3507 1.33e-06
3508 1.31e-06
3509 1.30e-06
3510 1.29e-06
3511 1.29e-06
3512 1.30e-06
3513 1.29e-06
3514 1.28e-06
3515 1.28e-06
3516 1.27e-06
3517 1.28e-06
3518 1.28e-06
3519 1.28e-06
3520 1.28e-06
3521 1.27e-06
3522 1.27e-06
3523 1.26e-06
3524 1.26e-06
3525 1.26e-06
3526 1.26e-06
3527 1.26e-06
3528 1.26e-06
3529 1.25e-06
3530 1.25e-06
3531 1.25e-06
3532 1.25e-06
3533 1.24e-06
3534 1.24e-06
3535 1.24e-06
3536 1.24e-06
3537 1.23e-06
3538 1.23e-06
3539 1.23e-06
3540 1.23e-06
3541 1.23e-06
3542 1.24e-06
3543 1.23e-06
3544 1.24e-06
3545 1.24e-06
3546 1.24e-06
3547 1.23e-06
3548 1.23e-06
3549 1.23e-06
3550 1.23e-06
3551 1.23e-06
3552 1.23e-06
3553 1.23e-06
3554 1.23e-06
3555 1.22e-06
3556 1.22e-06
3557 1.22e-06
3558 1.22e-06
3559 1.22e-06
3560 1.22e-06
3561 1.22e-06
3562 1.22e-06
3563 1.22e-06
3564 1.22e-06
3565 1.22e-06
3566 1.22e-06
3567 1.22e-06
3568 1.22e-06
3569 1.22e-06
3570 1.22e-06
3571 1.21e-06
3572 1.21e-06
3573 1.21e-06
3574 1.21e-06
3575 1.22e-06
3576 1.21e-06
3577 1.21e-06
3578 1.21e-06
3579 1.21e-06
3580 1.21e-06
3581 1.21e-06
3582 1.21e-06
3583 1.21e-06
3584 1.21e-06
3585 1.21e-06
3586 1.21e-06
3587 1.21e-06
3588 1.21e-06
3589 1.21e-06
3590 1.21e-06
3591 1.21e-06
3592 1.21e-06
3593 1.21e-06
3594 1.21e-06
3595 1.21e-06
3596 1.21e-06
3597 1.21e-06
3598 1.21e-06
3599 1.21e-06
3600 1.21e-06
3601 1.21e-06
3602 1.21e-06
3603 1.21e-06
3604 1.21e-06
3605 1.21e-06
3606 1.21e-06
3607 1.21e-06
3608 1.21e-06
3609 1.21e-06
3610 1.21e-06
3611 1.21e-06
3612 1.21e-06
3613 1.21e-06
3614 1.20e-06
3615 1.20e-06
3616 1.20e-06
3617 1.20e-06
3618 1.20e-06
3619 1.20e-06
3620 1.20e-06
3621 1.20e-06
3622 1.20e-06
3623 1.20e-06
3624 1.20e-06
3625 1.20e-06
3626 1.20e-06
3627 1.20e-06
3628 1.20e-06
3629 1.20e-06
3630 1.20e-06
3631 1.20e-06
3632 1.20e-06
3633 1.20e-06
3634 1.20e-06
3635 1.20e-06
3636 1.20e-06
3637 1.20e-06
3638 1.20e-06
3639 1.20e-06
3640 1.20e-06
3641 1.20e-06
3642 1.20e-06
3643 1.20e-06
3644 1.20e-06
3645 1.20e-06
3646 1.20e-06
3647 1.20e-06
3648 1.20e-06
3649 1.20e-06
3650 1.20e-06
3651 1.20e-06
3652 1.20e-06
3653 1.20e-06
3654 1.20e-06
3655 1.20e-06
3656 1.20e-06
3657 1.20e-06
3658 1.20e-06
3659 1.20e-06
3660 1.20e-06
3661 1.20e-06
3662 1.20e-06
3663 1.20e-06
3664 1.20e-06
3665 1.20e-06
3666 1.20e-06
3667 1.20e-06
3668 1.20e-06
3669 1.20e-06
3670 1.20e-06
3671 1.20e-06
3672 1.20e-06
3673 1.20e-06
3674 1.20e-06
3675 1.20e-06
3676 1.20e-06
3677 1.20e-06
3678 1.20e-06
3679 1.20e-06
3680 1.20e-06
3681 1.20e-06
3682 1.20e-06
3683 1.20e-06
3684 1.20e-06
3685 1.20e-06
3686 1.20e-06
3687 1.20e-06
3688 1.20e-06
3689 1.20e-06
3690 1.20e-06
3691 1.20e-06
3692 1.20e-06
3693 1.20e-06
3694 1.20e-06
3695 1.20e-06
3696 1.20e-06
3697 1.20e-06
3698 1.20e-06
3699 1.20e-06
3700 1.20e-06
3701 1.20e-06
3702 1.20e-06
3703 1.20e-06
3704 1.20e-06
3705 1.20e-06
3706 1.20e-06
3707 1.20e-06
3708 1.20e-06
3709 1.20e-06
3710 1.20e-06
3711 1.20e-06
3712 1.20e-06
3713 1.20e-06
3714 1.20e-06
3715 1.20e-06
3716 1.20e-06
3717 1.20e-06
3718 1.20e-06
3719 1.20e-06
3720 1.20e-06
3721 1.20e-06
3722 1.20e-06
3723 1.20e-06
3724 1.20e-06
3725 1.20e-06
3726 1.20e-06
3727 1.20e-06
3728 1.20e-06
3729 1.20e-06
3730 1.20e-06
3731 1.20e-06
3732 1.20e-06
3733 1.20e-06
3734 1.20e-06
3735 1.20e-06
3736 1.20e-06
3737 1.20e-06
3738 1.20e-06
3739 1.20e-06
3740 1.20e-06
3741 1.20e-06
3742 1.20e-06
3743 1.20e-06
3744 1.20e-06
3745 1.20e-06
3746 1.20e-06
3747 1.20e-06
3748 1.20e-06
3749 1.20e-06
3750 1.20e-06
3751 1.20e-06
3752 1.20e-06
3753 1.20e-06
3754 1.20e-06
3755 1.20e-06
3756 1.20e-06
3757 1.20e-06
3758 1.20e-06
3759 1.20e-06
3760 1.20e-06
3761 1.20e-06
3762 1.20e-06
3763 1.20e-06
3764 1.29e-06
3765 1.32e-06
3766 1.36e-06
3767 1.33e-06
3768 1.36e-06
3769 1.33e-06
3770 1.36e-06
3771 1.33e-06
3772 1.31e-06
3773 1.32e-06
3774 1.30e-06
3775 1.28e-06
3776 1.29e-06
3777 1.27e-06
3778 1.26e-06
3779 1.26e-06
3780 1.25e-06
3781 1.24e-06
3782 1.24e-06
3783 1.24e-06
3784 1.23e-06
3785 1.22e-06
3786 1.22e-06
3787 1.22e-06
3788 1.23e-06
3789 1.22e-06
3790 1.23e-06
3791 1.22e-06
3792 1.21e-06
3793 1.22e-06
3794 1.21e-06
3795 1.21e-06
3796 1.21e-06
3797 1.21e-06
3798 1.21e-06
3799 1.21e-06
3800 1.20e-06
3801 1.21e-06
3802 1.21e-06
3803 1.21e-06
3804 1.20e-06
3805 1.20e-06
3806 1.20e-06
3807 1.20e-06
3808 1.20e-06
3809 1.21e-06
3810 1.20e-06
3811 1.21e-06
3812 1.21e-06
3813 1.23e-06
3814 1.22e-06
3815 1.21e-06
3816 1.21e-06
3817 1.21e-06
3818 1.21e-06
3819 1.20e-06
3820 1.21e-06
3821 1.22e-06
3822 1.21e-06
3823 1.20e-06
3824 1.20e-06
3825 1.21e-06
3826 1.20e-06
3827 1.21e-06
3828 1.20e-06
3829 1.20e-06
3830 1.20e-06
3831 1.20e-06
3832 1.20e-06
3833 1.20e-06
3834 1.20e-06
3835 1.19e-06
3836 1.19e-06
3837 1.19e-06
3838 1.19e-06
3839 1.19e-06
3840 1.18e-06
3841 1.18e-06
3842 1.18e-06
3843 1.18e-06
3844 1.18e-06
3845 1.18e-06
3846 1.18e-06
3847 1.19e-06
3848 1.19e-06
3849 1.19e-06
3850 1.19e-06
3851 1.19e-06
3852 1.18e-06
3853 1.18e-06
3854 1.18e-06
3855 1.17e-06
3856 1.17e-06
3857 1.17e-06
3858 1.17e-06
3859 1.17e-06
3860 1.17e-06
3861 1.17e-06
3862 1.17e-06
3863 1.17e-06
3864 1.16e-06
3865 1.16e-06
3866 1.16e-06
3867 1.16e-06
3868 1.16e-06
3869 1.16e-06
3870 1.16e-06
3871 1.16e-06
3872 1.16e-06
3873 1.16e-06
3874 1.16e-06
3875 1.16e-06
3876 1.16e-06
3877 1.16e-06
3878 1.16e-06
3879 1.16e-06
3880 1.16e-06
3881 1.16e-06
3882 1.16e-06
3883 1.16e-06
3884 1.16e-06
3885 1.15e-06
3886 1.15e-06
3887 1.15e-06
3888 1.15e-06
3889 1.15e-06
3890 1.15e-06
3891 1.15e-06
3892 1.15e-06
3893 1.15e-06
3894 1.15e-06
3895 1.15e-06
3896 1.15e-06
3897 1.15e-06
3898 1.15e-06
3899 1.15e-06
3900 1.15e-06
3901 1.15e-06
3902 1.15e-06
3903 1.15e-06
3904 1.15e-06
3905 1.15e-06
3906 1.15e-06
3907 1.15e-06
3908 1.15e-06
3909 1.15e-06
3910 1.15e-06
3911 1.15e-06
3912 1.15e-06
3913 1.15e-06
3914 1.15e-06
3915 1.15e-06
3916 1.15e-06
3917 1.15e-06
3918 1.15e-06
3919 1.15e-06
3920 1.15e-06
3921 1.15e-06
3922 1.15e-06
3923 1.15e-06
3924 1.15e-06
3925 1.15e-06
3926 1.15e-06
3927 1.15e-06
3928 1.15e-06
3929 1.15e-06
3930 1.15e-06
3931 1.15e-06
3932 1.15e-06
3933 1.15e-06
3934 1.15e-06
3935 1.15e-06
3936 1.15e-06
3937 1.15e-06
3938 1.15e-06
3939 1.15e-06
3940 1.15e-06
3941 1.15e-06
3942 1.15e-06
3943 1.15e-06
3944 1.15e-06
3945 1.15e-06
3946 1.15e-06
3947 1.15e-06
3948 1.15e-06
3949 1.15e-06
3950 1.15e-06
3951 1.15e-06
3952 1.15e-06
3953 1.15e-06
3954 1.15e-06
3955 1.15e-06
3956 1.15e-06
3957 1.15e-06
3958 1.15e-06
3959 1.15e-06
3960 1.15e-06
3961 1.15e-06
3962 1.15e-06
3963 1.15e-06
3964 1.15e-06
3965 1.15e-06
3966 1.15e-06
3967 1.15e-06
3968 1.15e-06
3969 1.15e-06
3970 1.15e-06
3971 1.15e-06
3972 1.15e-06
3973 1.15e-06
3974 1.15e-06
3975 1.15e-06
3976 1.15e-06
3977 1.15e-06
3978 1.15e-06
3979 1.15e-06
3980 1.15e-06
3981 1.15e-06
3982 1.15e-06
3983 1.15e-06
3984 1.15e-06
3985 1.15e-06
3986 1.15e-06
3987 1.15e-06
3988 1.15e-06
3989 1.15e-06
3990 1.15e-06
3991 1.15e-06
3992 1.15e-06
3993 1.15e-06
3994 1.15e-06
3995 1.15e-06
3996 1.15e-06
3997 1.15e-06
3998 1.15e-06
3999 1.14e-06
4000 1.14e-06
4001 1.14e-06
4002 1.14e-06
4003 1.14e-06
4004 1.14e-06
4005 1.14e-06
4006 1.14e-06
4007 1.14e-06
4008 1.14e-06
4009 1.14e-06
4010 1.14e-06
4011 1.14e-06
4012 1.14e-06
4013 1.14e-06
4014 1.14e-06
4015 1.14e-06
4016 1.14e-06
4017 1.14e-06
4018 1.14e-06
4019 1.14e-06
4020 1.14e-06
4021 1.14e-06
4022 1.14e-06
4023 1.14e-06
4024 1.14e-06
4025 1.14e-06
4026 1.14e-06
4027 1.14e-06
4028 1.14e-06
4029 1.14e-06
4030 1.14e-06
4031 1.14e-06
4032 1.14e-06
4033 1.14e-06
4034 1.14e-06
4035 1.14e-06
4036 1.14e-06
4037 1.14e-06
4038 1.14e-06
4039 1.14e-06
4040 1.14e-06
4041 1.14e-06
4042 1.14e-06
4043 1.14e-06
4044 1.14e-06
4045 1.14e-06
4046 1.14e-06
4047 1.14e-06
4048 1.14e-06
4049 1.14e-06
4050 1.14e-06
4051 1.14e-06
4052 1.14e-06
4053 1.14e-06
4054 1.14e-06
4055 1.14e-06
4056 1.14e-06
4057 1.14e-06
4058 1.14e-06
4059 1.14e-06
4060 1.14e-06
4061 1.14e-06
4062 1.14e-06
4063 1.14e-06
4064 1.14e-06
4065 1.14e-06
4066 1.14e-06
4067 1.14e-06
4068 1.14e-06
4069 1.14e-06
4070 1.14e-06
4071 1.14e-06
4072 1.14e-06
4073 1.14e-06
4074 1.14e-06
4075 1.14e-06
4076 1.14e-06
4077 1.14e-06
4078 1.14e-06
4079 1.14e-06
4080 1.14e-06
4081 1.14e-06
4082 1.14e-06
4083 1.14e-06
4084 1.14e-06
4085 1.14e-06
4086 1.14e-06
4087 1.14e-06
4088 1.14e-06
4089 1.14e-06
4090 1.14e-06
4091 1.14e-06
4092 1.14e-06
4093 1.14e-06
4094 1.14e-06
4095 1.14e-06
4096 1.14e-06
4097 1.14e-06
4098 1.14e-06
4099 1.14e-06
4100 1.14e-06
4101 1.14e-06
4102 1.14e-06
4103 1.14e-06
4104 1.14e-06
4105 1.14e-06
4106 1.14e-06
4107 1.14e-06
4108 1.14e-06
4109 1.14e-06
4110 1.14e-06
4111 1.14e-06
4112 1.14e-06
4113 1.14e-06
4114 1.14e-06
4115 1.14e-06
4116 1.14e-06
4117 1.14e-06
4118 1.14e-06
4119 1.14e-06
4120 1.14e-06
4121 1.14e-06
4122 1.14e-06
4123 1.14e-06
4124 1.14e-06
4125 1.14e-06
4126 1.14e-06
4127 1.14e-06
4128 1.14e-06
4129 1.14e-06
4130 1.14e-06
4131 1.14e-06
4132 1.14e-06
4133 1.14e-06
4134 1.14e-06
4135 1.14e-06
4136 1.14e-06
4137 1.14e-06
4138 1.22e-06
4139 1.26e-06
4140 1.29e-06
4141 1.26e-06
4142 1.29e-06
4143 1.33e-06
4144 1.30e-06
4145 1.27e-06
4146 1.29e-06
4147 1.33e-06
4148 1.30e-06
4149 1.32e-06
4150 1.29e-06
4151 1.32e-06
4152 1.29e-06
4153 1.27e-06
4154 1.28e-06
4155 1.26e-06
4156 1.24e-06
4157 1.25e-06
4158 1.23e-06
4159 1.24e-06
4160 1.23e-06
4161 1.24e-06
4162 1.22e-06
4163 1.21e-06
4164 1.19e-06
4165 1.20e-06
4166 1.21e-06
4167 1.20e-06
4168 1.19e-06
4169 1.19e-06
4170 1.18e-06
4171 1.17e-06
4172 1.17e-06
4173 1.17e-06
4174 1.17e-06
4175 1.17e-06
4176 1.17e-06
4177 1.16e-06
4178 1.16e-06
4179 1.16e-06
4180 1.16e-06
4181 1.16e-06
4182 1.15e-06
4183 1.15e-06
4184 1.15e-06
4185 1.15e-06
4186 1.14e-06
4187 1.14e-06
4188 1.14e-06
4189 1.14e-06
4190 1.14e-06
4191 1.14e-06
4192 1.14e-06
4193 1.14e-06
4194 1.14e-06
4195 1.14e-06
4196 1.14e-06
4197 1.14e-06
4198 1.14e-06
4199 1.14e-06
4200 1.14e-06
4201 1.13e-06
4202 1.13e-06
4203 1.13e-06
4204 1.13e-06
4205 1.13e-06
4206 1.13e-06
4207 1.13e-06
4208 1.13e-06
4209 1.13e-06
4210 1.13e-06
4211 1.13e-06
4212 1.13e-06
4213 1.13e-06
4214 1.13e-06
4215 1.13e-06
4216 1.13e-06
4217 1.13e-06
4218 1.13e-06
4219 1.13e-06
4220 1.13e-06
4221 1.13e-06
4222 1.13e-06
4223 1.13e-06
4224 1.13e-06
4225 1.13e-06
4226 1.13e-06
4227 1.13e-06
4228 1.13e-06
4229 1.13e-06
4230 1.13e-06
4231 1.13e-06
4232 1.13e-06
4233 1.13e-06
4234 1.12e-06
4235 1.12e-06
4236 1.12e-06
4237 1.12e-06
4238 1.12e-06
4239 1.12e-06
4240 1.12e-06
4241 1.12e-06
4242 1.12e-06
4243 1.12e-06
4244 1.12e-06
4245 1.12e-06
4246 1.12e-06
4247 1.12e-06
4248 1.12e-06
4249 1.12e-06
4250 1.12e-06
4251 1.12e-06
4252 1.12e-06
4253 1.12e-06
4254 1.12e-06
4255 1.12e-06
4256 1.12e-06
4257 1.12e-06
4258 1.12e-06
4259 1.12e-06
4260 1.12e-06
4261 1.12e-06
4262 1.12e-06
4263 1.12e-06
4264 1.12e-06
4265 1.12e-06
4266 1.12e-06
4267 1.12e-06
4268 1.12e-06
4269 1.12e-06
4270 1.12e-06
4271 1.12e-06
4272 1.12e-06
4273 1.12e-06
4274 1.12e-06
4275 1.12e-06
4276 1.12e-06
4277 1.12e-06
4278 1.12e-06
4279 1.12e-06
4280 1.12e-06
4281 1.12e-06
4282 1.12e-06
4283 1.12e-06
4284 1.12e-06
4285 1.12e-06
4286 1.12e-06
4287 1.12e-06
4288 1.12e-06
4289 1.12e-06
4290 1.12e-06
4291 1.12e-06
4292 1.12e-06
4293 1.12e-06
4294 1.12e-06
4295 1.12e-06
4296 1.12e-06
4297 1.12e-06
4298 1.12e-06
4299 1.12e-06
4300 1.12e-06
4301 1.12e-06
4302 1.12e-06
4303 1.12e-06
4304 1.12e-06
4305 1.12e-06
4306 1.12e-06
4307 1.12e-06
4308 1.12e-06
4309 1.12e-06
4310 1.12e-06
4311 1.12e-06
4312 1.12e-06
4313 1.12e-06
4314 1.12e-06
4315 1.12e-06
4316 1.12e-06
4317 1.12e-06
4318 1.12e-06
4319 1.12e-06
4320 1.12e-06
4321 1.12e-06
4322 1.12e-06
4323 1.12e-06
4324 1.12e-06
4325 1.12e-06
4326 1.12e-06
4327 1.12e-06
4328 1.12e-06
4329 1.12e-06
4330 1.12e-06
4331 1.12e-06
4332 1.12e-06
4333 1.12e-06
4334 1.12e-06
4335 1.12e-06
4336 1.12e-06
4337 1.12e-06
4338 1.12e-06
4339 1.12e-06
4340 1.12e-06
4341 1.12e-06
4342 1.12e-06
4343 1.12e-06
4344 1.12e-06
4345 1.12e-06
4346 1.12e-06
4347 1.12e-06
4348 1.12e-06
4349 1.12e-06
4350 1.11e-06
4351 1.11e-06
4352 1.11e-06
4353 1.11e-06
4354 1.11e-06
4355 1.11e-06
4356 1.11e-06
4357 1.11e-06
4358 1.11e-06
4359 1.11e-06
4360 1.11e-06
4361 1.11e-06
4362 1.11e-06
4363 1.11e-06
4364 1.11e-06
4365 1.11e-06
4366 1.11e-06
4367 1.11e-06
4368 1.11e-06
4369 1.11e-06
4370 1.11e-06
4371 1.11e-06
4372 1.11e-06
4373 1.11e-06
4374 1.11e-06
4375 1.11e-06
4376 1.11e-06
4377 1.11e-06
4378 1.11e-06
4379 1.11e-06
4380 1.11e-06
4381 1.11e-06
4382 1.11e-06
4383 1.11e-06
4384 1.11e-06
4385 1.11e-06
4386 1.11e-06
4387 1.11e-06
4388 1.11e-06
4389 1.11e-06
4390 1.11e-06
4391 1.11e-06
4392 1.11e-06
4393 1.11e-06
4394 1.11e-06
4395 1.11e-06
4396 1.11e-06
4397 1.11e-06
4398 1.11e-06
4399 1.11e-06
4400 1.11e-06
4401 1.11e-06
4402 1.11e-06
4403 1.11e-06
4404 1.11e-06
4405 1.11e-06
4406 1.11e-06
4407 1.11e-06
4408 1.11e-06
4409 1.11e-06
4410 1.11e-06
4411 1.11e-06
4412 1.11e-06
4413 1.11e-06
4414 1.11e-06
4415 1.11e-06
4416 1.11e-06
4417 1.11e-06
4418 1.11e-06
4419 1.11e-06
4420 1.11e-06
4421 1.11e-06
4422 1.11e-06
4423 1.11e-06
4424 1.11e-06
4425 1.11e-06
4426 1.11e-06
4427 1.11e-06
4428 1.11e-06
4429 1.11e-06
4430 1.11e-06
4431 1.11e-06
4432 1.11e-06
4433 1.11e-06
4434 1.11e-06
4435 1.11e-06
4436 1.11e-06
4437 1.11e-06
4438 1.11e-06
4439 1.11e-06
4440 1.11e-06
4441 1.11e-06
4442 1.11e-06
4443 1.11e-06
4444 1.11e-06
4445 1.11e-06
4446 1.11e-06
4447 1.11e-06
4448 1.11e-06
4449 1.11e-06
4450 1.11e-06
4451 1.11e-06
4452 1.11e-06
4453 1.11e-06
4454 1.11e-06
4455 1.11e-06
4456 1.11e-06
4457 1.11e-06
4458 1.11e-06
4459 1.11e-06
4460 1.11e-06
4461 1.11e-06
4462 1.11e-06
4463 1.11e-06
4464 1.11e-06
4465 1.11e-06
4466 1.11e-06
4467 1.11e-06
4468 1.11e-06
4469 1.11e-06
4470 1.11e-06
4471 1.11e-06
4472 1.11e-06
4473 1.11e-06
4474 1.11e-06
4475 1.11e-06
4476 1.11e-06
4477 1.11e-06
4478 1.11e-06
4479 1.11e-06
4480 1.11e-06
4481 1.11e-06
4482 1.11e-06
4483 1.11e-06
4484 1.11e-06
4485 1.11e-06
4486 1.11e-06
4487 1.11e-06
4488 1.11e-06
4489 1.11e-06
4490 1.11e-06
4491 1.11e-06
4492 1.11e-06
4493 1.11e-06
4494 1.11e-06
4495 1.11e-06
4496 1.11e-06
4497 1.11e-06
4498 1.11e-06
4499 1.11e-06
4500 1.11e-06
4501 1.11e-06
4502 1.11e-06
4503 1.11e-06
4504 1.11e-06
4505 1.11e-06
4506 1.11e-06
4507 1.11e-06
4508 1.11e-06
4509 1.11e-06
4510 1.11e-06
4511 1.11e-06
4512 1.11e-06
4513 1.11e-06
4514 1.11e-06
4515 1.11e-06
4516 1.11e-06
4517 1.11e-06
4518 1.11e-06
4519 1.11e-06
4520 1.11e-06
4521 1.11e-06
4522 1.11e-06
4523 1.11e-06
4524 1.11e-06
4525 1.11e-06
4526 1.11e-06
4527 1.11e-06
4528 1.11e-06
4529 1.11e-06
4530 1.11e-06
4531 1.11e-06
4532 1.11e-06
4533 1.11e-06
4534 1.11e-06
4535 1.11e-06
4536 1.11e-06
4537 1.11e-06
4538 1.11e-06
4539 1.11e-06
4540 1.11e-06
4541 1.11e-06
4542 1.11e-06
4543 1.11e-06
4544 1.11e-06
4545 1.11e-06
4546 1.11e-06
4547 1.11e-06
4548 1.11e-06
4549 1.11e-06
4550 1.11e-06
4551 1.11e-06
4552 1.11e-06
4553 1.11e-06
4554 1.11e-06
4555 1.11e-06
4556 1.11e-06
4557 1.11e-06
4558 1.11e-06
4559 1.11e-06
4560 1.11e-06
4561 1.11e-06
4562 1.11e-06
4563 1.11e-06
4564 1.11e-06
4565 1.11e-06
4566 1.11e-06
4567 1.11e-06
4568 1.11e-06
4569 1.11e-06
4570 1.11e-06
4571 1.11e-06
4572 1.11e-06
4573 1.11e-06
4574 1.11e-06
4575 1.11e-06
4576 1.11e-06
4577 1.11e-06
4578 1.11e-06
4579 1.11e-06
4580 1.11e-06
4581 1.11e-06
4582 1.11e-06
4583 1.11e-06
4584 1.11e-06
4585 1.11e-06
4586 1.11e-06
4587 1.11e-06
4588 1.11e-06
4589 1.11e-06
4590 1.11e-06
4591 1.11e-06
4592 1.11e-06
4593 1.11e-06
4594 1.19e-06
4595 1.22e-06
4596 1.25e-06
4597 1.22e-06
4598 1.20e-06
4599 1.19e-06
4600 1.20e-06
4601 1.19e-06
4602 1.17e-06
4603 1.16e-06
4604 1.17e-06
4605 1.18e-06
4606 1.17e-06
4607 1.17e-06
4608 1.19e-06
4609 1.20e-06
4610 1.19e-06
4611 1.20e-06
4612 1.19e-06
4613 1.20e-06
4614 1.22e-06
4615 1.25e-06
4616 1.28e-06
4617 1.33e-06
4618 1.29e-06
4619 1.33e-06
4620 1.38e-06
4621 1.34e-06
4622 1.38e-06
4623 1.44e-06
4624 1.39e-06
4625 1.34e-06
4626 1.38e-06
4627 1.34e-06
4628 1.30e-06
4629 1.33e-06
4630 1.29e-06
4631 1.26e-06
4632 1.28e-06
4633 1.31e-06
4634 1.34e-06
4635 1.31e-06
4636 1.34e-06
4637 1.38e-06
4638 1.34e-06
4639 1.30e-06
4640 1.33e-06
4641 1.30e-06
4642 1.33e-06
4643 1.29e-06
4644 1.32e-06
4645 1.35e-06
4646 1.32e-06
4647 1.35e-06
4648 1.39e-06
4649 1.46e-06
4650 1.40e-06
4651 1.45e-06
4652 1.40e-06
4653 1.45e-06
4654 1.52e-06
4655 1.45e-06
4656 1.51e-06
4657 1.45e-06
4658 1.51e-06
4659 1.45e-06
4660 1.51e-06
4661 1.57e-06
4662 1.50e-06
4663 1.44e-06
4664 1.49e-06
4665 1.57e-06
4666 1.49e-06
4667 1.54e-06
4668 1.48e-06
4669 1.55e-06
4670 1.48e-06
4671 1.43e-06
4672 1.47e-06
4673 1.52e-06
4674 1.59e-06
4675 1.51e-06
4676 1.45e-06
4677 1.51e-06
4678 1.46e-06
4679 1.50e-06
4680 1.55e-06
4681 1.49e-06
4682 1.43e-06
4683 1.39e-06
4684 1.35e-06
4685 1.36e-06
4686 1.32e-06
4687 1.34e-06
4688 1.30e-06
4689 1.32e-06
4690 1.36e-06
4691 1.40e-06
4692 1.35e-06
4693 1.39e-06
4694 1.44e-06
4695 1.39e-06
4696 1.43e-06
4697 1.38e-06
4698 1.43e-06
4699 1.48e-06
4700 1.55e-06
4701 1.47e-06
4702 1.55e-06
4703 1.63e-06
4704 1.56e-06
4705 1.63e-06
4706 1.55e-06
4707 1.50e-06
4708 1.55e-06
4709 1.49e-06
4710 1.54e-06
4711 1.60e-06
4712 1.53e-06
4713 1.59e-06
4714 1.52e-06
4715 1.47e-06
4716 1.51e-06
4717 1.46e-06
4718 1.50e-06
4719 1.55e-06
4720 1.48e-06
4721 1.54e-06
4722 1.48e-06
4723 1.54e-06
4724 1.60e-06
4725 1.68e-06
4726 1.58e-06
4727 1.67e-06
4728 1.78e-06
4729 1.69e-06
4730 1.77e-06
4731 1.68e-06
4732 1.62e-06
4733 1.68e-06
4734 1.61e-06
4735 1.67e-06
4736 1.74e-06
4737 1.65e-06
4738 1.57e-06
4739 1.64e-06
4740 1.58e-06
4741 1.51e-06
4742 1.54e-06
4743 1.61e-06
4744 1.53e-06
4745 1.58e-06
4746 1.51e-06
4747 1.57e-06
4748 1.50e-06
4749 1.55e-06
4750 1.48e-06
4751 1.43e-06
4752 1.46e-06
4753 1.41e-06
4754 1.44e-06
4755 1.49e-06
4756 1.43e-06
4757 1.47e-06
4758 1.42e-06
4759 1.37e-06
4760 1.32e-06
4761 1.34e-06
4762 1.38e-06
4763 1.42e-06
4764 1.36e-06
4765 1.40e-06
4766 1.46e-06
4767 1.53e-06
4768 1.45e-06
4769 1.40e-06
4770 1.45e-06
4771 1.52e-06
4772 1.45e-06
4773 1.38e-06
4774 1.43e-06
4775 1.49e-06
4776 1.42e-06
4777 1.47e-06
4778 1.54e-06
4779 1.48e-06
4780 1.53e-06
4781 1.47e-06
4782 1.54e-06
4783 1.61e-06
4784 1.53e-06
4785 1.46e-06
4786 1.52e-06
4787 1.46e-06
4788 1.51e-06
4789 1.44e-06
4790 1.49e-06
4791 1.43e-06
4792 1.48e-06
4793 1.54e-06
4794 1.62e-06
4795 1.53e-06
4796 1.47e-06
4797 1.53e-06
4798 1.62e-06
4799 1.69e-06
4800 1.58e-06
4801 1.52e-06
4802 1.60e-06
4803 1.53e-06
4804 1.46e-06
4805 1.50e-06
4806 1.57e-06
4807 1.49e-06
4808 1.42e-06
4809 1.47e-06
4810 1.53e-06
4811 1.46e-06
4812 1.51e-06
4813 1.58e-06
4814 1.51e-06
4815 1.57e-06
4816 1.65e-06
4817 1.76e-06
4818 1.64e-06
4819 1.75e-06
4820 1.88e-06
4821 2.02e-06
4822 1.86e-06
4823 2.01e-06
4824 1.91e-06
4825 2.06e-06
4826 1.90e-06
4827 2.04e-06
4828 2.15e-06
4829 2.03e-06
4830 2.14e-06
4831 2.03e-06
4832 1.96e-06
4833 1.83e-06
4834 1.94e-06
4835 1.81e-06
4836 1.87e-06
4837 1.75e-06
4838 1.69e-06
4839 1.74e-06
4840 1.66e-06
4841 1.71e-06
4842 1.61e-06
4843 1.67e-06
4844 1.58e-06
4845 1.52e-06
4846 1.44e-06
4847 1.48e-06
4848 1.41e-06
4849 1.44e-06
4850 1.37e-06
4851 1.40e-06
4852 1.35e-06
4853 1.30e-06
4854 1.25e-06
4855 1.26e-06
4856 1.22e-06
4857 1.24e-06
4858 1.27e-06
4859 1.30e-06
4860 1.26e-06
4861 1.21e-06
4862 1.18e-06
4863 1.19e-06
4864 1.22e-06
4865 1.18e-06
4866 1.15e-06
4867 1.16e-06
4868 1.19e-06
4869 1.16e-06
4870 1.13e-06
4871 1.14e-06
4872 1.17e-06
4873 1.20e-06
4874 1.16e-06
4875 1.19e-06
4876 1.22e-06
4877 1.27e-06
4878 1.22e-06
4879 1.18e-06
4880 1.21e-06
4881 1.25e-06
4882 1.21e-06
4883 1.24e-06
4884 1.20e-06
4885 1.17e-06
4886 1.19e-06
4887 1.22e-06
4888 1.27e-06
4889 1.22e-06
4890 1.26e-06
4891 1.22e-06
4892 1.26e-06
4893 1.30e-06
4894 1.25e-06
4895 1.21e-06
4896 1.24e-06
4897 1.20e-06
4898 1.17e-06
4899 1.13e-06
4900 1.15e-06
4901 1.12e-06
4902 1.13e-06
4903 1.16e-06
4904 1.13e-06
4905 1.15e-06
4906 1.12e-06
4907 1.14e-06
4908 1.11e-06
4909 1.13e-06
4910 1.16e-06
4911 1.13e-06
4912 1.10e-06
4913 1.12e-06
4914 1.10e-06
4915 1.11e-06
4916 1.14e-06
4917 1.11e-06
4918 1.13e-06
4919 1.16e-06
4920 1.21e-06
4921 1.25e-06
4922 1.21e-06
4923 1.25e-06
4924 1.21e-06
4925 1.26e-06
4926 1.21e-06
4927 1.25e-06
4928 1.20e-06
4929 1.24e-06
4930 1.29e-06
4931 1.35e-06
4932 1.28e-06
4933 1.35e-06
4934 1.43e-06
4935 1.36e-06
4936 1.42e-06
4937 1.35e-06
4938 1.43e-06
4939 1.35e-06
4940 1.42e-06
4941 1.34e-06
4942 1.29e-06
4943 1.33e-06
4944 1.28e-06
4945 1.32e-06
4946 1.37e-06
4947 1.31e-06
4948 1.36e-06
4949 1.30e-06
4950 1.26e-06
4951 1.29e-06
4952 1.35e-06
4953 1.41e-06
4954 1.33e-06
4955 1.39e-06
4956 1.33e-06
4957 1.28e-06
4958 1.32e-06
4959 1.27e-06
4960 1.31e-06
4961 1.25e-06
4962 1.29e-06
4963 1.34e-06
4964 1.28e-06
4965 1.33e-06
4966 1.28e-06
4967 1.33e-06
4968 1.39e-06
4969 1.46e-06
4970 1.37e-06
4971 1.45e-06
4972 1.55e-06
4973 1.47e-06
4974 1.38e-06
4975 1.46e-06
4976 1.40e-06
4977 1.32e-06
4978 1.36e-06
4979 1.43e-06
4980 1.35e-06
4981 1.40e-06
4982 1.48e-06
4983 1.41e-06
4984 1.47e-06
4985 1.56e-06
4986 1.48e-06
4987 1.55e-06
4988 1.47e-06
4989 1.41e-06
4990 1.46e-06
4991 1.55e-06
4992 1.45e-06
4993 1.37e-06
4994 1.43e-06
4995 1.52e-06
4996 1.42e-06
4997 1.35e-06
4998 1.41e-06
4999 1.48e-06
5000 1.40e-06
5001 1.32e-06
5002 1.38e-06
5003 1.32e-06
5004 1.36e-06
5005 1.42e-06
5006 1.35e-06
5007 1.40e-06
5008 1.48e-06
5009 1.57e-06
5010 1.66e-06
5011 1.55e-06
5012 1.67e-06
5013 1.81e-06
5014 1.70e-06
5015 1.79e-06
5016 1.93e-06
5017 1.83e-06
5018 1.93e-06
5019 1.82e-06
5020 1.98e-06
5021 2.09e-06
5022 1.96e-06
5023 2.07e-06
5024 1.95e-06
5025 2.13e-06
5026 2.24e-06
5027 2.11e-06
5028 2.22e-06
5029 2.09e-06
5030 2.29e-06
5031 2.40e-06
5032 2.26e-06
5033 2.37e-06
5034 2.24e-06
5035 2.46e-06
5036 2.58e-06
5037 2.77e-06
5038 2.55e-06
5039 2.41e-06
5040 2.67e-06
5041 2.55e-06
5042 2.65e-06
5043 2.71e-06
5044 2.57e-06
5045 2.39e-06
5046 2.59e-06
5047 2.81e-06
5048 2.56e-06
5049 2.63e-06
5050 2.51e-06
5051 2.74e-06
5052 2.54e-06
5053 2.71e-06
5054 2.49e-06
5055 2.38e-06
5056 2.49e-06
5057 2.37e-06
5058 2.45e-06
5059 2.24e-06
5060 2.16e-06
5061 2.23e-06
5062 2.13e-06
5063 2.19e-06
5064 2.02e-06
5065 2.13e-06
5066 2.21e-06
5067 2.33e-06
5068 2.16e-06
5069 2.06e-06
5070 2.00e-06
5071 2.11e-06
5072 1.96e-06
5073 2.00e-06
5074 1.86e-06
5075 1.96e-06
5076 1.83e-06
5077 1.93e-06
5078 1.80e-06
5079 1.88e-06
5080 1.76e-06
5081 1.68e-06
5082 1.72e-06
5083 1.80e-06
5084 1.69e-06
5085 1.74e-06
5086 1.83e-06
5087 1.74e-06
5088 1.81e-06
5089 1.92e-06
5090 1.82e-06
5091 1.69e-06
5092 1.63e-06
5093 1.71e-06
5094 1.59e-06
5095 1.64e-06
5096 1.70e-06
5097 1.61e-06
5098 1.67e-06
5099 1.59e-06
5100 1.52e-06
5101 1.43e-06
5102 1.48e-06
5103 1.39e-06
5104 1.43e-06
5105 1.48e-06
5106 1.40e-06
5107 1.32e-06
5108 1.37e-06
5109 1.31e-06
5110 1.24e-06
5111 1.18e-06
5112 1.20e-06
5113 1.24e-06
5114 1.18e-06
5115 1.21e-06
5116 1.25e-06
5117 1.20e-06
5118 1.24e-06
5119 1.29e-06
5120 1.23e-06
5121 1.28e-06
5122 1.34e-06
5123 1.28e-06
5124 1.21e-06
5125 1.26e-06
5126 1.32e-06
5127 1.39e-06
5128 1.30e-06
5129 1.37e-06
5130 1.46e-06
5131 1.38e-06
5132 1.45e-06
5133 1.55e-06
5134 1.46e-06
5135 1.36e-06
5136 1.45e-06
5137 1.55e-06
5138 1.44e-06
5139 1.34e-06
5140 1.29e-06
5141 1.24e-06
5142 1.27e-06
5143 1.31e-06
5144 1.36e-06
5145 1.28e-06
5146 1.34e-06
5147 1.42e-06
5148 1.35e-06
5149 1.27e-06
5150 1.33e-06
5151 1.27e-06
5152 1.32e-06
5153 1.24e-06
5154 1.30e-06
5155 1.35e-06
5156 1.44e-06
5157 1.52e-06
5158 1.42e-06
5159 1.53e-06
5160 1.45e-06
5161 1.56e-06
5162 1.43e-06
5163 1.37e-06
5164 1.42e-06
5165 1.35e-06
5166 1.40e-06
5167 1.47e-06
5168 1.39e-06
5169 1.45e-06
5170 1.55e-06
5171 1.47e-06
5172 1.54e-06
5173 1.45e-06
5174 1.39e-06
5175 1.44e-06
5176 1.37e-06
5177 1.42e-06
5178 1.32e-06
5179 1.27e-06
5180 1.20e-06
5181 1.24e-06
5182 1.28e-06
5183 1.34e-06
5184 1.25e-06
5185 1.32e-06
5186 1.40e-06
5187 1.32e-06
5188 1.24e-06
5189 1.19e-06
5190 1.24e-06
5191 1.17e-06
5192 1.20e-06
5193 1.14e-06
5194 1.18e-06
5195 1.12e-06
5196 1.08e-06
5197 1.10e-06
5198 1.15e-06
5199 1.20e-06
5200 1.13e-06
5201 1.18e-06
5202 1.24e-06
5203 1.18e-06
5204 1.12e-06
5205 1.17e-06
5206 1.23e-06
5207 1.16e-06
5208 1.10e-06
5209 1.14e-06
5210 1.10e-06
5211 1.13e-06
5212 1.08e-06
5213 1.12e-06
5214 1.16e-06
5215 1.23e-06
5216 1.15e-06
5217 1.21e-06
5218 1.29e-06
5219 1.39e-06
5220 1.28e-06
5221 1.37e-06
5222 1.30e-06
5223 1.39e-06
5224 1.47e-06
5225 1.38e-06
5226 1.28e-06
5227 1.37e-06
5228 1.30e-06
5229 1.22e-06
5230 1.26e-06
5231 1.20e-06
5232 1.24e-06
5233 1.17e-06
5234 1.12e-06
5235 1.15e-06
5236 1.10e-06
5237 1.05e-06
5238 1.07e-06
5239 1.03e-06
5240 9.93e-07
5241 9.57e-07
5242 9.70e-07
5243 9.42e-07
5244 9.55e-07
5245 9.28e-07
5246 9.05e-07
5247 8.85e-07
5248 8.69e-07
5249 8.72e-07
5250 8.60e-07
5251 8.64e-07
5252 8.73e-07
5253 8.60e-07
5254 8.67e-07
5255 8.55e-07
5256 8.44e-07
5257 8.48e-07
5258 8.56e-07
5259 8.46e-07
5260 8.36e-07
5261 8.28e-07
5262 8.30e-07
5263 8.24e-07
5264 8.26e-07
5265 8.21e-07
5266 8.23e-07
5267 8.19e-07
5268 8.20e-07
5269 8.16e-07
5270 8.18e-07
5271 8.14e-07
5272 8.16e-07
5273 8.12e-07
5274 8.08e-07
5275 8.09e-07
5276 8.06e-07
5277 8.03e-07
5278 8.03e-07
5279 8.01e-07
5280 7.99e-07
5281 7.99e-07
5282 7.98e-07
5283 7.98e-07
5284 7.99e-07
5285 7.98e-07
5286 7.98e-07
5287 7.97e-07
5288 7.97e-07
5289 7.96e-07
5290 7.96e-07
5291 7.95e-07
5292 7.95e-07
5293 7.94e-07
5294 7.93e-07
5295 7.93e-07
5296 7.93e-07
5297 7.95e-07
5298 7.96e-07
5299 7.99e-07
5300 7.97e-07
5301 7.95e-07
5302 7.96e-07
5303 7.97e-07
5304 7.96e-07
5305 7.97e-07
5306 7.99e-07
5307 7.97e-07
5308 7.95e-07
5309 7.96e-07
5310 7.94e-07
5311 7.95e-07
5312 7.97e-07
5313 8.00e-07
5314 7.98e-07
5315 8.00e-07
5316 8.04e-07
5317 8.00e-07
5318 7.97e-07
5319 7.98e-07
5320 7.96e-07
5321 7.97e-07
5322 8.00e-07
5323 7.98e-07
5324 7.95e-07
5325 7.96e-07
5326 7.98e-07
5327 8.03e-07
5328 7.99e-07
5329 7.96e-07
5330 7.93e-07
5331 7.90e-07
5332 7.90e-07
5333 7.89e-07
5334 7.89e-07
5335 7.88e-07
5336 7.88e-07
5337 7.87e-07
5338 7.86e-07
5339 7.85e-07
5340 7.85e-07
5341 7.84e-07
5342 7.84e-07
5343 7.83e-07
5344 7.83e-07
5345 7.83e-07
5346 7.83e-07
5347 7.82e-07
5348 7.82e-07
5349 7.82e-07
5350 7.81e-07
5351 7.81e-07
5352 7.81e-07
5353 7.80e-07
5354 7.80e-07
5355 7.80e-07
5356 7.80e-07
5357 7.80e-07
5358 7.80e-07
5359 7.80e-07
5360 7.80e-07
5361 7.80e-07
5362 7.80e-07
5363 7.80e-07
5364 7.79e-07
5365 7.79e-07
5366 7.79e-07
5367 7.79e-07
5368 7.79e-07
5369 7.78e-07
5370 7.78e-07
5371 7.78e-07
5372 7.78e-07
5373 7.78e-07
5374 7.78e-07
5375 7.78e-07
5376 7.78e-07
5377 7.77e-07
5378 7.77e-07
5379 7.77e-07
5380 7.77e-07
5381 7.77e-07
5382 7.77e-07
5383 7.77e-07
5384 7.77e-07
5385 7.77e-07
5386 7.77e-07
5387 7.77e-07
5388 7.77e-07
5389 7.77e-07
5390 7.77e-07
5391 7.77e-07
5392 7.77e-07
5393 7.77e-07
5394 7.77e-07
5395 7.77e-07
5396 7.76e-07
5397 7.76e-07
5398 7.76e-07
5399 7.76e-07
5400 7.76e-07
5401 7.76e-07
5402 7.76e-07
5403 7.76e-07
5404 7.76e-07
5405 7.76e-07
5406 7.76e-07
5407 7.76e-07
5408 7.76e-07
5409 7.76e-07
5410 7.76e-07
5411 7.76e-07
5412 7.76e-07
5413 7.76e-07
5414 7.76e-07
5415 7.76e-07
5416 7.76e-07
5417 7.76e-07
5418 7.76e-07
5419 7.76e-07
5420 7.76e-07
5421 7.76e-07
5422 7.76e-07
5423 7.76e-07
5424 7.76e-07
5425 7.76e-07
5426 7.76e-07
5427 7.76e-07
5428 7.76e-07
5429 7.75e-07
5430 7.75e-07
5431 7.75e-07
5432 7.75e-07
5433 7.75e-07
5434 7.75e-07
5435 7.75e-07
5436 7.75e-07
5437 7.75e-07
5438 7.75e-07
5439 7.75e-07
5440 7.75e-07
5441 7.75e-07
5442 7.75e-07
5443 7.75e-07
5444 7.75e-07
5445 7.75e-07
5446 7.75e-07
5447 7.75e-07
5448 7.75e-07
5449 7.75e-07
5450 7.75e-07
5451 7.75e-07
5452 7.75e-07
5453 7.75e-07
5454 7.75e-07
5455 7.75e-07
5456 7.75e-07
5457 7.75e-07
5458 7.75e-07
5459 7.75e-07
5460 7.75e-07
5461 7.75e-07
5462 7.75e-07
5463 7.75e-07
5464 7.75e-07
5465 7.75e-07
5466 7.75e-07
5467 7.75e-07
5468 7.75e-07
5469 7.75e-07
5470 7.75e-07
5471 7.75e-07
5472 7.75e-07
5473 7.75e-07
5474 7.75e-07
5475 7.75e-07
5476 7.75e-07
5477 7.75e-07
5478 7.75e-07
5479 7.75e-07
5480 7.75e-07
5481 7.75e-07
5482 7.75e-07
5483 7.75e-07
5484 7.75e-07
5485 7.75e-07
5486 7.75e-07
5487 7.75e-07
5488 7.75e-07
5489 7.75e-07
5490 7.75e-07
5491 7.75e-07
5492 7.75e-07
5493 7.75e-07
5494 7.75e-07
5495 7.75e-07
5496 7.75e-07
5497 7.75e-07
5498 7.75e-07
5499 7.75e-07
5500 7.75e-07
5501 7.75e-07
5502 7.75e-07
5503 7.75e-07
5504 7.75e-07
5505 7.75e-07
5506 7.75e-07
5507 7.75e-07
5508 7.75e-07
5509 7.75e-07
5510 7.75e-07
5511 7.75e-07
5512 7.75e-07
5513 7.75e-07
5514 7.75e-07
5515 7.74e-07
5516 7.74e-07
5517 7.74e-07
5518 7.74e-07
5519 7.74e-07
5520 7.74e-07
5521 7.74e-07
5522 7.74e-07
5523 7.74e-07
5524 7.74e-07
5525 7.74e-07
5526 7.74e-07
5527 7.74e-07
5528 7.74e-07
5529 7.74e-07
5530 7.74e-07
5531 7.74e-07
5532 7.74e-07
5533 7.74e-07
5534 7.74e-07
5535 7.74e-07
5536 7.74e-07
5537 7.74e-07
5538 7.74e-07
5539 7.74e-07
5540 7.74e-07
5541 7.74e-07
5542 7.74e-07
5543 7.74e-07
5544 7.74e-07
5545 7.74e-07
5546 7.74e-07
5547 7.74e-07
5548 7.74e-07
5549 7.74e-07
5550 7.74e-07
5551 7.74e-07
5552 7.74e-07
5553 7.74e-07
5554 7.74e-07
5555 7.74e-07
5556 7.74e-07
5557 7.74e-07
5558 7.74e-07
5559 7.74e-07
5560 7.74e-07
5561 7.74e-07
5562 7.74e-07
5563 7.74e-07
5564 7.74e-07
5565 7.74e-07
5566 7.74e-07
5567 7.74e-07
5568 7.74e-07
5569 7.74e-07
5570 7.74e-07
5571 7.74e-07
5572 7.74e-07
5573 7.74e-07
5574 7.74e-07
5575 7.74e-07
5576 7.74e-07
5577 7.74e-07
5578 7.74e-07
5579 7.74e-07
5580 7.74e-07
5581 7.74e-07
5582 7.74e-07
5583 7.74e-07
5584 7.74e-07
5585 7.74e-07
5586 7.74e-07
5587 7.74e-07
5588 7.74e-07
5589 7.74e-07
5590 7.74e-07
5591 7.74e-07
5592 7.74e-07
5593 7.74e-07
5594 7.74e-07
5595 7.74e-07
5596 7.74e-07
5597 7.74e-07
5598 7.74e-07
5599 7.74e-07
5600 7.74e-07
5601 7.74e-07
5602 7.74e-07
5603 7.74e-07
5604 7.74e-07
5605 7.74e-07
5606 7.74e-07
5607 7.74e-07
5608 7.74e-07
5609 7.74e-07
5610 7.74e-07
5611 7.74e-07
5612 7.74e-07
5613 7.74e-07
5614 7.74e-07
5615 7.74e-07
5616 7.74e-07
5617 7.74e-07
5618 7.74e-07
5619 7.74e-07
5620 7.74e-07
5621 7.74e-07
5622 7.74e-07
5623 7.74e-07
5624 7.74e-07
5625 7.74e-07
5626 7.74e-07
5627 7.74e-07
5628 7.74e-07
5629 7.74e-07
5630 7.74e-07
5631 7.74e-07
5632 7.74e-07
5633 7.74e-07
5634 7.74e-07
5635 7.74e-07
5636 7.74e-07
5637 7.74e-07
5638 7.74e-07
5639 7.74e-07
5640 7.74e-07
5641 7.74e-07
5642 7.74e-07
5643 7.74e-07
5644 7.74e-07
5645 7.74e-07
5646 7.74e-07
5647 7.74e-07
5648 7.74e-07
5649 7.74e-07
5650 7.74e-07
5651 7.74e-07
5652 7.74e-07
5653 7.74e-07
5654 7.74e-07
5655 7.74e-07
5656 7.74e-07
5657 7.74e-07
5658 7.74e-07
5659 7.74e-07
5660 7.74e-07
5661 7.74e-07
5662 7.74e-07
5663 7.74e-07
5664 7.74e-07
5665 7.74e-07
5666 7.74e-07
5667 7.74e-07
5668 7.74e-07
5669 7.74e-07
5670 7.74e-07
5671 7.74e-07
5672 7.74e-07
5673 7.74e-07
5674 7.74e-07
5675 7.74e-07
5676 7.74e-07
5677 7.74e-07
5678 7.74e-07
5679 7.74e-07
5680 7.74e-07
5681 7.74e-07
5682 7.74e-07
5683 7.74e-07
5684 7.74e-07
5685 7.74e-07
5686 7.74e-07
5687 7.74e-07
5688 7.74e-07
5689 7.74e-07
5690 7.74e-07
5691 7.74e-07
5692 7.74e-07
5693 7.74e-07
5694 7.74e-07
5695 7.74e-07
5696 7.74e-07
5697 7.74e-07
5698 7.74e-07
5699 7.74e-07
5700 7.74e-07
5701 7.74e-07
5702 7.74e-07
5703 7.74e-07
5704 7.74e-07
5705 7.74e-07
5706 7.74e-07
5707 7.74e-07
5708 7.74e-07
5709 7.74e-07
5710 7.74e-07
5711 7.74e-07
5712 7.74e-07
5713 7.74e-07
5714 7.74e-07
5715 7.74e-07
5716 7.74e-07
5717 7.74e-07
5718 7.74e-07
5719 7.74e-07
5720 7.74e-07
5721 7.74e-07
5722 7.74e-07
5723 7.74e-07
5724 7.74e-07
5725 7.74e-07
5726 7.74e-07
5727 7.74e-07
5728 7.74e-07
5729 7.74e-07
5730 7.74e-07
5731 7.74e-07
5732 7.74e-07
5733 7.74e-07
5734 7.74e-07
5735 7.74e-07
5736 7.74e-07
5737 7.74e-07
5738 7.74e-07
5739 7.74e-07
5740 7.74e-07
5741 7.74e-07
5742 7.74e-07
5743 7.74e-07
5744 7.74e-07
5745 7.74e-07
5746 7.74e-07
5747 7.74e-07
5748 7.74e-07
5749 7.74e-07
5750 7.74e-07
5751 7.74e-07
5752 7.74e-07
5753 7.74e-07
5754 7.74e-07
5755 7.74e-07
5756 7.74e-07
5757 7.74e-07
5758 7.74e-07
5759 7.74e-07
5760 7.74e-07
5761 7.74e-07
5762 7.74e-07
5763 7.74e-07
5764 7.74e-07
5765 7.74e-07
5766 7.74e-07
5767 7.74e-07
5768 7.74e-07
5769 7.74e-07
5770 7.74e-07
5771 7.74e-07
5772 7.74e-07
5773 7.74e-07
5774 7.74e-07
5775 7.74e-07
5776 7.74e-07
5777 7.74e-07
5778 7.74e-07
5779 7.74e-07
5780 7.74e-07
5781 7.74e-07
5782 7.74e-07
5783 7.74e-07
5784 7.74e-07
5785 7.74e-07
5786 7.74e-07
5787 7.74e-07
5788 7.74e-07
5789 7.74e-07
5790 7.74e-07
5791 7.74e-07
5792 7.74e-07
5793 7.74e-07
5794 7.74e-07
5795 7.74e-07
5796 7.74e-07
5797 7.74e-07
5798 7.74e-07
5799 7.74e-07
5800 7.74e-07
5801 7.74e-07
5802 7.74e-07
5803 7.74e-07
5804 7.74e-07
5805 7.74e-07
5806 7.74e-07
5807 7.74e-07
5808 7.74e-07
5809 7.74e-07
5810 7.74e-07
5811 7.74e-07
5812 7.74e-07
5813 7.74e-07
5814 7.74e-07
5815 7.74e-07
5816 7.74e-07
5817 7.74e-07
5818 7.74e-07
5819 7.74e-07
5820 7.74e-07
5821 7.74e-07
5822 7.74e-07
5823 7.74e-07
5824 7.74e-07
5825 7.74e-07
5826 7.74e-07
5827 7.74e-07
5828 7.74e-07
5829 7.74e-07
5830 7.74e-07
5831 7.74e-07
5832 7.74e-07
5833 7.74e-07
5834 7.74e-07
5835 7.74e-07
5836 7.74e-07
5837 7.74e-07
5838 7.74e-07
5839 7.74e-07
5840 7.74e-07
5841 7.74e-07
5842 7.74e-07
5843 7.74e-07
5844 7.74e-07
5845 7.74e-07
5846 7.74e-07
5847 7.74e-07
5848 7.74e-07
5849 7.74e-07
5850 7.74e-07
5851 7.74e-07
5852 7.74e-07
5853 8.37e-07
5854 8.56e-07
5855 8.37e-07
5856 8.23e-07
5857 8.35e-07
5858 8.25e-07
5859 8.36e-07
5860 8.25e-07
5861 8.35e-07
5862 8.24e-07
5863 8.33e-07
5864 8.23e-07
5865 8.31e-07
5866 8.21e-07
5867 8.29e-07
5868 8.42e-07
5869 8.60e-07
5870 8.44e-07
5871 8.58e-07
5872 8.80e-07
5873 8.60e-07
5874 8.79e-07
5875 9.05e-07
5876 8.81e-07
5877 9.03e-07
5878 8.79e-07
5879 8.61e-07
5880 8.44e-07
5881 8.53e-07
5882 8.39e-07
5883 8.48e-07
5884 8.34e-07
5885 8.43e-07
5886 8.30e-07
5887 8.39e-07
5888 8.54e-07
5889 8.74e-07
5890 8.55e-07
5891 8.71e-07
5892 8.53e-07
5893 8.70e-07
5894 8.93e-07
5895 9.23e-07
5896 8.93e-07
5897 8.70e-07
5898 8.89e-07
5899 8.69e-07
5900 8.86e-07
5901 8.64e-07
5902 8.81e-07
5903 9.05e-07
5904 8.80e-07
5905 8.59e-07
5906 8.73e-07
5907 8.97e-07
5908 8.73e-07
5909 8.92e-07
5910 8.69e-07
5911 8.89e-07
5912 9.15e-07
5913 9.50e-07
5914 9.14e-07
5915 8.88e-07
5916 9.10e-07
5917 8.87e-07
5918 9.07e-07
5919 8.80e-07
5920 9.01e-07
5921 9.28e-07
5922 8.99e-07
5923 9.23e-07
5924 8.95e-07
5925 9.21e-07
5926 8.92e-07
5927 9.16e-07
5928 8.88e-07
5929 9.11e-07
5930 8.84e-07
5931 9.05e-07
5932 9.34e-07
5933 9.03e-07
5934 9.29e-07
5935 9.66e-07
5936 9.30e-07
5937 9.62e-07
5938 9.26e-07
5939 9.61e-07
5940 9.23e-07
5941 9.55e-07
5942 9.19e-07
5943 8.93e-07
5944 9.10e-07
5945 9.41e-07
5946 9.07e-07
5947 9.31e-07
5948 9.68e-07
5949 9.31e-07
5950 9.00e-07
5951 9.24e-07
5952 8.98e-07
5953 8.72e-07
5954 8.85e-07
5955 8.64e-07
5956 8.79e-07
5957 9.01e-07
5958 9.31e-07
5959 8.98e-07
5960 9.25e-07
5961 8.96e-07
5962 9.24e-07
5963 8.93e-07
5964 8.70e-07
5965 8.85e-07
5966 8.64e-07
5967 8.79e-07
5968 8.57e-07
5969 8.73e-07
5970 8.52e-07
5971 8.67e-07
5972 8.47e-07
5973 8.62e-07
5974 8.83e-07
5975 8.60e-07
5976 8.41e-07
5977 8.53e-07
5978 8.37e-07
5979 8.49e-07
5980 8.32e-07
5981 8.44e-07
5982 8.62e-07
5983 8.87e-07
5984 9.17e-07
5985 8.86e-07
5986 9.15e-07
5987 9.54e-07
5988 1.00e-06
5989 9.52e-07
5990 9.18e-07
5991 9.52e-07
5992 9.99e-07
5993 9.51e-07
5994 9.86e-07
5995 1.04e-06
5996 9.88e-07
5997 1.03e-06
5998 9.84e-07
5999 1.04e-06
6000 9.79e-07
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={30},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.00e+00
1 6.88e-01
2 6.57e-01
3 6.60e-01
4 7.07e-01
5 7.94e-01
6 8.39e-01
7 8.79e-01
8 9.24e-01
9 9.78e-01
10 1.03e+00
11 1.10e+00
12 1.16e+00
13 1.24e+00
14 1.32e+00
15 1.42e+00
16 1.53e+00
17 1.65e+00
18 1.79e+00
19 1.95e+00
20 2.12e+00
21 2.31e+00
22 2.52e+00
23 2.74e+00
24 2.97e+00
25 3.23e+00
26 3.49e+00
27 3.77e+00
28 4.06e+00
29 4.37e+00
30 4.68e+00
31 5.01e+00
32 5.34e+00
33 5.68e+00
34 6.03e+00
35 6.38e+00
36 6.74e+00
37 7.11e+00
38 7.47e+00
39 7.85e+00
40 8.14e+00
41 8.50e+00
42 8.86e+00
43 9.23e+00
44 9.54e+00
45 9.79e+00
46 1.01e+01
47 1.05e+01
48 6.27e+00
49 4.32e+00
50 3.37e+00
51 2.78e+00
52 2.29e+00
53 1.89e+00
54 1.59e+00
55 1.38e+00
56 1.26e+00
57 1.20e+00
58 1.19e+00
59 1.20e+00
60 1.27e+00
61 1.35e+00
62 1.40e+00
63 1.41e+00
64 1.41e+00
65 1.49e+00
66 1.54e+00
67 1.59e+00
68 1.65e+00
69 1.77e+00
70 1.91e+00
71 2.06e+00
72 2.21e+00
73 2.35e+00
74 2.52e+00
75 2.70e+00
76 2.89e+00
77 3.08e+00
78 3.28e+00
79 3.49e+00
80 3.72e+00
81 3.96e+00
82 4.19e+00
83 4.42e+00
84 4.66e+00
85 4.91e+00
86 5.17e+00
87 5.43e+00
88 5.68e+00
89 5.88e+00
90 6.14e+00
91 6.40e+00
92 6.65e+00
93 6.83e+00
94 7.03e+00
95 7.27e+00
96 7.52e+00
97 7.69e+00
98 7.85e+00
99 4.78e+00
100 3.33e+00
101 2.62e+00
102 2.17e+00
103 1.82e+00
104 1.54e+00
105 1.34e+00
106 1.20e+00
107 1.13e+00
108 1.10e+00
109 1.11e+00
110 1.12e+00
111 1.14e+00
112 1.22e+00
113 1.25e+00
114 1.30e+00
115 1.31e+00
116 1.34e+00
117 1.34e+00
118 1.34e+00
119 1.35e+00
120 1.38e+00
121 1.42e+00
122 1.46e+00
123 1.51e+00
124 1.57e+00
125 1.63e+00
126 1.68e+00
127 1.74e+00
128 1.80e+00
129 1.87e+00
130 1.95e+00
131 2.04e+00
132 2.13e+00
133 2.23e+00
134 2.34e+00
135 2.45e+00
136 2.58e+00
137 2.70e+00
138 2.82e+00
139 2.95e+00
140 3.05e+00
141 3.18e+00
142 3.30e+00
143 3.43e+00
144 3.54e+00
145 3.62e+00
146 3.75e+00
147 3.87e+00
148 3.97e+00
149 4.06e+00
150 4.14e+00
151 4.23e+00
152 4.32e+00
153 2.63e+00
154 1.84e+00
155 1.45e+00
156 1.21e+00
157 1.03e+00
158 8.89e-01
159 7.91e-01
160 7.31e-01
161 7.03e-01
162 6.98e-01
163 7.06e-01
164 7.22e-01
165 7.39e-01
166 7.55e-01
167 7.68e-01
168 8.13e-01
169 8.26e-01
170 8.25e-01
171 8.21e-01
172 8.16e-01
173 8.12e-01
174 8.12e-01
175 8.16e-01
176 8.26e-01
177 8.42e-01
178 8.61e-01
179 8.82e-01
180 9.04e-01
181 9.27e-01
182 9.51e-01
183 9.76e-01
184 1.00e+00
185 1.03e+00
186 1.06e+00
187 1.09e+00
188 1.12e+00
189 1.16e+00
190 1.20e+00
191 1.24e+00
192 1.29e+00
193 1.34e+00
194 1.40e+00
195 1.46e+00
196 1.50e+00
197 1.55e+00
198 1.61e+00
199 1.68e+00
200 1.73e+00
201 1.77e+00
202 1.83e+00
203 1.89e+00
204 1.94e+00
205 1.99e+00
206 2.03e+00
207 2.08e+00
208 2.12e+00
209 2.17e+00
210 1.29e+00
211 8.85e-01
212 6.88e-01
213 5.65e-01
214 4.63e-01
215 3.78e-01
216 3.13e-01
217 2.67e-01
218 2.40e-01
219 2.27e-01
220 2.24e-01
221 2.27e-01
222 2.33e-01
223 2.39e-01
224 2.46e-01
225 2.52e-01
226 2.57e-01
227 2.61e-01
228 2.65e-01
229 2.69e-01
230 2.72e-01
231 2.76e-01
232 2.82e-01
233 2.88e-01
234 2.96e-01
235 3.05e-01
236 3.15e-01
237 3.26e-01
238 3.38e-01
239 3.51e-01
240 3.64e-01
241 3.78e-01
242 3.93e-01
243 4.08e-01
244 4.25e-01
245 4.43e-01
246 4.63e-01
247 4.85e-01
248 5.09e-01
249 5.34e-01
250 5.62e-01
251 5.92e-01
252 6.23e-01
253 6.55e-01
254 6.80e-01
255 7.13e-01
256 7.46e-01
257 7.80e-01
258 8.09e-01
259 8.30e-01
260 8.62e-01
261 8.96e-01
262 9.30e-01
263 9.48e-01
264 9.70e-01
265 1.00e+00
266 6.02e-01
267 4.19e-01
268 3.29e-01
269 2.72e-01
270 2.25e-01
271 1.87e-01
272 1.58e-01
273 1.38e-01
274 1.26e-01
275 1.19e-01
276 1.16e-01
277 1.20e-01
278 1.24e-01
279 1.27e-01
280 1.33e-01
281 1.36e-01
282 1.41e-01
283 1.48e-01
284 1.55e-01
285 1.64e-01
286 1.73e-01
287 1.84e-01
288 1.97e-01
289 2.10e-01
290 2.24e-01
291 2.38e-01
292 2.52e-01
293 2.67e-01
294 2.84e-01
295 3.02e-01
296 3.20e-01
297 3.39e-01
298 3.60e-01
299 3.82e-01
300 4.05e-01
301 4.27e-01
302 4.50e-01
303 4.73e-01
304 4.98e-01
305 5.17e-01
306 5.41e-01
307 5.65e-01
308 5.90e-01
309 6.13e-01
310 6.31e-01
311 6.56e-01
312 6.82e-01
313 7.08e-01
314 7.25e-01
315 7.43e-01
316 7.68e-01
317 7.90e-01
318 8.12e-01
319 5.17e-01
320 3.89e-01
321 3.25e-01
322 2.95e-01
323 2.71e-01
324 2.56e-01
325 2.50e-01
326 2.49e-01
327 2.50e-01
328 2.53e-01
329 2.68e-01
330 2.80e-01
331 2.85e-01
332 2.81e-01
333 2.81e-01
334 2.77e-01
335 2.71e-01
336 2.69e-01
337 2.70e-01
338 2.74e-01
339 2.81e-01
340 2.90e-01
341 2.98e-01
342 3.05e-01
343 3.12e-01
344 3.19e-01
345 3.25e-01
346 3.33e-01
347 3.42e-01
348 3.52e-01
349 3.63e-01
350 3.76e-01
351 3.90e-01
352 4.05e-01
353 4.22e-01
354 4.38e-01
355 4.51e-01
356 4.69e-01
357 4.87e-01
358 5.05e-01
359 5.17e-01
360 5.33e-01
361 5.53e-01
362 5.74e-01
363 5.92e-01
364 6.10e-01
365 6.30e-01
366 6.52e-01
367 6.70e-01
368 6.88e-01
369 7.06e-01
370 7.22e-01
371 7.42e-01
372 4.88e-01
373 3.83e-01
374 3.29e-01
375 3.08e-01
376 2.94e-01
377 2.88e-01
378 2.86e-01
379 2.89e-01
380 2.93e-01
381 2.97e-01
382 3.17e-01
383 3.22e-01
384 3.32e-01
385 3.29e-01
386 3.30e-01
387 3.23e-01
388 3.14e-01
389 3.08e-01
390 3.04e-01
391 3.03e-01
392 3.05e-01
393 3.09e-01
394 3.15e-01
395 3.20e-01
396 3.24e-01
397 3.27e-01
398 3.30e-01
399 3.34e-01
400 3.37e-01
401 3.41e-01
402 3.46e-01
403 3.52e-01
404 3.59e-01
405 3.68e-01
406 3.79e-01
407 3.92e-01
408 4.05e-01
409 4.19e-01
410 4.30e-01
411 4.45e-01
412 4.60e-01
413 4.75e-01
414 4.86e-01
415 5.01e-01
416 5.20e-01
417 5.40e-01
418 5.56e-01
419 5.72e-01
420 5.90e-01
421 6.09e-01
422 6.28e-01
423 6.46e-01
424 4.17e-01
425 3.24e-01
426 2.77e-01
427 2.59e-01
428 2.46e-01
429 2.40e-01
430 2.39e-01
431 2.41e-01
432 2.45e-01
433 2.49e-01
434 2.67e-01
435 2.73e-01
436 2.83e-01
437 2.83e-01
438 2.85e-01
439 2.81e-01
440 2.74e-01
441 2.69e-01
442 2.66e-01
443 2.65e-01
444 2.67e-01
445 2.71e-01
446 2.76e-01
447 2.80e-01
448 2.84e-01
449 2.87e-01
450 2.89e-01
451 2.92e-01
452 2.95e-01
453 2.99e-01
454 3.02e-01
455 3.07e-01
456 3.14e-01
457 3.22e-01
458 3.32e-01
459 3.43e-01
460 3.55e-01
461 3.68e-01
462 3.78e-01
463 3.93e-01
464 4.07e-01
465 4.21e-01
466 4.31e-01
467 4.44e-01
468 4.62e-01
469 4.81e-01
470 4.95e-01
471 5.09e-01
472 5.26e-01
473 5.45e-01
474 5.61e-01
475 5.76e-01
476 3.60e-01
477 2.71e-01
478 2.27e-01
479 2.08e-01
480 1.93e-01
481 1.84e-01
482 1.81e-01
483 1.81e-01
484 1.83e-01
485 1.86e-01
486 1.89e-01
487 2.01e-01
488 2.04e-01
489 2.11e-01
490 2.10e-01
491 2.07e-01
492 2.08e-01
493 2.05e-01
494 2.02e-01
495 2.02e-01
496 2.03e-01
497 2.07e-01
498 2.10e-01
499 2.15e-01
500 2.19e-01
501 2.23e-01
502 2.27e-01
503 2.29e-01
504 2.33e-01
505 2.36e-01
506 2.41e-01
507 2.47e-01
508 2.53e-01
509 2.61e-01
510 2.70e-01
511 2.81e-01
512 2.93e-01
513 3.05e-01
514 3.15e-01
515 3.28e-01
516 3.41e-01
517 3.54e-01
518 3.66e-01
519 3.76e-01
520 3.90e-01
521 4.06e-01
522 4.23e-01
523 4.34e-01
524 4.46e-01
525 4.62e-01
526 2.84e-01
527 2.08e-01
528 1.71e-01
529 1.51e-01
530 1.36e-01
531 1.26e-01
532 1.21e-01
533 1.20e-01
534 1.21e-01
535 1.23e-01
536 1.25e-01
537 1.34e-01
538 1.36e-01
539 1.42e-01
540 1.43e-01
541 1.41e-01
542 1.40e-01
543 1.39e-01
544 1.38e-01
545 1.38e-01
546 1.39e-01
547 1.42e-01
548 1.45e-01
549 1.48e-01
550 1.51e-01
551 1.54e-01
552 1.57e-01
553 1.61e-01
554 1.65e-01
555 1.69e-01
556 1.73e-01
557 1.78e-01
558 1.85e-01
559 1.92e-01
560 2.00e-01
561 2.09e-01
562 2.19e-01
563 2.29e-01
564 2.40e-01
565 2.52e-01
566 2.64e-01
567 2.75e-01
568 2.85e-01
569 2.98e-01
570 3.10e-01
571 3.23e-01
572 3.33e-01
573 3.44e-01
574 3.57e-01
575 2.18e-01
576 1.55e-01
577 1.25e-01
578 1.08e-01
579 9.36e-02
580 8.33e-02
581 7.76e-02
582 7.52e-02
583 7.49e-02
584 7.56e-02
585 7.67e-02
586 8.24e-02
587 8.43e-02
588 8.86e-02
589 8.94e-02
590 8.93e-02
591 8.93e-02
592 8.92e-02
593 8.96e-02
594 9.05e-02
595 9.23e-02
596 9.48e-02
597 9.78e-02
598 1.01e-01
599 1.04e-01
600 1.08e-01
601 1.11e-01
602 1.15e-01
603 1.20e-01
604 1.25e-01
605 1.30e-01
606 1.35e-01
607 1.42e-01
608 1.49e-01
609 1.57e-01
610 1.65e-01
611 1.74e-01
612 1.84e-01
613 1.94e-01
614 2.04e-01
615 2.14e-01
616 2.24e-01
617 2.33e-01
618 2.43e-01
619 2.54e-01
620 2.64e-01
621 2.74e-01
622 2.82e-01
623 2.93e-01
624 1.77e-01
625 1.24e-01
626 9.80e-02
627 8.17e-02
628 6.91e-02
629 5.92e-02
630 5.20e-02
631 4.75e-02
632 4.51e-02
633 4.43e-02
634 4.43e-02
635 4.49e-02
636 4.87e-02
637 5.02e-02
638 5.35e-02
639 5.44e-02
640 5.71e-02
641 5.79e-02
642 5.83e-02
643 5.92e-02
644 6.05e-02
645 6.24e-02
646 6.45e-02
647 6.73e-02
648 7.04e-02
649 7.39e-02
650 7.76e-02
651 8.12e-02
652 8.51e-02
653 8.94e-02
654 9.40e-02
655 9.92e-02
656 1.05e-01
657 1.10e-01
658 1.17e-01
659 1.24e-01
660 1.31e-01
661 1.39e-01
662 1.46e-01
663 1.54e-01
664 1.62e-01
665 1.71e-01
666 1.79e-01
667 1.86e-01
668 1.95e-01
669 2.03e-01
670 2.12e-01
671 2.19e-01
672 2.26e-01
673 2.34e-01
674 1.41e-01
675 9.79e-02
676 7.69e-02
677 6.36e-02
678 5.30e-02
679 4.44e-02
680 3.80e-02
681 3.38e-02
682 3.13e-02
683 3.02e-02
684 3.00e-02
685 3.03e-02
686 3.27e-02
687 3.36e-02
688 3.59e-02
689 3.65e-02
690 3.86e-02
691 3.92e-02
692 3.98e-02
693 4.07e-02
694 4.19e-02
695 4.37e-02
696 4.55e-02
697 4.79e-02
698 5.05e-02
699 5.34e-02
700 5.65e-02
701 5.97e-02
702 6.30e-02
703 6.67e-02
704 7.06e-02
705 7.50e-02
706 7.95e-02
707 8.42e-02
708 8.94e-02
709 9.48e-02
710 1.01e-01
711 1.07e-01
712 1.13e-01
713 1.19e-01
714 1.26e-01
715 1.32e-01
716 1.39e-01
717 1.45e-01
718 1.51e-01
719 1.57e-01
720 1.64e-01
721 1.71e-01
722 1.76e-01
723 1.81e-01
724 1.09e-01
725 7.59e-02
726 5.95e-02
727 4.92e-02
728 4.08e-02
729 3.40e-02
730 2.90e-02
731 2.55e-02
732 2.35e-02
733 2.26e-02
734 2.23e-02
735 2.25e-02
736 2.42e-02
737 2.62e-02
738 2.67e-02
739 2.81e-02
740 2.86e-02
741 2.90e-02
742 2.95e-02
743 3.02e-02
744 3.12e-02
745 3.24e-02
746 3.41e-02
747 3.59e-02
748 3.80e-02
749 4.03e-02
750 4.26e-02
751 4.51e-02
752 4.78e-02
753 5.07e-02
754 5.39e-02
755 5.72e-02
756 6.08e-02
757 6.46e-02
758 6.86e-02
759 7.30e-02
760 7.74e-02
761 8.20e-02
762 8.68e-02
763 9.17e-02
764 9.67e-02
765 1.02e-01
766 1.07e-01
767 1.12e-01
768 1.16e-01
769 1.21e-01
770 1.26e-01
771 1.31e-01
772 1.35e-01
773 1.39e-01
774 8.41e-02
775 5.86e-02
776 4.61e-02
777 3.82e-02
778 3.18e-02
779 2.67e-02
780 2.30e-02
781 2.04e-02
782 1.90e-02
783 1.83e-02
784 1.82e-02
785 1.83e-02
786 1.97e-02
787 2.12e-02
788 2.16e-02
789 2.26e-02
790 2.29e-02
791 2.32e-02
792 2.35e-02
793 2.40e-02
794 2.48e-02
795 2.57e-02
796 2.69e-02
797 2.83e-02
798 2.99e-02
799 3.17e-02
800 3.34e-02
801 3.53e-02
802 3.74e-02
803 3.96e-02
804 4.21e-02
805 4.46e-02
806 4.73e-02
807 5.02e-02
808 5.33e-02
809 5.67e-02
810 6.01e-02
811 6.36e-02
812 6.73e-02
813 7.10e-02
814 7.49e-02
815 7.88e-02
816 8.26e-02
817 8.65e-02
818 8.99e-02
819 9.38e-02
820 9.77e-02
821 1.02e-01
822 1.05e-01
823 1.08e-01
824 6.53e-02
825 4.58e-02
826 3.62e-02
827 3.01e-02
828 2.53e-02
829 2.15e-02
830 1.88e-02
831 1.70e-02
832 1.61e-02
833 1.57e-02
834 1.56e-02
835 1.58e-02
836 1.70e-02
837 1.82e-02
838 1.85e-02
839 1.93e-02
840 1.95e-02
841 1.96e-02
842 1.98e-02
843 2.01e-02
844 2.06e-02
845 2.13e-02
846 2.22e-02
847 2.33e-02
848 2.45e-02
849 2.58e-02
850 2.71e-02
851 2.86e-02
852 3.01e-02
853 3.18e-02
854 3.36e-02
855 3.55e-02
856 3.76e-02
857 3.98e-02
858 4.22e-02
859 4.47e-02
860 4.74e-02
861 5.01e-02
862 5.30e-02
863 5.59e-02
864 5.88e-02
865 6.18e-02
866 6.49e-02
867 6.79e-02
868 7.05e-02
869 7.36e-02
870 7.67e-02
871 7.97e-02
872 8.21e-02
873 8.47e-02
874 5.15e-02
875 3.63e-02
876 2.88e-02
877 2.41e-02
878 2.05e-02
879 1.77e-02
880 1.58e-02
881 1.45e-02
882 1.39e-02
883 1.37e-02
884 1.37e-02
885 1.39e-02
886 1.49e-02
887 1.60e-02
888 1.62e-02
889 1.69e-02
890 1.70e-02
891 1.70e-02
892 1.71e-02
893 1.73e-02
894 1.76e-02
895 1.81e-02
896 1.88e-02
897 1.96e-02
898 2.05e-02
899 2.15e-02
900 2.25e-02
901 2.36e-02
902 2.47e-02
903 2.60e-02
904 2.74e-02
905 2.88e-02
906 3.04e-02
907 3.21e-02
908 3.39e-02
909 3.59e-02
910 3.80e-02
911 4.01e-02
912 4.23e-02
913 4.46e-02
914 4.70e-02
915 4.93e-02
916 5.17e-02
917 5.37e-02
918 5.60e-02
919 5.85e-02
920 6.10e-02
921 6.32e-02
922 6.50e-02
923 6.74e-02
924 4.10e-02
925 2.91e-02
926 2.33e-02
927 1.96e-02
928 1.68e-02
929 1.47e-02
930 1.33e-02
931 1.24e-02
932 1.20e-02
933 1.19e-02
934 1.19e-02
935 1.21e-02
936 1.30e-02
937 1.40e-02
938 1.42e-02
939 1.47e-02
940 1.48e-02
941 1.47e-02
942 1.48e-02
943 1.49e-02
944 1.51e-02
945 1.55e-02
946 1.60e-02
947 1.67e-02
948 1.74e-02
949 1.81e-02
950 1.89e-02
951 1.97e-02
952 2.05e-02
953 2.15e-02
954 2.25e-02
955 2.36e-02
956 2.48e-02
957 2.62e-02
958 2.76e-02
959 2.92e-02
960 3.08e-02
961 3.25e-02
962 3.43e-02
963 3.61e-02
964 3.80e-02
965 3.99e-02
966 4.18e-02
967 4.33e-02
968 4.53e-02
969 4.72e-02
970 4.92e-02
971 5.10e-02
972 5.25e-02
973 5.44e-02
974 3.32e-02
975 2.37e-02
976 1.90e-02
977 1.63e-02
978 1.40e-02
979 1.24e-02
980 1.14e-02
981 1.10e-02
982 1.09e-02
983 1.10e-02
984 1.11e-02
985 1.18e-02
986 1.25e-02
987 1.26e-02
988 1.29e-02
989 1.29e-02
990 1.29e-02
991 1.30e-02
992 1.31e-02
993 1.34e-02
994 1.38e-02
995 1.43e-02
996 1.48e-02
997 1.54e-02
998 1.61e-02
999 1.67e-02
1000 1.74e-02
1001 1.81e-02
1002 1.89e-02
1003 1.98e-02
1004 2.08e-02
1005 2.18e-02
1006 2.29e-02
1007 2.42e-02
1008 2.55e-02
1009 2.69e-02
1010 2.83e-02
1011 2.98e-02
1012 3.13e-02
1013 3.28e-02
1014 3.44e-02
1015 3.56e-02
1016 3.72e-02
1017 3.88e-02
1018 4.04e-02
1019 4.16e-02
1020 4.30e-02
1021 4.46e-02
1022 2.73e-02
1023 1.95e-02
1024 1.56e-02
1025 1.35e-02
1026 1.17e-02
1027 1.04e-02
1028 9.63e-03
1029 9.31e-03
1030 9.25e-03
1031 9.32e-03
1032 9.44e-03
1033 1.00e-02
1034 1.06e-02
1035 1.07e-02
1036 1.10e-02
1037 1.10e-02
1038 1.10e-02
1039 1.10e-02
1040 1.11e-02
1041 1.13e-02
1042 1.16e-02
1043 1.20e-02
1044 1.25e-02
1045 1.30e-02
1046 1.35e-02
1047 1.40e-02
1048 1.45e-02
1049 1.51e-02
1050 1.57e-02
1051 1.64e-02
1052 1.71e-02
1053 1.80e-02
1054 1.89e-02
1055 1.99e-02
1056 2.09e-02
1057 2.21e-02
1058 2.32e-02
1059 2.44e-02
1060 2.56e-02
1061 2.69e-02
1062 2.81e-02
1063 2.92e-02
1064 3.04e-02
1065 3.17e-02
1066 3.31e-02
1067 3.41e-02
1068 3.52e-02
1069 3.65e-02
1070 2.23e-02
1071 1.59e-02
1072 1.28e-02
1073 1.11e-02
1074 9.60e-03
1075 8.55e-03
1076 7.95e-03
1077 7.70e-03
1078 7.66e-03
1079 7.72e-03
1080 7.82e-03
1081 8.33e-03
1082 8.48e-03
1083 8.83e-03
1084 8.87e-03
1085 9.11e-03
1086 9.12e-03
1087 9.11e-03
1088 9.20e-03
1089 9.35e-03
1090 9.62e-03
1091 9.93e-03
1092 1.03e-02
1093 1.07e-02
1094 1.11e-02
1095 1.16e-02
1096 1.20e-02
1097 1.24e-02
1098 1.29e-02
1099 1.35e-02
1100 1.41e-02
1101 1.48e-02
1102 1.55e-02
1103 1.63e-02
1104 1.71e-02
1105 1.81e-02
1106 1.90e-02
1107 2.00e-02
1108 2.10e-02
1109 2.20e-02
1110 2.28e-02
1111 2.39e-02
1112 2.49e-02
1113 2.59e-02
1114 2.69e-02
1115 2.77e-02
1116 2.88e-02
1117 2.99e-02
1118 1.82e-02
1119 1.30e-02
1120 1.04e-02
1121 9.02e-03
1122 7.79e-03
1123 6.92e-03
1124 6.43e-03
1125 6.22e-03
1126 6.18e-03
1127 6.23e-03
1128 6.31e-03
1129 6.73e-03
1130 6.86e-03
1131 7.15e-03
1132 7.18e-03
1133 7.39e-03
1134 7.41e-03
1135 7.40e-03
1136 7.48e-03
1137 7.61e-03
1138 7.83e-03
1139 8.08e-03
1140 8.38e-03
1141 8.71e-03
1142 9.05e-03
1143 9.42e-03
1144 9.76e-03
1145 1.01e-02
1146 1.05e-02
1147 1.10e-02
1148 1.15e-02
1149 1.21e-02
1150 1.26e-02
1151 1.33e-02
1152 1.40e-02
1153 1.48e-02
1154 1.56e-02
1155 1.63e-02
1156 1.72e-02
1157 1.80e-02
1158 1.87e-02
1159 1.95e-02
1160 2.03e-02
1161 2.12e-02
1162 2.20e-02
1163 2.26e-02
1164 2.35e-02
1165 2.44e-02
1166 1.49e-02
1167 1.06e-02
1168 8.49e-03
1169 7.32e-03
1170 6.30e-03
1171 5.57e-03
1172 5.16e-03
1173 4.98e-03
1174 4.94e-03
1175 4.98e-03
1176 5.04e-03
1177 5.38e-03
1178 5.48e-03
1179 5.72e-03
1180 5.75e-03
1181 5.92e-03
1182 5.94e-03
1183 5.94e-03
1184 6.01e-03
1185 6.11e-03
1186 6.30e-03
1187 6.50e-03
1188 6.75e-03
1189 7.02e-03
1190 7.30e-03
1191 7.60e-03
1192 7.89e-03
1193 8.19e-03
1194 8.53e-03
1195 8.91e-03
1196 9.34e-03
1197 9.79e-03
1198 1.03e-02
1199 1.08e-02
1200 1.14e-02
1201 1.20e-02
1202 1.27e-02
1203 1.33e-02
1204 1.40e-02
1205 1.46e-02
1206 1.53e-02
1207 1.59e-02
1208 1.66e-02
1209 1.73e-02
1210 1.80e-02
1211 1.86e-02
1212 1.92e-02
1213 1.99e-02
1214 1.21e-02
1215 8.62e-03
1216 6.90e-03
1217 5.93e-03
1218 5.08e-03
1219 4.47e-03
1220 4.12e-03
1221 3.96e-03
1222 3.92e-03
1223 3.95e-03
1224 4.00e-03
1225 4.27e-03
1226 4.35e-03
1227 4.54e-03
1228 4.57e-03
1229 4.71e-03
1230 4.73e-03
1231 4.73e-03
1232 4.79e-03
1233 4.88e-03
1234 5.03e-03
1235 5.20e-03
1236 5.40e-03
1237 5.62e-03
1238 5.86e-03
1239 6.10e-03
1240 6.34e-03
1241 6.59e-03
1242 6.87e-03
1243 7.18e-03
1244 7.54e-03
1245 7.91e-03
1246 8.31e-03
1247 8.74e-03
1248 9.22e-03
1249 9.73e-03
1250 1.03e-02
1251 1.08e-02
1252 1.13e-02
1253 1.19e-02
1254 1.24e-02
1255 1.29e-02
1256 1.35e-02
1257 1.40e-02
1258 1.46e-02
1259 1.51e-02
1260 1.56e-02
1261 1.62e-02
1262 9.83e-03
1263 6.97e-03
1264 5.57e-03
1265 4.78e-03
1266 4.08e-03
1267 3.58e-03
1268 3.28e-03
1269 3.15e-03
1270 3.12e-03
1271 3.13e-03
1272 3.17e-03
1273 3.39e-03
1274 3.45e-03
1275 3.60e-03
1276 3.63e-03
1277 3.74e-03
1278 3.76e-03
1279 3.76e-03
1280 3.81e-03
1281 3.89e-03
1282 4.01e-03
1283 4.15e-03
1284 4.31e-03
1285 4.50e-03
1286 4.69e-03
1287 4.89e-03
1288 5.08e-03
1289 5.29e-03
1290 5.52e-03
1291 5.78e-03
1292 6.07e-03
1293 6.37e-03
1294 6.70e-03
1295 7.05e-03
1296 7.44e-03
1297 7.85e-03
1298 8.28e-03
1299 8.70e-03
1300 9.14e-03
1301 9.59e-03
1302 1.01e-02
1303 1.04e-02
1304 1.09e-02
1305 1.13e-02
1306 1.18e-02
1307 1.22e-02
1308 1.26e-02
1309 1.31e-02
1310 7.93e-03
1311 5.62e-03
1312 4.49e-03
1313 3.78e-03
1314 3.25e-03
1315 2.85e-03
1316 2.57e-03
1317 2.40e-03
1318 2.32e-03
1319 2.31e-03
1320 2.32e-03
1321 2.36e-03
1322 2.55e-03
1323 2.61e-03
1324 2.76e-03
1325 2.79e-03
1326 2.90e-03
1327 2.91e-03
1328 2.92e-03
1329 2.94e-03
1330 2.98e-03
1331 3.06e-03
1332 3.15e-03
1333 3.26e-03
1334 3.40e-03
1335 3.54e-03
1336 3.69e-03
1337 3.84e-03
1338 4.00e-03
1339 4.17e-03
1340 4.36e-03
1341 4.58e-03
1342 4.80e-03
1343 5.05e-03
1344 5.31e-03
1345 5.61e-03
1346 5.93e-03
1347 6.25e-03
1348 6.59e-03
1349 6.94e-03
1350 7.29e-03
1351 7.66e-03
1352 8.03e-03
1353 8.33e-03
1354 8.70e-03
1355 9.07e-03
1356 9.45e-03
1357 9.80e-03
1358 1.01e-02
1359 1.05e-02
1360 6.36e-03
1361 4.51e-03
1362 3.60e-03
1363 3.02e-03
1364 2.59e-03
1365 2.27e-03
1366 2.04e-03
1367 1.90e-03
1368 1.83e-03
1369 1.82e-03
1370 1.83e-03
1371 1.86e-03
1372 2.00e-03
1373 2.06e-03
1374 2.17e-03
1375 2.19e-03
1376 2.28e-03
1377 2.29e-03
1378 2.30e-03
1379 2.32e-03
1380 2.35e-03
1381 2.42e-03
1382 2.49e-03
1383 2.58e-03
1384 2.69e-03
1385 2.81e-03
1386 2.94e-03
1387 3.06e-03
1388 3.19e-03
1389 3.33e-03
1390 3.49e-03
1391 3.66e-03
1392 3.85e-03
1393 4.05e-03
1394 4.27e-03
1395 4.50e-03
1396 4.76e-03
1397 5.03e-03
1398 5.30e-03
1399 5.58e-03
1400 5.87e-03
1401 6.17e-03
1402 6.46e-03
1403 6.71e-03
1404 7.00e-03
1405 7.30e-03
1406 7.61e-03
1407 7.89e-03
1408 8.12e-03
1409 8.42e-03
1410 5.12e-03
1411 3.63e-03
1412 2.89e-03
1413 2.43e-03
1414 2.08e-03
1415 1.82e-03
1416 1.63e-03
1417 1.52e-03
1418 1.47e-03
1419 1.45e-03
1420 1.46e-03
1421 1.48e-03
1422 1.60e-03
1423 1.72e-03
1424 1.75e-03
1425 1.82e-03
1426 1.83e-03
1427 1.83e-03
1428 1.84e-03
1429 1.85e-03
1430 1.88e-03
1431 1.93e-03
1432 1.99e-03
1433 2.07e-03
1434 2.16e-03
1435 2.25e-03
1436 2.34e-03
1437 2.44e-03
1438 2.55e-03
1439 2.67e-03
1440 2.80e-03
1441 2.94e-03
1442 3.09e-03
1443 3.25e-03
1444 3.43e-03
1445 3.63e-03
1446 3.83e-03
1447 4.04e-03
1448 4.26e-03
1449 4.49e-03
1450 4.73e-03
1451 4.96e-03
1452 5.20e-03
1453 5.40e-03
1454 5.63e-03
1455 5.88e-03
1456 6.13e-03
1457 6.35e-03
1458 6.53e-03
1459 6.78e-03
1460 4.12e-03
1461 2.92e-03
1462 2.33e-03
1463 1.96e-03
1464 1.68e-03
1465 1.47e-03
1466 1.32e-03
1467 1.23e-03
1468 1.19e-03
1469 1.18e-03
1470 1.18e-03
1471 1.20e-03
1472 1.30e-03
1473 1.39e-03
1474 1.42e-03
1475 1.47e-03
1476 1.48e-03
1477 1.48e-03
1478 1.48e-03
1479 1.49e-03
1480 1.52e-03
1481 1.55e-03
1482 1.61e-03
1483 1.67e-03
1484 1.74e-03
1485 1.81e-03
1486 1.89e-03
1487 1.97e-03
1488 2.06e-03
1489 2.15e-03
1490 2.26e-03
1491 2.37e-03
1492 2.49e-03
1493 2.62e-03
1494 2.76e-03
1495 2.92e-03
1496 3.08e-03
1497 3.26e-03
1498 3.43e-03
1499 3.62e-03
1500 3.80e-03
1501 3.99e-03
1502 4.19e-03
1503 4.34e-03
1504 4.54e-03
1505 4.73e-03
1506 4.93e-03
1507 5.11e-03
1508 5.26e-03
1509 5.46e-03
1510 3.32e-03
1511 2.35e-03
1512 1.88e-03
1513 1.58e-03
1514 1.36e-03
1515 1.19e-03
1516 1.07e-03
1517 1.00e-03
1518 9.66e-04
1519 9.58e-04
1520 9.65e-04
1521 9.79e-04
1522 1.05e-03
1523 1.13e-03
1524 1.15e-03
1525 1.20e-03
1526 1.20e-03
1527 1.20e-03
1528 1.20e-03
1529 1.21e-03
1530 1.23e-03
1531 1.26e-03
1532 1.30e-03
1533 1.35e-03
1534 1.41e-03
1535 1.47e-03
1536 1.53e-03
1537 1.59e-03
1538 1.66e-03
1539 1.74e-03
1540 1.82e-03
1541 1.91e-03
1542 2.01e-03
1543 2.11e-03
1544 2.23e-03
1545 2.36e-03
1546 2.49e-03
1547 2.63e-03
1548 2.77e-03
1549 2.92e-03
1550 3.07e-03
1551 3.22e-03
1552 3.38e-03
1553 3.50e-03
1554 3.66e-03
1555 3.82e-03
1556 3.98e-03
1557 4.12e-03
1558 4.24e-03
1559 4.40e-03
1560 2.68e-03
1561 1.90e-03
1562 1.52e-03
1563 1.30e-03
1564 1.11e-03
1565 9.70e-04
1566 8.89e-04
1567 8.51e-04
1568 8.41e-04
1569 8.45e-04
1570 8.55e-04
1571 9.11e-04
1572 9.65e-04
1573 9.74e-04
1574 1.00e-03
1575 1.01e-03
1576 1.01e-03
1577 1.01e-03
1578 1.02e-03
1579 1.05e-03
1580 1.08e-03
1581 1.12e-03
1582 1.17e-03
1583 1.22e-03
1584 1.27e-03
1585 1.32e-03
1586 1.37e-03
1587 1.44e-03
1588 1.50e-03
1589 1.58e-03
1590 1.65e-03
1591 1.74e-03
1592 1.83e-03
1593 1.93e-03
1594 2.04e-03
1595 2.15e-03
1596 2.26e-03
1597 2.38e-03
1598 2.50e-03
1599 2.63e-03
1600 2.75e-03
1601 2.86e-03
1602 2.98e-03
1603 3.11e-03
1604 3.24e-03
1605 3.34e-03
1606 3.45e-03
1607 3.58e-03
1608 2.18e-03
1609 1.55e-03
1610 1.24e-03
1611 1.06e-03
1612 9.08e-04
1613 7.98e-04
1614 7.33e-04
1615 7.04e-04
1616 6.97e-04
1617 7.01e-04
1618 7.09e-04
1619 7.56e-04
1620 7.69e-04
1621 8.02e-04
1622 8.05e-04
1623 8.29e-04
1624 8.32e-04
1625 8.33e-04
1626 8.44e-04
1627 8.60e-04
1628 8.88e-04
1629 9.19e-04
1630 9.56e-04
1631 9.96e-04
1632 1.04e-03
1633 1.08e-03
1634 1.13e-03
1635 1.17e-03
1636 1.23e-03
1637 1.28e-03
1638 1.35e-03
1639 1.41e-03
1640 1.49e-03
1641 1.57e-03
1642 1.65e-03
1643 1.74e-03
1644 1.84e-03
1645 1.93e-03
1646 2.03e-03
1647 2.13e-03
1648 2.23e-03
1649 2.31e-03
1650 2.41e-03
1651 2.52e-03
1652 2.62e-03
1653 2.70e-03
1654 2.79e-03
1655 2.90e-03
1656 1.76e-03
1657 1.25e-03
1658 1.00e-03
1659 8.62e-04
1660 7.38e-04
1661 6.50e-04
1662 5.98e-04
1663 5.75e-04
1664 5.69e-04
1665 5.73e-04
1666 5.80e-04
1667 6.18e-04
1668 6.29e-04
1669 6.56e-04
1670 6.60e-04
1671 6.80e-04
1672 6.82e-04
1673 6.83e-04
1674 6.91e-04
1675 7.05e-04
1676 7.27e-04
1677 7.52e-04
1678 7.81e-04
1679 8.14e-04
1680 8.48e-04
1681 8.84e-04
1682 9.19e-04
1683 9.56e-04
1684 9.97e-04
1685 1.04e-03
1686 1.09e-03
1687 1.15e-03
1688 1.21e-03
1689 1.27e-03
1690 1.34e-03
1691 1.41e-03
1692 1.49e-03
1693 1.57e-03
1694 1.65e-03
1695 1.73e-03
1696 1.81e-03
1697 1.88e-03
1698 1.96e-03
1699 2.04e-03
1700 2.12e-03
1701 2.19e-03
1702 2.27e-03
1703 2.35e-03
1704 1.43e-03
1705 1.02e-03
1706 8.14e-04
1707 6.99e-04
1708 5.99e-04
1709 5.27e-04
1710 4.86e-04
1711 4.67e-04
1712 4.62e-04
1713 4.65e-04
1714 4.71e-04
1715 5.02e-04
1716 5.12e-04
1717 5.34e-04
1718 5.37e-04
1719 5.53e-04
1720 5.55e-04
1721 5.56e-04
1722 5.62e-04
1723 5.73e-04
1724 5.91e-04
1725 6.11e-04
1726 6.35e-04
1727 6.61e-04
1728 6.89e-04
1729 7.18e-04
1730 7.46e-04
1731 7.76e-04
1732 8.10e-04
1733 8.46e-04
1734 8.88e-04
1735 9.32e-04
1736 9.79e-04
1737 1.03e-03
1738 1.09e-03
1739 1.15e-03
1740 1.21e-03
1741 1.27e-03
1742 1.33e-03
1743 1.40e-03
1744 1.47e-03
1745 1.52e-03
1746 1.59e-03
1747 1.65e-03
1748 1.72e-03
1749 1.78e-03
1750 1.84e-03
1751 1.91e-03
1752 1.16e-03
1753 8.24e-04
1754 6.60e-04
1755 5.66e-04
1756 4.85e-04
1757 4.27e-04
1758 3.93e-04
1759 3.77e-04
1760 3.74e-04
1761 3.76e-04
1762 3.81e-04
1763 4.06e-04
1764 4.13e-04
1765 4.32e-04
1766 4.34e-04
1767 4.47e-04
1768 4.49e-04
1769 4.49e-04
1770 4.55e-04
1771 4.64e-04
1772 4.78e-04
1773 4.95e-04
1774 5.14e-04
1775 5.35e-04
1776 5.58e-04
1777 5.82e-04
1778 6.04e-04
1779 6.28e-04
1780 6.56e-04
1781 6.85e-04
1782 7.20e-04
1783 7.55e-04
1784 7.93e-04
1785 8.35e-04
1786 8.81e-04
1787 9.30e-04
1788 9.79e-04
1789 1.03e-03
1790 1.08e-03
1791 1.13e-03
1792 1.19e-03
1793 1.23e-03
1794 1.29e-03
1795 1.34e-03
1796 1.40e-03
1797 1.44e-03
1798 1.49e-03
1799 1.54e-03
1800 9.40e-04
1801 6.67e-04
1802 5.34e-04
1803 4.58e-04
1804 3.92e-04
1805 3.44e-04
1806 3.16e-04
1807 3.04e-04
1808 3.01e-04
1809 3.02e-04
1810 3.06e-04
1811 3.27e-04
1812 3.33e-04
1813 3.47e-04
1814 3.49e-04
1815 3.60e-04
1816 3.62e-04
1817 3.62e-04
1818 3.67e-04
1819 3.74e-04
1820 3.86e-04
1821 3.99e-04
1822 4.15e-04
1823 4.32e-04
1824 4.50e-04
1825 4.69e-04
1826 4.88e-04
1827 5.08e-04
1828 5.30e-04
1829 5.54e-04
1830 5.82e-04
1831 6.10e-04
1832 6.42e-04
1833 6.76e-04
1834 7.12e-04
1835 7.52e-04
1836 7.93e-04
1837 8.33e-04
1838 8.75e-04
1839 9.18e-04
1840 9.62e-04
1841 9.99e-04
1842 1.04e-03
1843 1.09e-03
1844 1.13e-03
1845 1.17e-03
1846 1.21e-03
1847 1.25e-03
1848 7.60e-04
1849 5.39e-04
1850 4.31e-04
1851 3.70e-04
1852 3.16e-04
1853 2.77e-04
1854 2.54e-04
1855 2.44e-04
1856 2.41e-04
1857 2.43e-04
1858 2.46e-04
1859 2.62e-04
1860 2.67e-04
1861 2.79e-04
1862 2.80e-04
1863 2.89e-04
1864 2.90e-04
1865 2.91e-04
1866 2.95e-04
1867 3.01e-04
1868 3.10e-04
1869 3.21e-04
1870 3.34e-04
1871 3.48e-04
1872 3.63e-04
1873 3.78e-04
1874 3.93e-04
1875 4.09e-04
1876 4.27e-04
1877 4.47e-04
1878 4.70e-04
1879 4.93e-04
1880 5.18e-04
1881 5.46e-04
1882 5.76e-04
1883 6.08e-04
1884 6.41e-04
1885 6.74e-04
1886 7.07e-04
1887 7.42e-04
1888 7.71e-04
1889 8.06e-04
1890 8.41e-04
1891 8.76e-04
1892 9.08e-04
1893 9.36e-04
1894 9.73e-04
1895 1.01e-03
1896 6.13e-04
1897 4.34e-04
1898 3.47e-04
1899 2.97e-04
1900 2.54e-04
1901 2.23e-04
1902 2.04e-04
1903 1.96e-04
1904 1.94e-04
1905 1.95e-04
1906 1.97e-04
1907 2.10e-04
1908 2.14e-04
1909 2.24e-04
1910 2.25e-04
1911 2.32e-04
1912 2.33e-04
1913 2.34e-04
1914 2.37e-04
1915 2.42e-04
1916 2.49e-04
1917 2.58e-04
1918 2.68e-04
1919 2.80e-04
1920 2.92e-04
1921 3.05e-04
1922 3.17e-04
1923 3.30e-04
1924 3.45e-04
1925 3.61e-04
1926 3.79e-04
1927 3.98e-04
1928 4.18e-04
1929 4.41e-04
1930 4.65e-04
1931 4.91e-04
1932 5.17e-04
1933 5.44e-04
1934 5.72e-04
1935 5.99e-04
1936 6.23e-04
1937 6.51e-04
1938 6.79e-04
1939 7.08e-04
1940 7.34e-04
1941 7.56e-04
1942 7.86e-04
1943 8.16e-04
1944 4.95e-04
1945 3.50e-04
1946 2.80e-04
1947 2.36e-04
1948 2.03e-04
1949 1.78e-04
1950 1.61e-04
1951 1.51e-04
1952 1.46e-04
1953 1.45e-04
1954 1.46e-04
1955 1.48e-04
1956 1.60e-04
1957 1.64e-04
1958 1.73e-04
1959 1.75e-04
1960 1.81e-04
1961 1.82e-04
1962 1.83e-04
1963 1.84e-04
1964 1.87e-04
1965 1.91e-04
1966 1.97e-04
1967 2.04e-04
1968 2.13e-04
1969 2.22e-04
1970 2.31e-04
1971 2.41e-04
1972 2.50e-04
1973 2.61e-04
1974 2.73e-04
1975 2.87e-04
1976 3.01e-04
1977 3.16e-04
1978 3.33e-04
1979 3.51e-04
1980 3.71e-04
1981 3.92e-04
1982 4.13e-04
1983 4.34e-04
1984 4.57e-04
1985 4.80e-04
1986 5.03e-04
1987 5.22e-04
1988 5.44e-04
1989 5.68e-04
1990 5.92e-04
1991 6.10e-04
1992 6.31e-04
1993 6.54e-04
1994 3.97e-04
1995 2.81e-04
1996 2.25e-04
1997 1.92e-04
1998 1.64e-04
1999 1.43e-04
2000 1.31e-04
2001 1.25e-04
2002 1.23e-04
2003 1.24e-04
2004 1.25e-04
2005 1.34e-04
2006 1.36e-04
2007 1.42e-04
2008 1.43e-04
2009 1.48e-04
2010 1.48e-04
2011 1.49e-04
2012 1.51e-04
2013 1.54e-04
2014 1.59e-04
2015 1.65e-04
2016 1.72e-04
2017 1.80e-04
2018 1.87e-04
2019 1.96e-04
2020 2.04e-04
2021 2.13e-04
2022 2.23e-04
2023 2.33e-04
2024 2.45e-04
2025 2.58e-04
2026 2.71e-04
2027 2.86e-04
2028 3.02e-04
2029 3.19e-04
2030 3.36e-04
2031 3.54e-04
2032 3.72e-04
2033 3.90e-04
2034 4.05e-04
2035 4.24e-04
2036 4.42e-04
2037 4.61e-04
2038 4.74e-04
2039 4.91e-04
2040 5.11e-04
2041 5.30e-04
2042 3.21e-04
2043 2.27e-04
2044 1.81e-04
2045 1.55e-04
2046 1.32e-04
2047 1.16e-04
2048 1.06e-04
2049 1.01e-04
2050 1.00e-04
2051 1.01e-04
2052 1.02e-04
2053 1.09e-04
2054 1.11e-04
2055 1.16e-04
2056 1.16e-04
2057 1.20e-04
2058 1.20e-04
2059 1.21e-04
2060 1.22e-04
2061 1.25e-04
2062 1.29e-04
2063 1.34e-04
2064 1.39e-04
2065 1.45e-04
2066 1.52e-04
2067 1.59e-04
2068 1.65e-04
2069 1.72e-04
2070 1.80e-04
2071 1.89e-04
2072 1.98e-04
2073 2.08e-04
2074 2.19e-04
2075 2.31e-04
2076 2.44e-04
2077 2.57e-04
2078 2.71e-04
2079 2.85e-04
2080 3.00e-04
2081 3.15e-04
2082 3.30e-04
2083 3.42e-04
2084 3.57e-04
2085 3.72e-04
2086 3.88e-04
2087 4.00e-04
2088 4.13e-04
2089 4.29e-04
2090 2.61e-04
2091 1.85e-04
2092 1.48e-04
2093 1.26e-04
2094 1.08e-04
2095 9.41e-05
2096 8.62e-05
2097 8.25e-05
2098 8.15e-05
2099 8.20e-05
2100 8.29e-05
2101 8.84e-05
2102 9.01e-05
2103 9.40e-05
2104 9.45e-05
2105 9.75e-05
2106 9.80e-05
2107 9.82e-05
2108 9.95e-05
2109 1.02e-04
2110 1.05e-04
2111 1.09e-04
2112 1.13e-04
2113 1.18e-04
2114 1.23e-04
2115 1.29e-04
2116 1.34e-04
2117 1.39e-04
2118 1.46e-04
2119 1.52e-04
2120 1.60e-04
2121 1.68e-04
2122 1.77e-04
2123 1.87e-04
2124 1.97e-04
2125 2.08e-04
2126 2.19e-04
2127 2.30e-04
2128 2.39e-04
2129 2.51e-04
2130 2.63e-04
2131 2.75e-04
2132 2.85e-04
2133 2.93e-04
2134 3.05e-04
2135 3.18e-04
2136 3.28e-04
2137 3.38e-04
2138 3.47e-04
2139 3.59e-04
2140 2.17e-04
2141 1.54e-04
2142 1.23e-04
2143 1.06e-04
2144 9.00e-05
2145 7.88e-05
2146 7.23e-05
2147 6.93e-05
2148 6.85e-05
2149 6.88e-05
2150 6.96e-05
2151 7.41e-05
2152 7.53e-05
2153 7.82e-05
2154 7.84e-05
2155 8.03e-05
2156 8.03e-05
2157 8.00e-05
2158 8.08e-05
2159 8.21e-05
2160 8.45e-05
2161 8.73e-05
2162 9.07e-05
2163 9.44e-05
2164 9.84e-05
2165 1.03e-04
2166 1.07e-04
2167 1.11e-04
2168 1.16e-04
2169 1.21e-04
2170 1.27e-04
2171 1.33e-04
2172 1.40e-04
2173 1.47e-04
2174 1.52e-04
2175 1.60e-04
2176 1.69e-04
2177 1.77e-04
2178 1.84e-04
2179 1.91e-04
2180 2.01e-04
2181 2.10e-04
2182 2.20e-04
2183 2.28e-04
2184 2.35e-04
2185 2.45e-04
2186 2.55e-04
2187 2.64e-04
2188 2.72e-04
2189 2.78e-04
2190 2.86e-04
2191 2.95e-04
2192 1.79e-04
2193 1.27e-04
2194 1.02e-04
2195 8.72e-05
2196 7.48e-05
2197 6.59e-05
2198 6.08e-05
2199 5.84e-05
2200 5.78e-05
2201 5.82e-05
2202 5.87e-05
2203 6.23e-05
2204 6.32e-05
2205 6.53e-05
2206 6.51e-05
2207 6.62e-05
2208 6.57e-05
2209 6.51e-05
2210 6.53e-05
2211 6.60e-05
2212 6.76e-05
2213 6.96e-05
2214 7.21e-05
2215 7.49e-05
2216 7.78e-05
2217 8.08e-05
2218 8.37e-05
2219 8.41e-05
2220 8.72e-05
2221 9.07e-05
2222 9.45e-05
2223 9.71e-05
2224 9.99e-05
2225 1.05e-04
2226 1.11e-04
2227 1.17e-04
2228 1.20e-04
2229 1.25e-04
2230 1.31e-04
2231 1.38e-04
2232 1.44e-04
2233 1.48e-04
2234 1.54e-04
2235 1.60e-04
2236 1.67e-04
2237 1.74e-04
2238 1.80e-04
2239 1.84e-04
2240 1.90e-04
2241 1.98e-04
2242 2.06e-04
2243 2.11e-04
2244 1.28e-04
2245 9.19e-05
2246 7.42e-05
2247 6.44e-05
2248 5.61e-05
2249 5.03e-05
2250 4.70e-05
2251 4.57e-05
2252 4.55e-05
2253 4.59e-05
2254 4.64e-05
2255 4.93e-05
2256 5.00e-05
2257 5.17e-05
2258 5.16e-05
2259 5.24e-05
2260 5.20e-05
2261 5.15e-05
2262 5.16e-05
2263 5.21e-05
2264 5.34e-05
2265 5.50e-05
2266 5.69e-05
2267 5.91e-05
2268 6.14e-05
2269 6.16e-05
2270 6.37e-05
2271 6.58e-05
2272 6.81e-05
2273 6.96e-05
2274 6.92e-05
2275 7.22e-05
2276 7.56e-05
2277 7.90e-05
2278 8.09e-05
2279 8.28e-05
2280 8.75e-05
2281 9.27e-05
2282 9.80e-05
2283 1.02e-04
2284 1.04e-04
2285 1.09e-04
2286 1.15e-04
2287 1.19e-04
2288 1.23e-04
2289 1.26e-04
2290 1.30e-04
2291 1.35e-04
2292 1.40e-04
2293 1.45e-04
2294 1.47e-04
2295 1.51e-04
2296 1.56e-04
2297 1.62e-04
2298 1.67e-04
2299 1.67e-04
2300 1.70e-04
2301 1.74e-04
2302 1.79e-04
2303 1.83e-04
2304 1.84e-04
2305 1.85e-04
2306 1.89e-04
2307 1.16e-04
2308 8.31e-05
2309 6.67e-05
2310 5.76e-05
2311 4.97e-05
2312 4.42e-05
2313 3.75e-05
2314 3.56e-05
2315 3.51e-05
2316 3.51e-05
2317 3.18e-05
2318 3.40e-05
2319 3.49e-05
2320 3.75e-05
2321 3.81e-05
2322 3.96e-05
2323 3.96e-05
2324 3.92e-05
2325 3.98e-05
2326 3.94e-05
2327 3.90e-05
2328 3.75e-05
2329 3.78e-05
2330 3.85e-05
2331 3.73e-05
2332 3.91e-05
2333 3.84e-05
2334 3.89e-05
2335 3.96e-05
2336 3.98e-05
2337 4.03e-05
2338 4.04e-05
2339 4.01e-05
2340 4.11e-05
2341 4.23e-05
2342 4.36e-05
2343 4.27e-05
2344 4.50e-05
2345 4.57e-05
2346 4.87e-05
2347 5.04e-05
2348 5.02e-05
2349 5.21e-05
2350 5.45e-05
2351 5.82e-05
2352 6.01e-05
2353 6.00e-05
2354 6.24e-05
2355 6.56e-05
2356 6.84e-05
2357 7.05e-05
2358 7.13e-05
2359 7.42e-05
2360 7.69e-05
2361 8.07e-05
2362 8.38e-05
2363 8.47e-05
2364 8.80e-05
2365 9.01e-05
2366 9.39e-05
2367 9.56e-05
2368 9.65e-05
2369 9.78e-05
2370 1.00e-04
2371 1.03e-04
2372 1.05e-04
2373 1.06e-04
2374 1.07e-04
2375 1.09e-04
2376 1.12e-04
2377 1.15e-04
2378 1.14e-04
2379 1.15e-04
2380 1.18e-04
2381 1.21e-04
2382 7.36e-05
2383 5.28e-05
2384 4.27e-05
2385 3.72e-05
2386 3.26e-05
2387 2.94e-05
2388 2.76e-05
2389 2.68e-05
2390 2.67e-05
2391 2.68e-05
2392 2.70e-05
2393 2.48e-05
2394 2.60e-05
2395 2.64e-05
2396 2.46e-05
2397 2.54e-05
2398 2.66e-05
2399 2.68e-05
2400 2.67e-05
2401 2.68e-05
2402 2.67e-05
2403 2.55e-05
2404 2.54e-05
2405 2.65e-05
2406 2.69e-05
2407 2.74e-05
2408 2.79e-05
2409 2.75e-05
2410 2.78e-05
2411 2.81e-05
2412 2.72e-05
2413 2.63e-05
2414 2.69e-05
2415 2.74e-05
2416 2.73e-05
2417 2.60e-05
2418 2.53e-05
2419 2.67e-05
2420 2.74e-05
2421 2.76e-05
2422 2.64e-05
2423 2.71e-05
2424 2.79e-05
2425 2.82e-05
2426 2.94e-05
2427 2.79e-05
2428 2.83e-05
2429 2.89e-05
2430 3.04e-05
2431 3.05e-05
2432 3.12e-05
2433 3.14e-05
2434 3.33e-05
2435 3.49e-05
2436 3.57e-05
2437 3.65e-05
2438 3.77e-05
2439 3.90e-05
2440 4.08e-05
2441 4.15e-05
2442 4.27e-05
2443 4.29e-05
2444 4.48e-05
2445 4.64e-05
2446 4.75e-05
2447 4.86e-05
2448 4.86e-05
2449 5.08e-05
2450 5.19e-05
2451 5.24e-05
2452 5.38e-05
2453 5.42e-05
2454 5.59e-05
2455 5.63e-05
2456 5.70e-05
2457 5.88e-05
2458 5.87e-05
2459 5.99e-05
2460 6.02e-05
2461 6.04e-05
2462 6.18e-05
2463 6.22e-05
2464 6.30e-05
2465 6.33e-05
2466 6.38e-05
2467 6.49e-05
2468 6.43e-05
2469 6.43e-05
2470 6.47e-05
2471 6.47e-05
2472 6.47e-05
2473 6.30e-05
2474 6.33e-05
2475 6.42e-05
2476 6.40e-05
2477 6.32e-05
2478 6.23e-05
2479 6.24e-05
2480 6.28e-05
2481 6.25e-05
2482 6.15e-05
2483 5.97e-05
2484 5.94e-05
2485 6.02e-05
2486 6.01e-05
2487 5.85e-05
2488 5.75e-05
2489 5.71e-05
2490 5.84e-05
2491 5.85e-05
2492 5.76e-05
2493 5.61e-05
2494 5.60e-05
2495 5.75e-05
2496 5.77e-05
2497 5.69e-05
2498 5.55e-05
2499 5.49e-05
2500 5.60e-05
2501 5.66e-05
2502 5.53e-05
2503 5.38e-05
2504 5.30e-05
2505 5.43e-05
2506 5.44e-05
2507 5.36e-05
2508 5.16e-05
2509 5.09e-05
2510 5.14e-05
2511 5.18e-05
2512 5.07e-05
2513 4.93e-05
2514 4.84e-05
2515 4.87e-05
2516 4.87e-05
2517 4.81e-05
2518 4.67e-05
2519 4.51e-05
2520 4.52e-05
2521 4.50e-05
2522 4.46e-05
2523 4.29e-05
2524 4.17e-05
2525 4.15e-05
2526 4.14e-05
2527 4.06e-05
2528 3.96e-05
2529 3.88e-05
2530 3.85e-05
2531 3.83e-05
2532 3.77e-05
2533 3.70e-05
2534 3.64e-05
2535 3.61e-05
2536 3.61e-05
2537 3.58e-05
2538 3.53e-05
2539 3.46e-05
2540 3.44e-05
2541 3.42e-05
2542 3.39e-05
2543 3.34e-05
2544 3.31e-05
2545 3.30e-05
2546 3.30e-05
2547 3.26e-05
2548 3.22e-05
2549 3.19e-05
2550 3.18e-05
2551 3.17e-05
2552 3.12e-05
2553 3.08e-05
2554 3.06e-05
2555 3.04e-05
2556 3.02e-05
2557 2.98e-05
2558 2.93e-05
2559 2.90e-05
2560 2.88e-05
2561 2.88e-05
2562 2.85e-05
2563 2.81e-05
2564 2.77e-05
2565 2.75e-05
2566 2.76e-05
2567 2.74e-05
2568 2.70e-05
2569 2.66e-05
2570 2.65e-05
2571 2.65e-05
2572 2.63e-05
2573 2.60e-05
2574 2.58e-05
2575 2.55e-05
2576 2.55e-05
2577 2.53e-05
2578 2.51e-05
2579 2.48e-05
2580 2.46e-05
2581 2.46e-05
2582 2.45e-05
2583 2.43e-05
2584 2.40e-05
2585 2.38e-05
2586 2.38e-05
2587 2.36e-05
2588 2.35e-05
2589 2.32e-05
2590 2.30e-05
2591 2.29e-05
2592 2.28e-05
2593 2.27e-05
2594 2.25e-05
2595 2.23e-05
2596 2.20e-05
2597 2.20e-05
2598 2.18e-05
2599 2.15e-05
2600 2.13e-05
2601 2.10e-05
2602 2.09e-05
2603 2.07e-05
2604 2.06e-05
2605 2.02e-05
2606 1.99e-05
2607 1.97e-05
2608 1.94e-05
2609 1.92e-05
2610 1.89e-05
2611 1.85e-05
2612 1.84e-05
2613 1.82e-05
2614 1.81e-05
2615 1.77e-05
2616 1.74e-05
2617 1.70e-05
2618 1.66e-05
2619 1.66e-05
2620 1.64e-05
2621 1.60e-05
2622 1.56e-05
2623 1.52e-05
2624 1.51e-05
2625 1.48e-05
2626 1.44e-05
2627 1.41e-05
2628 1.37e-05
2629 1.35e-05
2630 1.33e-05
2631 1.29e-05
2632 1.27e-05
2633 1.23e-05
2634 1.22e-05
2635 1.22e-05
2636 1.19e-05
2637 1.18e-05
2638 1.16e-05
2639 1.15e-05
2640 1.14e-05
2641 1.12e-05
2642 1.12e-05
2643 1.11e-05
2644 1.12e-05
2645 1.10e-05
2646 1.09e-05
2647 1.08e-05
2648 1.09e-05
2649 1.09e-05
2650 1.09e-05
2651 1.08e-05
2652 1.07e-05
2653 1.08e-05
2654 1.09e-05
2655 1.11e-05
2656 1.08e-05
2657 1.08e-05
2658 1.10e-05
2659 1.12e-05
2660 1.13e-05
2661 1.11e-05
2662 1.10e-05
2663 1.12e-05
2664 1.14e-05
2665 1.15e-05
2666 1.13e-05
2667 1.12e-05
2668 1.13e-05
2669 1.14e-05
2670 1.15e-05
2671 1.12e-05
2672 1.09e-05
2673 1.11e-05
2674 1.10e-05
2675 1.09e-05
2676 1.08e-05
2677 1.07e-05
2678 1.07e-05
2679 1.06e-05
2680 1.05e-05
2681 1.05e-05
2682 1.06e-05
2683 1.06e-05
2684 1.04e-05
2685 1.05e-05
2686 1.06e-05
2687 1.06e-05
2688 1.07e-05
2689 1.08e-05
2690 1.09e-05
2691 1.10e-05
2692 1.10e-05
2693 1.10e-05
2694 1.12e-05
2695 1.13e-05
2696 1.14e-05
2697 1.16e-05
2698 1.18e-05
2699 1.20e-05
2700 1.21e-05
2701 1.23e-05
2702 1.24e-05
2703 1.25e-05
2704 1.26e-05
2705 1.26e-05
2706 1.28e-05
2707 1.29e-05
2708 1.32e-05
2709 1.34e-05
2710 1.36e-05
2711 1.35e-05
2712 1.36e-05
2713 1.38e-05
2714 1.40e-05
2715 1.41e-05
2716 1.42e-05
2717 1.43e-05
2718 1.44e-05
2719 1.46e-05
2720 1.47e-05
2721 1.47e-05
2722 1.47e-05
2723 1.50e-05
2724 1.51e-05
2725 1.53e-05
2726 1.54e-05
2727 1.55e-05
2728 1.57e-05
2729 1.59e-05
2730 1.61e-05
2731 1.60e-05
2732 1.61e-05
2733 1.61e-05
2734 1.63e-05
2735 1.64e-05
2736 1.64e-05
2737 1.65e-05
2738 1.66e-05
2739 1.69e-05
2740 1.70e-05
2741 1.71e-05
2742 1.72e-05
2743 1.71e-05
2744 1.72e-05
2745 1.74e-05
2746 1.75e-05
2747 1.77e-05
2748 1.77e-05
2749 1.79e-05
2750 1.79e-05
2751 1.80e-05
2752 1.81e-05
2753 1.82e-05
2754 1.85e-05
2755 1.86e-05
2756 1.88e-05
2757 1.88e-05
2758 1.89e-05
2759 1.89e-05
2760 1.91e-05
2761 1.92e-05
2762 1.93e-05
2763 1.93e-05
2764 1.95e-05
2765 1.97e-05
2766 1.98e-05
2767 1.99e-05
2768 1.99e-05
2769 2.01e-05
2770 2.04e-05
2771 2.05e-05
2772 2.07e-05
2773 2.08e-05
2774 2.09e-05
2775 2.11e-05
2776 2.11e-05
2777 2.11e-05
2778 2.11e-05
2779 2.12e-05
2780 2.13e-05
2781 2.15e-05
2782 2.15e-05
2783 2.14e-05
2784 2.13e-05
2785 2.14e-05
2786 2.17e-05
2787 2.18e-05
2788 2.18e-05
2789 2.15e-05
2790 2.17e-05
2791 2.20e-05
2792 2.19e-05
2793 2.19e-05
2794 2.17e-05
2795 2.18e-05
2796 2.21e-05
2797 2.21e-05
2798 2.20e-05
2799 2.17e-05
2800 2.16e-05
2801 2.19e-05
2802 2.19e-05
2803 2.18e-05
2804 2.14e-05
2805 2.15e-05
2806 2.16e-05
2807 2.16e-05
2808 2.15e-05
2809 2.11e-05
2810 2.09e-05
2811 2.12e-05
2812 2.12e-05
2813 2.10e-05
2814 2.07e-05
2815 2.03e-05
2816 2.04e-05
2817 2.02e-05
2818 2.02e-05
2819 1.97e-05
2820 1.96e-05
2821 1.95e-05
2822 1.95e-05
2823 1.93e-05
2824 1.88e-05
2825 1.86e-05
2826 1.86e-05
2827 1.86e-05
2828 1.83e-05
2829 1.81e-05
2830 1.77e-05
2831 1.77e-05
2832 1.77e-05
2833 1.74e-05
2834 1.71e-05
2835 1.69e-05
2836 1.71e-05
2837 1.71e-05
2838 1.68e-05
2839 1.68e-05
2840 1.65e-05
2841 1.66e-05
2842 1.67e-05
2843 1.64e-05
2844 1.63e-05
2845 1.60e-05
2846 1.61e-05
2847 1.61e-05
2848 1.58e-05
2849 1.57e-05
2850 1.55e-05
2851 1.56e-05
2852 1.57e-05
2853 1.55e-05
2854 1.54e-05
2855 1.51e-05
2856 1.52e-05
2857 1.53e-05
2858 1.51e-05
2859 1.49e-05
2860 1.47e-05
2861 1.47e-05
2862 1.49e-05
2863 1.48e-05
2864 1.45e-05
2865 1.43e-05
2866 1.43e-05
2867 1.45e-05
2868 1.43e-05
2869 1.40e-05
2870 1.37e-05
2871 1.37e-05
2872 1.38e-05
2873 1.36e-05
2874 1.33e-05
2875 1.31e-05
2876 1.30e-05
2877 1.31e-05
2878 1.28e-05
2879 1.26e-05
2880 1.24e-05
2881 1.22e-05
2882 1.21e-05
2883 1.18e-05
2884 1.16e-05
2885 1.13e-05
2886 1.10e-05
2887 1.08e-05
2888 1.07e-05
2889 1.04e-05
2890 1.01e-05
2891 9.91e-06
2892 9.81e-06
2893 9.66e-06
2894 9.43e-06
2895 9.18e-06
2896 8.95e-06
2897 8.72e-06
2898 8.63e-06
2899 8.28e-06
2900 8.00e-06
2901 7.79e-06
2902 7.59e-06
2903 7.51e-06
2904 7.20e-06
2905 6.91e-06
2906 6.69e-06
2907 6.45e-06
2908 6.27e-06
2909 6.01e-06
2910 5.83e-06
2911 5.65e-06
2912 5.38e-06
2913 5.24e-06
2914 4.97e-06
2915 4.85e-06
2916 4.69e-06
2917 4.41e-06
2918 4.32e-06
2919 4.12e-06
2920 4.07e-06
2921 3.95e-06
2922 3.73e-06
2923 3.60e-06
2924 3.45e-06
2925 3.47e-06
2926 3.44e-06
2927 3.33e-06
2928 3.27e-06
2929 3.19e-06
2930 3.25e-06
2931 3.26e-06
2932 3.26e-06
2933 3.25e-06
2934 3.24e-06
2935 3.32e-06
2936 3.37e-06
2937 3.38e-06
2938 3.44e-06
2939 3.50e-06
2940 3.58e-06
2941 3.69e-06
2942 3.78e-06
2943 3.85e-06
2944 3.95e-06
2945 4.02e-06
2946 4.09e-06
2947 4.22e-06
2948 4.34e-06
2949 4.45e-06
2950 4.55e-06
2951 4.67e-06
2952 4.78e-06
2953 4.86e-06
2954 4.95e-06
2955 5.02e-06
2956 5.12e-06
2957 5.21e-06
2958 5.32e-06
2959 5.43e-06
2960 5.58e-06
2961 5.64e-06
2962 5.69e-06
2963 5.72e-06
2964 5.78e-06
2965 5.93e-06
2966 6.09e-06
2967 6.13e-06
2968 6.11e-06
2969 6.11e-06
2970 6.15e-06
2971 6.30e-06
2972 6.38e-06
2973 6.49e-06
2974 6.49e-06
2975 6.58e-06
2976 6.66e-06
2977 6.67e-06
2978 6.68e-06
2979 6.71e-06
2980 6.82e-06
2981 6.96e-06
2982 7.12e-06
2983 7.17e-06
2984 7.19e-06
2985 7.19e-06
2986 7.24e-06
2987 7.31e-06
2988 7.37e-06
2989 7.41e-06
2990 7.55e-06
2991 7.64e-06
2992 7.74e-06
2993 7.76e-06
2994 7.75e-06
2995 7.85e-06
2996 7.91e-06
2997 8.01e-06
2998 8.01e-06
2999 8.13e-06
3000 8.15e-06
3001 8.23e-06
3002 8.19e-06
3003 8.19e-06
3004 8.38e-06
3005 8.45e-06
3006 8.51e-06
3007 8.50e-06
3008 8.45e-06
3009 8.54e-06
3010 8.63e-06
3011 8.76e-06
3012 8.81e-06
3013 8.76e-06
3014 8.84e-06
3015 8.91e-06
3016 9.12e-06
3017 9.09e-06
3018 8.96e-06
3019 8.97e-06
3020 9.06e-06
3021 9.28e-06
3022 9.34e-06
3023 9.29e-06
3024 9.22e-06
3025 9.22e-06
3026 9.44e-06
3027 9.53e-06
3028 9.39e-06
3029 9.29e-06
3030 9.35e-06
3031 9.50e-06
3032 9.57e-06
3033 9.54e-06
3034 9.33e-06
3035 9.23e-06
3036 9.32e-06
3037 9.56e-06
3038 9.41e-06
3039 9.18e-06
3040 9.12e-06
3041 9.19e-06
3042 9.25e-06
3043 9.12e-06
3044 9.08e-06
3045 9.00e-06
3046 9.01e-06
3047 9.04e-06
3048 9.05e-06
3049 9.02e-06
3050 9.12e-06
3051 9.14e-06
3052 9.15e-06
3053 9.15e-06
3054 9.28e-06
3055 9.40e-06
3056 9.45e-06
3057 9.47e-06
3058 9.53e-06
3059 9.61e-06
3060 9.80e-06
3061 9.85e-06
3062 9.79e-06
3063 9.83e-06
3064 9.95e-06
3065 1.01e-05
3066 1.01e-05
3067 1.00e-05
3068 1.01e-05
3069 1.02e-05
3070 1.04e-05
3071 1.04e-05
3072 1.02e-05
3073 1.03e-05
3074 1.03e-05
3075 1.05e-05
3076 1.06e-05
3077 1.04e-05
3078 1.04e-05
3079 1.03e-05
3080 1.06e-05
3081 1.06e-05
3082 1.04e-05
3083 1.03e-05
3084 1.02e-05
3085 1.04e-05
3086 1.03e-05
3087 1.02e-05
3088 1.00e-05
3089 1.00e-05
3090 1.02e-05
3091 1.01e-05
3092 9.97e-06
3093 9.89e-06
3094 9.81e-06
3095 9.98e-06
3096 9.96e-06
3097 9.92e-06
3098 9.83e-06
3099 9.69e-06
3100 9.84e-06
3101 9.81e-06
3102 9.84e-06
3103 9.77e-06
3104 9.62e-06
3105 9.64e-06
3106 9.67e-06
3107 9.74e-06
3108 9.59e-06
3109 9.35e-06
3110 9.41e-06
3111 9.39e-06
3112 9.42e-06
3113 9.20e-06
3114 9.03e-06
3115 9.06e-06
3116 9.01e-06
3117 9.05e-06
3118 8.93e-06
3119 8.81e-06
3120 8.75e-06
3121 8.79e-06
3122 8.88e-06
3123 8.79e-06
3124 8.66e-06
3125 8.58e-06
3126 8.64e-06
3127 8.68e-06
3128 8.56e-06
3129 8.34e-06
3130 8.28e-06
3131 8.23e-06
3132 8.22e-06
3133 8.01e-06
3134 7.77e-06
3135 7.70e-06
3136 7.61e-06
3137 7.57e-06
3138 7.28e-06
3139 7.08e-06
3140 6.92e-06
3141 6.80e-06
3142 6.78e-06
3143 6.59e-06
3144 6.33e-06
3145 6.06e-06
3146 5.92e-06
3147 5.94e-06
3148 5.78e-06
3149 5.46e-06
3150 5.22e-06
3151 5.09e-06
3152 5.17e-06
3153 4.98e-06
3154 4.76e-06
3155 4.56e-06
3156 4.41e-06
3157 4.47e-06
3158 4.31e-06
3159 4.12e-06
3160 3.94e-06
3161 3.83e-06
3162 3.83e-06
3163 3.72e-06
3164 3.59e-06
3165 3.42e-06
3166 3.26e-06
3167 3.30e-06
3168 3.20e-06
3169 3.05e-06
3170 2.85e-06
3171 2.74e-06
3172 2.75e-06
3173 2.64e-06
3174 2.51e-06
3175 2.36e-06
3176 2.24e-06
3177 2.21e-06
3178 2.14e-06
3179 2.01e-06
3180 1.86e-06
3181 1.78e-06
3182 1.74e-06
3183 1.69e-06
3184 1.56e-06
3185 1.48e-06
3186 1.41e-06
3187 1.42e-06
3188 1.36e-06
3189 1.30e-06
3190 1.23e-06
3191 1.20e-06
3192 1.19e-06
3193 1.19e-06
3194 1.15e-06
3195 1.13e-06
3196 1.15e-06
3197 1.15e-06
3198 1.17e-06
3199 1.19e-06
3200 1.22e-06
3201 1.21e-06
3202 1.21e-06
3203 1.23e-06
3204 1.27e-06
3205 1.29e-06
3206 1.29e-06
3207 1.32e-06
3208 1.37e-06
3209 1.40e-06
3210 1.43e-06
3211 1.45e-06
3212 1.47e-06
3213 1.50e-06
3214 1.56e-06
3215 1.60e-06
3216 1.63e-06
3217 1.68e-06
3218 1.71e-06
3219 1.76e-06
3220 1.80e-06
3221 1.82e-06
3222 1.85e-06
3223 1.88e-06
3224 1.92e-06
3225 1.99e-06
3226 2.02e-06
3227 2.04e-06
3228 2.07e-06
3229 2.10e-06
3230 2.13e-06
3231 2.15e-06
3232 2.18e-06
3233 2.23e-06
3234 2.31e-06
3235 2.33e-06
3236 2.36e-06
3237 2.35e-06
3238 2.35e-06
3239 2.41e-06
3240 2.45e-06
3241 2.49e-06
3242 2.55e-06
3243 2.57e-06
3244 2.56e-06
3245 2.57e-06
3246 2.58e-06
3247 2.58e-06
3248 2.62e-06
3249 2.70e-06
3250 2.73e-06
3251 2.76e-06
3252 2.76e-06
3253 2.78e-06
3254 2.77e-06
3255 2.80e-06
3256 2.86e-06
3257 2.89e-06
3258 2.91e-06
3259 2.94e-06
3260 2.96e-06
3261 2.97e-06
3262 2.99e-06
3263 3.03e-06
3264 3.03e-06
3265 3.04e-06
3266 3.09e-06
3267 3.11e-06
3268 3.14e-06
3269 3.14e-06
3270 3.17e-06
3271 3.19e-06
3272 3.26e-06
3273 3.27e-06
3274 3.25e-06
3275 3.23e-06
3276 3.27e-06
3277 3.31e-06
3278 3.35e-06
3279 3.37e-06
3280 3.41e-06
3281 3.40e-06
3282 3.41e-06
3283 3.36e-06
3284 3.30e-06
3285 3.30e-06
3286 3.37e-06
3287 3.43e-06
3288 3.46e-06
3289 3.46e-06
3290 3.42e-06
3291 3.41e-06
3292 3.44e-06
3293 3.50e-06
3294 3.50e-06
3295 3.48e-06
3296 3.48e-06
3297 3.54e-06
3298 3.59e-06
3299 3.53e-06
3300 3.45e-06
3301 3.41e-06
3302 3.43e-06
3303 3.53e-06
3304 3.54e-06
3305 3.54e-06
3306 3.51e-06
3307 3.55e-06
3308 3.61e-06
3309 3.63e-06
3310 3.58e-06
3311 3.53e-06
3312 3.56e-06
3313 3.67e-06
3314 3.71e-06
3315 3.63e-06
3316 3.56e-06
3317 3.54e-06
3318 3.61e-06
3319 3.65e-06
3320 3.67e-06
3321 3.59e-06
3322 3.51e-06
3323 3.53e-06
3324 3.58e-06
3325 3.60e-06
3326 3.55e-06
3327 3.50e-06
3328 3.57e-06
3329 3.62e-06
3330 3.65e-06
3331 3.63e-06
3332 3.55e-06
3333 3.52e-06
3334 3.55e-06
3335 3.58e-06
3336 3.61e-06
3337 3.57e-06
3338 3.58e-06
3339 3.56e-06
3340 3.60e-06
3341 3.58e-06
3342 3.50e-06
3343 3.52e-06
3344 3.53e-06
3345 3.54e-06
3346 3.50e-06
3347 3.52e-06
3348 3.55e-06
3349 3.51e-06
3350 3.46e-06
3351 3.47e-06
3352 3.57e-06
3353 3.62e-06
3354 3.52e-06
3355 3.42e-06
3356 3.45e-06
3357 3.55e-06
3358 3.60e-06
3359 3.50e-06
3360 3.42e-06
3361 3.45e-06
3362 3.56e-06
3363 3.54e-06
3364 3.48e-06
3365 3.37e-06
3366 3.35e-06
3367 3.40e-06
3368 3.48e-06
3369 3.45e-06
3370 3.31e-06
3371 3.23e-06
3372 3.23e-06
3373 3.29e-06
3374 3.23e-06
3375 3.04e-06
3376 2.95e-06
3377 3.00e-06
3378 3.08e-06
3379 3.02e-06
3380 2.88e-06
3381 2.86e-06
3382 2.87e-06
3383 2.88e-06
3384 2.88e-06
3385 2.80e-06
3386 2.71e-06
3387 2.69e-06
3388 2.73e-06
3389 2.78e-06
3390 2.68e-06
3391 2.59e-06
3392 2.58e-06
3393 2.63e-06
3394 2.62e-06
3395 2.48e-06
3396 2.39e-06
3397 2.40e-06
3398 2.37e-06
3399 2.36e-06
3400 2.21e-06
3401 2.18e-06
3402 2.18e-06
3403 2.19e-06
3404 2.14e-06
3405 2.03e-06
3406 2.05e-06
3407 2.03e-06
3408 1.98e-06
3409 1.96e-06
3410 1.91e-06
3411 1.85e-06
3412 1.84e-06
3413 1.80e-06
3414 1.82e-06
3415 1.73e-06
3416 1.72e-06
3417 1.66e-06
3418 1.66e-06
3419 1.67e-06
3420 1.59e-06
3421 1.58e-06
3422 1.53e-06
3423 1.52e-06
3424 1.47e-06
3425 1.44e-06
3426 1.37e-06
3427 1.27e-06
3428 1.25e-06
3429 1.21e-06
3430 1.19e-06
3431 1.09e-06
3432 1.07e-06
3433 1.01e-06
3434 1.02e-06
3435 9.67e-07
3436 8.92e-07
3437 8.21e-07
3438 8.13e-07
3439 7.68e-07
3440 7.44e-07
3441 7.27e-07
3442 7.38e-07
3443 7.05e-07
3444 6.67e-07
3445 6.79e-07
3446 6.94e-07
3447 6.59e-07
3448 6.50e-07
3449 6.25e-07
3450 6.59e-07
3451 6.24e-07
3452 5.80e-07
3453 5.73e-07
3454 5.98e-07
3455 5.84e-07
3456 5.81e-07
3457 6.05e-07
3458 5.93e-07
3459 6.05e-07
3460 5.91e-07
3461 5.65e-07
3462 5.80e-07
3463 6.14e-07
3464 5.92e-07
3465 6.23e-07
3466 6.18e-07
3467 6.46e-07
3468 6.35e-07
3469 6.26e-07
3470 6.02e-07
3471 6.51e-07
3472 6.48e-07
3473 6.74e-07
3474 6.57e-07
3475 6.75e-07
3476 6.70e-07
3477 6.72e-07
3478 6.92e-07
3479 6.84e-07
3480 7.05e-07
3481 6.87e-07
3482 6.85e-07
3483 7.11e-07
3484 7.04e-07
3485 6.89e-07
3486 6.97e-07
3487 7.05e-07
3488 7.30e-07
3489 7.18e-07
3490 7.09e-07
3491 7.15e-07
3492 7.25e-07
3493 7.49e-07
3494 7.35e-07
3495 7.43e-07
3496 7.31e-07
3497 7.61e-07
3498 7.74e-07
3499 7.76e-07
3500 7.85e-07
3501 7.82e-07
3502 7.98e-07
3503 8.32e-07
3504 8.57e-07
3505 8.52e-07
3506 8.44e-07
3507 8.75e-07
3508 8.82e-07
3509 8.99e-07
3510 8.87e-07
3511 8.90e-07
3512 9.11e-07
3513 9.29e-07
3514 9.50e-07
3515 9.55e-07
3516 9.68e-07
3517 9.68e-07
3518 9.94e-07
3519 1.01e-06
3520 1.00e-06
3521 1.03e-06
3522 1.04e-06
3523 1.04e-06
3524 1.05e-06
3525 1.07e-06
3526 1.07e-06
3527 1.08e-06
3528 1.09e-06
3529 1.10e-06
3530 1.11e-06
3531 1.11e-06
3532 1.10e-06
3533 1.11e-06
3534 1.11e-06
3535 1.10e-06
3536 1.10e-06
3537 1.09e-06
3538 1.08e-06
3539 1.08e-06
3540 1.09e-06
3541 1.08e-06
3542 1.07e-06
3543 1.06e-06
3544 1.07e-06
3545 1.05e-06
3546 1.03e-06
3547 1.02e-06
3548 1.02e-06
3549 1.02e-06
3550 1.02e-06
3551 1.02e-06
3552 1.02e-06
3553 1.04e-06
3554 1.04e-06
3555 1.04e-06
3556 1.01e-06
3557 9.79e-07
3558 9.61e-07
3559 9.60e-07
3560 9.68e-07
3561 9.68e-07
3562 9.66e-07
3563 9.71e-07
3564 9.81e-07
3565 9.59e-07
3566 9.37e-07
3567 9.06e-07
3568 8.90e-07
3569 8.86e-07
3570 8.90e-07
3571 8.87e-07
3572 8.84e-07
3573 8.74e-07
3574 8.63e-07
3575 8.64e-07
3576 8.52e-07
3577 8.44e-07
3578 8.25e-07
3579 8.10e-07
3580 8.04e-07
3581 8.06e-07
3582 7.92e-07
3583 7.85e-07
3584 7.77e-07
3585 7.80e-07
3586 7.79e-07
3587 7.76e-07
3588 7.56e-07
3589 7.37e-07
3590 7.30e-07
3591 7.34e-07
3592 7.45e-07
3593 7.38e-07
3594 7.32e-07
3595 7.26e-07
3596 7.28e-07
3597 7.13e-07
3598 6.93e-07
3599 6.80e-07
3600 6.71e-07
3601 6.71e-07
3602 6.62e-07
3603 6.45e-07
3604 6.30e-07
3605 6.27e-07
3606 6.27e-07
3607 6.20e-07
3608 6.16e-07
3609 6.12e-07
3610 6.13e-07
3611 6.10e-07
3612 6.03e-07
3613 5.93e-07
3614 5.78e-07
3615 5.77e-07
3616 5.79e-07
3617 5.75e-07
3618 5.64e-07
3619 5.56e-07
3620 5.54e-07
3621 5.50e-07
3622 5.51e-07
3623 5.42e-07
3624 5.39e-07
3625 5.39e-07
3626 5.37e-07
3627 5.39e-07
3628 5.32e-07
3629 5.23e-07
3630 5.19e-07
3631 5.15e-07
3632 5.22e-07
3633 5.16e-07
3634 5.13e-07
3635 5.07e-07
3636 5.00e-07
3637 5.04e-07
3638 4.97e-07
3639 4.99e-07
3640 4.90e-07
3641 4.81e-07
3642 4.83e-07
3643 4.72e-07
3644 4.71e-07
3645 4.54e-07
3646 4.48e-07
3647 4.51e-07
3648 4.40e-07
3649 4.32e-07
3650 4.17e-07
3651 4.19e-07
3652 4.09e-07
3653 4.00e-07
3654 3.84e-07
3655 3.68e-07
3656 3.59e-07
3657 3.57e-07
3658 3.38e-07
3659 3.27e-07
3660 3.09e-07
3661 2.99e-07
3662 2.98e-07
3663 2.82e-07
3664 2.64e-07
3665 2.44e-07
3666 2.35e-07
3667 2.31e-07
3668 2.14e-07
3669 2.05e-07
3670 1.98e-07
3671 1.89e-07
3672 1.78e-07
3673 1.74e-07
3674 1.73e-07
3675 1.60e-07
3676 1.58e-07
3677 1.61e-07
3678 1.55e-07
3679 1.44e-07
3680 1.41e-07
3681 1.44e-07
3682 1.37e-07
3683 1.37e-07
3684 1.41e-07
3685 1.36e-07
3686 1.37e-07
3687 1.40e-07
3688 1.35e-07
3689 1.36e-07
3690 1.41e-07
3691 1.38e-07
3692 1.29e-07
3693 1.31e-07
3694 1.38e-07
3695 1.44e-07
3696 1.37e-07
3697 1.40e-07
3698 1.38e-07
3699 1.46e-07
3700 1.51e-07
3701 1.46e-07
3702 1.39e-07
3703 1.44e-07
3704 1.46e-07
3705 1.39e-07
3706 1.45e-07
3707 1.42e-07
3708 1.37e-07
3709 1.40e-07
3710 1.40e-07
3711 1.48e-07
3712 1.51e-07
3713 1.49e-07
3714 1.51e-07
3715 1.53e-07
3716 1.61e-07
3717 1.58e-07
3718 1.56e-07
3719 1.59e-07
3720 1.66e-07
3721 1.71e-07
3722 1.65e-07
3723 1.68e-07
3724 1.73e-07
3725 1.75e-07
3726 1.75e-07
3727 1.82e-07
3728 1.88e-07
3729 1.87e-07
3730 1.89e-07
3731 1.90e-07
3732 1.95e-07
3733 1.96e-07
3734 2.01e-07
3735 2.00e-07
3736 2.07e-07
3737 2.07e-07
3738 2.10e-07
3739 2.08e-07
3740 2.07e-07
3741 2.16e-07
3742 2.17e-07
3743 2.20e-07
3744 2.17e-07
3745 2.20e-07
3746 2.19e-07
3747 2.20e-07
3748 2.25e-07
3749 2.26e-07
3750 2.25e-07
3751 2.23e-07
3752 2.27e-07
3753 2.28e-07
3754 2.31e-07
3755 2.31e-07
3756 2.28e-07
3757 2.28e-07
3758 2.34e-07
3759 2.37e-07
3760 2.35e-07
3761 2.35e-07
3762 2.35e-07
3763 2.39e-07
3764 2.40e-07
3765 2.39e-07
3766 2.37e-07
3767 2.39e-07
3768 2.44e-07
3769 2.42e-07
3770 2.38e-07
3771 2.34e-07
3772 2.34e-07
3773 2.35e-07
3774 2.34e-07
3775 2.34e-07
3776 2.33e-07
3777 2.35e-07
3778 2.35e-07
3779 2.33e-07
3780 2.31e-07
3781 2.31e-07
3782 2.33e-07
3783 2.36e-07
3784 2.39e-07
3785 2.38e-07
3786 2.35e-07
3787 2.34e-07
3788 2.31e-07
3789 2.29e-07
3790 2.28e-07
3791 2.28e-07
3792 2.31e-07
3793 2.31e-07
3794 2.30e-07
3795 2.27e-07
3796 2.25e-07
3797 2.24e-07
3798 2.24e-07
3799 2.25e-07
3800 2.25e-07
3801 2.26e-07
3802 2.26e-07
3803 2.26e-07
3804 2.25e-07
3805 2.22e-07
3806 2.22e-07
3807 2.23e-07
3808 2.25e-07
3809 2.26e-07
3810 2.23e-07
3811 2.19e-07
3812 2.18e-07
3813 2.19e-07
3814 2.16e-07
3815 2.12e-07
3816 2.09e-07
3817 2.07e-07
3818 2.07e-07
3819 2.05e-07
3820 2.02e-07
3821 1.98e-07
3822 1.99e-07
3823 2.02e-07
3824 2.04e-07
3825 2.00e-07
3826 1.95e-07
3827 1.92e-07
3828 1.93e-07
3829 1.93e-07
3830 1.90e-07
3831 1.86e-07
3832 1.87e-07
3833 1.88e-07
3834 1.86e-07
3835 1.83e-07
3836 1.78e-07
3837 1.77e-07
3838 1.76e-07
3839 1.77e-07
3840 1.77e-07
3841 1.73e-07
3842 1.70e-07
3843 1.66e-07
3844 1.66e-07
3845 1.66e-07
3846 1.66e-07
3847 1.65e-07
3848 1.65e-07
3849 1.64e-07
3850 1.63e-07
3851 1.58e-07
3852 1.55e-07
3853 1.54e-07
3854 1.52e-07
3855 1.51e-07
3856 1.48e-07
3857 1.45e-07
3858 1.43e-07
3859 1.40e-07
3860 1.39e-07
3861 1.35e-07
3862 1.33e-07
3863 1.33e-07
3864 1.30e-07
3865 1.30e-07
3866 1.25e-07
3867 1.21e-07
3868 1.20e-07
3869 1.19e-07
3870 1.17e-07
3871 1.12e-07
3872 1.09e-07
3873 1.10e-07
3874 1.09e-07
3875 1.05e-07
3876 9.96e-08
3877 9.96e-08
3878 9.87e-08
3879 9.76e-08
3880 9.29e-08
3881 9.01e-08
3882 8.71e-08
3883 8.71e-08
3884 8.41e-08
3885 8.24e-08
3886 7.86e-08
3887 7.51e-08
3888 7.23e-08
3889 7.14e-08
3890 7.01e-08
3891 6.51e-08
3892 6.34e-08
3893 6.11e-08
3894 5.87e-08
3895 5.74e-08
3896 5.64e-08
3897 5.29e-08
3898 5.21e-08
3899 5.03e-08
3900 5.07e-08
3901 4.73e-08
3902 4.66e-08
3903 4.34e-08
3904 4.38e-08
3905 4.16e-08
3906 3.81e-08
3907 3.77e-08
3908 3.49e-08
3909 3.14e-08
3910 3.09e-08
3911 3.23e-08
3912 3.01e-08
3913 3.00e-08
3914 2.81e-08
3915 2.57e-08
3916 2.62e-08
3917 2.46e-08
3918 2.51e-08
3919 2.32e-08
3920 2.64e-08
3921 2.53e-08
3922 2.36e-08
3923 2.42e-08
3924 2.80e-08
3925 3.05e-08
3926 2.87e-08
3927 2.96e-08
3928 2.92e-08
3929 3.12e-08
3930 3.28e-08
3931 3.17e-08
3932 2.99e-08
3933 2.90e-08
3934 2.89e-08
3935 3.12e-08
3936 3.01e-08
3937 2.84e-08
3938 2.76e-08
3939 3.02e-08
3940 3.13e-08
3941 3.31e-08
3942 3.18e-08
3943 3.07e-08
3944 3.09e-08
3945 3.42e-08
3946 3.37e-08
3947 3.41e-08
3948 3.61e-08
3949 3.61e-08
3950 3.54e-08
3951 3.78e-08
3952 3.81e-08
3953 3.89e-08
3954 3.85e-08
3955 4.15e-08
3956 4.13e-08
3957 4.08e-08
3958 3.99e-08
3959 4.24e-08
3960 4.25e-08
3961 4.12e-08
3962 4.06e-08
3963 4.08e-08
3964 4.26e-08
3965 4.28e-08
3966 4.12e-08
3967 4.17e-08
3968 4.16e-08
3969 4.15e-08
3970 4.33e-08
3971 4.32e-08
3972 4.36e-08
3973 4.44e-08
3974 4.58e-08
3975 4.51e-08
3976 4.49e-08
3977 4.70e-08
3978 4.70e-08
3979 4.71e-08
3980 4.66e-08
3981 4.88e-08
3982 4.94e-08
3983 4.80e-08
3984 4.70e-08
3985 4.85e-08
3986 4.90e-08
3987 4.97e-08
3988 4.89e-08
3989 4.95e-08
3990 4.93e-08
3991 5.12e-08
3992 5.07e-08
3993 4.95e-08
3994 5.09e-08
3995 5.18e-08
3996 5.17e-08
3997 5.09e-08
3998 5.25e-08
3999 5.25e-08
4000 5.38e-08
4001 5.35e-08
4002 5.40e-08
4003 5.37e-08
4004 5.51e-08
4005 5.52e-08
4006 5.63e-08
4007 5.60e-08
4008 5.64e-08
4009 5.64e-08
4010 5.72e-08
4011 5.80e-08
4012 5.75e-08
4013 5.71e-08
4014 5.70e-08
4015 5.91e-08
4016 5.84e-08
4017 5.81e-08
4018 5.73e-08
4019 5.71e-08
4020 5.71e-08
4021 5.73e-08
4022 5.82e-08
4023 5.73e-08
4024 5.66e-08
4025 5.62e-08
4026 5.68e-08
4027 5.65e-08
4028 5.51e-08
4029 5.44e-08
4030 5.40e-08
4031 5.43e-08
4032 5.46e-08
4033 5.48e-08
4034 5.35e-08
4035 5.26e-08
4036 5.27e-08
4037 5.32e-08
4038 5.21e-08
4039 5.06e-08
4040 4.99e-08
4041 4.98e-08
4042 4.97e-08
4043 4.94e-08
4044 4.89e-08
4045 4.81e-08
4046 4.86e-08
4047 4.96e-08
4048 4.97e-08
4049 4.92e-08
4050 4.86e-08
4051 4.84e-08
4052 4.82e-08
4053 4.81e-08
4054 4.80e-08
4055 4.72e-08
4056 4.65e-08
4057 4.67e-08
4058 4.71e-08
4059 4.64e-08
4060 4.57e-08
4061 4.45e-08
4062 4.38e-08
4063 4.39e-08
4064 4.37e-08
4065 4.32e-08
4066 4.30e-08
4067 4.23e-08
4068 4.16e-08
4069 4.16e-08
4070 4.15e-08
4071 4.04e-08
4072 3.93e-08
4073 3.93e-08
4074 3.89e-08
4075 3.81e-08
4076 3.74e-08
4077 3.67e-08
4078 3.62e-08
4079 3.57e-08
4080 3.49e-08
4081 3.44e-08
4082 3.40e-08
4083 3.36e-08
4084 3.32e-08
4085 3.29e-08
4086 3.26e-08
4087 3.24e-08
4088 3.18e-08
4089 3.13e-08
4090 3.10e-08
4091 3.10e-08
4092 3.04e-08
4093 2.99e-08
4094 2.95e-08
4095 2.90e-08
4096 2.81e-08
4097 2.74e-08
4098 2.67e-08
4099 2.63e-08
4100 2.58e-08
4101 2.54e-08
4102 2.52e-08
4103 2.48e-08
4104 2.40e-08
4105 2.35e-08
4106 2.31e-08
4107 2.25e-08
4108 2.22e-08
4109 2.17e-08
4110 2.13e-08
4111 2.12e-08
4112 2.07e-08
4113 2.03e-08
4114 1.96e-08
4115 1.92e-08
4116 1.86e-08
4117 1.80e-08
4118 1.77e-08
4119 1.73e-08
4120 1.66e-08
4121 1.62e-08
4122 1.59e-08
4123 1.54e-08
4124 1.48e-08
4125 1.45e-08
4126 1.43e-08
4127 1.37e-08
4128 1.35e-08
4129 1.30e-08
4130 1.28e-08
4131 1.26e-08
4132 1.20e-08
4133 1.18e-08
4134 1.17e-08
4135 1.14e-08
4136 1.12e-08
4137 1.07e-08
4138 1.02e-08
4139 9.99e-09
4140 9.95e-09
4141 9.48e-09
4142 8.80e-09
4143 8.70e-09
4144 8.31e-09
4145 7.73e-09
4146 7.43e-09
4147 7.36e-09
4148 7.43e-09
4149 7.03e-09
4150 6.57e-09
4151 6.55e-09
4152 6.23e-09
4153 6.18e-09
4154 6.16e-09
4155 5.96e-09
4156 5.58e-09
4157 5.63e-09
4158 5.90e-09
4159 6.02e-09
4160 5.71e-09
4161 5.79e-09
4162 5.70e-09
4163 5.97e-09
4164 5.69e-09
4165 5.32e-09
4166 5.40e-09
4167 5.71e-09
4168 5.65e-09
4169 5.26e-09
4170 5.38e-09
4171 5.67e-09
4172 5.60e-09
4173 5.39e-09
4174 5.25e-09
4175 5.28e-09
4176 5.67e-09
4177 5.62e-09
4178 5.46e-09
4179 5.71e-09
4180 5.72e-09
4181 5.97e-09
4182 6.11e-09
4183 6.03e-09
4184 6.12e-09
4185 6.38e-09
4186 6.46e-09
4187 6.74e-09
4188 6.82e-09
4189 6.97e-09
4190 7.01e-09
4191 7.12e-09
4192 7.30e-09
4193 7.53e-09
4194 7.52e-09
4195 7.44e-09
4196 7.58e-09
4197 7.87e-09
4198 7.86e-09
4199 7.90e-09
4200 7.81e-09
4201 7.87e-09
4202 7.99e-09
4203 8.16e-09
4204 8.27e-09
4205 8.39e-09
4206 8.26e-09
4207 8.21e-09
4208 8.18e-09
4209 7.89e-09
4210 7.75e-09
4211 7.90e-09
4212 8.22e-09
4213 8.24e-09
4214 8.38e-09
4215 8.31e-09
4216 8.27e-09
4217 8.41e-09
4218 8.37e-09
4219 8.32e-09
4220 8.45e-09
4221 8.75e-09
4222 8.71e-09
4223 8.65e-09
4224 8.74e-09
4225 8.67e-09
4226 8.44e-09
4227 8.41e-09
4228 8.47e-09
4229 8.52e-09
4230 8.56e-09
4231 8.75e-09
4232 8.82e-09
4233 8.99e-09
4234 9.07e-09
4235 9.08e-09
4236 9.06e-09
4237 9.15e-09
4238 9.32e-09
4239 9.38e-09
4240 9.36e-09
4241 9.38e-09
4242 9.57e-09
4243 9.65e-09
4244 9.80e-09
4245 9.77e-09
4246 9.78e-09
4247 9.73e-09
4248 9.85e-09
4249 9.88e-09
4250 9.98e-09
4251 9.99e-09
4252 1.01e-08
4253 1.02e-08
4254 1.04e-08
4255 1.03e-08
4256 1.01e-08
4257 1.02e-08
4258 1.02e-08
4259 1.02e-08
4260 1.02e-08
4261 1.02e-08
4262 1.02e-08
4263 1.03e-08
4264 1.03e-08
4265 1.01e-08
4266 1.01e-08
4267 1.01e-08
4268 1.01e-08
4269 1.02e-08
4270 1.02e-08
4271 1.01e-08
4272 1.01e-08
4273 1.02e-08
4274 1.04e-08
4275 1.04e-08
4276 1.03e-08
4277 1.03e-08
4278 1.04e-08
4279 1.03e-08
4280 1.02e-08
4281 1.03e-08
4282 1.03e-08
4283 1.03e-08
4284 1.03e-08
4285 1.02e-08
4286 1.01e-08
4287 1.02e-08
4288 1.01e-08
4289 1.00e-08
4290 9.95e-09
4291 1.01e-08
4292 1.01e-08
4293 1.01e-08
4294 9.95e-09
4295 9.79e-09
4296 9.69e-09
4297 9.68e-09
4298 9.72e-09
4299 9.78e-09
4300 9.76e-09
4301 9.77e-09
4302 9.76e-09
4303 9.73e-09
4304 9.72e-09
4305 9.68e-09
4306 9.66e-09
4307 9.68e-09
4308 9.82e-09
4309 9.75e-09
4310 9.59e-09
4311 9.44e-09
4312 9.38e-09
4313 9.37e-09
4314 9.35e-09
4315 9.38e-09
4316 9.38e-09
4317 9.32e-09
4318 9.33e-09
4319 9.36e-09
4320 9.43e-09
4321 9.35e-09
4322 9.30e-09
4323 9.16e-09
4324 9.15e-09
4325 9.16e-09
4326 9.12e-09
4327 9.07e-09
4328 8.98e-09
4329 8.90e-09
4330 8.83e-09
4331 8.83e-09
4332 8.92e-09
4333 8.72e-09
4334 8.53e-09
4335 8.35e-09
4336 8.33e-09
4337 8.50e-09
4338 8.41e-09
4339 8.21e-09
4340 7.97e-09
4341 8.06e-09
4342 8.15e-09
4343 7.96e-09
4344 7.79e-09
4345 7.60e-09
4346 7.63e-09
4347 7.79e-09
4348 7.62e-09
4349 7.46e-09
4350 7.23e-09
4351 7.12e-09
4352 7.11e-09
4353 7.13e-09
4354 6.97e-09
4355 6.78e-09
4356 6.58e-09
4357 6.62e-09
4358 6.52e-09
4359 6.47e-09
4360 6.22e-09
4361 6.10e-09
4362 6.10e-09
4363 5.97e-09
4364 5.97e-09
4365 5.79e-09
4366 5.66e-09
4367 5.65e-09
4368 5.61e-09
4369 5.46e-09
4370 5.35e-09
4371 5.22e-09
4372 5.28e-09
4373 5.12e-09
4374 4.97e-09
4375 4.89e-09
4376 4.86e-09
4377 4.75e-09
4378 4.64e-09
4379 4.51e-09
4380 4.37e-09
4381 4.34e-09
4382 4.33e-09
4383 4.11e-09
4384 4.03e-09
4385 3.93e-09
4386 3.98e-09
4387 3.84e-09
4388 3.62e-09
4389 3.55e-09
4390 3.56e-09
4391 3.46e-09
4392 3.23e-09
4393 3.05e-09
4394 3.06e-09
4395 2.88e-09
4396 2.80e-09
4397 2.72e-09
4398 2.61e-09
4399 2.46e-09
4400 2.46e-09
4401 2.52e-09
4402 2.49e-09
4403 2.31e-09
4404 2.35e-09
4405 2.33e-09
4406 2.44e-09
4407 2.45e-09
4408 2.29e-09
4409 2.16e-09
4410 2.05e-09
4411 1.99e-09
4412 1.97e-09
4413 1.77e-09
4414 1.73e-09
4415 1.75e-09
4416 1.74e-09
4417 1.77e-09
4418 1.81e-09
4419 1.91e-09
4420 1.96e-09
4421 1.94e-09
4422 1.90e-09
4423 1.99e-09
4424 1.99e-09
4425 1.86e-09
4426 1.97e-09
4427 1.96e-09
4428 2.03e-09
4429 2.08e-09
4430 2.05e-09
4431 2.10e-09
4432 2.20e-09
4433 2.34e-09
4434 2.40e-09
4435 2.49e-09
4436 2.52e-09
4437 2.52e-09
4438 2.68e-09
4439 2.67e-09
4440 2.81e-09
4441 2.78e-09
4442 2.74e-09
4443 2.83e-09
4444 2.95e-09
4445 2.94e-09
4446 2.92e-09
4447 2.89e-09
4448 3.01e-09
4449 3.00e-09
4450 3.07e-09
4451 3.07e-09
4452 3.03e-09
4453 3.00e-09
4454 3.07e-09
4455 3.09e-09
4456 3.09e-09
4457 3.09e-09
4458 3.06e-09
4459 3.13e-09
4460 3.15e-09
4461 3.21e-09
4462 3.13e-09
4463 3.21e-09
4464 3.21e-09
4465 3.29e-09
4466 3.35e-09
4467 3.27e-09
4468 3.24e-09
4469 3.28e-09
4470 3.32e-09
4471 3.29e-09
4472 3.32e-09
4473 3.33e-09
4474 3.28e-09
4475 3.28e-09
4476 3.29e-09
4477 3.31e-09
4478 3.31e-09
4479 3.30e-09
4480 3.36e-09
4481 3.36e-09
4482 3.36e-09
4483 3.29e-09
4484 3.27e-09
4485 3.29e-09
4486 3.31e-09
4487 3.30e-09
4488 3.29e-09
4489 3.27e-09
4490 3.26e-09
4491 3.23e-09
4492 3.17e-09
4493 3.13e-09
4494 3.15e-09
4495 3.17e-09
4496 3.20e-09
4497 3.25e-09
4498 3.21e-09
4499 3.18e-09
4500 3.10e-09
4501 3.07e-09
4502 3.09e-09
4503 3.10e-09
4504 3.09e-09
4505 3.08e-09
4506 3.11e-09
4507 3.09e-09
4508 3.02e-09
4509 2.99e-09
4510 2.98e-09
4511 2.97e-09
4512 2.99e-09
4513 3.00e-09
4514 2.99e-09
4515 2.98e-09
4516 2.98e-09
4517 2.96e-09
4518 2.95e-09
4519 2.96e-09
4520 2.96e-09
4521 2.95e-09
4522 2.96e-09
4523 2.95e-09
4524 2.90e-09
4525 2.84e-09
4526 2.81e-09
4527 2.79e-09
4528 2.81e-09
4529 2.81e-09
4530 2.83e-09
4531 2.81e-09
4532 2.80e-09
4533 2.77e-09
4534 2.76e-09
4535 2.75e-09
4536 2.75e-09
4537 2.74e-09
4538 2.73e-09
4539 2.74e-09
4540 2.72e-09
4541 2.68e-09
4542 2.65e-09
4543 2.64e-09
4544 2.64e-09
4545 2.63e-09
4546 2.61e-09
4547 2.59e-09
4548 2.56e-09
4549 2.56e-09
4550 2.55e-09
4551 2.54e-09
4552 2.52e-09
4553 2.51e-09
4554 2.49e-09
4555 2.48e-09
4556 2.48e-09
4557 2.46e-09
4558 2.42e-09
4559 2.41e-09
4560 2.39e-09
4561 2.40e-09
4562 2.38e-09
4563 2.36e-09
4564 2.33e-09
4565 2.32e-09
4566 2.30e-09
4567 2.28e-09
4568 2.25e-09
4569 2.24e-09
4570 2.21e-09
4571 2.15e-09
4572 2.09e-09
4573 2.06e-09
4574 2.06e-09
4575 2.06e-09
4576 2.03e-09
4577 1.97e-09
4578 1.93e-09
4579 1.90e-09
4580 1.90e-09
4581 1.87e-09
4582 1.83e-09
4583 1.81e-09
4584 1.80e-09
4585 1.81e-09
4586 1.76e-09
4587 1.72e-09
4588 1.68e-09
4589 1.64e-09
4590 1.62e-09
4591 1.59e-09
4592 1.59e-09
4593 1.55e-09
4594 1.50e-09
4595 1.45e-09
4596 1.44e-09
4597 1.44e-09
4598 1.43e-09
4599 1.39e-09
4600 1.36e-09
4601 1.38e-09
4602 1.39e-09
4603 1.40e-09
4604 1.35e-09
4605 1.33e-09
4606 1.31e-09
4607 1.33e-09
4608 1.32e-09
4609 1.30e-09
4610 1.25e-09
4611 1.23e-09
4612 1.21e-09
4613 1.23e-09
4614 1.18e-09
4615 1.16e-09
4616 1.12e-09
4617 1.08e-09
4618 1.09e-09
4619 1.04e-09
4620 1.02e-09
4621 9.51e-10
4622 9.16e-10
4623 9.21e-10
4624 9.22e-10
4625 9.18e-10
4626 8.45e-10
4627 8.45e-10
4628 8.45e-10
4629 8.67e-10
4630 8.31e-10
4631 7.59e-10
4632 7.56e-10
4633 7.84e-10
4634 8.09e-10
4635 7.64e-10
4636 7.10e-10
4637 7.25e-10
4638 7.65e-10
4639 7.90e-10
4640 7.40e-10
4641 6.96e-10
4642 7.25e-10
4643 7.37e-10
4644 7.55e-10
4645 6.94e-10
4646 6.52e-10
4647 6.69e-10
4648 6.74e-10
4649 6.91e-10
4650 6.31e-10
4651 6.33e-10
4652 6.48e-10
4653 6.83e-10
4654 7.09e-10
4655 6.79e-10
4656 6.95e-10
4657 6.99e-10
4658 7.39e-10
4659 7.67e-10
4660 7.49e-10
4661 7.60e-10
4662 7.82e-10
4663 8.04e-10
4664 8.24e-10
4665 8.11e-10
4666 8.06e-10
4667 8.22e-10
4668 8.37e-10
4669 8.51e-10
4670 8.26e-10
4671 8.36e-10
4672 8.43e-10
4673 8.68e-10
4674 8.65e-10
4675 8.67e-10
4676 8.72e-10
4677 8.91e-10
4678 9.14e-10
4679 9.15e-10
4680 9.14e-10
4681 9.14e-10
4682 9.35e-10
4683 9.37e-10
4684 9.40e-10
4685 9.41e-10
4686 9.42e-10
4687 9.40e-10
4688 9.46e-10
4689 9.44e-10
4690 9.41e-10
4691 9.33e-10
4692 9.41e-10
4693 9.32e-10
4694 9.41e-10
4695 9.42e-10
4696 9.34e-10
4697 9.36e-10
4698 9.45e-10
4699 9.55e-10
4700 9.58e-10
4701 9.57e-10
4702 9.49e-10
4703 9.39e-10
4704 9.49e-10
4705 9.56e-10
4706 9.64e-10
4707 9.80e-10
4708 9.85e-10
4709 9.97e-10
4710 9.92e-10
4711 9.91e-10
4712 9.89e-10
4713 9.84e-10
4714 9.87e-10
4715 9.98e-10
4716 1.00e-09
4717 1.00e-09
4718 1.01e-09
4719 1.00e-09
4720 9.91e-10
4721 1.00e-09
4722 9.94e-10
4723 9.86e-10
4724 9.82e-10
4725 9.79e-10
4726 9.89e-10
4727 9.93e-10
4728 9.87e-10
4729 9.85e-10
4730 9.90e-10
4731 9.86e-10
4732 9.87e-10
4733 9.88e-10
4734 9.74e-10
4735 9.69e-10
4736 9.77e-10
4737 9.80e-10
4738 9.78e-10
4739 9.66e-10
4740 9.60e-10
4741 9.58e-10
4742 9.54e-10
4743 9.50e-10
4744 9.43e-10
4745 9.34e-10
4746 9.35e-10
4747 9.43e-10
4748 9.42e-10
4749 9.43e-10
4750 9.36e-10
4751 9.26e-10
4752 9.23e-10
4753 9.23e-10
4754 9.17e-10
4755 9.18e-10
4756 9.15e-10
4757 9.17e-10
4758 9.30e-10
4759 9.29e-10
4760 9.21e-10
4761 9.14e-10
4762 9.15e-10
4763 9.22e-10
4764 9.07e-10
4765 8.92e-10
4766 8.75e-10
4767 8.62e-10
4768 8.63e-10
4769 8.62e-10
4770 8.66e-10
4771 8.59e-10
4772 8.62e-10
4773 8.60e-10
4774 8.59e-10
4775 8.54e-10
4776 8.34e-10
4777 8.29e-10
4778 8.30e-10
4779 8.38e-10
4780 8.41e-10
4781 8.25e-10
4782 8.21e-10
4783 8.14e-10
4784 8.18e-10
4785 8.11e-10
4786 8.08e-10
4787 8.00e-10
4788 7.98e-10
4789 8.05e-10
4790 8.04e-10
4791 7.96e-10
4792 7.91e-10
4793 7.91e-10
4794 8.06e-10
4795 8.15e-10
4796 8.09e-10
4797 8.05e-10
4798 7.97e-10
4799 8.10e-10
4800 8.17e-10
4801 8.13e-10
4802 8.06e-10
4803 8.13e-10
4804 8.27e-10
4805 8.30e-10
4806 8.18e-10
4807 8.08e-10
4808 8.07e-10
4809 8.32e-10
4810 8.46e-10
4811 8.32e-10
4812 8.15e-10
4813 8.18e-10
4814 8.40e-10
4815 8.41e-10
4816 8.30e-10
4817 8.21e-10
4818 8.22e-10
4819 8.33e-10
4820 8.44e-10
4821 8.28e-10
4822 8.16e-10
4823 8.12e-10
4824 8.18e-10
4825 8.30e-10
4826 8.28e-10
4827 8.26e-10
4828 8.12e-10
4829 8.22e-10
4830 8.34e-10
4831 8.28e-10
4832 8.22e-10
4833 8.04e-10
4834 8.00e-10
4835 7.95e-10
4836 8.03e-10
4837 7.97e-10
4838 7.77e-10
4839 7.69e-10
4840 7.73e-10
4841 7.83e-10
4842 7.86e-10
4843 7.75e-10
4844 7.56e-10
4845 7.56e-10
4846 7.70e-10
4847 7.75e-10
4848 7.56e-10
4849 7.44e-10
4850 7.39e-10
4851 7.39e-10
4852 7.41e-10
4853 7.30e-10
4854 7.16e-10
4855 7.01e-10
4856 6.97e-10
4857 7.06e-10
4858 7.02e-10
4859 6.88e-10
4860 6.65e-10
4861 6.67e-10
4862 6.74e-10
4863 6.76e-10
4864 6.56e-10
4865 6.29e-10
4866 6.26e-10
4867 6.27e-10
4868 6.27e-10
4869 6.00e-10
4870 5.80e-10
4871 5.73e-10
4872 5.70e-10
4873 5.62e-10
4874 5.46e-10
4875 5.24e-10
4876 5.14e-10
4877 5.02e-10
4878 5.00e-10
4879 4.84e-10
4880 4.62e-10
4881 4.44e-10
4882 4.38e-10
4883 4.34e-10
4884 4.20e-10
4885 3.91e-10
4886 3.72e-10
4887 3.64e-10
4888 3.65e-10
4889 3.46e-10
4890 3.21e-10
4891 3.04e-10
4892 2.94e-10
4893 2.93e-10
4894 2.77e-10
4895 2.48e-10
4896 2.31e-10
4897 2.22e-10
4898 2.22e-10
4899 2.11e-10
4900 1.94e-10
4901 1.80e-10
4902 1.74e-10
4903 1.78e-10
4904 1.71e-10
4905 1.57e-10
4906 1.41e-10
4907 1.35e-10
4908 1.40e-10
4909 1.35e-10
4910 1.27e-10
4911 1.17e-10
4912 1.15e-10
4913 1.20e-10
4914 1.22e-10
4915 1.19e-10
4916 1.17e-10
4917 1.19e-10
4918 1.22e-10
4919 1.26e-10
4920 1.29e-10
4921 1.32e-10
4922 1.35e-10
4923 1.39e-10
4924 1.42e-10
4925 1.45e-10
4926 1.51e-10
4927 1.56e-10
4928 1.59e-10
4929 1.59e-10
4930 1.63e-10
4931 1.68e-10
4932 1.72e-10
4933 1.76e-10
4934 1.77e-10
4935 1.81e-10
4936 1.87e-10
4937 1.91e-10
4938 1.95e-10
4939 1.95e-10
4940 2.00e-10
4941 2.06e-10
4942 2.11e-10
4943 2.15e-10
4944 2.15e-10
4945 2.19e-10
4946 2.23e-10
4947 2.25e-10
4948 2.29e-10
4949 2.30e-10
4950 2.34e-10
4951 2.41e-10
4952 2.46e-10
4953 2.46e-10
4954 2.46e-10
4955 2.49e-10
4956 2.51e-10
4957 2.56e-10
4958 2.60e-10
4959 2.61e-10
4960 2.63e-10
4961 2.67e-10
4962 2.71e-10
4963 2.75e-10
4964 2.78e-10
4965 2.83e-10
4966 2.83e-10
4967 2.84e-10
4968 2.83e-10
4969 2.83e-10
4970 2.85e-10
4971 2.87e-10
4972 2.93e-10
4973 2.95e-10
4974 2.99e-10
4975 3.04e-10
4976 3.04e-10
4977 3.03e-10
4978 3.01e-10
4979 3.06e-10
4980 3.12e-10
4981 3.15e-10
4982 3.20e-10
4983 3.20e-10
4984 3.25e-10
4985 3.29e-10
4986 3.30e-10
4987 3.32e-10
4988 3.32e-10
4989 3.36e-10
4990 3.39e-10
4991 3.44e-10
4992 3.44e-10
4993 3.41e-10
4994 3.44e-10
4995 3.46e-10
4996 3.50e-10
4997 3.55e-10
4998 3.53e-10
4999 3.54e-10
5000 3.54e-10
5001 3.56e-10
5002 3.62e-10
5003 3.61e-10
5004 3.63e-10
5005 3.61e-10
5006 3.63e-10
5007 3.66e-10
5008 3.70e-10
5009 3.66e-10
5010 3.61e-10
5011 3.62e-10
5012 3.65e-10
5013 3.68e-10
5014 3.66e-10
5015 3.67e-10
5016 3.66e-10
5017 3.71e-10
5018 3.72e-10
5019 3.73e-10
5020 3.74e-10
5021 3.78e-10
5022 3.80e-10
5023 3.81e-10
5024 3.79e-10
5025 3.83e-10
5026 3.82e-10
5027 3.85e-10
5028 3.85e-10
5029 3.87e-10
5030 3.89e-10
5031 3.90e-10
5032 3.92e-10
5033 3.91e-10
5034 3.93e-10
5035 3.95e-10
5036 4.01e-10
5037 3.99e-10
5038 4.03e-10
5039 4.02e-10
5040 4.04e-10
5041 4.06e-10
5042 4.09e-10
5043 4.08e-10
5044 4.06e-10
5045 4.10e-10
5046 4.15e-10
5047 4.15e-10
5048 4.15e-10
5049 4.15e-10
5050 4.19e-10
5051 4.20e-10
5052 4.21e-10
5053 4.25e-10
5054 4.26e-10
5055 4.31e-10
5056 4.30e-10
5057 4.28e-10
5058 4.29e-10
5059 4.32e-10
5060 4.35e-10
5061 4.37e-10
5062 4.38e-10
5063 4.39e-10
5064 4.38e-10
5065 4.40e-10
5066 4.43e-10
5067 4.42e-10
5068 4.44e-10
5069 4.45e-10
5070 4.44e-10
5071 4.45e-10
5072 4.42e-10
5073 4.45e-10
5074 4.43e-10
5075 4.45e-10
5076 4.47e-10
5077 4.44e-10
5078 4.44e-10
5079 4.43e-10
5080 4.45e-10
5081 4.46e-10
5082 4.44e-10
5083 2.81e-10
5084 2.16e-10
5085 1.94e-10
5086 1.83e-10
5087 1.59e-10
5088 1.53e-10
5089 1.38e-10
5090 1.24e-10
5091 1.14e-10
5092 1.07e-10
5093 1.01e-10
5094 9.69e-11
5095 9.90e-11
5096 1.05e-10
5097 9.84e-11
5098 9.24e-11
5099 8.78e-11
5100 8.43e-11
5101 8.66e-11
5102 9.23e-11
5103 1.02e-10
5104 1.15e-10
5105 1.20e-10
5106 1.09e-10
5107 1.20e-10
5108 1.10e-10
5109 1.20e-10
5110 1.11e-10
5111 1.11e-10
5112 1.01e-10
5113 8.78e-11
5114 9.54e-11
5115 1.01e-10
5116 9.19e-11
5117 9.99e-11
5118 9.32e-11
5119 9.33e-11
5120 8.49e-11
5121 9.20e-11
5122 8.61e-11
5123 7.57e-11
5124 6.59e-11
5125 7.24e-11
5126 6.75e-11
5127 7.52e-11
5128 7.07e-11
5129 7.15e-11
5130 8.15e-11
5131 8.70e-11
5132 8.05e-11
5133 8.01e-11
5134 7.34e-11
5135 7.22e-11
5136 6.58e-11
5137 6.52e-11
5138 5.97e-11
5139 5.22e-11
5140 5.20e-11
5141 4.70e-11
5142 4.04e-11
5143 4.05e-11
5144 4.27e-11
5145 3.87e-11
5146 3.92e-11
5147 4.12e-11
5148 3.74e-11
5149 3.77e-11
5150 3.40e-11
5151 3.44e-11
5152 3.10e-11
5153 2.70e-11
5154 2.76e-11
5155 2.53e-11
5156 2.91e-11
5157 3.19e-11
5158 3.43e-11
5159 3.63e-11
5160 3.34e-11
5161 2.95e-11
5162 2.61e-11
5163 2.72e-11
5164 3.17e-11
5165 3.45e-11
5166 3.64e-11
5167 3.38e-11
5168 3.49e-11
5169 3.29e-11
5170 3.41e-11
5171 3.57e-11
5172 3.78e-11
5173 3.62e-11
5174 3.74e-11
5175 3.63e-11
5176 3.77e-11
5177 3.62e-11
5178 3.77e-11
5179 3.97e-11
5180 3.90e-11
5181 4.02e-11
5182 4.18e-11
5183 4.17e-11
5184 4.26e-11
5185 4.24e-11
5186 4.44e-11
5187 4.36e-11
5188 4.73e-11
5189 4.92e-11
5190 5.08e-11
5191 5.00e-11
5192 4.95e-11
5193 5.27e-11
5194 5.32e-11
5195 5.66e-11
5196 5.55e-11
5197 5.69e-11
5198 5.87e-11
5199 6.13e-11
5200 6.11e-11
5201 6.20e-11
5202 6.27e-11
5203 6.55e-11
5204 6.62e-11
5205 6.59e-11
5206 6.79e-11
5207 6.97e-11
5208 7.12e-11
5209 7.00e-11
5210 7.04e-11
5211 7.04e-11
5212 7.36e-11
5213 7.56e-11
5214 7.57e-11
5215 7.43e-11
5216 7.51e-11
5217 7.73e-11
5218 7.81e-11
5219 7.86e-11
5220 7.83e-11
5221 8.04e-11
5222 8.10e-11
5223 8.31e-11
5224 8.15e-11
5225 8.17e-11
5226 8.27e-11
5227 8.31e-11
5228 8.32e-11
5229 8.28e-11
5230 8.29e-11
5231 8.46e-11
5232 8.39e-11
5233 8.25e-11
5234 8.23e-11
5235 8.21e-11
5236 8.31e-11
5237 8.28e-11
5238 8.18e-11
5239 8.07e-11
5240 8.26e-11
5241 8.37e-11
5242 8.36e-11
5243 8.29e-11
5244 8.27e-11
5245 8.35e-11
5246 8.43e-11
5247 8.50e-11
5248 8.46e-11
5249 8.43e-11
5250 8.54e-11
5251 8.72e-11
5252 8.58e-11
5253 8.36e-11
5254 8.26e-11
5255 8.25e-11
5256 8.34e-11
5257 8.38e-11
5258 8.40e-11
5259 8.33e-11
5260 8.38e-11
5261 8.36e-11
5262 8.22e-11
5263 8.14e-11
5264 8.12e-11
5265 8.20e-11
5266 8.28e-11
5267 8.35e-11
5268 8.33e-11
5269 8.30e-11
5270 8.31e-11
5271 8.24e-11
5272 8.15e-11
5273 8.12e-11
5274 8.12e-11
5275 8.20e-11
5276 8.27e-11
5277 8.17e-11
5278 8.04e-11
5279 7.96e-11
5280 7.87e-11
5281 7.83e-11
5282 7.82e-11
5283 7.79e-11
5284 7.81e-11
5285 7.86e-11
5286 7.89e-11
5287 7.91e-11
5288 7.74e-11
5289 7.64e-11
5290 7.56e-11
5291 7.56e-11
5292 7.58e-11
5293 7.48e-11
5294 7.34e-11
5295 7.28e-11
5296 7.29e-11
5297 7.24e-11
5298 7.13e-11
5299 6.96e-11
5300 6.88e-11
5301 6.90e-11
5302 6.99e-11
5303 6.96e-11
5304 6.86e-11
5305 6.73e-11
5306 6.68e-11
5307 6.71e-11
5308 6.69e-11
5309 6.63e-11
5310 6.50e-11
5311 6.50e-11
5312 6.57e-11
5313 6.62e-11
5314 6.58e-11
5315 6.47e-11
5316 6.39e-11
5317 6.44e-11
5318 6.52e-11
5319 6.52e-11
5320 6.45e-11
5321 6.34e-11
5322 6.36e-11
5323 6.38e-11
5324 6.44e-11
5325 6.38e-11
5326 6.28e-11
5327 6.29e-11
5328 6.27e-11
5329 6.31e-11
5330 6.30e-11
5331 6.22e-11
5332 6.19e-11
5333 6.16e-11
5334 6.14e-11
5335 6.13e-11
5336 6.06e-11
5337 6.01e-11
5338 5.95e-11
5339 5.85e-11
5340 5.82e-11
5341 5.75e-11
5342 5.69e-11
5343 5.56e-11
5344 5.49e-11
5345 5.49e-11
5346 5.42e-11
5347 5.45e-11
5348 5.43e-11
5349 5.36e-11
5350 5.37e-11
5351 5.30e-11
5352 5.27e-11
5353 5.27e-11
5354 5.19e-11
5355 5.13e-11
5356 5.09e-11
5357 5.03e-11
5358 5.00e-11
5359 4.83e-11
5360 4.78e-11
5361 4.73e-11
5362 4.66e-11
5363 4.66e-11
5364 4.53e-11
5365 4.54e-11
5366 4.41e-11
5367 4.32e-11
5368 4.33e-11
5369 4.19e-11
5370 4.19e-11
5371 4.09e-11
5372 3.98e-11
5373 3.92e-11
5374 3.86e-11
5375 3.91e-11
5376 3.82e-11
5377 3.68e-11
5378 3.73e-11
5379 3.68e-11
5380 3.74e-11
5381 3.58e-11
5382 3.51e-11
5383 3.45e-11
5384 3.37e-11
5385 3.32e-11
5386 3.27e-11
5387 3.20e-11
5388 3.04e-11
5389 2.97e-11
5390 3.01e-11
5391 2.98e-11
5392 2.82e-11
5393 2.76e-11
5394 2.68e-11
5395 2.59e-11
5396 2.56e-11
5397 2.41e-11
5398 2.37e-11
5399 2.32e-11
5400 2.25e-11
5401 2.14e-11
5402 2.11e-11
5403 2.14e-11
5404 2.12e-11
5405 2.02e-11
5406 1.94e-11
5407 1.86e-11
5408 1.91e-11
5409 1.80e-11
5410 1.73e-11
5411 1.69e-11
5412 1.65e-11
5413 1.60e-11
5414 1.60e-11
5415 1.62e-11
5416 1.52e-11
5417 1.50e-11
5418 1.48e-11
5419 1.54e-11
5420 1.58e-11
5421 1.54e-11
5422 1.52e-11
5423 1.55e-11
5424 1.66e-11
5425 1.66e-11
5426 1.69e-11
5427 1.65e-11
5428 1.63e-11
5429 1.71e-11
5430 1.70e-11
5431 1.65e-11
5432 1.64e-11
5433 1.69e-11
5434 1.68e-11
5435 1.69e-11
5436 1.67e-11
5437 1.70e-11
5438 1.76e-11
5439 1.77e-11
5440 1.79e-11
5441 1.77e-11
5442 1.82e-11
5443 1.86e-11
5444 1.91e-11
5445 1.93e-11
5446 1.92e-11
5447 1.99e-11
5448 2.01e-11
5449 2.03e-11
5450 2.07e-11
5451 2.10e-11
5452 2.12e-11
5453 2.13e-11
5454 2.17e-11
5455 2.16e-11
5456 2.15e-11
5457 2.20e-11
5458 2.24e-11
5459 2.25e-11
5460 2.27e-11
5461 2.26e-11
5462 2.27e-11
5463 2.29e-11
5464 2.34e-11
5465 2.33e-11
5466 2.31e-11
5467 2.31e-11
5468 2.33e-11
5469 2.38e-11
5470 2.39e-11
5471 2.37e-11
5472 2.35e-11
5473 2.38e-11
5474 2.40e-11
5475 2.41e-11
5476 2.39e-11
5477 2.39e-11
5478 2.41e-11
5479 2.44e-11
5480 2.42e-11
5481 2.39e-11
5482 2.37e-11
5483 2.35e-11
5484 2.39e-11
5485 2.41e-11
5486 2.44e-11
5487 2.45e-11
5488 2.47e-11
5489 2.48e-11
5490 2.47e-11
5491 2.46e-11
5492 2.45e-11
5493 2.45e-11
5494 2.48e-11
5495 2.52e-11
5496 2.52e-11
5497 2.51e-11
5498 2.52e-11
5499 2.53e-11
5500 2.54e-11
5501 2.57e-11
5502 2.60e-11
5503 2.59e-11
5504 2.59e-11
5505 2.60e-11
5506 2.61e-11
5507 2.59e-11
5508 2.57e-11
5509 2.55e-11
5510 2.53e-11
5511 2.53e-11
5512 2.54e-11
5513 2.51e-11
5514 2.50e-11
5515 2.51e-11
5516 2.53e-11
5517 2.53e-11
5518 2.50e-11
5519 2.49e-11
5520 2.48e-11
5521 2.47e-11
5522 2.47e-11
5523 2.47e-11
5524 2.46e-11
5525 2.49e-11
5526 2.50e-11
5527 2.47e-11
5528 2.43e-11
5529 2.42e-11
5530 2.43e-11
5531 2.45e-11
5532 2.46e-11
5533 2.44e-11
5534 2.43e-11
5535 2.44e-11
5536 2.47e-11
5537 2.45e-11
5538 2.38e-11
5539 2.35e-11
5540 2.35e-11
5541 2.37e-11
5542 2.37e-11
5543 2.36e-11
5544 2.33e-11
5545 2.35e-11
5546 2.35e-11
5547 2.36e-11
5548 2.31e-11
5549 2.27e-11
5550 2.28e-11
5551 2.29e-11
5552 2.28e-11
5553 2.23e-11
5554 2.19e-11
5555 2.20e-11
5556 2.21e-11
5557 2.20e-11
5558 2.18e-11
5559 2.18e-11
5560 2.19e-11
5561 2.18e-11
5562 2.17e-11
5563 2.17e-11
5564 2.13e-11
5565 2.09e-11
5566 2.08e-11
5567 2.09e-11
5568 2.06e-11
5569 2.04e-11
5570 2.03e-11
5571 2.00e-11
5572 2.01e-11
5573 2.03e-11
5574 2.01e-11
5575 2.00e-11
5576 2.01e-11
5577 2.03e-11
5578 2.02e-11
5579 2.03e-11
5580 2.01e-11
5581 2.00e-11
5582 2.00e-11
5583 2.03e-11
5584 2.00e-11
5585 1.93e-11
5586 1.92e-11
5587 1.88e-11
5588 1.90e-11
5589 1.89e-11
5590 1.83e-11
5591 1.78e-11
5592 1.79e-11
5593 1.83e-11
5594 1.78e-11
5595 1.72e-11
5596 1.68e-11
5597 1.73e-11
5598 1.73e-11
5599 1.74e-11
5600 1.68e-11
5601 1.66e-11
5602 1.65e-11
5603 1.66e-11
5604 1.68e-11
5605 1.64e-11
5606 1.58e-11
5607 1.56e-11
5608 1.55e-11
5609 1.59e-11
5610 1.57e-11
5611 1.51e-11
5612 1.45e-11
5613 1.47e-11
5614 1.54e-11
5615 1.49e-11
5616 1.40e-11
5617 1.34e-11
5618 1.36e-11
5619 1.37e-11
5620 1.33e-11
5621 1.23e-11
5622 1.20e-11
5623 1.21e-11
5624 1.24e-11
5625 1.17e-11
5626 1.11e-11
5627 1.11e-11
5628 1.08e-11
5629 1.08e-11
5630 1.06e-11
5631 1.03e-11
5632 9.70e-12
5633 9.58e-12
5634 9.84e-12
5635 9.67e-12
5636 9.46e-12
5637 9.04e-12
5638 9.04e-12
5639 9.32e-12
5640 9.25e-12
5641 9.11e-12
5642 8.74e-12
5643 8.95e-12
5644 9.15e-12
5645 9.09e-12
5646 8.65e-12
5647 8.64e-12
5648 8.97e-12
5649 8.87e-12
5650 8.43e-12
5651 7.90e-12
5652 7.98e-12
5653 7.97e-12
5654 7.43e-12
5655 7.04e-12
5656 6.64e-12
5657 6.66e-12
5658 6.37e-12
5659 6.03e-12
5660 5.72e-12
5661 5.34e-12
5662 5.39e-12
5663 5.39e-12
5664 5.24e-12
5665 4.76e-12
5666 4.58e-12
5667 4.79e-12
5668 4.82e-12
5669 4.65e-12
5670 4.56e-12
5671 4.50e-12
5672 4.75e-12
5673 4.88e-12
5674 4.92e-12
5675 4.76e-12
5676 4.71e-12
5677 4.98e-12
5678 5.00e-12
5679 5.15e-12
5680 4.97e-12
5681 5.05e-12
5682 5.20e-12
5683 5.23e-12
5684 5.35e-12
5685 5.23e-12
5686 5.27e-12
5687 5.25e-12
5688 5.50e-12
5689 5.54e-12
5690 5.40e-12
5691 5.37e-12
5692 5.43e-12
5693 5.50e-12
5694 5.59e-12
5695 5.50e-12
5696 5.57e-12
5697 5.58e-12
5698 5.68e-12
5699 5.67e-12
5700 5.63e-12
5701 5.75e-12
5702 5.74e-12
5703 5.68e-12
5704 5.66e-12
5705 5.66e-12
5706 5.71e-12
5707 5.74e-12
5708 5.82e-12
5709 5.98e-12
5710 6.10e-12
5711 6.28e-12
5712 6.23e-12
5713 6.29e-12
5714 6.29e-12
5715 6.35e-12
5716 6.42e-12
5717 6.39e-12
5718 6.42e-12
5719 6.39e-12
5720 6.44e-12
5721 6.46e-12
5722 6.51e-12
5723 6.58e-12
5724 6.57e-12
5725 6.59e-12
5726 6.55e-12
5727 6.49e-12
5728 6.51e-12
5729 6.51e-12
5730 6.50e-12
5731 6.62e-12
5732 6.68e-12
5733 6.72e-12
5734 6.60e-12
5735 6.56e-12
5736 6.53e-12
5737 6.51e-12
5738 6.49e-12
5739 6.47e-12
5740 6.49e-12
5741 6.53e-12
5742 6.56e-12
5743 6.48e-12
5744 6.49e-12
5745 6.51e-12
5746 6.57e-12
5747 6.51e-12
5748 6.50e-12
5749 6.48e-12
5750 6.48e-12
5751 6.48e-12
5752 6.52e-12
5753 6.55e-12
5754 6.55e-12
5755 6.55e-12
5756 6.44e-12
5757 6.27e-12
5758 6.16e-12
5759 6.21e-12
5760 6.23e-12
5761 6.30e-12
5762 6.33e-12
5763 6.34e-12
5764 6.31e-12
5765 6.38e-12
5766 6.34e-12
5767 6.28e-12
5768 6.32e-12
5769 6.40e-12
5770 6.37e-12
5771 6.27e-12
5772 6.20e-12
5773 6.20e-12
5774 6.13e-12
5775 6.01e-12
5776 5.95e-12
5777 5.88e-12
5778 5.89e-12
5779 5.87e-12
5780 5.85e-12
5781 5.85e-12
5782 5.82e-12
5783 5.77e-12
5784 5.76e-12
5785 5.72e-12
5786 5.67e-12
5787 5.68e-12
5788 5.74e-12
5789 5.74e-12
5790 5.66e-12
5791 5.64e-12
5792 5.61e-12
5793 5.64e-12
5794 5.65e-12
5795 5.58e-12
5796 5.55e-12
5797 5.51e-12
5798 5.49e-12
5799 5.48e-12
5800 5.45e-12
5801 5.41e-12
5802 5.37e-12
5803 5.33e-12
5804 5.29e-12
5805 5.20e-12
5806 5.16e-12
5807 5.18e-12
5808 5.09e-12
5809 5.06e-12
5810 5.07e-12
5811 5.09e-12
5812 5.09e-12
5813 4.97e-12
5814 4.87e-12
5815 4.76e-12
5816 4.75e-12
5817 4.81e-12
5818 4.75e-12
5819 4.68e-12
5820 4.67e-12
5821 4.66e-12
5822 4.71e-12
5823 4.55e-12
5824 4.47e-12
5825 4.36e-12
5826 4.43e-12
5827 4.55e-12
5828 4.44e-12
5829 4.42e-12
5830 4.25e-12
5831 4.18e-12
5832 4.15e-12
5833 4.05e-12
5834 3.98e-12
5835 3.91e-12
5836 3.80e-12
5837 3.78e-12
5838 3.69e-12
5839 3.58e-12
5840 3.47e-12
5841 3.38e-12
5842 3.26e-12
5843 3.14e-12
5844 3.09e-12
5845 3.04e-12
5846 2.92e-12
5847 2.84e-12
5848 2.75e-12
5849 2.65e-12
5850 2.56e-12
5851 2.50e-12
5852 2.47e-12
5853 2.32e-12
5854 2.20e-12
5855 2.19e-12
5856 2.14e-12
5857 2.03e-12
5858 1.89e-12
5859 1.87e-12
5860 1.80e-12
5861 1.64e-12
5862 1.50e-12
5863 1.46e-12
5864 1.47e-12
5865 1.39e-12
5866 1.25e-12
5867 1.20e-12
5868 1.22e-12
5869 1.15e-12
5870 1.13e-12
5871 1.13e-12
5872 1.17e-12
5873 1.13e-12
5874 1.02e-12
5875 9.14e-13
};
\end{semilogyaxis}
\end{tikzpicture}
&\hspace{-2em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=6000,xmin=0,
%restrict y to domain=0:2,
ymax=2,ymin=0,
xlabel={number of iterations},ylabel={$\omega^{(k)}$},
ylabel near ticks,
legend entries={Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
	]
\addplot[thick,each nth point=25, filter discard warning=false, unbounded coords=discard,mark=*,mark=*,mark repeat={24},mark options={scale=0.8,fill=white},color=blue] table {
0 0.613
1 1.632
2 0.564
3 1.144
4 0.875
5 1.320
6 0.724
7 1.448
8 0.640
9 1.414
10 0.680
11 1.474
12 0.649
13 1.452
14 0.684
15 1.495
16 0.663
17 1.478
18 0.697
19 1.507
20 0.685
21 1.492
22 0.717
23 1.503
24 0.719
25 1.492
26 0.745
27 1.486
28 0.762
29 1.473
30 0.787
31 1.457
32 0.813
33 1.438
34 0.842
35 1.416
36 0.872
37 1.394
38 0.901
39 1.371
40 0.929
41 1.350
42 0.954
43 1.330
44 0.977
45 1.313
46 0.997
47 1.297
48 1.015
49 1.283
50 1.030
51 1.271
52 1.044
53 1.261
54 1.056
55 1.251
56 1.066
57 1.243
58 1.075
59 1.235
60 1.083
61 1.229
62 1.090
63 1.222
64 1.097
65 1.217
66 1.102
67 1.212
68 1.107
69 1.207
70 1.112
71 1.203
72 1.116
73 1.199
74 1.120
75 1.195
76 1.123
77 1.192
78 1.126
79 1.189
80 1.128
81 1.186
82 1.131
83 1.183
84 1.133
85 1.181
86 1.135
87 1.178
88 1.137
89 1.176
90 1.138
91 1.174
92 1.140
93 1.172
94 1.141
95 1.171
96 1.142
97 1.169
98 1.143
99 1.167
100 1.144
101 1.166
102 1.145
103 1.165
104 1.146
105 1.164
106 1.146
107 1.162
108 1.147
109 1.161
110 1.147
111 1.160
112 1.148
113 1.160
114 1.148
115 1.159
116 1.148
117 1.158
118 1.148
119 1.157
120 1.149
121 1.157
122 1.149
123 1.156
124 1.149
125 1.155
126 1.149
127 1.155
128 1.149
129 1.154
130 1.149
131 1.154
132 1.149
133 1.154
134 1.149
135 1.153
136 1.149
137 1.153
138 1.149
139 1.152
140 1.149
141 1.152
142 1.149
143 1.152
144 1.149
145 1.151
146 1.149
147 1.151
148 1.149
149 1.151
150 1.149
151 1.151
152 1.149
153 1.150
154 1.149
155 1.150
156 1.149
157 1.150
158 1.149
159 1.150
160 1.149
161 1.150
162 1.148
163 1.149
164 1.148
165 1.149
166 1.148
167 1.149
168 1.148
169 1.149
170 1.148
171 1.149
172 1.148
173 1.149
174 1.148
175 1.149
176 1.148
177 1.148
178 1.148
179 1.148
180 1.148
181 1.148
182 1.148
183 1.148
184 1.148
185 1.148
186 1.148
187 1.148
188 1.147
189 1.148
190 1.147
191 1.148
192 1.147
193 1.148
194 1.147
195 1.148
196 1.147
197 1.147
198 1.147
199 1.147
200 1.147
201 1.147
202 1.147
203 1.147
204 1.147
205 1.147
206 1.147
207 1.147
208 1.147
209 1.147
210 1.147
211 1.147
212 1.147
213 1.147
214 1.147
215 1.147
216 1.147
217 1.147
218 1.147
219 1.147
220 1.147
221 1.147
222 1.147
223 1.147
224 1.147
225 1.147
226 1.147
227 1.147
228 1.147
229 1.147
230 1.147
231 1.147
232 1.147
233 1.147
234 1.147
235 1.147
236 1.147
237 1.147
238 1.147
239 1.147
240 1.147
241 1.147
242 1.147
243 1.147
244 1.147
245 1.147
246 1.147
247 1.147
248 1.147
249 1.147
250 1.147
251 1.147
252 1.147
253 1.147
254 1.147
255 1.147
256 1.147
257 1.147
258 1.147
259 1.147
260 1.147
261 1.147
262 1.147
263 1.147
264 1.147
265 1.147
266 1.147
267 1.147
268 1.147
269 1.147
270 1.147
271 1.147
272 1.147
273 1.147
274 1.147
275 1.147
276 1.147
277 1.147
278 1.147
279 1.147
280 1.147
281 1.147
282 1.147
283 1.147
284 1.147
285 1.147
286 1.147
287 1.147
288 1.147
289 1.147
290 1.147
291 1.147
292 1.147
293 1.147
294 1.147
295 1.147
296 1.147
297 1.147
298 1.147
299 1.147
300 1.147
301 1.147
302 1.147
303 1.147
304 1.147
305 1.147
306 1.147
307 1.147
308 1.147
309 1.147
310 1.147
311 1.147
312 1.147
313 1.147
314 1.147
315 1.147
316 1.147
317 1.147
318 1.147
319 1.147
320 1.147
321 1.147
322 1.147
323 1.147
324 1.147
325 1.147
326 1.147
327 1.147
328 1.147
329 1.148
330 1.147
331 1.148
332 1.148
333 1.148
334 1.148
335 1.148
336 1.148
337 1.148
338 1.148
339 1.148
340 1.148
341 1.148
342 1.148
343 1.148
344 1.148
345 1.148
346 1.148
347 1.148
348 1.148
349 1.148
350 1.148
351 1.148
352 1.148
353 1.148
354 1.148
355 1.148
356 1.148
357 1.148
358 1.148
359 1.148
360 1.148
361 1.148
362 1.148
363 1.148
364 1.148
365 1.148
366 1.148
367 1.149
368 1.148
369 1.149
370 1.148
371 1.149
372 1.149
373 1.149
374 1.149
375 1.149
376 1.149
377 1.149
378 1.149
379 1.149
380 1.149
381 1.149
382 1.149
383 1.149
384 1.149
385 1.149
386 1.149
387 1.149
388 1.149
389 1.149
390 1.149
391 1.149
392 1.149
393 1.149
394 1.149
395 1.150
396 1.149
397 1.150
398 1.149
399 1.150
400 1.149
401 1.150
402 1.149
403 1.150
404 1.149
405 1.150
406 1.149
407 1.150
408 1.149
409 1.150
410 1.149
411 1.150
412 1.149
413 1.151
414 1.149
415 1.151
416 1.149
417 1.151
418 1.149
419 1.151
420 1.149
421 1.151
422 1.149
423 1.151
424 1.149
425 1.152
426 1.149
427 1.152
428 1.149
429 1.152
430 1.149
431 1.152
432 1.149
433 1.153
434 1.148
435 1.153
436 1.148
437 1.154
438 1.148
439 1.154
440 1.147
441 1.155
442 1.147
443 1.155
444 1.146
445 1.156
446 1.146
447 1.157
448 1.145
449 1.158
450 1.144
451 1.159
452 1.143
453 1.161
454 1.141
455 1.162
456 1.140
457 1.164
458 1.138
459 1.166
460 1.135
461 1.169
462 1.132
463 1.172
464 1.129
465 1.176
466 1.125
467 1.180
468 1.120
469 1.185
470 1.114
471 1.191
472 1.107
473 1.198
474 1.099
475 1.206
476 1.089
477 1.216
478 1.077
479 1.226
480 1.064
481 1.237
482 1.050
483 1.249
484 1.034
485 1.261
486 1.018
487 1.272
488 1.003
489 1.283
490 0.988
491 1.292
492 0.976
493 1.299
494 0.966
495 1.304
496 0.958
497 1.308
498 0.953
499 1.310
500 0.949
501 1.311
502 0.947
503 1.311
504 0.946
505 1.311
506 0.945
507 1.311
508 0.945
509 1.310
510 0.945
511 1.310
512 0.946
513 1.309
514 0.946
515 1.309
516 0.946
517 1.308
518 0.946
519 1.308
520 0.946
521 1.308
522 0.945
523 1.308
524 0.945
525 1.309
526 0.945
527 1.309
528 0.944
529 1.309
530 0.943
531 1.310
532 0.943
533 1.310
534 0.942
535 1.311
536 0.941
537 1.311
538 0.940
539 1.312
540 0.940
541 1.312
542 0.939
543 1.313
544 0.938
545 1.313
546 0.937
547 1.314
548 0.936
549 1.315
550 0.935
551 1.315
552 0.935
553 1.316
554 0.934
555 1.316
556 0.933
557 1.317
558 0.932
559 1.317
560 0.931
561 1.318
562 0.930
563 1.319
564 0.929
565 1.319
566 0.929
567 1.320
568 0.928
569 1.320
570 0.927
571 1.321
572 0.926
573 1.321
574 0.925
575 1.322
576 0.924
577 1.322
578 0.924
579 1.323
580 0.923
581 1.324
582 0.922
583 1.324
584 0.921
585 1.325
586 0.920
587 1.325
588 0.920
589 1.326
590 0.919
591 1.326
592 0.918
593 1.327
594 0.917
595 1.327
596 0.916
597 1.328
598 0.916
599 1.329
600 0.915
601 1.329
602 0.914
603 1.330
604 0.913
605 1.330
606 0.912
607 1.331
608 0.912
609 1.331
610 0.911
611 1.332
612 0.910
613 1.332
614 0.909
615 1.333
616 0.909
617 1.333
618 0.908
619 1.334
620 0.907
621 1.334
622 0.906
623 1.335
624 0.906
625 1.336
626 0.905
627 1.336
628 0.904
629 1.337
630 0.903
631 1.337
632 0.902
633 1.338
634 0.902
635 1.338
636 0.901
637 1.339
638 0.900
639 1.339
640 0.900
641 1.340
642 0.899
643 1.340
644 0.898
645 1.341
646 0.897
647 1.341
648 0.897
649 1.342
650 0.896
651 1.342
652 0.895
653 1.343
654 0.894
655 1.343
656 0.894
657 1.344
658 0.893
659 1.344
660 0.892
661 1.345
662 0.892
663 1.345
664 0.891
665 1.346
666 0.890
667 1.346
668 0.889
669 1.347
670 0.889
671 1.347
672 0.888
673 1.348
674 0.887
675 1.348
676 0.887
677 1.349
678 0.886
679 1.349
680 0.885
681 1.350
682 0.885
683 1.350
684 0.884
685 1.351
686 0.883
687 1.351
688 0.882
689 1.352
690 0.882
691 1.352
692 0.881
693 1.353
694 0.880
695 1.353
696 0.880
697 1.354
698 0.879
699 1.354
700 0.878
701 1.355
702 0.878
703 1.355
704 0.877
705 1.356
706 0.876
707 1.356
708 0.876
709 1.357
710 0.875
711 1.357
712 0.874
713 1.358
714 0.874
715 1.358
716 0.873
717 1.359
718 0.872
719 1.359
720 0.872
721 1.359
722 0.871
723 1.360
724 0.871
725 1.360
726 0.870
727 1.361
728 0.869
729 1.361
730 0.869
731 1.362
732 0.868
733 1.362
734 0.867
735 1.363
736 0.867
737 1.363
738 0.866
739 1.364
740 0.865
741 1.364
742 0.865
743 1.365
744 0.864
745 1.365
746 0.864
747 1.366
748 0.863
749 1.366
750 0.862
751 1.366
752 0.862
753 1.367
754 0.861
755 1.367
756 0.860
757 1.368
758 0.860
759 1.368
760 0.859
761 1.369
762 0.859
763 1.369
764 0.858
765 1.370
766 0.857
767 1.370
768 0.857
769 1.370
770 0.856
771 1.371
772 0.856
773 1.371
774 0.855
775 1.372
776 0.854
777 1.372
778 0.854
779 1.373
780 0.853
781 1.373
782 0.853
783 1.374
784 0.852
785 1.374
786 0.852
787 1.374
788 0.851
789 1.375
790 0.850
791 1.375
792 0.850
793 1.376
794 0.849
795 1.376
796 0.849
797 1.377
798 0.848
799 1.377
800 0.848
801 1.377
802 0.847
803 1.378
804 0.846
805 1.378
806 0.846
807 1.379
808 0.845
809 1.379
810 0.845
811 1.380
812 0.844
813 1.380
814 0.844
815 1.380
816 0.843
817 1.381
818 0.842
819 1.381
820 0.842
821 1.382
822 0.841
823 1.382
824 0.841
825 1.382
826 0.840
827 1.383
828 0.840
829 1.383
830 0.839
831 1.384
832 0.839
833 1.384
834 0.838
835 1.385
836 0.838
837 1.385
838 0.837
839 1.385
840 0.837
841 1.386
842 0.836
843 1.386
844 0.835
845 1.387
846 0.835
847 1.387
848 0.834
849 1.387
850 0.834
851 1.388
852 0.833
853 1.388
854 0.833
855 1.389
856 0.832
857 1.389
858 0.832
859 1.389
860 0.831
861 1.390
862 0.831
863 1.390
864 0.830
865 1.391
866 0.830
867 1.391
868 0.829
869 1.391
870 0.829
871 1.392
872 0.828
873 1.392
874 0.828
875 1.392
876 0.827
877 1.393
878 0.827
879 1.393
880 0.826
881 1.394
882 0.826
883 1.394
884 0.825
885 1.394
886 0.825
887 1.395
888 0.824
889 1.395
890 0.824
891 1.396
892 0.823
893 1.396
894 0.823
895 1.396
896 0.822
897 1.397
898 0.822
899 1.397
900 0.821
901 1.397
902 0.821
903 1.398
904 0.820
905 1.398
906 0.820
907 1.399
908 0.819
909 1.399
910 0.819
911 1.399
912 0.818
913 1.400
914 0.818
915 1.400
916 0.818
917 1.400
918 0.817
919 1.401
920 0.817
921 1.401
922 0.816
923 1.402
924 0.816
925 1.402
926 0.815
927 1.402
928 0.815
929 1.403
930 0.814
931 1.403
932 0.814
933 1.403
934 0.813
935 1.404
936 0.813
937 1.404
938 0.813
939 1.404
940 0.812
941 1.405
942 0.812
943 1.405
944 0.811
945 1.406
946 0.811
947 1.406
948 0.810
949 1.406
950 0.810
951 1.407
952 0.809
953 1.407
954 0.809
955 1.407
956 0.809
957 1.408
958 0.808
959 1.408
960 0.808
961 1.408
962 0.807
963 1.409
964 0.807
965 1.409
966 0.806
967 1.409
968 0.806
969 1.410
970 0.805
971 1.410
972 0.805
973 1.410
974 0.805
975 1.411
976 0.804
977 1.411
978 0.804
979 1.411
980 0.803
981 1.412
982 0.803
983 1.412
984 0.803
985 1.413
986 0.802
987 1.413
988 0.802
989 1.413
990 0.801
991 1.414
992 0.801
993 1.414
994 0.800
995 1.414
996 0.800
997 1.415
998 0.800
999 1.415
1000 0.799
1001 1.415
1002 0.799
1003 1.416
1004 0.798
1005 1.416
1006 0.798
1007 1.416
1008 0.798
1009 1.417
1010 0.797
1011 1.417
1012 0.797
1013 1.417
1014 0.796
1015 1.417
1016 0.796
1017 1.418
1018 0.796
1019 1.418
1020 0.795
1021 1.418
1022 0.795
1023 1.419
1024 0.794
1025 1.419
1026 0.794
1027 1.419
1028 0.794
1029 1.420
1030 0.793
1031 1.420
1032 0.793
1033 1.420
1034 0.793
1035 1.421
1036 0.792
1037 1.421
1038 0.792
1039 1.421
1040 0.791
1041 1.422
1042 0.791
1043 1.422
1044 0.791
1045 1.422
1046 0.790
1047 1.423
1048 0.790
1049 1.423
1050 0.790
1051 1.423
1052 0.789
1053 1.424
1054 0.789
1055 1.424
1056 0.788
1057 1.424
1058 0.788
1059 1.424
1060 0.788
1061 1.425
1062 0.787
1063 1.425
1064 0.787
1065 1.425
1066 0.787
1067 1.426
1068 0.786
1069 1.426
1070 0.786
1071 1.426
1072 0.786
1073 1.427
1074 0.785
1075 1.427
1076 0.785
1077 1.427
1078 0.784
1079 1.427
1080 0.784
1081 1.428
1082 0.784
1083 1.428
1084 0.783
1085 1.428
1086 0.783
1087 1.429
1088 0.783
1089 1.429
1090 0.782
1091 1.429
1092 0.782
1093 1.430
1094 0.782
1095 1.430
1096 0.781
1097 1.430
1098 0.781
1099 1.430
1100 0.781
1101 1.431
1102 0.780
1103 1.431
1104 0.780
1105 1.431
1106 0.780
1107 1.432
1108 0.779
1109 1.432
1110 0.779
1111 1.432
1112 0.779
1113 1.432
1114 0.778
1115 1.433
1116 0.778
1117 1.433
1118 0.778
1119 1.433
1120 0.777
1121 1.434
1122 0.777
1123 1.434
1124 0.777
1125 1.434
1126 0.776
1127 1.434
1128 0.776
1129 1.435
1130 0.776
1131 1.435
1132 0.775
1133 1.435
1134 0.775
1135 1.436
1136 0.775
1137 1.436
1138 0.774
1139 1.436
1140 0.774
1141 1.436
1142 0.774
1143 1.437
1144 0.774
1145 1.437
1146 0.773
1147 1.437
1148 0.773
1149 1.437
1150 0.773
1151 1.438
1152 0.772
1153 1.438
1154 0.772
1155 1.438
1156 0.772
1157 1.438
1158 0.771
1159 1.439
1160 0.771
1161 1.439
1162 0.771
1163 1.439
1164 0.770
1165 1.440
1166 0.770
1167 1.440
1168 0.770
1169 1.440
1170 0.770
1171 1.440
1172 0.769
1173 1.441
1174 0.769
1175 1.441
1176 0.769
1177 1.441
1178 0.768
1179 1.441
1180 0.768
1181 1.442
1182 0.768
1183 1.442
1184 0.768
1185 1.442
1186 0.767
1187 1.442
1188 0.767
1189 1.443
1190 0.767
1191 1.443
1192 0.766
1193 1.443
1194 0.766
1195 1.443
1196 0.766
1197 1.444
1198 0.766
1199 1.444
1200 0.765
1201 1.444
1202 0.765
1203 1.444
1204 0.765
1205 1.445
1206 0.764
1207 1.445
1208 0.764
1209 1.445
1210 0.764
1211 1.445
1212 0.764
1213 1.446
1214 0.763
1215 1.446
1216 0.763
1217 1.446
1218 0.763
1219 1.446
1220 0.763
1221 1.447
1222 0.762
1223 1.447
1224 0.762
1225 1.447
1226 0.762
1227 1.447
1228 0.761
1229 1.448
1230 0.761
1231 1.448
1232 0.761
1233 1.448
1234 0.761
1235 1.448
1236 0.760
1237 1.448
1238 0.760
1239 1.449
1240 0.760
1241 1.449
1242 0.760
1243 1.449
1244 0.759
1245 1.449
1246 0.759
1247 1.450
1248 0.759
1249 1.450
1250 0.759
1251 1.450
1252 0.758
1253 1.450
1254 0.758
1255 1.451
1256 0.758
1257 1.451
1258 0.758
1259 1.451
1260 0.757
1261 1.451
1262 0.757
1263 1.451
1264 0.757
1265 1.452
1266 0.757
1267 1.452
1268 0.756
1269 1.452
1270 0.756
1271 1.452
1272 0.756
1273 1.453
1274 0.756
1275 1.453
1276 0.756
1277 1.453
1278 0.755
1279 1.453
1280 0.755
1281 1.453
1282 0.755
1283 1.454
1284 0.755
1285 1.454
1286 0.754
1287 1.454
1288 0.754
1289 1.454
1290 0.754
1291 1.454
1292 0.754
1293 1.455
1294 0.753
1295 1.455
1296 0.753
1297 1.455
1298 0.753
1299 1.455
1300 0.753
1301 1.455
1302 0.753
1303 1.456
1304 0.752
1305 1.456
1306 0.752
1307 1.456
1308 0.752
1309 1.456
1310 0.752
1311 1.457
1312 0.751
1313 1.457
1314 0.751
1315 1.457
1316 0.751
1317 1.457
1318 0.751
1319 1.457
1320 0.751
1321 1.458
1322 0.750
1323 1.458
1324 0.750
1325 1.458
1326 0.750
1327 1.458
1328 0.750
1329 1.458
1330 0.749
1331 1.459
1332 0.749
1333 1.459
1334 0.749
1335 1.459
1336 0.749
1337 1.459
1338 0.749
1339 1.459
1340 0.748
1341 1.459
1342 0.748
1343 1.460
1344 0.748
1345 1.460
1346 0.748
1347 1.460
1348 0.748
1349 1.460
1350 0.747
1351 1.460
1352 0.747
1353 1.461
1354 0.747
1355 1.461
1356 0.747
1357 1.461
1358 0.747
1359 1.461
1360 0.746
1361 1.461
1362 0.746
1363 1.462
1364 0.746
1365 1.462
1366 0.746
1367 1.462
1368 0.746
1369 1.462
1370 0.745
1371 1.462
1372 0.745
1373 1.462
1374 0.745
1375 1.463
1376 0.745
1377 1.463
1378 0.745
1379 1.463
1380 0.745
1381 1.463
1382 0.744
1383 1.463
1384 0.744
1385 1.463
1386 0.744
1387 1.464
1388 0.744
1389 1.464
1390 0.744
1391 1.464
1392 0.743
1393 1.464
1394 0.743
1395 1.464
1396 0.743
1397 1.465
1398 0.743
1399 1.465
1400 0.743
1401 1.465
1402 0.743
1403 1.465
1404 0.742
1405 1.465
1406 0.742
1407 1.465
1408 0.742
1409 1.466
1410 0.742
1411 1.466
1412 0.742
1413 1.466
1414 0.742
1415 1.466
1416 0.741
1417 1.466
1418 0.741
1419 1.466
1420 0.741
1421 1.467
1422 0.741
1423 1.467
1424 0.741
1425 1.467
1426 0.741
1427 1.467
1428 0.740
1429 1.467
1430 0.740
1431 1.467
1432 0.740
1433 1.467
1434 0.740
1435 1.468
1436 0.740
1437 1.468
1438 0.740
1439 1.468
1440 0.739
1441 1.468
1442 0.739
1443 1.468
1444 0.739
1445 1.468
1446 0.739
1447 1.469
1448 0.739
1449 1.469
1450 0.739
1451 1.469
1452 0.738
1453 1.469
1454 0.738
1455 1.469
1456 0.738
1457 1.469
1458 0.738
1459 1.469
1460 0.738
1461 1.470
1462 0.738
1463 1.470
1464 0.738
1465 1.470
1466 0.737
1467 1.470
1468 0.737
1469 1.470
1470 0.737
1471 1.470
1472 0.737
1473 1.470
1474 0.737
1475 1.471
1476 0.737
1477 1.471
1478 0.737
1479 1.471
1480 0.736
1481 1.471
1482 0.736
1483 1.471
1484 0.736
1485 1.471
1486 0.736
1487 1.471
1488 0.736
1489 1.472
1490 0.736
1491 1.472
1492 0.736
1493 1.472
1494 0.735
1495 1.472
1496 0.735
1497 1.472
1498 0.735
1499 1.472
1500 0.735
1501 1.472
1502 0.735
1503 1.472
1504 0.735
1505 1.473
1506 0.735
1507 1.473
1508 0.735
1509 1.473
1510 0.734
1511 1.473
1512 0.734
1513 1.473
1514 0.734
1515 1.473
1516 0.734
1517 1.473
1518 0.734
1519 1.473
1520 0.734
1521 1.474
1522 0.734
1523 1.474
1524 0.733
1525 1.474
1526 0.733
1527 1.474
1528 0.733
1529 1.474
1530 0.733
1531 1.474
1532 0.733
1533 1.474
1534 0.733
1535 1.474
1536 0.733
1537 1.475
1538 0.733
1539 1.475
1540 0.733
1541 1.475
1542 0.732
1543 1.475
1544 0.732
1545 1.475
1546 0.732
1547 1.475
1548 0.732
1549 1.475
1550 0.732
1551 1.475
1552 0.732
1553 1.476
1554 0.732
1555 1.476
1556 0.732
1557 1.476
1558 0.732
1559 1.476
1560 0.731
1561 1.476
1562 0.731
1563 1.476
1564 0.731
1565 1.476
1566 0.731
1567 1.476
1568 0.731
1569 1.476
1570 0.731
1571 1.476
1572 0.731
1573 1.477
1574 0.731
1575 1.477
1576 0.731
1577 1.477
1578 0.730
1579 1.477
1580 0.730
1581 1.477
1582 0.730
1583 1.477
1584 0.730
1585 1.477
1586 0.730
1587 1.477
1588 0.730
1589 1.477
1590 0.730
1591 1.478
1592 0.730
1593 1.478
1594 0.730
1595 1.478
1596 0.730
1597 1.478
1598 0.729
1599 1.478
1600 0.729
1601 1.478
1602 0.729
1603 1.478
1604 0.729
1605 1.478
1606 0.729
1607 1.478
1608 0.729
1609 1.478
1610 0.729
1611 1.479
1612 0.729
1613 1.479
1614 0.729
1615 1.479
1616 0.729
1617 1.479
1618 0.728
1619 1.479
1620 0.728
1621 1.479
1622 0.728
1623 1.479
1624 0.728
1625 1.479
1626 0.728
1627 1.479
1628 0.728
1629 1.479
1630 0.728
1631 1.479
1632 0.728
1633 1.479
1634 0.728
1635 1.480
1636 0.728
1637 1.480
1638 0.728
1639 1.480
1640 0.728
1641 1.480
1642 0.727
1643 1.480
1644 0.727
1645 1.480
1646 0.727
1647 1.480
1648 0.727
1649 1.480
1650 0.727
1651 1.480
1652 0.727
1653 1.480
1654 0.727
1655 1.480
1656 0.727
1657 1.480
1658 0.727
1659 1.481
1660 0.727
1661 1.481
1662 0.727
1663 1.481
1664 0.727
1665 1.481
1666 0.727
1667 1.481
1668 0.726
1669 1.481
1670 0.726
1671 1.481
1672 0.726
1673 1.481
1674 0.726
1675 1.481
1676 0.726
1677 1.481
1678 0.726
1679 1.481
1680 0.726
1681 1.481
1682 0.726
1683 1.481
1684 0.726
1685 1.482
1686 0.726
1687 1.482
1688 0.726
1689 1.482
1690 0.726
1691 1.482
1692 0.726
1693 1.482
1694 0.726
1695 1.482
1696 0.725
1697 1.482
1698 0.725
1699 1.482
1700 0.725
1701 1.482
1702 0.725
1703 1.482
1704 0.725
1705 1.482
1706 0.725
1707 1.482
1708 0.725
1709 1.482
1710 0.725
1711 1.482
1712 0.725
1713 1.482
1714 0.725
1715 1.483
1716 0.725
1717 1.483
1718 0.725
1719 1.483
1720 0.725
1721 1.483
1722 0.725
1723 1.483
1724 0.725
1725 1.483
1726 0.725
1727 1.483
1728 0.725
1729 1.483
1730 0.724
1731 1.483
1732 0.724
1733 1.483
1734 0.724
1735 1.483
1736 0.724
1737 1.483
1738 0.724
1739 1.483
1740 0.724
1741 1.483
1742 0.724
1743 1.483
1744 0.724
1745 1.483
1746 0.724
1747 1.483
1748 0.724
1749 1.484
1750 0.724
1751 1.484
1752 0.724
1753 1.484
1754 0.724
1755 1.484
1756 0.724
1757 1.484
1758 0.724
1759 1.484
1760 0.724
1761 1.484
1762 0.724
1763 1.484
1764 0.724
1765 1.484
1766 0.724
1767 1.484
1768 0.724
1769 1.484
1770 0.723
1771 1.484
1772 0.723
1773 1.484
1774 0.723
1775 1.484
1776 0.723
1777 1.484
1778 0.723
1779 1.484
1780 0.723
1781 1.484
1782 0.723
1783 1.484
1784 0.723
1785 1.484
1786 0.723
1787 1.484
1788 0.723
1789 1.484
1790 0.723
1791 1.485
1792 0.723
1793 1.485
1794 0.723
1795 1.485
1796 0.723
1797 1.485
1798 0.723
1799 1.485
1800 0.723
1801 1.485
1802 0.723
1803 1.485
1804 0.723
1805 1.485
1806 0.723
1807 1.485
1808 0.723
1809 1.485
1810 0.723
1811 1.485
1812 0.723
1813 1.485
1814 0.723
1815 1.485
1816 0.723
1817 1.485
1818 0.723
1819 1.485
1820 0.723
1821 1.485
1822 0.723
1823 1.485
1824 0.722
1825 1.485
1826 0.722
1827 1.485
1828 0.722
1829 1.485
1830 0.722
1831 1.485
1832 0.722
1833 1.485
1834 0.722
1835 1.485
1836 0.722
1837 1.485
1838 0.722
1839 1.485
1840 0.722
1841 1.485
1842 0.722
1843 1.485
1844 0.722
1845 1.485
1846 0.722
1847 1.486
1848 0.722
1849 1.486
1850 0.722
1851 1.486
1852 0.722
1853 1.486
1854 0.722
1855 1.486
1856 0.722
1857 1.486
1858 0.722
1859 1.486
1860 0.722
1861 1.486
1862 0.722
1863 1.486
1864 0.722
1865 1.486
1866 0.722
1867 1.486
1868 0.722
1869 1.486
1870 0.722
1871 1.486
1872 0.722
1873 1.486
1874 0.722
1875 1.486
1876 0.722
1877 1.486
1878 0.722
1879 1.486
1880 0.722
1881 1.486
1882 0.722
1883 1.486
1884 0.722
1885 1.486
1886 0.722
1887 1.486
1888 0.722
1889 1.486
1890 0.722
1891 1.486
1892 0.722
1893 1.486
1894 0.722
1895 1.486
1896 0.722
1897 1.486
1898 0.722
1899 1.486
1900 0.722
1901 1.486
1902 0.722
1903 1.486
1904 0.722
1905 1.486
1906 0.722
1907 1.486
1908 0.722
1909 1.486
1910 0.722
1911 1.486
1912 0.722
1913 1.486
1914 0.722
1915 1.486
1916 0.722
1917 1.486
1918 0.722
1919 1.486
1920 0.722
1921 1.486
1922 0.722
1923 1.486
1924 0.721
1925 1.486
1926 0.721
1927 1.486
1928 0.721
1929 1.486
1930 0.721
1931 1.486
1932 0.721
1933 1.486
1934 0.721
1935 1.486
1936 0.721
1937 1.486
1938 0.721
1939 1.486
1940 0.721
1941 1.486
1942 0.721
1943 1.486
1944 0.721
1945 1.486
1946 0.721
1947 1.486
1948 0.721
1949 1.486
1950 0.721
1951 1.486
1952 0.721
1953 1.486
1954 0.721
1955 1.486
1956 0.721
1957 1.486
1958 0.721
1959 1.486
1960 0.721
1961 1.486
1962 0.721
1963 1.486
1964 0.721
1965 1.486
1966 0.721
1967 1.486
1968 0.721
1969 1.486
1970 0.721
1971 1.486
1972 0.721
1973 1.486
1974 0.721
1975 1.486
1976 0.721
1977 1.486
1978 0.721
1979 1.486
1980 0.721
1981 1.486
1982 0.721
1983 1.486
1984 0.721
1985 1.486
1986 0.721
1987 1.486
1988 0.721
1989 1.486
1990 0.721
1991 1.486
1992 0.721
1993 1.486
1994 0.721
1995 1.486
1996 0.721
1997 1.486
1998 0.721
1999 1.486
2000 0.721
2001 1.486
2002 0.721
2003 1.486
2004 0.721
2005 1.486
2006 0.721
2007 1.486
2008 0.721
2009 1.486
2010 0.721
2011 1.486
2012 0.721
2013 1.486
2014 0.721
2015 1.486
2016 0.721
2017 1.486
2018 0.721
2019 1.486
2020 0.721
2021 1.486
2022 0.721
2023 1.486
2024 0.721
2025 1.486
2026 0.721
2027 1.486
2028 0.722
2029 1.486
2030 0.722
2031 1.486
2032 0.722
2033 1.486
2034 0.722
2035 1.486
2036 0.722
2037 1.486
2038 0.722
2039 1.486
2040 0.722
2041 1.486
2042 0.722
2043 1.486
2044 0.722
2045 1.486
2046 0.722
2047 1.486
2048 0.722
2049 1.486
2050 0.722
2051 1.486
2052 0.722
2053 1.486
2054 0.722
2055 1.486
2056 0.722
2057 1.486
2058 0.722
2059 1.486
2060 0.722
2061 1.486
2062 0.722
2063 1.486
2064 0.722
2065 1.486
2066 0.722
2067 1.486
2068 0.722
2069 1.486
2070 0.722
2071 1.486
2072 0.722
2073 1.486
2074 0.722
2075 1.486
2076 0.722
2077 1.486
2078 0.722
2079 1.486
2080 0.722
2081 1.486
2082 0.722
2083 1.486
2084 0.722
2085 1.486
2086 0.722
2087 1.486
2088 0.722
2089 1.486
2090 0.722
2091 1.486
2092 0.722
2093 1.486
2094 0.722
2095 1.486
2096 0.722
2097 1.486
2098 0.722
2099 1.486
2100 0.722
2101 1.486
2102 0.722
2103 1.486
2104 0.722
2105 1.486
2106 0.722
2107 1.486
2108 0.722
2109 1.486
2110 0.722
2111 1.486
2112 0.722
2113 1.486
2114 0.722
2115 1.486
2116 0.722
2117 1.486
2118 0.722
2119 1.486
2120 0.722
2121 1.486
2122 0.722
2123 1.486
2124 0.722
2125 1.486
2126 0.722
2127 1.486
2128 0.722
2129 1.486
2130 0.722
2131 1.486
2132 0.722
2133 1.486
2134 0.722
2135 1.486
2136 0.722
2137 1.486
2138 0.722
2139 1.486
2140 0.722
2141 1.486
2142 0.722
2143 1.486
2144 0.722
2145 1.486
2146 0.722
2147 1.486
2148 0.723
2149 1.485
2150 0.723
2151 1.485
2152 0.723
2153 1.485
2154 0.723
2155 1.485
2156 0.723
2157 1.485
2158 0.723
2159 1.485
2160 0.723
2161 1.485
2162 0.723
2163 1.485
2164 0.723
2165 1.485
2166 0.723
2167 1.485
2168 0.723
2169 1.485
2170 0.723
2171 1.485
2172 0.723
2173 1.485
2174 0.723
2175 1.485
2176 0.723
2177 1.485
2178 0.723
2179 1.485
2180 0.723
2181 1.485
2182 0.723
2183 1.485
2184 0.723
2185 1.485
2186 0.723
2187 1.485
2188 0.723
2189 1.485
2190 0.723
2191 1.485
2192 0.723
2193 1.485
2194 0.723
2195 1.485
2196 0.723
2197 1.485
2198 0.723
2199 1.485
2200 0.723
2201 1.485
2202 0.723
2203 1.485
2204 0.723
2205 1.485
2206 0.723
2207 1.485
2208 0.723
2209 1.485
2210 0.723
2211 1.485
2212 0.723
2213 1.485
2214 0.723
2215 1.485
2216 0.723
2217 1.485
2218 0.723
2219 1.485
2220 0.724
2221 1.485
2222 0.724
2223 1.485
2224 0.724
2225 1.484
2226 0.724
2227 1.484
2228 0.724
2229 1.484
2230 0.724
2231 1.484
2232 0.724
2233 1.484
2234 0.724
2235 1.484
2236 0.724
2237 1.484
2238 0.724
2239 1.484
2240 0.724
2241 1.484
2242 0.724
2243 1.484
2244 0.724
2245 1.484
2246 0.724
2247 1.484
2248 0.724
2249 1.484
2250 0.724
2251 1.484
2252 0.724
2253 1.484
2254 0.724
2255 1.484
2256 0.724
2257 1.484
2258 0.724
2259 1.484
2260 0.724
2261 1.484
2262 0.724
2263 1.484
2264 0.724
2265 1.484
2266 0.724
2267 1.484
2268 0.724
2269 1.484
2270 0.724
2271 1.484
2272 0.724
2273 1.484
2274 0.724
2275 1.484
2276 0.724
2277 1.484
2278 0.724
2279 1.484
2280 0.725
2281 1.484
2282 0.725
2283 1.484
2284 0.725
2285 1.483
2286 0.725
2287 1.483
2288 0.725
2289 1.483
2290 0.725
2291 1.483
2292 0.725
2293 1.483
2294 0.725
2295 1.483
2296 0.725
2297 1.483
2298 0.725
2299 1.483
2300 0.725
2301 1.483
2302 0.725
2303 1.483
2304 0.725
2305 1.483
2306 0.725
2307 1.483
2308 0.725
2309 1.483
2310 0.725
2311 1.483
2312 0.725
2313 1.483
2314 0.725
2315 1.483
2316 0.725
2317 1.483
2318 0.725
2319 1.483
2320 0.725
2321 1.483
2322 0.725
2323 1.483
2324 0.725
2325 1.483
2326 0.725
2327 1.483
2328 0.725
2329 1.483
2330 0.725
2331 1.483
2332 0.726
2333 1.483
2334 0.726
2335 1.483
2336 0.726
2337 1.483
2338 0.726
2339 1.482
2340 0.726
2341 1.482
2342 0.726
2343 1.482
2344 0.726
2345 1.482
2346 0.726
2347 1.482
2348 0.726
2349 1.482
2350 0.726
2351 1.482
2352 0.726
2353 1.482
2354 0.726
2355 1.482
2356 0.726
2357 1.482
2358 0.726
2359 1.482
2360 0.726
2361 1.482
2362 0.726
2363 1.482
2364 0.726
2365 1.482
2366 0.726
2367 1.482
2368 0.726
2369 1.482
2370 0.726
2371 1.482
2372 0.726
2373 1.482
2374 0.726
2375 1.482
2376 0.726
2377 1.482
2378 0.726
2379 1.482
2380 0.726
2381 1.482
2382 0.727
2383 1.482
2384 0.727
2385 1.482
2386 0.727
2387 1.482
2388 0.727
2389 1.481
2390 0.727
2391 1.481
2392 0.727
2393 1.481
2394 0.727
2395 1.481
2396 0.727
2397 1.481
2398 0.727
2399 1.481
2400 0.727
2401 1.481
2402 0.727
2403 1.481
2404 0.727
2405 1.481
2406 0.727
2407 1.481
2408 0.727
2409 1.481
2410 0.727
2411 1.481
2412 0.727
2413 1.481
2414 0.727
2415 1.481
2416 0.727
2417 1.481
2418 0.727
2419 1.481
2420 0.727
2421 1.481
2422 0.727
2423 1.481
2424 0.727
2425 1.481
2426 0.727
2427 1.481
2428 0.728
2429 1.481
2430 0.728
2431 1.481
2432 0.728
2433 1.481
2434 0.728
2435 1.480
2436 0.728
2437 1.480
2438 0.728
2439 1.480
2440 0.728
2441 1.480
2442 0.728
2443 1.480
2444 0.728
2445 1.480
2446 0.728
2447 1.480
2448 0.728
2449 1.480
2450 0.728
2451 1.480
2452 0.728
2453 1.480
2454 0.728
2455 1.480
2456 0.728
2457 1.480
2458 0.728
2459 1.480
2460 0.728
2461 1.480
2462 0.728
2463 1.480
2464 0.728
2465 1.480
2466 0.728
2467 1.480
2468 0.728
2469 1.480
2470 0.728
2471 1.480
2472 0.729
2473 1.480
2474 0.729
2475 1.480
2476 0.729
2477 1.480
2478 0.729
2479 1.480
2480 0.729
2481 1.479
2482 0.729
2483 1.479
2484 0.729
2485 1.479
2486 0.729
2487 1.479
2488 0.729
2489 1.479
2490 0.729
2491 1.479
2492 0.729
2493 1.479
2494 0.729
2495 1.479
2496 0.729
2497 1.479
2498 0.729
2499 1.479
2500 0.729
2501 1.479
2502 0.729
2503 1.479
2504 0.729
2505 1.479
2506 0.729
2507 1.479
2508 0.729
2509 1.479
2510 0.729
2511 1.479
2512 0.729
2513 1.479
2514 0.729
2515 1.479
2516 0.730
2517 1.479
2518 0.730
2519 1.479
2520 0.730
2521 1.479
2522 0.730
2523 1.479
2524 0.730
2525 1.478
2526 0.730
2527 1.478
2528 0.730
2529 1.478
2530 0.730
2531 1.478
2532 0.730
2533 1.478
2534 0.730
2535 1.478
2536 0.730
2537 1.478
2538 0.730
2539 1.478
2540 0.730
2541 1.478
2542 0.730
2543 1.478
2544 0.730
2545 1.478
2546 0.730
2547 1.478
2548 0.730
2549 1.478
2550 0.730
2551 1.478
2552 0.730
2553 1.478
2554 0.730
2555 1.478
2556 0.730
2557 1.478
2558 0.731
2559 1.478
2560 0.731
2561 1.478
2562 0.731
2563 1.478
2564 0.731
2565 1.478
2566 0.731
2567 1.477
2568 0.731
2569 1.477
2570 0.731
2571 1.477
2572 0.731
2573 1.477
2574 0.731
2575 1.477
2576 0.731
2577 1.477
2578 0.731
2579 1.477
2580 0.731
2581 1.477
2582 0.731
2583 1.477
2584 0.731
2585 1.477
2586 0.731
2587 1.477
2588 0.731
2589 1.477
2590 0.731
2591 1.477
2592 0.731
2593 1.477
2594 0.731
2595 1.477
2596 0.731
2597 1.477
2598 0.731
2599 1.477
2600 0.732
2601 1.477
2602 0.732
2603 1.477
2604 0.732
2605 1.477
2606 0.732
2607 1.477
2608 0.732
2609 1.476
2610 0.732
2611 1.476
2612 0.732
2613 1.476
2614 0.732
2615 1.476
2616 0.732
2617 1.476
2618 0.732
2619 1.476
2620 0.732
2621 1.476
2622 0.732
2623 1.476
2624 0.732
2625 1.476
2626 0.732
2627 1.476
2628 0.732
2629 1.476
2630 0.732
2631 1.476
2632 0.732
2633 1.476
2634 0.732
2635 1.476
2636 0.732
2637 1.476
2638 0.732
2639 1.476
2640 0.733
2641 1.476
2642 0.733
2643 1.476
2644 0.733
2645 1.476
2646 0.733
2647 1.476
2648 0.733
2649 1.476
2650 0.733
2651 1.475
2652 0.733
2653 1.475
2654 0.733
2655 1.475
2656 0.733
2657 1.475
2658 0.733
2659 1.475
2660 0.733
2661 1.475
2662 0.733
2663 1.475
2664 0.733
2665 1.475
2666 0.733
2667 1.475
2668 0.733
2669 1.475
2670 0.733
2671 1.475
2672 0.733
2673 1.475
2674 0.733
2675 1.475
2676 0.733
2677 1.475
2678 0.733
2679 1.475
2680 0.733
2681 1.475
2682 0.734
2683 1.475
2684 0.734
2685 1.475
2686 0.734
2687 1.475
2688 0.734
2689 1.475
2690 0.734
2691 1.475
2692 0.734
2693 1.474
2694 0.734
2695 1.474
2696 0.734
2697 1.474
2698 0.734
2699 1.474
2700 0.734
2701 1.474
2702 0.734
2703 1.474
2704 0.734
2705 1.474
2706 0.734
2707 1.474
2708 0.734
2709 1.474
2710 0.734
2711 1.474
2712 0.734
2713 1.474
2714 0.734
2715 1.474
2716 0.734
2717 1.474
2718 0.734
2719 1.474
2720 0.734
2721 1.474
2722 0.735
2723 1.474
2724 0.735
2725 1.474
2726 0.735
2727 1.474
2728 0.735
2729 1.474
2730 0.735
2731 1.474
2732 0.735
2733 1.474
2734 0.735
2735 1.473
2736 0.735
2737 1.473
2738 0.735
2739 1.473
2740 0.735
2741 1.473
2742 0.735
2743 1.473
2744 0.735
2745 1.473
2746 0.735
2747 1.473
2748 0.735
2749 1.473
2750 0.735
2751 1.473
2752 0.735
2753 1.473
2754 0.735
2755 1.473
2756 0.735
2757 1.473
2758 0.735
2759 1.473
2760 0.735
2761 1.473
2762 0.736
2763 1.473
2764 0.736
2765 1.473
2766 0.736
2767 1.473
2768 0.736
2769 1.473
2770 0.736
2771 1.473
2772 0.736
2773 1.473
2774 0.736
2775 1.473
2776 0.736
2777 1.472
2778 0.736
2779 1.472
2780 0.736
2781 1.472
2782 0.736
2783 1.472
2784 0.736
2785 1.472
2786 0.736
2787 1.472
2788 0.736
2789 1.472
2790 0.736
2791 1.472
2792 0.736
2793 1.472
2794 0.736
2795 1.472
2796 0.736
2797 1.472
2798 0.736
2799 1.472
2800 0.736
2801 1.472
2802 0.737
2803 1.472
2804 0.737
2805 1.472
2806 0.737
2807 1.472
2808 0.737
2809 1.472
2810 0.737
2811 1.472
2812 0.737
2813 1.472
2814 0.737
2815 1.472
2816 0.737
2817 1.472
2818 0.737
2819 1.471
2820 0.737
2821 1.471
2822 0.737
2823 1.471
2824 0.737
2825 1.471
2826 0.737
2827 1.471
2828 0.737
2829 1.471
2830 0.737
2831 1.471
2832 0.737
2833 1.471
2834 0.737
2835 1.471
2836 0.737
2837 1.471
2838 0.737
2839 1.471
2840 0.737
2841 1.471
2842 0.737
2843 1.471
2844 0.738
2845 1.471
2846 0.738
2847 1.471
2848 0.738
2849 1.471
2850 0.738
2851 1.471
2852 0.738
2853 1.471
2854 0.738
2855 1.471
2856 0.738
2857 1.471
2858 0.738
2859 1.471
2860 0.738
2861 1.470
2862 0.738
2863 1.470
2864 0.738
2865 1.470
2866 0.738
2867 1.470
2868 0.738
2869 1.470
2870 0.738
2871 1.470
2872 0.738
2873 1.470
2874 0.738
2875 1.470
2876 0.738
2877 1.470
2878 0.738
2879 1.470
2880 0.738
2881 1.470
2882 0.738
2883 1.470
2884 0.738
2885 1.470
2886 0.739
2887 1.470
2888 0.739
2889 1.470
2890 0.739
2891 1.470
2892 0.739
2893 1.470
2894 0.739
2895 1.470
2896 0.739
2897 1.470
2898 0.739
2899 1.470
2900 0.739
2901 1.470
2902 0.739
2903 1.469
2904 0.739
2905 1.469
2906 0.739
2907 1.469
2908 0.739
2909 1.469
2910 0.739
2911 1.469
2912 0.739
2913 1.469
2914 0.739
2915 1.469
2916 0.739
2917 1.469
2918 0.739
2919 1.469
2920 0.739
2921 1.469
2922 0.739
2923 1.469
2924 0.739
2925 1.469
2926 0.740
2927 1.469
2928 0.740
2929 1.469
2930 0.740
2931 1.469
2932 0.740
2933 1.469
2934 0.740
2935 1.469
2936 0.740
2937 1.469
2938 0.740
2939 1.469
2940 0.740
2941 1.469
2942 0.740
2943 1.469
2944 0.740
2945 1.469
2946 0.740
2947 1.468
2948 0.740
2949 1.468
2950 0.740
2951 1.468
2952 0.740
2953 1.468
2954 0.740
2955 1.468
2956 0.740
2957 1.468
2958 0.740
2959 1.468
2960 0.740
2961 1.468
2962 0.740
2963 1.468
2964 0.740
2965 1.468
2966 0.740
2967 1.468
2968 0.741
2969 1.468
2970 0.741
2971 1.468
2972 0.741
2973 1.468
2974 0.741
2975 1.468
2976 0.741
2977 1.468
2978 0.741
2979 1.468
2980 0.741
2981 1.468
2982 0.741
2983 1.468
2984 0.741
2985 1.468
2986 0.741
2987 1.468
2988 0.741
2989 1.468
2990 0.741
2991 1.467
2992 0.741
2993 1.467
2994 0.741
2995 1.467
2996 0.741
2997 1.467
2998 0.741
2999 1.467
3000 0.741
3001 1.467
3002 0.741
3003 1.467
3004 0.741
3005 1.467
3006 0.741
3007 1.467
3008 0.741
3009 1.467
3010 0.741
3011 1.467
3012 0.742
3013 1.467
3014 0.742
3015 1.467
3016 0.742
3017 1.467
3018 0.742
3019 1.467
3020 0.742
3021 1.467
3022 0.742
3023 1.467
3024 0.742
3025 1.467
3026 0.742
3027 1.467
3028 0.742
3029 1.467
3030 0.742
3031 1.467
3032 0.742
3033 1.467
3034 0.742
3035 1.466
3036 0.742
3037 1.466
3038 0.742
3039 1.466
3040 0.742
3041 1.466
3042 0.742
3043 1.466
3044 0.742
3045 1.466
3046 0.742
3047 1.466
3048 0.742
3049 1.466
3050 0.742
3051 1.466
3052 0.742
3053 1.466
3054 0.742
3055 1.466
3056 0.743
3057 1.466
3058 0.743
3059 1.466
3060 0.743
3061 1.466
3062 0.743
3063 1.466
3064 0.743
3065 1.466
3066 0.743
3067 1.466
3068 0.743
3069 1.466
3070 0.743
3071 1.466
3072 0.743
3073 1.466
3074 0.743
3075 1.466
3076 0.743
3077 1.466
3078 0.743
3079 1.466
3080 0.743
3081 1.465
3082 0.743
3083 1.465
3084 0.743
3085 1.465
3086 0.743
3087 1.465
3088 0.743
3089 1.465
3090 0.743
3091 1.465
3092 0.743
3093 1.465
3094 0.743
3095 1.465
3096 0.743
3097 1.465
3098 0.743
3099 1.465
3100 0.744
3101 1.465
3102 0.744
3103 1.465
3104 0.744
3105 1.465
3106 0.744
3107 1.465
3108 0.744
3109 1.465
3110 0.744
3111 1.465
3112 0.744
3113 1.465
3114 0.744
3115 1.465
3116 0.744
3117 1.465
3118 0.744
3119 1.465
3120 0.744
3121 1.465
3122 0.744
3123 1.465
3124 0.744
3125 1.465
3126 0.744
3127 1.465
3128 0.744
3129 1.464
3130 0.744
3131 1.464
3132 0.744
3133 1.464
3134 0.744
3135 1.464
3136 0.744
3137 1.464
3138 0.744
3139 1.464
3140 0.744
3141 1.464
3142 0.744
3143 1.464
3144 0.745
3145 1.464
3146 0.745
3147 1.464
3148 0.745
3149 1.464
3150 0.745
3151 1.464
3152 0.745
3153 1.464
3154 0.745
3155 1.464
3156 0.745
3157 1.464
3158 0.745
3159 1.464
3160 0.745
3161 1.464
3162 0.745
3163 1.464
3164 0.745
3165 1.464
3166 0.745
3167 1.464
3168 0.745
3169 1.464
3170 0.745
3171 1.464
3172 0.745
3173 1.464
3174 0.745
3175 1.464
3176 0.745
3177 1.463
3178 0.745
3179 1.463
3180 0.745
3181 1.463
3182 0.745
3183 1.463
3184 0.745
3185 1.463
3186 0.745
3187 1.463
3188 0.745
3189 1.463
3190 0.746
3191 1.463
3192 0.746
3193 1.463
3194 0.746
3195 1.463
3196 0.746
3197 1.463
3198 0.746
3199 1.463
3200 0.746
3201 1.463
3202 0.746
3203 1.463
3204 0.746
3205 1.463
3206 0.746
3207 1.463
3208 0.746
3209 1.463
3210 0.746
3211 1.463
3212 0.746
3213 1.463
3214 0.746
3215 1.463
3216 0.746
3217 1.463
3218 0.746
3219 1.463
3220 0.746
3221 1.463
3222 0.746
3223 1.463
3224 0.746
3225 1.462
3226 0.746
3227 1.462
3228 0.746
3229 1.462
3230 0.746
3231 1.462
3232 0.746
3233 1.462
3234 0.746
3235 1.462
3236 0.746
3237 1.462
3238 0.747
3239 1.462
3240 0.747
3241 1.462
3242 0.747
3243 1.462
3244 0.747
3245 1.462
3246 0.747
3247 1.462
3248 0.747
3249 1.462
3250 0.747
3251 1.462
3252 0.747
3253 1.462
3254 0.747
3255 1.462
3256 0.747
3257 1.462
3258 0.747
3259 1.462
3260 0.747
3261 1.462
3262 0.747
3263 1.462
3264 0.747
3265 1.462
3266 0.747
3267 1.462
3268 0.747
3269 1.462
3270 0.747
3271 1.462
3272 0.747
3273 1.462
3274 0.747
3275 1.462
3276 0.747
3277 1.461
3278 0.747
3279 1.461
3280 0.747
3281 1.461
3282 0.747
3283 1.461
3284 0.747
3285 1.461
3286 0.748
3287 1.461
3288 0.748
3289 1.461
3290 0.748
3291 1.461
3292 0.748
3293 1.461
3294 0.748
3295 1.461
3296 0.748
3297 1.461
3298 0.748
3299 1.461
3300 0.748
3301 1.461
3302 0.748
3303 1.461
3304 0.748
3305 1.461
3306 0.748
3307 1.461
3308 0.748
3309 1.461
3310 0.748
3311 1.461
3312 0.748
3313 1.461
3314 0.748
3315 1.461
3316 0.748
3317 1.461
3318 0.748
3319 1.461
3320 0.748
3321 1.461
3322 0.748
3323 1.461
3324 0.748
3325 1.461
3326 0.748
3327 1.461
3328 0.748
3329 1.460
3330 0.748
3331 1.460
3332 0.748
3333 1.460
3334 0.748
3335 1.460
3336 0.749
3337 1.460
3338 0.749
3339 1.460
3340 0.749
3341 1.460
3342 0.749
3343 1.460
3344 0.749
3345 1.460
3346 0.749
3347 1.460
3348 0.749
3349 1.460
3350 0.749
3351 1.460
3352 0.749
3353 1.460
3354 0.749
3355 1.460
3356 0.749
3357 1.460
3358 0.749
3359 1.460
3360 0.749
3361 1.460
3362 0.749
3363 1.460
3364 0.749
3365 1.460
3366 0.749
3367 1.460
3368 0.749
3369 1.460
3370 0.749
3371 1.460
3372 0.749
3373 1.460
3374 0.749
3375 1.460
3376 0.749
3377 1.460
3378 0.749
3379 1.460
3380 0.749
3381 1.460
3382 0.749
3383 1.459
3384 0.749
3385 1.459
3386 0.749
3387 1.459
3388 0.750
3389 1.459
3390 0.750
3391 1.459
3392 0.750
3393 1.459
3394 0.750
3395 1.459
3396 0.750
3397 1.459
3398 0.750
3399 1.459
3400 0.750
3401 1.459
3402 0.750
3403 1.459
3404 0.750
3405 1.459
3406 0.750
3407 1.459
3408 0.750
3409 1.459
3410 0.750
3411 1.459
3412 0.750
3413 1.459
3414 0.750
3415 1.459
3416 0.750
3417 1.459
3418 0.750
3419 1.459
3420 0.750
3421 1.459
3422 0.750
3423 1.459
3424 0.750
3425 1.459
3426 0.750
3427 1.459
3428 0.750
3429 1.459
3430 0.750
3431 1.459
3432 0.750
3433 1.459
3434 0.750
3435 1.459
3436 0.750
3437 1.459
3438 0.750
3439 1.458
3440 0.750
3441 1.458
3442 0.751
3443 1.458
3444 0.751
3445 1.458
3446 0.751
3447 1.458
3448 0.751
3449 1.458
3450 0.751
3451 1.458
3452 0.751
3453 1.458
3454 0.751
3455 1.458
3456 0.751
3457 1.458
3458 0.751
3459 1.458
3460 0.751
3461 1.458
3462 0.751
3463 1.458
3464 0.751
3465 1.458
3466 0.751
3467 1.458
3468 0.751
3469 1.458
3470 0.751
3471 1.458
3472 0.751
3473 1.458
3474 0.751
3475 1.458
3476 0.751
3477 1.458
3478 0.751
3479 1.458
3480 0.751
3481 1.458
3482 0.751
3483 1.458
3484 0.751
3485 1.458
3486 0.751
3487 1.458
3488 0.751
3489 1.458
3490 0.751
3491 1.458
3492 0.751
3493 1.458
3494 0.751
3495 1.458
3496 0.752
3497 1.458
3498 0.752
3499 1.457
3500 0.752
3501 1.457
3502 0.752
3503 1.457
3504 0.752
3505 1.457
3506 0.752
3507 1.457
3508 0.752
3509 1.457
3510 0.752
3511 1.457
3512 0.752
3513 1.457
3514 0.752
3515 1.457
3516 0.752
3517 1.457
3518 0.752
3519 1.457
3520 0.752
3521 1.457
3522 0.752
3523 1.457
3524 0.752
3525 1.457
3526 0.752
3527 1.457
3528 0.752
3529 1.457
3530 0.752
3531 1.457
3532 0.752
3533 1.457
3534 0.752
3535 1.457
3536 0.752
3537 1.457
3538 0.752
3539 1.457
3540 0.752
3541 1.457
3542 0.752
3543 1.457
3544 0.752
3545 1.457
3546 0.752
3547 1.457
3548 0.752
3549 1.457
3550 0.752
3551 1.457
3552 0.752
3553 1.457
3554 0.753
3555 1.457
3556 0.753
3557 1.457
3558 0.753
3559 1.456
3560 0.753
3561 1.456
3562 0.753
3563 1.456
3564 0.753
3565 1.456
3566 0.753
3567 1.456
3568 0.753
3569 1.456
3570 0.753
3571 1.456
3572 0.753
3573 1.456
3574 0.753
3575 1.456
3576 0.753
3577 1.456
3578 0.753
3579 1.456
3580 0.753
3581 1.456
3582 0.753
3583 1.456
3584 0.753
3585 1.456
3586 0.753
3587 1.456
3588 0.753
3589 1.456
3590 0.753
3591 1.456
3592 0.753
3593 1.456
3594 0.753
3595 1.456
3596 0.753
3597 1.456
3598 0.753
3599 1.456
3600 0.753
3601 1.456
3602 0.753
3603 1.456
3604 0.753
3605 1.456
3606 0.753
3607 1.456
3608 0.753
3609 1.456
3610 0.753
3611 1.456
3612 0.753
3613 1.456
3614 0.754
3615 1.456
3616 0.754
3617 1.456
3618 0.754
3619 1.456
3620 0.754
3621 1.456
3622 0.754
3623 1.455
3624 0.754
3625 1.455
3626 0.754
3627 1.455
3628 0.754
3629 1.455
3630 0.754
3631 1.455
3632 0.754
3633 1.455
3634 0.754
3635 1.455
3636 0.754
3637 1.455
3638 0.754
3639 1.455
3640 0.754
3641 1.455
3642 0.754
3643 1.455
3644 0.754
3645 1.455
3646 0.754
3647 1.455
3648 0.754
3649 1.455
3650 0.754
3651 1.455
3652 0.754
3653 1.455
3654 0.754
3655 1.455
3656 0.754
3657 1.455
3658 0.754
3659 1.455
3660 0.754
3661 1.455
3662 0.754
3663 1.455
3664 0.754
3665 1.455
3666 0.754
3667 1.455
3668 0.754
3669 1.455
3670 0.754
3671 1.455
3672 0.754
3673 1.455
3674 0.754
3675 1.455
3676 0.755
3677 1.455
3678 0.755
3679 1.455
3680 0.755
3681 1.455
3682 0.755
3683 1.455
3684 0.755
3685 1.455
3686 0.755
3687 1.455
3688 0.755
3689 1.455
3690 0.755
3691 1.454
3692 0.755
3693 1.454
3694 0.755
3695 1.454
3696 0.755
3697 1.454
3698 0.755
3699 1.454
3700 0.755
3701 1.454
3702 0.755
3703 1.454
3704 0.755
3705 1.454
3706 0.755
3707 1.454
3708 0.755
3709 1.454
3710 0.755
3711 1.454
3712 0.755
3713 1.454
3714 0.755
3715 1.454
3716 0.755
3717 1.454
3718 0.755
3719 1.454
3720 0.755
3721 1.454
3722 0.755
3723 1.454
3724 0.755
3725 1.454
3726 0.755
3727 1.454
3728 0.755
3729 1.454
3730 0.755
3731 1.454
3732 0.755
3733 1.454
3734 0.755
3735 1.454
3736 0.755
3737 1.454
3738 0.755
3739 1.454
3740 0.756
3741 1.454
3742 0.756
3743 1.454
3744 0.756
3745 1.454
3746 0.756
3747 1.454
3748 0.756
3749 1.454
3750 0.756
3751 1.454
3752 0.756
3753 1.454
3754 0.756
3755 1.454
3756 0.756
3757 1.454
3758 0.756
3759 1.454
3760 0.756
3761 1.454
3762 0.756
3763 1.453
3764 0.756
3765 1.453
3766 0.756
3767 1.453
3768 0.756
3769 1.453
3770 0.756
3771 1.453
3772 0.756
3773 1.453
3774 0.756
3775 1.453
3776 0.756
3777 1.453
3778 0.756
3779 1.453
3780 0.756
3781 1.453
3782 0.756
3783 1.453
3784 0.756
3785 1.453
3786 0.756
3787 1.453
3788 0.756
3789 1.453
3790 0.756
3791 1.453
3792 0.756
3793 1.453
3794 0.756
3795 1.453
3796 0.756
3797 1.453
3798 0.756
3799 1.453
3800 0.756
3801 1.453
3802 0.756
3803 1.453
3804 0.756
3805 1.453
3806 0.756
3807 1.453
3808 0.757
3809 1.453
3810 0.757
3811 1.453
3812 0.757
3813 1.453
3814 0.757
3815 1.453
3816 0.757
3817 1.453
3818 0.757
3819 1.453
3820 0.757
3821 1.453
3822 0.757
3823 1.453
3824 0.757
3825 1.453
3826 0.757
3827 1.453
3828 0.757
3829 1.453
3830 0.757
3831 1.453
3832 0.757
3833 1.453
3834 0.757
3835 1.453
3836 0.757
3837 1.452
3838 0.757
3839 1.452
3840 0.757
3841 1.452
3842 0.757
3843 1.452
3844 0.757
3845 1.452
3846 0.757
3847 1.452
3848 0.757
3849 1.452
3850 0.757
3851 1.452
3852 0.757
3853 1.452
3854 0.757
3855 1.452
3856 0.757
3857 1.452
3858 0.757
3859 1.452
3860 0.757
3861 1.452
3862 0.757
3863 1.452
3864 0.757
3865 1.452
3866 0.757
3867 1.452
3868 0.757
3869 1.452
3870 0.757
3871 1.452
3872 0.757
3873 1.452
3874 0.757
3875 1.452
3876 0.757
3877 1.452
3878 0.757
3879 1.452
3880 0.757
3881 1.452
3882 0.758
3883 1.452
3884 0.758
3885 1.452
3886 0.758
3887 1.452
3888 0.758
3889 1.452
3890 0.758
3891 1.452
3892 0.758
3893 1.452
3894 0.758
3895 1.452
3896 0.758
3897 1.452
3898 0.758
3899 1.452
3900 0.758
3901 1.452
3902 0.758
3903 1.452
3904 0.758
3905 1.452
3906 0.758
3907 1.452
3908 0.758
3909 1.452
3910 0.758
3911 1.452
3912 0.758
3913 1.452
3914 0.758
3915 1.452
3916 0.758
3917 1.451
3918 0.758
3919 1.451
3920 0.758
3921 1.451
3922 0.758
3923 1.451
3924 0.758
3925 1.451
3926 0.758
3927 1.451
3928 0.758
3929 1.451
3930 0.758
3931 1.451
3932 0.758
3933 1.451
3934 0.758
3935 1.451
3936 0.758
3937 1.451
3938 0.758
3939 1.451
3940 0.758
3941 1.451
3942 0.758
3943 1.451
3944 0.758
3945 1.451
3946 0.758
3947 1.451
3948 0.758
3949 1.451
3950 0.758
3951 1.451
3952 0.758
3953 1.451
3954 0.758
3955 1.451
3956 0.758
3957 1.451
3958 0.759
3959 1.451
3960 0.759
3961 1.451
3962 0.759
3963 1.451
3964 0.759
3965 1.451
3966 0.759
3967 1.451
3968 0.759
3969 1.451
3970 0.759
3971 1.451
3972 0.759
3973 1.451
3974 0.759
3975 1.451
3976 0.759
3977 1.451
3978 0.759
3979 1.451
3980 0.759
3981 1.451
3982 0.759
3983 1.451
3984 0.759
3985 1.451
3986 0.759
3987 1.451
3988 0.759
3989 1.451
3990 0.759
3991 1.451
3992 0.759
3993 1.451
3994 0.759
3995 1.451
3996 0.759
3997 1.451
3998 0.759
3999 1.451
4000 0.759
4001 1.451
4002 0.759
4003 1.450
4004 0.759
4005 1.450
4006 0.759
4007 1.450
4008 0.759
4009 1.450
4010 0.759
4011 1.450
4012 0.759
4013 1.450
4014 0.759
4015 1.450
4016 0.759
4017 1.450
4018 0.759
4019 1.450
4020 0.759
4021 1.450
4022 0.759
4023 1.450
4024 0.759
4025 1.450
4026 0.759
4027 1.450
4028 0.759
4029 1.450
4030 0.759
4031 1.450
4032 0.759
4033 1.450
4034 0.759
4035 1.450
4036 0.759
4037 1.450
4038 0.759
4039 1.450
4040 0.760
4041 1.450
4042 0.760
4043 1.450
4044 0.760
4045 1.450
4046 0.760
4047 1.450
4048 0.760
4049 1.450
4050 0.760
4051 1.450
4052 0.760
4053 1.450
4054 0.760
4055 1.450
4056 0.760
4057 1.450
4058 0.760
4059 1.450
4060 0.760
4061 1.450
4062 0.760
4063 1.450
4064 0.760
4065 1.450
4066 0.760
4067 1.450
4068 0.760
4069 1.450
4070 0.760
4071 1.450
4072 0.760
4073 1.450
4074 0.760
4075 1.450
4076 0.760
4077 1.450
4078 0.760
4079 1.450
4080 0.760
4081 1.450
4082 0.760
4083 1.450
4084 0.760
4085 1.450
4086 0.760
4087 1.450
4088 0.760
4089 1.450
4090 0.760
4091 1.450
4092 0.760
4093 1.450
4094 0.760
4095 1.449
4096 0.760
4097 1.449
4098 0.760
4099 1.449
4100 0.760
4101 1.449
4102 0.760
4103 1.449
4104 0.760
4105 1.449
4106 0.760
4107 1.449
4108 0.760
4109 1.449
4110 0.760
4111 1.449
4112 0.760
4113 1.449
4114 0.760
4115 1.449
4116 0.760
4117 1.449
4118 0.760
4119 1.449
4120 0.760
4121 1.449
4122 0.760
4123 1.449
4124 0.760
4125 1.449
4126 0.761
4127 1.449
4128 0.761
4129 1.449
4130 0.761
4131 1.449
4132 0.761
4133 1.449
4134 0.761
4135 1.449
4136 0.761
4137 1.449
4138 0.761
4139 1.449
4140 0.761
4141 1.449
4142 0.761
4143 1.449
4144 0.761
4145 1.449
4146 0.761
4147 1.449
4148 0.761
4149 1.449
4150 0.761
4151 1.449
4152 0.761
4153 1.449
4154 0.761
4155 1.449
4156 0.761
4157 1.449
4158 0.761
4159 1.449
4160 0.761
4161 1.449
4162 0.761
4163 1.449
4164 0.761
4165 1.449
4166 0.761
4167 1.449
4168 0.761
4169 1.449
4170 0.761
4171 1.449
4172 0.761
4173 1.449
4174 0.761
4175 1.449
4176 0.761
4177 1.449
4178 0.761
4179 1.449
4180 0.761
4181 1.449
4182 0.761
4183 1.449
4184 0.761
4185 1.449
4186 0.761
4187 1.449
4188 0.761
4189 1.449
4190 0.761
4191 1.449
4192 0.761
4193 1.449
4194 0.761
4195 1.448
4196 0.761
4197 1.448
4198 0.761
4199 1.448
4200 0.761
4201 1.448
4202 0.761
4203 1.448
4204 0.761
4205 1.448
4206 0.761
4207 1.448
4208 0.761
4209 1.448
4210 0.761
4211 1.448
4212 0.761
4213 1.448
4214 0.761
4215 1.448
4216 0.761
4217 1.448
4218 0.761
4219 1.448
4220 0.762
4221 1.448
4222 0.762
4223 1.448
4224 0.762
4225 1.448
4226 0.762
4227 1.448
4228 0.762
4229 1.448
4230 0.762
4231 1.448
4232 0.762
4233 1.448
4234 0.762
4235 1.448
4236 0.762
4237 1.448
4238 0.762
4239 1.448
4240 0.762
4241 1.448
4242 0.762
4243 1.448
4244 0.762
4245 1.448
4246 0.762
4247 1.448
4248 0.762
4249 1.448
4250 0.762
4251 1.448
4252 0.762
4253 1.448
4254 0.762
4255 1.448
4256 0.762
4257 1.448
4258 0.762
4259 1.448
4260 0.762
4261 1.448
4262 0.762
4263 1.448
4264 0.762
4265 1.448
4266 0.762
4267 1.448
4268 0.762
4269 1.448
4270 0.762
4271 1.448
4272 0.762
4273 1.448
4274 0.762
4275 1.448
4276 0.762
4277 1.448
4278 0.762
4279 1.448
4280 0.762
4281 1.448
4282 0.762
4283 1.448
4284 0.762
4285 1.448
4286 0.762
4287 1.448
4288 0.762
4289 1.448
4290 0.762
4291 1.448
4292 0.762
4293 1.448
4294 0.762
4295 1.448
4296 0.762
4297 1.448
4298 0.762
4299 1.448
4300 0.762
4301 1.448
4302 0.762
4303 1.447
4304 0.762
4305 1.447
4306 0.762
4307 1.447
4308 0.762
4309 1.447
4310 0.762
4311 1.447
4312 0.762
4313 1.447
4314 0.762
4315 1.447
4316 0.762
4317 1.447
4318 0.762
4319 1.447
4320 0.762
4321 1.447
4322 0.763
4323 1.447
4324 0.763
4325 1.447
4326 0.763
4327 1.447
4328 0.763
4329 1.447
4330 0.763
4331 1.447
4332 0.763
4333 1.447
4334 0.763
4335 1.447
4336 0.763
4337 1.447
4338 0.763
4339 1.447
4340 0.763
4341 1.447
4342 0.763
4343 1.447
4344 0.763
4345 1.447
4346 0.763
4347 1.447
4348 0.763
4349 1.447
4350 0.763
4351 1.447
4352 0.763
4353 1.447
4354 0.763
4355 1.447
4356 0.763
4357 1.447
4358 0.763
4359 1.447
4360 0.763
4361 1.447
4362 0.763
4363 1.447
4364 0.763
4365 1.447
4366 0.763
4367 1.447
4368 0.763
4369 1.447
4370 0.763
4371 1.447
4372 0.763
4373 1.447
4374 0.763
4375 1.447
4376 0.763
4377 1.447
4378 0.763
4379 1.447
4380 0.763
4381 1.447
4382 0.763
4383 1.447
4384 0.763
4385 1.447
4386 0.763
4387 1.447
4388 0.763
4389 1.447
4390 0.763
4391 1.447
4392 0.763
4393 1.447
4394 0.763
4395 1.447
4396 0.763
4397 1.447
4398 0.763
4399 1.447
4400 0.763
4401 1.447
4402 0.763
4403 1.447
4404 0.763
4405 1.447
4406 0.763
4407 1.447
4408 0.763
4409 1.447
4410 0.763
4411 1.447
4412 0.763
4413 1.447
4414 0.763
4415 1.447
4416 0.763
4417 1.447
4418 0.763
4419 1.447
4420 0.763
4421 1.447
4422 0.763
4423 1.446
4424 0.763
4425 1.446
4426 0.763
4427 1.446
4428 0.763
4429 1.446
4430 0.763
4431 1.446
4432 0.763
4433 1.446
4434 0.764
4435 1.446
4436 0.764
4437 1.446
4438 0.764
4439 1.446
4440 0.764
4441 1.446
4442 0.764
4443 1.446
4444 0.764
4445 1.446
4446 0.764
4447 1.446
4448 0.764
4449 1.446
4450 0.764
4451 1.446
4452 0.764
4453 1.446
4454 0.764
4455 1.446
4456 0.764
4457 1.446
4458 0.764
4459 1.446
4460 0.764
4461 1.446
4462 0.764
4463 1.446
4464 0.764
4465 1.446
4466 0.764
4467 1.446
4468 0.764
4469 1.446
4470 0.764
4471 1.446
4472 0.764
4473 1.446
4474 0.764
4475 1.446
4476 0.764
4477 1.446
4478 0.764
4479 1.446
4480 0.764
4481 1.446
4482 0.764
4483 1.446
4484 0.764
4485 1.446
4486 0.764
4487 1.446
4488 0.764
4489 1.446
4490 0.764
4491 1.446
4492 0.764
4493 1.446
4494 0.764
4495 1.446
4496 0.764
4497 1.446
4498 0.764
4499 1.446
4500 0.764
4501 1.446
4502 0.764
4503 1.446
4504 0.764
4505 1.446
4506 0.764
4507 1.446
4508 0.764
4509 1.446
4510 0.764
4511 1.446
4512 0.764
4513 1.446
4514 0.764
4515 1.446
4516 0.764
4517 1.446
4518 0.764
4519 1.446
4520 0.764
4521 1.446
4522 0.764
4523 1.446
4524 0.764
4525 1.446
4526 0.764
4527 1.446
4528 0.764
4529 1.446
4530 0.764
4531 1.446
4532 0.764
4533 1.446
4534 0.764
4535 1.446
4536 0.764
4537 1.446
4538 0.764
4539 1.446
4540 0.764
4541 1.446
4542 0.764
4543 1.446
4544 0.764
4545 1.446
4546 0.764
4547 1.446
4548 0.764
4549 1.446
4550 0.764
4551 1.446
4552 0.764
4553 1.446
4554 0.764
4555 1.446
4556 0.765
4557 1.446
4558 0.765
4559 1.445
4560 0.765
4561 1.445
4562 0.765
4563 1.445
4564 0.765
4565 1.445
4566 0.765
4567 1.445
4568 0.765
4569 1.445
4570 0.765
4571 1.445
4572 0.765
4573 1.445
4574 0.765
4575 1.445
4576 0.765
4577 1.445
4578 0.765
4579 1.445
4580 0.765
4581 1.445
4582 0.765
4583 1.445
4584 0.765
4585 1.445
4586 0.765
4587 1.445
4588 0.765
4589 1.445
4590 0.765
4591 1.445
4592 0.765
4593 1.445
4594 0.765
4595 1.445
4596 0.765
4597 1.445
4598 0.765
4599 1.445
4600 0.765
4601 1.445
4602 0.765
4603 1.445
4604 0.765
4605 1.445
4606 0.765
4607 1.445
4608 0.765
4609 1.445
4610 0.765
4611 1.445
4612 0.765
4613 1.445
4614 0.765
4615 1.445
4616 0.765
4617 1.445
4618 0.765
4619 1.445
4620 0.765
4621 1.445
4622 0.765
4623 1.445
4624 0.765
4625 1.445
4626 0.765
4627 1.445
4628 0.765
4629 1.445
4630 0.765
4631 1.445
4632 0.765
4633 1.445
4634 0.765
4635 1.445
4636 0.765
4637 1.445
4638 0.765
4639 1.445
4640 0.765
4641 1.445
4642 0.765
4643 1.445
4644 0.765
4645 1.445
4646 0.765
4647 1.445
4648 0.765
4649 1.445
4650 0.765
4651 1.445
4652 0.765
4653 1.445
4654 0.765
4655 1.445
4656 0.765
4657 1.445
4658 0.765
4659 1.445
4660 0.765
4661 1.445
4662 0.765
4663 1.445
4664 0.765
4665 1.445
4666 0.765
4667 1.445
4668 0.765
4669 1.445
4670 0.765
4671 1.445
4672 0.765
4673 1.445
4674 0.765
4675 1.445
4676 0.765
4677 1.445
4678 0.765
4679 1.445
4680 0.765
4681 1.445
4682 0.765
4683 1.445
4684 0.765
4685 1.445
4686 0.765
4687 1.445
4688 0.765
4689 1.445
4690 0.765
4691 1.445
4692 0.765
4693 1.445
4694 0.766
4695 1.445
4696 0.766
4697 1.445
4698 0.766
4699 1.445
4700 0.766
4701 1.445
4702 0.766
4703 1.445
4704 0.766
4705 1.445
4706 0.766
4707 1.445
4708 0.766
4709 1.445
4710 0.766
4711 1.444
4712 0.766
4713 1.444
4714 0.766
4715 1.444
4716 0.766
4717 1.444
4718 0.766
4719 1.444
4720 0.766
4721 1.444
4722 0.766
4723 1.444
4724 0.766
4725 1.444
4726 0.766
4727 1.444
4728 0.766
4729 1.444
4730 0.766
4731 1.444
4732 0.766
4733 1.444
4734 0.766
4735 1.444
4736 0.766
4737 1.444
4738 0.766
4739 1.444
4740 0.766
4741 1.444
4742 0.766
4743 1.444
4744 0.766
4745 1.444
4746 0.766
4747 1.444
4748 0.766
4749 1.444
4750 0.766
4751 1.444
4752 0.766
4753 1.444
4754 0.766
4755 1.444
4756 0.766
4757 1.444
4758 0.766
4759 1.444
4760 0.766
4761 1.444
4762 0.766
4763 1.444
4764 0.766
4765 1.444
4766 0.766
4767 1.444
4768 0.766
4769 1.444
4770 0.766
4771 1.444
4772 0.766
4773 1.444
4774 0.766
4775 1.444
4776 0.766
4777 1.444
4778 0.766
4779 1.444
4780 0.766
4781 1.444
4782 0.766
4783 1.444
4784 0.766
4785 1.444
4786 0.766
4787 1.444
4788 0.766
4789 1.444
4790 0.766
4791 1.444
4792 0.766
4793 1.444
4794 0.766
4795 1.444
4796 0.766
4797 1.444
4798 0.766
4799 1.444
4800 0.766
4801 1.444
4802 0.766
4803 1.444
4804 0.766
4805 1.444
4806 0.766
4807 1.444
4808 0.766
4809 1.444
4810 0.766
4811 1.444
4812 0.766
4813 1.444
4814 0.766
4815 1.444
4816 0.766
4817 1.444
4818 0.766
4819 1.444
4820 0.766
4821 1.444
4822 0.766
4823 1.444
4824 0.766
4825 1.444
4826 0.766
4827 1.444
4828 0.766
4829 1.444
4830 0.766
4831 1.444
4832 0.766
4833 1.444
4834 0.766
4835 1.444
4836 0.766
4837 1.444
4838 0.766
4839 1.444
4840 0.766
4841 1.444
4842 0.766
4843 1.444
4844 0.766
4845 1.444
4846 0.766
4847 1.444
4848 0.766
4849 1.444
4850 0.766
4851 1.444
4852 0.767
4853 1.444
4854 0.767
4855 1.444
4856 0.767
4857 1.444
4858 0.767
4859 1.444
4860 0.767
4861 1.444
4862 0.767
4863 1.444
4864 0.767
4865 1.444
4866 0.767
4867 1.444
4868 0.767
4869 1.444
4870 0.767
4871 1.444
4872 0.767
4873 1.444
4874 0.767
4875 1.444
4876 0.767
4877 1.444
4878 0.767
4879 1.444
4880 0.767
4881 1.444
4882 0.767
4883 1.444
4884 0.767
4885 1.444
4886 0.767
4887 1.443
4888 0.767
4889 1.443
4890 0.767
4891 1.443
4892 0.767
4893 1.443
4894 0.767
4895 1.443
4896 0.767
4897 1.443
4898 0.767
4899 1.443
4900 0.767
4901 1.443
4902 0.767
4903 1.443
4904 0.767
4905 1.443
4906 0.767
4907 1.443
4908 0.767
4909 1.443
4910 0.767
4911 1.443
4912 0.767
4913 1.443
4914 0.767
4915 1.443
4916 0.767
4917 1.443
4918 0.767
4919 1.443
4920 0.767
4921 1.443
4922 0.767
4923 1.443
4924 0.767
4925 1.443
4926 0.767
4927 1.443
4928 0.767
4929 1.443
4930 0.767
4931 1.443
4932 0.767
4933 1.443
4934 0.767
4935 1.443
4936 0.767
4937 1.443
4938 0.767
4939 1.443
4940 0.767
4941 1.443
4942 0.767
4943 1.443
4944 0.767
4945 1.443
4946 0.767
4947 1.443
4948 0.767
4949 1.443
4950 0.767
4951 1.443
4952 0.767
4953 1.443
4954 0.767
4955 1.443
4956 0.767
4957 1.443
4958 0.767
4959 1.443
4960 0.767
4961 1.443
4962 0.767
4963 1.443
4964 0.767
4965 1.443
4966 0.767
4967 1.443
4968 0.767
4969 1.443
4970 0.767
4971 1.443
4972 0.767
4973 1.443
4974 0.767
4975 1.443
4976 0.767
4977 1.443
4978 0.767
4979 1.443
4980 0.767
4981 1.443
4982 0.767
4983 1.443
4984 0.767
4985 1.443
4986 0.767
4987 1.443
4988 0.767
4989 1.443
4990 0.767
4991 1.443
4992 0.767
4993 1.443
4994 0.767
4995 1.443
4996 0.767
4997 1.443
4998 0.767
4999 1.443
5000 0.767
5001 1.443
5002 0.767
5003 1.443
5004 0.767
5005 1.443
5006 0.767
5007 1.443
5008 0.767
5009 1.443
5010 0.767
5011 1.443
5012 0.767
5013 1.443
5014 0.767
5015 1.443
5016 0.767
5017 1.443
5018 0.767
5019 1.443
5020 0.767
5021 1.443
5022 0.767
5023 1.443
5024 0.767
5025 1.443
5026 0.767
5027 1.443
5028 0.767
5029 1.443
5030 0.767
5031 1.443
5032 0.768
5033 1.443
5034 0.768
5035 1.443
5036 0.768
5037 1.443
5038 0.768
5039 1.443
5040 0.768
5041 1.443
5042 0.768
5043 1.443
5044 0.768
5045 1.443
5046 0.768
5047 1.443
5048 0.768
5049 1.443
5050 0.768
5051 1.443
5052 0.768
5053 1.443
5054 0.768
5055 1.443
5056 0.768
5057 1.443
5058 0.768
5059 1.443
5060 0.768
5061 1.443
5062 0.768
5063 1.443
5064 0.768
5065 1.443
5066 0.768
5067 1.443
5068 0.768
5069 1.443
5070 0.768
5071 1.443
5072 0.768
5073 1.443
5074 0.768
5075 1.443
5076 0.768
5077 1.443
5078 0.768
5079 1.443
5080 0.768
5081 1.443
5082 0.768
5083 1.443
5084 0.768
5085 1.443
5086 0.768
5087 1.443
5088 0.768
5089 1.443
5090 0.768
5091 1.443
5092 0.768
5093 1.443
5094 0.768
5095 1.442
5096 0.768
5097 1.442
5098 0.768
5099 1.442
5100 0.768
5101 1.442
5102 0.768
5103 1.442
5104 0.768
5105 1.442
5106 0.768
5107 1.442
5108 0.768
5109 1.442
5110 0.768
5111 1.442
5112 0.768
5113 1.442
5114 0.768
5115 1.442
5116 0.768
5117 1.442
5118 0.768
5119 1.442
5120 0.768
5121 1.442
5122 0.768
5123 1.442
5124 0.768
5125 1.442
5126 0.768
5127 1.442
5128 0.768
5129 1.442
5130 0.768
5131 1.442
5132 0.768
5133 1.442
5134 0.768
5135 1.442
5136 0.768
5137 1.442
5138 0.768
5139 1.442
5140 0.768
5141 1.442
5142 0.768
5143 1.442
5144 0.768
5145 1.442
5146 0.768
5147 1.442
5148 0.768
5149 1.442
5150 0.768
5151 1.442
5152 0.768
5153 1.442
5154 0.768
5155 1.442
5156 0.768
5157 1.442
5158 0.768
5159 1.442
5160 0.768
5161 1.442
5162 0.768
5163 1.442
5164 0.768
5165 1.442
5166 0.768
5167 1.442
5168 0.768
5169 1.442
5170 0.768
5171 1.442
5172 0.768
5173 1.442
5174 0.768
5175 1.442
5176 0.768
5177 1.442
5178 0.768
5179 1.442
5180 0.768
5181 1.442
5182 0.768
5183 1.442
5184 0.768
5185 1.442
5186 0.768
5187 1.442
5188 0.768
5189 1.442
5190 0.768
5191 1.442
5192 0.768
5193 1.442
5194 0.768
5195 1.442
5196 0.768
5197 1.442
5198 0.768
5199 1.442
5200 0.768
5201 1.442
5202 0.768
5203 1.442
5204 0.768
5205 1.442
5206 0.768
5207 1.442
5208 0.768
5209 1.442
5210 0.768
5211 1.442
5212 0.768
5213 1.442
5214 0.768
5215 1.442
5216 0.768
5217 1.442
5218 0.768
5219 1.442
5220 0.768
5221 1.442
5222 0.768
5223 1.442
5224 0.768
5225 1.442
5226 0.768
5227 1.442
5228 0.768
5229 1.442
5230 0.768
5231 1.442
5232 0.768
5233 1.442
5234 0.768
5235 1.442
5236 0.768
5237 1.442
5238 0.768
5239 1.442
5240 0.768
5241 1.442
5242 0.768
5243 1.442
5244 0.768
5245 1.442
5246 0.768
5247 1.442
5248 0.768
5249 1.442
5250 0.769
5251 1.442
5252 0.769
5253 1.442
5254 0.769
5255 1.442
5256 0.769
5257 1.442
5258 0.769
5259 1.442
5260 0.769
5261 1.442
5262 0.769
5263 1.442
5264 0.769
5265 1.442
5266 0.769
5267 1.442
5268 0.769
5269 1.442
5270 0.769
5271 1.442
5272 0.769
5273 1.442
5274 0.769
5275 1.442
5276 0.769
5277 1.442
5278 0.769
5279 1.442
5280 0.769
5281 1.442
5282 0.769
5283 1.442
5284 0.769
5285 1.442
5286 0.769
5287 1.442
5288 0.769
5289 1.442
5290 0.769
5291 1.442
5292 0.769
5293 1.442
5294 0.769
5295 1.442
5296 0.769
5297 1.442
5298 0.769
5299 1.442
5300 0.769
5301 1.442
5302 0.769
5303 1.442
5304 0.769
5305 1.442
5306 0.769
5307 1.442
5308 0.769
5309 1.442
5310 0.769
5311 1.442
5312 0.769
5313 1.442
5314 0.769
5315 1.442
5316 0.769
5317 1.442
5318 0.769
5319 1.442
5320 0.769
5321 1.442
5322 0.769
5323 1.442
5324 0.769
5325 1.442
5326 0.769
5327 1.442
5328 0.769
5329 1.442
5330 0.769
5331 1.442
5332 0.769
5333 1.442
5334 0.769
5335 1.442
5336 0.769
5337 1.442
5338 0.769
5339 1.442
5340 0.769
5341 1.442
5342 0.769
5343 1.442
5344 0.769
5345 1.442
5346 0.769
5347 1.442
5348 0.769
5349 1.442
5350 0.769
5351 1.441
5352 0.769
5353 1.441
5354 0.769
5355 1.441
5356 0.769
5357 1.441
5358 0.769
5359 1.441
5360 0.769
5361 1.441
5362 0.769
5363 1.441
5364 0.769
5365 1.441
5366 0.769
5367 1.441
5368 0.769
5369 1.441
5370 0.769
5371 1.441
5372 0.769
5373 1.441
5374 0.769
5375 1.441
5376 0.769
5377 1.441
5378 0.769
5379 1.441
5380 0.769
5381 1.441
5382 0.769
5383 1.441
5384 0.769
5385 1.441
5386 0.769
5387 1.441
5388 0.769
5389 1.441
5390 0.769
5391 1.441
5392 0.769
5393 1.441
5394 0.769
5395 1.441
5396 0.769
5397 1.441
5398 0.769
5399 1.441
5400 0.769
5401 1.441
5402 0.769
5403 1.441
5404 0.769
5405 1.441
5406 0.769
5407 1.441
5408 0.769
5409 1.441
5410 0.769
5411 1.441
5412 0.769
5413 1.441
5414 0.769
5415 1.441
5416 0.769
5417 1.441
5418 0.769
5419 1.441
5420 0.769
5421 1.441
5422 0.769
5423 1.441
5424 0.769
5425 1.441
5426 0.769
5427 1.441
5428 0.769
5429 1.441
5430 0.769
5431 1.441
5432 0.769
5433 1.441
5434 0.769
5435 1.441
5436 0.769
5437 1.441
5438 0.769
5439 1.441
5440 0.769
5441 1.441
5442 0.769
5443 1.441
5444 0.769
5445 1.441
5446 0.769
5447 1.441
5448 0.769
5449 1.441
5450 0.769
5451 1.441
5452 0.769
5453 1.441
5454 0.769
5455 1.441
5456 0.769
5457 1.441
5458 0.769
5459 1.441
5460 0.769
5461 1.441
5462 0.769
5463 1.441
5464 0.769
5465 1.441
5466 0.769
5467 1.441
5468 0.769
5469 1.441
5470 0.769
5471 1.441
5472 0.769
5473 1.441
5474 0.769
5475 1.441
5476 0.769
5477 1.441
5478 0.769
5479 1.441
5480 0.769
5481 1.441
5482 0.769
5483 1.441
5484 0.769
5485 1.441
5486 0.769
5487 1.441
5488 0.769
5489 1.441
5490 0.769
5491 1.441
5492 0.769
5493 1.441
5494 0.769
5495 1.441
5496 0.769
5497 1.441
5498 0.769
5499 1.441
5500 0.769
5501 1.441
5502 0.769
5503 1.441
5504 0.769
5505 1.441
5506 0.769
5507 1.441
5508 0.769
5509 1.441
5510 0.769
5511 1.441
5512 0.769
5513 1.441
5514 0.769
5515 1.441
5516 0.770
5517 1.441
5518 0.770
5519 1.441
5520 0.770
5521 1.441
5522 0.770
5523 1.441
5524 0.770
5525 1.441
5526 0.770
5527 1.441
5528 0.770
5529 1.441
5530 0.770
5531 1.441
5532 0.770
5533 1.441
5534 0.770
5535 1.441
5536 0.770
5537 1.441
5538 0.770
5539 1.441
5540 0.770
5541 1.441
5542 0.770
5543 1.441
5544 0.770
5545 1.441
5546 0.770
5547 1.441
5548 0.770
5549 1.441
5550 0.770
5551 1.441
5552 0.770
5553 1.441
5554 0.770
5555 1.441
5556 0.770
5557 1.441
5558 0.770
5559 1.441
5560 0.770
5561 1.441
5562 0.770
5563 1.441
5564 0.770
5565 1.441
5566 0.770
5567 1.441
5568 0.770
5569 1.441
5570 0.770
5571 1.441
5572 0.770
5573 1.441
5574 0.770
5575 1.441
5576 0.770
5577 1.441
5578 0.770
5579 1.441
5580 0.770
5581 1.441
5582 0.770
5583 1.441
5584 0.770
5585 1.441
5586 0.770
5587 1.441
5588 0.770
5589 1.441
5590 0.770
5591 1.441
5592 0.770
5593 1.441
5594 0.770
5595 1.441
5596 0.770
5597 1.441
5598 0.770
5599 1.441
5600 0.770
5601 1.441
5602 0.770
5603 1.441
5604 0.770
5605 1.441
5606 0.770
5607 1.441
5608 0.770
5609 1.441
5610 0.770
5611 1.441
5612 0.770
5613 1.441
5614 0.770
5615 1.441
5616 0.770
5617 1.441
5618 0.770
5619 1.441
5620 0.770
5621 1.441
5622 0.770
5623 1.441
5624 0.770
5625 1.441
5626 0.770
5627 1.441
5628 0.770
5629 1.441
5630 0.770
5631 1.441
5632 0.770
5633 1.441
5634 0.770
5635 1.441
5636 0.770
5637 1.441
5638 0.770
5639 1.441
5640 0.770
5641 1.441
5642 0.770
5643 1.441
5644 0.770
5645 1.441
5646 0.770
5647 1.441
5648 0.770
5649 1.441
5650 0.770
5651 1.441
5652 0.770
5653 1.441
5654 0.770
5655 1.441
5656 0.770
5657 1.441
5658 0.770
5659 1.441
5660 0.770
5661 1.441
5662 0.770
5663 1.441
5664 0.770
5665 1.441
5666 0.770
5667 1.441
5668 0.770
5669 1.441
5670 0.770
5671 1.441
5672 0.770
5673 1.441
5674 0.770
5675 1.441
5676 0.770
5677 1.441
5678 0.770
5679 1.441
5680 0.770
5681 1.440
5682 0.770
5683 1.440
5684 0.770
5685 1.440
5686 0.770
5687 1.440
5688 0.770
5689 1.440
5690 0.770
5691 1.440
5692 0.770
5693 1.440
5694 0.770
5695 1.440
5696 0.770
5697 1.440
5698 0.770
5699 1.440
5700 0.770
5701 1.440
5702 0.770
5703 1.440
5704 0.770
5705 1.440
5706 0.770
5707 1.440
5708 0.770
5709 1.440
5710 0.770
5711 1.440
5712 0.770
5713 1.440
5714 0.770
5715 1.440
5716 0.770
5717 1.440
5718 0.770
5719 1.440
5720 0.770
5721 1.440
5722 0.770
5723 1.440
5724 0.770
5725 1.440
5726 0.770
5727 1.440
5728 0.770
5729 1.440
5730 0.770
5731 1.440
5732 0.770
5733 1.440
5734 0.770
5735 1.440
5736 0.770
5737 1.440
5738 0.770
5739 1.440
5740 0.770
5741 1.440
5742 0.770
5743 1.440
5744 0.770
5745 1.440
5746 0.770
5747 1.440
5748 0.770
5749 1.440
5750 0.770
5751 1.440
5752 0.770
5753 1.440
5754 0.770
5755 1.440
5756 0.770
5757 1.440
5758 0.770
5759 1.440
5760 0.770
5761 1.440
5762 0.770
5763 1.440
5764 0.770
5765 1.440
5766 0.770
5767 1.440
5768 0.770
5769 1.440
5770 0.770
5771 1.440
5772 0.770
5773 1.440
5774 0.770
5775 1.440
5776 0.770
5777 1.440
5778 0.770
5779 1.440
5780 0.770
5781 1.440
5782 0.770
5783 1.440
5784 0.770
5785 1.440
5786 0.770
5787 1.440
5788 0.770
5789 1.440
5790 0.770
5791 1.440
5792 0.770
5793 1.440
5794 0.770
5795 1.440
5796 0.770
5797 1.440
5798 0.770
5799 1.440
5800 0.770
5801 1.440
5802 0.770
5803 1.440
5804 0.770
5805 1.440
5806 0.770
5807 1.440
5808 0.770
5809 1.440
5810 0.770
5811 1.440
5812 0.770
5813 1.440
5814 0.770
5815 1.440
5816 0.770
5817 1.440
5818 0.770
5819 1.440
5820 0.770
5821 1.440
5822 0.770
5823 1.440
5824 0.770
5825 1.440
5826 0.770
5827 1.440
5828 0.770
5829 1.440
5830 0.770
5831 1.440
5832 0.770
5833 1.440
5834 0.770
5835 1.440
5836 0.770
5837 1.440
5838 0.770
5839 1.440
5840 0.770
5841 1.440
5842 0.770
5843 1.440
5844 0.770
5845 1.440
5846 0.770
5847 1.440
5848 0.770
5849 1.440
5850 0.770
5851 1.440
5852 0.770
5853 1.440
5854 0.770
5855 1.440
5856 0.770
5857 1.440
5858 0.770
5859 1.440
5860 0.770
5861 1.440
5862 0.770
5863 1.440
5864 0.770
5865 1.440
5866 0.771
5867 1.440
5868 0.771
5869 1.440
5870 0.771
5871 1.440
5872 0.771
5873 1.440
5874 0.771
5875 1.440
5876 0.771
5877 1.440
5878 0.771
5879 1.440
5880 0.771
5881 1.440
5882 0.771
5883 1.440
5884 0.771
5885 1.440
5886 0.771
5887 1.440
5888 0.771
5889 1.440
5890 0.771
5891 1.440
5892 0.771
5893 1.440
5894 0.771
5895 1.440
5896 0.771
5897 1.440
5898 0.771
5899 1.440
5900 0.771
5901 1.440
5902 0.771
5903 1.440
5904 0.771
5905 1.440
5906 0.771
5907 1.440
5908 0.771
5909 1.440
5910 0.771
5911 1.440
5912 0.771
5913 1.440
5914 0.771
5915 1.440
5916 0.771
5917 1.440
5918 0.771
5919 1.440
5920 0.771
5921 1.440
5922 0.771
5923 1.440
5924 0.771
5925 1.440
5926 0.771
5927 1.440
5928 0.771
5929 1.440
5930 0.771
5931 1.440
5932 0.771
5933 1.440
5934 0.771
5935 1.440
5936 0.771
5937 1.440
5938 0.771
5939 1.440
5940 0.771
5941 1.440
5942 0.771
5943 1.440
5944 0.771
5945 1.440
5946 0.771
5947 1.440
5948 0.771
5949 1.440
5950 0.771
5951 1.440
5952 0.771
5953 1.440
5954 0.771
5955 1.440
5956 0.771
5957 1.440
5958 0.771
5959 1.440
5960 0.771
5961 1.440
5962 0.771
5963 1.440
5964 0.771
5965 1.440
5966 0.771
5967 1.440
5968 0.771
5969 1.440
5970 0.771
5971 1.440
5972 0.771
5973 1.440
5974 0.771
5975 1.440
5976 0.771
5977 1.440
5978 0.771
5979 1.440
5980 0.771
5981 1.440
5982 0.771
5983 1.440
5984 0.771
5985 1.440
5986 0.771
5987 1.440
5988 0.771
5989 1.440
5990 0.771
5991 1.440
5992 0.771
5993 1.440
5994 0.771
5995 1.440
5996 0.771
5997 1.440
5998 0.771
5999 1.440
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=*,mark=square*,mark repeat={30},mark options={scale=0.8,fill=white},color=green] table {
0 1.000
1 0.919
2 0.989
3 1.058
4 1.128
5 1.196
6 1.262
7 1.326
8 1.387
9 1.444
10 1.499
11 1.549
12 1.596
13 1.639
14 1.679
15 1.715
16 1.747
17 1.777
18 1.803
19 1.826
20 1.847
21 1.866
22 1.882
23 1.897
24 1.910
25 1.921
26 1.931
27 1.940
28 1.947
29 1.954
30 1.960
31 1.965
32 1.970
33 1.973
34 1.977
35 1.980
36 1.982
37 1.985
38 1.987
39 1.988
40 1.990
41 1.991
42 1.990
43 1.991
44 1.992
45 1.993
46 1.994
47 1.993
48 1.994
49 1.995
50 1.994
51 1.995
52 1.000
53 0.919
54 0.839
55 0.761
56 0.828
57 0.896
58 0.966
59 1.036
60 1.105
61 1.174
62 1.241
63 1.305
64 1.367
65 1.426
66 1.481
67 1.533
68 1.581
69 1.626
70 1.667
71 1.704
72 1.737
73 1.767
74 1.795
75 1.819
76 1.841
77 1.860
78 1.877
79 1.892
80 1.906
81 1.918
82 1.928
83 1.937
84 1.945
85 1.952
86 1.958
87 1.963
88 1.968
89 1.972
90 1.976
91 1.979
92 1.982
93 1.984
94 1.986
95 1.988
96 1.989
97 1.991
98 1.989
99 1.991
100 1.992
101 1.993
102 1.994
103 1.993
104 1.994
105 1.995
106 1.994
107 1.994
108 1.000
109 0.919
110 0.839
111 0.761
112 0.828
113 0.896
114 0.966
115 1.036
116 1.105
117 1.174
118 1.241
119 1.305
120 1.367
121 1.426
122 1.481
123 1.533
124 1.581
125 1.626
126 1.667
127 1.704
128 1.737
129 1.767
130 1.795
131 1.819
132 1.841
133 1.860
134 1.877
135 1.892
136 1.906
137 1.918
138 1.928
139 1.937
140 1.945
141 1.952
142 1.958
143 1.963
144 1.968
145 1.972
146 1.976
147 1.979
148 1.982
149 1.984
150 1.986
151 1.988
152 1.989
153 1.991
154 1.989
155 1.991
156 1.992
157 1.993
158 1.992
159 1.993
160 1.994
161 1.995
162 1.994
163 1.994
164 1.000
165 0.919
166 0.839
167 0.761
168 0.828
169 0.896
170 0.966
171 1.036
172 1.105
173 1.174
174 1.241
175 1.305
176 1.367
177 1.426
178 1.481
179 1.533
180 1.581
181 1.626
182 1.667
183 1.704
184 1.737
185 1.767
186 1.795
187 1.819
188 1.841
189 1.860
190 1.877
191 1.892
192 1.906
193 1.918
194 1.928
195 1.937
196 1.945
197 1.952
198 1.958
199 1.963
200 1.968
201 1.972
202 1.976
203 1.979
204 1.982
205 1.984
206 1.986
207 1.988
208 1.989
209 1.991
210 1.989
211 1.991
212 1.992
213 1.993
214 1.992
215 1.993
216 1.994
217 1.995
218 1.994
219 1.994
220 1.000
221 0.919
222 0.839
223 0.761
224 0.828
225 0.896
226 0.966
227 1.036
228 1.105
229 1.174
230 1.241
231 1.305
232 1.367
233 1.426
234 1.481
235 1.533
236 1.581
237 1.626
238 1.667
239 1.704
240 1.737
241 1.767
242 1.795
243 1.819
244 1.841
245 1.860
246 1.877
247 1.892
248 1.906
249 1.918
250 1.928
251 1.937
252 1.945
253 1.952
254 1.958
255 1.963
256 1.968
257 1.972
258 1.976
259 1.979
260 1.982
261 1.984
262 1.986
263 1.988
264 1.989
265 1.991
266 1.989
267 1.991
268 1.992
269 1.993
270 1.994
271 1.993
272 1.994
273 1.995
274 1.000
275 0.919
276 0.839
277 0.761
278 0.828
279 0.896
280 0.966
281 0.885
282 0.955
283 1.024
284 1.094
285 1.163
286 1.230
287 1.295
288 1.357
289 1.417
290 1.473
291 1.525
292 1.574
293 1.619
294 1.660
295 1.698
296 1.732
297 1.763
298 1.790
299 1.815
300 1.837
301 1.857
302 1.875
303 1.890
304 1.904
305 1.916
306 1.926
307 1.936
308 1.944
309 1.951
310 1.957
311 1.963
312 1.967
313 1.972
314 1.975
315 1.978
316 1.981
317 1.984
318 1.986
319 1.988
320 1.989
321 1.991
322 1.992
323 1.990
324 1.992
325 1.993
326 1.994
327 1.993
328 1.994
329 1.994
330 1.000
331 0.919
332 0.839
333 0.908
334 0.977
335 1.047
336 1.116
337 1.185
338 1.251
339 1.316
340 1.377
341 1.435
342 1.490
343 1.541
344 1.589
345 1.633
346 1.673
347 1.709
348 1.742
349 1.772
350 1.799
351 1.823
352 1.844
353 1.863
354 1.880
355 1.895
356 1.908
357 1.919
358 1.929
359 1.938
360 1.946
361 1.953
362 1.959
363 1.964
364 1.969
365 1.973
366 1.976
367 1.979
368 1.982
369 1.984
370 1.986
371 1.988
372 1.990
373 1.991
374 1.989
375 1.991
376 1.992
377 1.993
378 1.994
379 1.993
380 1.994
381 1.995
382 1.994
383 1.995
384 1.000
385 0.919
386 0.839
387 0.908
388 0.977
389 1.047
390 1.116
391 1.185
392 1.251
393 1.316
394 1.377
395 1.435
396 1.490
397 1.541
398 1.589
399 1.633
400 1.673
401 1.709
402 1.742
403 1.772
404 1.799
405 1.823
406 1.844
407 1.863
408 1.880
409 1.895
410 1.908
411 1.919
412 1.929
413 1.938
414 1.946
415 1.953
416 1.959
417 1.964
418 1.969
419 1.973
420 1.976
421 1.979
422 1.982
423 1.984
424 1.986
425 1.988
426 1.990
427 1.991
428 1.989
429 1.991
430 1.992
431 1.993
432 1.992
433 1.993
434 1.994
435 1.995
436 1.994
437 1.995
438 1.000
439 0.919
440 0.839
441 0.908
442 0.977
443 1.047
444 1.116
445 1.185
446 1.251
447 1.316
448 1.377
449 1.435
450 1.490
451 1.541
452 1.589
453 1.633
454 1.673
455 1.709
456 1.742
457 1.772
458 1.799
459 1.823
460 1.844
461 1.863
462 1.880
463 1.895
464 1.908
465 1.919
466 1.929
467 1.938
468 1.946
469 1.953
470 1.959
471 1.964
472 1.969
473 1.973
474 1.976
475 1.979
476 1.982
477 1.984
478 1.986
479 1.988
480 1.990
481 1.991
482 1.989
483 1.991
484 1.992
485 1.993
486 1.992
487 1.993
488 1.994
489 1.995
490 1.994
491 1.995
492 1.000
493 0.919
494 0.839
495 0.908
496 0.977
497 1.047
498 1.116
499 1.185
500 1.251
501 1.316
502 1.377
503 1.435
504 1.490
505 1.541
506 1.589
507 1.633
508 1.673
509 1.709
510 1.742
511 1.772
512 1.799
513 1.823
514 1.844
515 1.863
516 1.880
517 1.895
518 1.908
519 1.919
520 1.929
521 1.938
522 1.946
523 1.953
524 1.959
525 1.964
526 1.969
527 1.973
528 1.976
529 1.979
530 1.982
531 1.984
532 1.986
533 1.988
534 1.990
535 1.991
536 1.989
537 1.991
538 1.992
539 1.993
540 1.994
541 1.993
542 1.994
543 1.995
544 1.000
545 0.919
546 0.839
547 0.908
548 0.977
549 1.047
550 1.116
551 1.185
552 1.251
553 1.316
554 1.377
555 1.435
556 1.490
557 1.541
558 1.589
559 1.633
560 1.673
561 1.709
562 1.742
563 1.772
564 1.799
565 1.823
566 1.844
567 1.863
568 1.880
569 1.895
570 1.908
571 1.919
572 1.929
573 1.938
574 1.946
575 1.953
576 1.959
577 1.964
578 1.969
579 1.973
580 1.976
581 1.979
582 1.982
583 1.984
584 1.986
585 1.988
586 1.990
587 1.991
588 1.992
589 1.991
590 1.992
591 1.993
592 1.994
593 1.993
594 1.994
595 1.995
596 1.000
597 0.919
598 0.839
599 0.908
600 0.977
601 1.047
602 1.116
603 1.185
604 1.251
605 1.316
606 1.377
607 1.435
608 1.490
609 1.541
610 1.589
611 1.633
612 1.673
613 1.709
614 1.742
615 1.772
616 1.799
617 1.823
618 1.844
619 1.863
620 1.880
621 1.895
622 1.908
623 1.919
624 1.929
625 1.938
626 1.946
627 1.953
628 1.959
629 1.964
630 1.969
631 1.973
632 1.976
633 1.979
634 1.982
635 1.984
636 1.986
637 1.988
638 1.990
639 1.991
640 1.992
641 1.991
642 1.992
643 1.993
644 1.994
645 1.995
646 1.994
647 1.995
648 1.000
649 0.919
650 0.839
651 0.908
652 0.977
653 1.047
654 1.116
655 1.185
656 1.251
657 1.316
658 1.377
659 1.435
660 1.490
661 1.541
662 1.589
663 1.633
664 1.673
665 1.709
666 1.742
667 1.772
668 1.799
669 1.823
670 1.844
671 1.863
672 1.880
673 1.895
674 1.908
675 1.919
676 1.929
677 1.938
678 1.946
679 1.953
680 1.959
681 1.964
682 1.969
683 1.973
684 1.976
685 1.979
686 1.982
687 1.984
688 1.986
689 1.988
690 1.990
691 1.991
692 1.992
693 1.991
694 1.992
695 1.993
696 1.994
697 1.995
698 1.994
699 1.995
700 1.000
701 0.919
702 0.839
703 0.908
704 0.977
705 1.047
706 1.116
707 1.185
708 1.251
709 1.316
710 1.377
711 1.435
712 1.490
713 1.541
714 1.589
715 1.633
716 1.673
717 1.709
718 1.742
719 1.772
720 1.799
721 1.823
722 1.844
723 1.863
724 1.880
725 1.895
726 1.908
727 1.919
728 1.929
729 1.938
730 1.946
731 1.953
732 1.959
733 1.964
734 1.969
735 1.973
736 1.976
737 1.979
738 1.982
739 1.984
740 1.986
741 1.988
742 1.990
743 1.991
744 1.992
745 1.991
746 1.992
747 1.993
748 1.994
749 1.995
750 1.994
751 1.995
752 1.000
753 0.919
754 0.839
755 0.761
756 0.828
757 0.896
758 0.966
759 1.036
760 1.105
761 1.174
762 1.241
763 1.305
764 1.367
765 1.426
766 1.481
767 1.533
768 1.581
769 1.626
770 1.667
771 1.704
772 1.737
773 1.767
774 1.795
775 1.819
776 1.841
777 1.860
778 1.877
779 1.892
780 1.906
781 1.918
782 1.928
783 1.937
784 1.945
785 1.952
786 1.958
787 1.963
788 1.968
789 1.972
790 1.976
791 1.979
792 1.982
793 1.984
794 1.986
795 1.988
796 1.989
797 1.991
798 1.992
799 1.993
800 1.992
801 1.993
802 1.994
803 1.995
804 1.994
805 1.995
806 1.000
807 0.919
808 0.839
809 0.761
810 0.828
811 0.896
812 0.966
813 1.036
814 1.105
815 1.174
816 1.241
817 1.305
818 1.367
819 1.426
820 1.481
821 1.533
822 1.581
823 1.626
824 1.667
825 1.704
826 1.737
827 1.767
828 1.795
829 1.819
830 1.841
831 1.860
832 1.877
833 1.892
834 1.906
835 1.918
836 1.928
837 1.937
838 1.945
839 1.952
840 1.958
841 1.963
842 1.968
843 1.972
844 1.976
845 1.979
846 1.982
847 1.984
848 1.986
849 1.988
850 1.989
851 1.991
852 1.992
853 1.993
854 1.992
855 1.993
856 1.994
857 1.995
858 1.994
859 1.995
860 1.000
861 0.919
862 0.839
863 0.761
864 0.828
865 0.896
866 0.966
867 1.036
868 1.105
869 1.174
870 1.241
871 1.305
872 1.367
873 1.426
874 1.481
875 1.533
876 1.581
877 1.626
878 1.667
879 1.704
880 1.737
881 1.767
882 1.795
883 1.819
884 1.841
885 1.860
886 1.877
887 1.892
888 1.906
889 1.918
890 1.928
891 1.937
892 1.945
893 1.952
894 1.958
895 1.963
896 1.968
897 1.972
898 1.976
899 1.979
900 1.982
901 1.984
902 1.986
903 1.988
904 1.989
905 1.991
906 1.992
907 1.993
908 1.992
909 1.993
910 1.994
911 1.995
912 1.994
913 1.995
914 1.000
915 0.919
916 0.839
917 0.908
918 0.977
919 1.047
920 1.116
921 1.185
922 1.251
923 1.316
924 1.377
925 1.435
926 1.490
927 1.541
928 1.589
929 1.633
930 1.673
931 1.709
932 1.742
933 1.772
934 1.799
935 1.823
936 1.844
937 1.863
938 1.880
939 1.895
940 1.908
941 1.919
942 1.929
943 1.938
944 1.946
945 1.953
946 1.959
947 1.964
948 1.969
949 1.973
950 1.976
951 1.979
952 1.982
953 1.984
954 1.986
955 1.988
956 1.990
957 1.991
958 1.992
959 1.991
960 1.992
961 1.993
962 1.994
963 1.995
964 1.994
965 1.995
966 1.000
967 0.919
968 0.839
969 0.908
970 0.977
971 1.047
972 1.116
973 1.185
974 1.251
975 1.316
976 1.377
977 1.435
978 1.490
979 1.541
980 1.589
981 1.633
982 1.673
983 1.709
984 1.742
985 1.772
986 1.799
987 1.823
988 1.844
989 1.863
990 1.880
991 1.895
992 1.908
993 1.919
994 1.929
995 1.938
996 1.946
997 1.953
998 1.959
999 1.964
1000 1.969
1001 1.973
1002 1.976
1003 1.979
1004 1.982
1005 1.984
1006 1.986
1007 1.988
1008 1.990
1009 1.991
1010 1.992
1011 1.991
1012 1.992
1013 1.993
1014 1.994
1015 1.995
1016 1.994
1017 1.995
1018 1.000
1019 0.919
1020 0.839
1021 0.908
1022 0.977
1023 1.047
1024 1.116
1025 1.185
1026 1.251
1027 1.316
1028 1.377
1029 1.435
1030 1.490
1031 1.541
1032 1.589
1033 1.633
1034 1.673
1035 1.709
1036 1.742
1037 1.772
1038 1.799
1039 1.823
1040 1.844
1041 1.863
1042 1.880
1043 1.895
1044 1.908
1045 1.919
1046 1.929
1047 1.938
1048 1.946
1049 1.953
1050 1.959
1051 1.964
1052 1.969
1053 1.973
1054 1.976
1055 1.979
1056 1.982
1057 1.984
1058 1.986
1059 1.988
1060 1.990
1061 1.991
1062 1.992
1063 1.991
1064 1.992
1065 1.993
1066 1.994
1067 1.995
1068 1.994
1069 1.995
1070 1.000
1071 0.919
1072 0.839
1073 0.908
1074 0.977
1075 1.047
1076 1.116
1077 1.185
1078 1.251
1079 1.316
1080 1.377
1081 1.435
1082 1.490
1083 1.541
1084 1.589
1085 1.633
1086 1.673
1087 1.709
1088 1.742
1089 1.772
1090 1.799
1091 1.823
1092 1.844
1093 1.863
1094 1.880
1095 1.895
1096 1.908
1097 1.919
1098 1.929
1099 1.938
1100 1.946
1101 1.953
1102 1.959
1103 1.964
1104 1.969
1105 1.973
1106 1.976
1107 1.979
1108 1.982
1109 1.984
1110 1.986
1111 1.988
1112 1.990
1113 1.991
1114 1.992
1115 1.991
1116 1.992
1117 1.993
1118 1.994
1119 1.995
1120 1.994
1121 1.995
1122 1.000
1123 0.919
1124 0.839
1125 0.908
1126 0.977
1127 1.047
1128 1.116
1129 1.185
1130 1.251
1131 1.316
1132 1.377
1133 1.435
1134 1.490
1135 1.541
1136 1.589
1137 1.633
1138 1.673
1139 1.709
1140 1.742
1141 1.772
1142 1.799
1143 1.823
1144 1.844
1145 1.863
1146 1.880
1147 1.895
1148 1.908
1149 1.919
1150 1.929
1151 1.938
1152 1.946
1153 1.953
1154 1.959
1155 1.964
1156 1.969
1157 1.973
1158 1.976
1159 1.979
1160 1.982
1161 1.984
1162 1.986
1163 1.988
1164 1.990
1165 1.991
1166 1.992
1167 1.991
1168 1.992
1169 1.993
1170 1.994
1171 1.995
1172 1.994
1173 1.995
1174 1.000
1175 0.919
1176 0.839
1177 0.908
1178 0.977
1179 1.047
1180 1.116
1181 1.185
1182 1.251
1183 1.316
1184 1.377
1185 1.435
1186 1.490
1187 1.541
1188 1.589
1189 1.633
1190 1.673
1191 1.709
1192 1.742
1193 1.772
1194 1.799
1195 1.823
1196 1.844
1197 1.863
1198 1.880
1199 1.895
1200 1.908
1201 1.919
1202 1.929
1203 1.938
1204 1.946
1205 1.953
1206 1.959
1207 1.964
1208 1.969
1209 1.973
1210 1.976
1211 1.979
1212 1.982
1213 1.984
1214 1.986
1215 1.988
1216 1.990
1217 1.991
1218 1.992
1219 1.991
1220 1.992
1221 1.993
1222 1.994
1223 1.995
1224 1.994
1225 1.995
1226 1.000
1227 0.919
1228 0.839
1229 0.908
1230 0.977
1231 1.047
1232 1.116
1233 1.185
1234 1.251
1235 1.316
1236 1.377
1237 1.435
1238 1.490
1239 1.541
1240 1.589
1241 1.633
1242 1.673
1243 1.709
1244 1.742
1245 1.772
1246 1.799
1247 1.823
1248 1.844
1249 1.863
1250 1.880
1251 1.895
1252 1.908
1253 1.919
1254 1.929
1255 1.938
1256 1.946
1257 1.953
1258 1.959
1259 1.964
1260 1.969
1261 1.973
1262 1.976
1263 1.979
1264 1.982
1265 1.984
1266 1.986
1267 1.988
1268 1.990
1269 1.991
1270 1.992
1271 1.991
1272 1.992
1273 1.993
1274 1.994
1275 1.995
1276 1.994
1277 1.995
1278 1.000
1279 0.919
1280 0.839
1281 0.908
1282 0.977
1283 1.047
1284 1.116
1285 1.185
1286 1.251
1287 1.316
1288 1.377
1289 1.435
1290 1.490
1291 1.541
1292 1.589
1293 1.633
1294 1.673
1295 1.709
1296 1.742
1297 1.772
1298 1.799
1299 1.823
1300 1.844
1301 1.863
1302 1.880
1303 1.895
1304 1.908
1305 1.919
1306 1.929
1307 1.938
1308 1.946
1309 1.953
1310 1.959
1311 1.964
1312 1.969
1313 1.973
1314 1.976
1315 1.979
1316 1.982
1317 1.984
1318 1.986
1319 1.988
1320 1.990
1321 1.991
1322 1.992
1323 1.991
1324 1.992
1325 1.993
1326 1.994
1327 1.995
1328 1.994
1329 1.995
1330 1.000
1331 0.919
1332 0.839
1333 0.908
1334 0.977
1335 1.047
1336 1.116
1337 1.185
1338 1.251
1339 1.316
1340 1.377
1341 1.435
1342 1.490
1343 1.541
1344 1.589
1345 1.633
1346 1.673
1347 1.709
1348 1.742
1349 1.772
1350 1.799
1351 1.823
1352 1.844
1353 1.863
1354 1.880
1355 1.895
1356 1.908
1357 1.919
1358 1.929
1359 1.938
1360 1.946
1361 1.953
1362 1.959
1363 1.964
1364 1.969
1365 1.973
1366 1.976
1367 1.979
1368 1.982
1369 1.984
1370 1.986
1371 1.988
1372 1.990
1373 1.991
1374 1.992
1375 1.991
1376 1.992
1377 1.993
1378 1.994
1379 1.995
1380 1.994
1381 1.995
1382 1.000
1383 0.919
1384 0.839
1385 0.908
1386 0.977
1387 1.047
1388 1.116
1389 1.185
1390 1.251
1391 1.316
1392 1.377
1393 1.435
1394 1.490
1395 1.541
1396 1.589
1397 1.633
1398 1.673
1399 1.709
1400 1.742
1401 1.772
1402 1.799
1403 1.823
1404 1.844
1405 1.863
1406 1.880
1407 1.895
1408 1.908
1409 1.919
1410 1.929
1411 1.938
1412 1.946
1413 1.953
1414 1.959
1415 1.964
1416 1.969
1417 1.973
1418 1.976
1419 1.979
1420 1.982
1421 1.984
1422 1.986
1423 1.988
1424 1.990
1425 1.991
1426 1.992
1427 1.991
1428 1.992
1429 1.993
1430 1.994
1431 1.995
1432 1.994
1433 1.995
1434 1.000
1435 0.919
1436 0.839
1437 0.908
1438 0.977
1439 1.047
1440 1.116
1441 1.185
1442 1.251
1443 1.316
1444 1.377
1445 1.435
1446 1.490
1447 1.541
1448 1.589
1449 1.633
1450 1.673
1451 1.709
1452 1.742
1453 1.772
1454 1.799
1455 1.823
1456 1.844
1457 1.863
1458 1.880
1459 1.895
1460 1.908
1461 1.919
1462 1.929
1463 1.938
1464 1.946
1465 1.953
1466 1.959
1467 1.964
1468 1.969
1469 1.973
1470 1.976
1471 1.979
1472 1.982
1473 1.984
1474 1.986
1475 1.988
1476 1.990
1477 1.991
1478 1.992
1479 1.991
1480 1.992
1481 1.993
1482 1.994
1483 1.995
1484 1.994
1485 1.995
1486 1.000
1487 0.919
1488 0.839
1489 0.908
1490 0.977
1491 1.047
1492 1.116
1493 1.185
1494 1.251
1495 1.316
1496 1.377
1497 1.435
1498 1.490
1499 1.541
1500 1.589
1501 1.633
1502 1.673
1503 1.709
1504 1.742
1505 1.772
1506 1.799
1507 1.823
1508 1.844
1509 1.863
1510 1.880
1511 1.895
1512 1.908
1513 1.919
1514 1.929
1515 1.938
1516 1.946
1517 1.953
1518 1.959
1519 1.964
1520 1.969
1521 1.973
1522 1.976
1523 1.979
1524 1.982
1525 1.984
1526 1.986
1527 1.988
1528 1.990
1529 1.991
1530 1.992
1531 1.991
1532 1.992
1533 1.993
1534 1.994
1535 1.995
1536 1.994
1537 1.995
1538 1.000
1539 0.919
1540 0.839
1541 0.908
1542 0.977
1543 1.047
1544 1.116
1545 1.185
1546 1.251
1547 1.316
1548 1.377
1549 1.435
1550 1.490
1551 1.541
1552 1.589
1553 1.633
1554 1.673
1555 1.709
1556 1.742
1557 1.772
1558 1.799
1559 1.823
1560 1.844
1561 1.863
1562 1.880
1563 1.895
1564 1.908
1565 1.919
1566 1.929
1567 1.938
1568 1.946
1569 1.953
1570 1.959
1571 1.964
1572 1.969
1573 1.973
1574 1.976
1575 1.979
1576 1.982
1577 1.984
1578 1.986
1579 1.988
1580 1.990
1581 1.991
1582 1.992
1583 1.991
1584 1.992
1585 1.993
1586 1.994
1587 1.995
1588 1.994
1589 1.995
1590 1.000
1591 0.919
1592 0.839
1593 0.908
1594 0.977
1595 1.047
1596 1.116
1597 1.185
1598 1.251
1599 1.316
1600 1.377
1601 1.435
1602 1.490
1603 1.541
1604 1.589
1605 1.633
1606 1.673
1607 1.709
1608 1.742
1609 1.772
1610 1.799
1611 1.823
1612 1.844
1613 1.863
1614 1.880
1615 1.895
1616 1.908
1617 1.919
1618 1.929
1619 1.938
1620 1.946
1621 1.953
1622 1.959
1623 1.964
1624 1.969
1625 1.973
1626 1.976
1627 1.979
1628 1.982
1629 1.984
1630 1.986
1631 1.988
1632 1.990
1633 1.991
1634 1.992
1635 1.991
1636 1.992
1637 1.993
1638 1.994
1639 1.995
1640 1.994
1641 1.995
1642 1.000
1643 0.919
1644 0.839
1645 0.908
1646 0.977
1647 1.047
1648 1.116
1649 1.185
1650 1.251
1651 1.316
1652 1.377
1653 1.435
1654 1.490
1655 1.541
1656 1.589
1657 1.633
1658 1.673
1659 1.709
1660 1.742
1661 1.772
1662 1.799
1663 1.823
1664 1.844
1665 1.863
1666 1.880
1667 1.895
1668 1.908
1669 1.919
1670 1.929
1671 1.938
1672 1.946
1673 1.953
1674 1.959
1675 1.964
1676 1.969
1677 1.973
1678 1.976
1679 1.979
1680 1.982
1681 1.984
1682 1.986
1683 1.988
1684 1.990
1685 1.991
1686 1.992
1687 1.991
1688 1.992
1689 1.993
1690 1.994
1691 1.995
1692 1.994
1693 1.995
1694 1.000
1695 0.919
1696 0.839
1697 0.908
1698 0.977
1699 1.047
1700 1.116
1701 1.185
1702 1.251
1703 1.316
1704 1.377
1705 1.435
1706 1.490
1707 1.541
1708 1.589
1709 1.633
1710 1.673
1711 1.709
1712 1.742
1713 1.772
1714 1.799
1715 1.823
1716 1.844
1717 1.863
1718 1.880
1719 1.895
1720 1.908
1721 1.919
1722 1.929
1723 1.938
1724 1.946
1725 1.953
1726 1.959
1727 1.964
1728 1.969
1729 1.973
1730 1.976
1731 1.979
1732 1.982
1733 1.984
1734 1.986
1735 1.988
1736 1.990
1737 1.991
1738 1.992
1739 1.991
1740 1.992
1741 1.993
1742 1.994
1743 1.995
1744 1.994
1745 1.995
1746 1.000
1747 0.919
1748 0.839
1749 0.908
1750 0.977
1751 1.047
1752 1.116
1753 1.185
1754 1.251
1755 1.316
1756 1.377
1757 1.435
1758 1.490
1759 1.541
1760 1.589
1761 1.633
1762 1.673
1763 1.709
1764 1.742
1765 1.772
1766 1.799
1767 1.823
1768 1.844
1769 1.863
1770 1.880
1771 1.895
1772 1.908
1773 1.919
1774 1.929
1775 1.938
1776 1.946
1777 1.953
1778 1.959
1779 1.964
1780 1.969
1781 1.973
1782 1.976
1783 1.979
1784 1.982
1785 1.984
1786 1.986
1787 1.988
1788 1.990
1789 1.991
1790 1.992
1791 1.991
1792 1.992
1793 1.993
1794 1.994
1795 1.995
1796 1.994
1797 1.995
1798 1.000
1799 0.919
1800 0.839
1801 0.908
1802 0.977
1803 1.047
1804 1.116
1805 1.185
1806 1.251
1807 1.316
1808 1.377
1809 1.435
1810 1.490
1811 1.541
1812 1.589
1813 1.633
1814 1.673
1815 1.709
1816 1.742
1817 1.772
1818 1.799
1819 1.823
1820 1.844
1821 1.863
1822 1.880
1823 1.895
1824 1.908
1825 1.919
1826 1.929
1827 1.938
1828 1.946
1829 1.953
1830 1.959
1831 1.964
1832 1.969
1833 1.973
1834 1.976
1835 1.979
1836 1.982
1837 1.984
1838 1.986
1839 1.988
1840 1.990
1841 1.991
1842 1.992
1843 1.991
1844 1.992
1845 1.993
1846 1.994
1847 1.995
1848 1.994
1849 1.995
1850 1.000
1851 0.919
1852 0.839
1853 0.908
1854 0.977
1855 1.047
1856 1.116
1857 1.185
1858 1.251
1859 1.316
1860 1.377
1861 1.435
1862 1.490
1863 1.541
1864 1.589
1865 1.633
1866 1.673
1867 1.709
1868 1.742
1869 1.772
1870 1.799
1871 1.823
1872 1.844
1873 1.863
1874 1.880
1875 1.895
1876 1.908
1877 1.919
1878 1.929
1879 1.938
1880 1.946
1881 1.953
1882 1.959
1883 1.964
1884 1.969
1885 1.973
1886 1.976
1887 1.979
1888 1.982
1889 1.984
1890 1.986
1891 1.988
1892 1.990
1893 1.991
1894 1.992
1895 1.991
1896 1.992
1897 1.993
1898 1.994
1899 1.995
1900 1.994
1901 1.995
1902 1.000
1903 0.919
1904 0.839
1905 0.908
1906 0.977
1907 1.047
1908 1.116
1909 1.185
1910 1.251
1911 1.316
1912 1.377
1913 1.435
1914 1.490
1915 1.541
1916 1.589
1917 1.633
1918 1.673
1919 1.709
1920 1.742
1921 1.772
1922 1.799
1923 1.823
1924 1.844
1925 1.863
1926 1.880
1927 1.895
1928 1.908
1929 1.919
1930 1.929
1931 1.938
1932 1.946
1933 1.953
1934 1.959
1935 1.964
1936 1.969
1937 1.973
1938 1.976
1939 1.979
1940 1.982
1941 1.984
1942 1.986
1943 1.988
1944 1.990
1945 1.991
1946 1.992
1947 1.991
1948 1.992
1949 1.993
1950 1.994
1951 1.995
1952 1.994
1953 1.995
1954 1.000
1955 0.919
1956 0.839
1957 0.908
1958 0.977
1959 1.047
1960 1.116
1961 1.185
1962 1.251
1963 1.316
1964 1.377
1965 1.435
1966 1.490
1967 1.541
1968 1.589
1969 1.633
1970 1.673
1971 1.709
1972 1.742
1973 1.772
1974 1.799
1975 1.823
1976 1.844
1977 1.863
1978 1.880
1979 1.895
1980 1.908
1981 1.919
1982 1.929
1983 1.938
1984 1.946
1985 1.953
1986 1.959
1987 1.964
1988 1.969
1989 1.973
1990 1.976
1991 1.979
1992 1.982
1993 1.984
1994 1.986
1995 1.988
1996 1.990
1997 1.991
1998 1.992
1999 1.993
2000 1.992
2001 1.993
2002 1.994
2003 1.995
2004 1.994
2005 1.995
2006 1.000
2007 0.919
2008 0.839
2009 0.908
2010 0.977
2011 1.047
2012 1.116
2013 1.185
2014 1.251
2015 1.316
2016 1.377
2017 1.435
2018 1.490
2019 1.541
2020 1.589
2021 1.633
2022 1.673
2023 1.709
2024 1.742
2025 1.772
2026 1.799
2027 1.823
2028 1.844
2029 1.863
2030 1.880
2031 1.895
2032 1.908
2033 1.919
2034 1.929
2035 1.938
2036 1.946
2037 1.953
2038 1.959
2039 1.964
2040 1.969
2041 1.973
2042 1.976
2043 1.979
2044 1.982
2045 1.984
2046 1.986
2047 1.988
2048 1.990
2049 1.991
2050 1.992
2051 1.991
2052 1.992
2053 1.993
2054 1.994
2055 1.995
2056 1.994
2057 1.995
2058 1.000
2059 0.919
2060 0.839
2061 0.908
2062 0.977
2063 1.047
2064 1.116
2065 1.185
2066 1.251
2067 1.316
2068 1.377
2069 1.435
2070 1.490
2071 1.541
2072 1.589
2073 1.633
2074 1.673
2075 1.709
2076 1.742
2077 1.772
2078 1.799
2079 1.823
2080 1.844
2081 1.863
2082 1.880
2083 1.895
2084 1.908
2085 1.919
2086 1.929
2087 1.938
2088 1.946
2089 1.953
2090 1.959
2091 1.964
2092 1.969
2093 1.973
2094 1.976
2095 1.979
2096 1.982
2097 1.984
2098 1.986
2099 1.988
2100 1.990
2101 1.991
2102 1.992
2103 1.991
2104 1.992
2105 1.993
2106 1.994
2107 1.995
2108 1.994
2109 1.995
2110 1.000
2111 0.919
2112 0.839
2113 0.908
2114 0.977
2115 1.047
2116 1.116
2117 1.185
2118 1.251
2119 1.316
2120 1.377
2121 1.435
2122 1.490
2123 1.541
2124 1.589
2125 1.633
2126 1.673
2127 1.709
2128 1.742
2129 1.772
2130 1.799
2131 1.823
2132 1.844
2133 1.863
2134 1.880
2135 1.895
2136 1.908
2137 1.919
2138 1.929
2139 1.938
2140 1.946
2141 1.953
2142 1.959
2143 1.964
2144 1.969
2145 1.973
2146 1.976
2147 1.979
2148 1.982
2149 1.984
2150 1.986
2151 1.988
2152 1.990
2153 1.991
2154 1.992
2155 1.991
2156 1.992
2157 1.993
2158 1.994
2159 1.995
2160 1.994
2161 1.995
2162 1.000
2163 0.919
2164 0.839
2165 0.908
2166 0.977
2167 1.047
2168 1.116
2169 1.185
2170 1.251
2171 1.316
2172 1.377
2173 1.435
2174 1.490
2175 1.541
2176 1.589
2177 1.633
2178 1.673
2179 1.709
2180 1.742
2181 1.772
2182 1.799
2183 1.823
2184 1.844
2185 1.863
2186 1.880
2187 1.895
2188 1.908
2189 1.919
2190 1.929
2191 1.938
2192 1.946
2193 1.953
2194 1.959
2195 1.964
2196 1.969
2197 1.973
2198 1.976
2199 1.979
2200 1.982
2201 1.984
2202 1.986
2203 1.988
2204 1.990
2205 1.991
2206 1.992
2207 1.991
2208 1.992
2209 1.993
2210 1.994
2211 1.995
2212 1.000
2213 0.919
2214 0.839
2215 0.908
2216 0.977
2217 1.047
2218 1.116
2219 1.185
2220 1.251
2221 1.316
2222 1.377
2223 1.435
2224 1.490
2225 1.541
2226 1.589
2227 1.633
2228 1.673
2229 1.709
2230 1.742
2231 1.772
2232 1.799
2233 1.823
2234 1.844
2235 1.863
2236 1.880
2237 1.895
2238 1.908
2239 1.919
2240 1.929
2241 1.938
2242 1.946
2243 1.953
2244 1.959
2245 1.964
2246 1.969
2247 1.973
2248 1.976
2249 1.979
2250 1.982
2251 1.984
2252 1.986
2253 1.988
2254 1.990
2255 1.991
2256 1.992
2257 1.991
2258 1.992
2259 1.993
2260 1.994
2261 1.993
2262 1.994
2263 1.995
2264 1.000
2265 0.919
2266 0.839
2267 0.908
2268 0.977
2269 1.047
2270 1.116
2271 1.185
2272 1.251
2273 1.316
2274 1.377
2275 1.435
2276 1.490
2277 1.541
2278 1.589
2279 1.633
2280 1.673
2281 1.709
2282 1.742
2283 1.772
2284 1.799
2285 1.823
2286 1.844
2287 1.863
2288 1.880
2289 1.895
2290 1.908
2291 1.919
2292 1.929
2293 1.938
2294 1.946
2295 1.953
2296 1.959
2297 1.964
2298 1.969
2299 1.973
2300 1.976
2301 1.979
2302 1.982
2303 1.984
2304 1.986
2305 1.988
2306 1.990
2307 1.991
2308 1.992
2309 1.993
2310 1.992
2311 1.993
2312 1.994
2313 1.995
2314 1.994
2315 1.995
2316 1.000
2317 0.919
2318 0.839
2319 0.908
2320 0.977
2321 1.047
2322 1.116
2323 1.185
2324 1.251
2325 1.316
2326 1.377
2327 1.435
2328 1.490
2329 1.541
2330 1.589
2331 1.633
2332 1.673
2333 1.709
2334 1.742
2335 1.772
2336 1.799
2337 1.823
2338 1.844
2339 1.863
2340 1.880
2341 1.895
2342 1.908
2343 1.919
2344 1.929
2345 1.938
2346 1.946
2347 1.953
2348 1.959
2349 1.964
2350 1.969
2351 1.973
2352 1.976
2353 1.979
2354 1.982
2355 1.984
2356 1.986
2357 1.988
2358 1.990
2359 1.991
2360 1.992
2361 1.991
2362 1.992
2363 1.993
2364 1.994
2365 1.993
2366 1.994
2367 1.995
2368 1.994
2369 1.995
2370 1.994
2371 1.994
2372 1.000
2373 0.919
2374 0.839
2375 0.761
2376 0.828
2377 0.896
2378 0.966
2379 1.036
2380 1.105
2381 1.174
2382 1.241
2383 1.305
2384 1.367
2385 1.426
2386 1.481
2387 1.533
2388 1.581
2389 1.626
2390 1.667
2391 1.704
2392 1.737
2393 1.767
2394 1.795
2395 1.819
2396 1.841
2397 1.860
2398 1.877
2399 1.892
2400 1.906
2401 1.918
2402 1.928
2403 1.937
2404 1.945
2405 1.952
2406 1.958
2407 1.963
2408 1.968
2409 1.972
2410 1.976
2411 1.979
2412 1.982
2413 1.978
2414 1.981
2415 1.984
2416 1.986
2417 1.988
2418 1.989
2419 1.991
2420 1.992
2421 1.993
2422 1.994
2423 1.995
2424 1.994
2425 1.993
2426 1.994
2427 1.994
2428 1.000
2429 0.919
2430 0.839
2431 0.908
2432 0.977
2433 1.047
2434 1.116
2435 1.185
2436 1.251
2437 1.316
2438 1.377
2439 1.435
2440 1.490
2441 1.541
2442 1.589
2443 1.633
2444 1.673
2445 1.709
2446 1.742
2447 1.772
2448 1.799
2449 1.823
2450 1.844
2451 1.863
2452 1.880
2453 1.895
2454 1.908
2455 1.919
2456 1.929
2457 1.938
2458 1.946
2459 1.953
2460 1.959
2461 1.964
2462 1.969
2463 1.973
2464 1.976
2465 1.979
2466 1.982
2467 1.984
2468 1.986
2469 1.984
2470 1.986
2471 1.988
2472 1.989
2473 1.991
2474 1.989
2475 1.991
2476 1.992
2477 1.990
2478 1.992
2479 1.993
2480 1.994
2481 1.995
2482 1.994
2483 1.994
2484 1.000
2485 0.919
2486 0.839
2487 0.908
2488 0.977
2489 1.047
2490 1.116
2491 1.185
2492 1.251
2493 1.316
2494 1.377
2495 1.435
2496 1.490
2497 1.541
2498 1.589
2499 1.633
2500 1.673
2501 1.709
2502 1.742
2503 1.772
2504 1.799
2505 1.823
2506 1.844
2507 1.863
2508 1.880
2509 1.895
2510 1.908
2511 1.892
2512 1.906
2513 1.918
2514 1.928
2515 1.937
2516 1.945
2517 1.952
2518 1.958
2519 1.963
2520 1.968
2521 1.972
2522 1.976
2523 1.979
2524 1.982
2525 1.984
2526 1.981
2527 1.984
2528 1.986
2529 1.988
2530 1.985
2531 1.987
2532 1.989
2533 1.987
2534 1.989
2535 1.990
2536 1.991
2537 1.993
2538 1.994
2539 1.994
2540 1.993
2541 1.994
2542 1.993
2543 1.994
2544 1.995
2545 1.000
2546 0.919
2547 0.839
2548 0.908
2549 0.977
2550 1.047
2551 1.116
2552 1.185
2553 1.251
2554 1.316
2555 1.377
2556 1.435
2557 1.490
2558 1.541
2559 1.589
2560 1.633
2561 1.673
2562 1.709
2563 1.742
2564 1.772
2565 1.799
2566 1.823
2567 1.795
2568 1.819
2569 1.841
2570 1.860
2571 1.877
2572 1.892
2573 1.906
2574 1.890
2575 1.904
2576 1.888
2577 1.902
2578 1.914
2579 1.925
2580 1.912
2581 1.923
2582 1.910
2583 1.921
2584 1.931
2585 1.940
2586 1.948
2587 1.954
2588 1.960
2589 1.953
2590 1.959
2591 1.952
2592 1.958
2593 1.964
2594 1.968
2595 1.963
2596 1.968
2597 1.972
2598 1.975
2599 1.979
2600 1.981
2601 1.984
2602 1.986
2603 1.988
2604 1.989
2605 1.987
2606 1.989
2607 1.990
2608 1.992
2609 1.990
2610 1.989
2611 1.990
2612 1.991
2613 1.992
2614 1.991
2615 1.992
2616 1.993
2617 1.992
2618 1.993
2619 1.994
2620 1.993
2621 1.994
2622 1.995
2623 1.000
2624 0.919
2625 0.839
2626 0.908
2627 0.828
2628 0.896
2629 0.966
2630 1.036
2631 1.105
2632 1.174
2633 1.241
2634 1.305
2635 1.367
2636 1.426
2637 1.481
2638 1.533
2639 1.581
2640 1.626
2641 1.667
2642 1.619
2643 1.660
2644 1.612
2645 1.654
2646 1.692
2647 1.647
2648 1.686
2649 1.721
2650 1.753
2651 1.716
2652 1.748
2653 1.777
2654 1.803
2655 1.773
2656 1.799
2657 1.768
2658 1.795
2659 1.763
2660 1.791
2661 1.759
2662 1.787
2663 1.812
2664 1.834
2665 1.854
2666 1.872
2667 1.851
2668 1.869
2669 1.886
2670 1.867
2671 1.883
2672 1.898
2673 1.910
2674 1.895
2675 1.908
2676 1.920
2677 1.930
2678 1.939
2679 1.947
2680 1.937
2681 1.945
2682 1.952
2683 1.958
2684 1.951
2685 1.957
2686 1.963
2687 1.968
2688 1.972
2689 1.975
2690 1.971
2691 1.975
2692 1.971
2693 1.974
2694 1.978
2695 1.981
2696 1.983
2697 1.985
2698 1.983
2699 1.985
2700 1.987
2701 1.985
2702 1.982
2703 1.984
2704 1.986
2705 1.988
2706 1.986
2707 1.988
2708 1.989
2709 1.991
2710 1.989
2711 1.991
2712 1.989
2713 1.990
2714 1.992
2715 1.990
2716 1.988
2717 1.990
2718 1.991
2719 1.990
2720 1.991
2721 1.989
2722 1.991
2723 1.992
2724 1.993
2725 1.992
2726 1.993
2727 1.994
2728 1.993
2729 1.991
2730 1.993
2731 1.991
2732 1.992
2733 1.993
2734 1.994
2735 1.993
2736 1.994
2737 1.995
2738 1.994
2739 1.995
2740 1.000
2741 0.919
2742 0.839
2743 0.908
2744 0.977
2745 1.047
2746 1.116
2747 1.036
2748 1.105
2749 1.174
2750 1.241
2751 1.163
2752 1.230
2753 1.295
2754 1.357
2755 1.417
2756 1.473
2757 1.407
2758 1.464
2759 1.398
2760 1.327
2761 1.388
2762 1.317
2763 1.378
2764 1.307
2765 1.369
2766 1.296
2767 1.359
2768 1.418
2769 1.474
2770 1.409
2771 1.465
2772 1.518
2773 1.567
2774 1.510
2775 1.560
2776 1.606
2777 1.552
2778 1.493
2779 1.544
2780 1.591
2781 1.635
2782 1.584
2783 1.628
2784 1.576
2785 1.621
2786 1.568
2787 1.614
2788 1.656
2789 1.607
2790 1.649
2791 1.599
2792 1.642
2793 1.592
2794 1.537
2795 1.585
2796 1.629
2797 1.577
2798 1.622
2799 1.569
2800 1.512
2801 1.562
2802 1.504
2803 1.440
2804 1.495
2805 1.546
2806 1.486
2807 1.422
2808 1.478
2809 1.413
2810 1.343
2811 1.403
2812 1.460
2813 1.513
2814 1.451
2815 1.384
2816 1.442
2817 1.374
2818 1.302
2819 1.364
2820 1.292
2821 1.354
2822 1.414
2823 1.344
2824 1.404
2825 1.334
2826 1.395
2827 1.452
2828 1.385
2829 1.443
2830 1.375
2831 1.434
2832 1.366
2833 1.293
2834 1.356
2835 1.283
2836 1.346
2837 1.272
2838 1.336
2839 1.262
2840 1.326
2841 1.251
2842 1.315
2843 1.377
2844 1.305
2845 1.230
2846 1.151
2847 1.219
2848 1.140
2849 1.208
2850 1.129
2851 1.197
2852 1.118
2853 1.037
2854 1.107
2855 1.026
2856 1.095
2857 1.164
2858 1.084
2859 1.153
2860 1.073
2861 0.992
2862 1.062
2863 0.980
2864 0.899
2865 0.969
2866 0.888
2867 0.958
2868 1.027
2869 1.097
2870 1.016
2871 1.086
2872 1.005
2873 0.924
2874 0.993
2875 0.912
2876 0.982
2877 1.052
2878 0.971
2879 0.890
2880 0.959
2881 0.879
2882 0.948
2883 0.867
2884 0.789
2885 0.712
2886 0.778
2887 0.845
2888 0.767
2889 0.834
2890 0.756
2891 0.823
2892 0.891
2893 0.812
2894 0.880
2895 0.949
2896 0.869
2897 0.938
2898 0.858
2899 0.927
2900 0.847
2901 0.916
2902 0.836
2903 0.904
2904 0.974
2905 0.893
2906 0.962
2907 1.032
2908 0.951
2909 1.021
2910 0.940
2911 0.859
2912 0.781
2913 0.705
2914 0.633
2915 0.695
2916 0.759
2917 0.826
2918 0.749
2919 0.815
2920 0.738
2921 0.804
2922 0.872
2923 0.793
2924 0.861
2925 0.930
2926 0.850
2927 0.771
2928 0.696
2929 0.761
2930 0.828
2931 0.750
2932 0.817
2933 0.739
2934 0.806
2935 0.874
2936 0.795
2937 0.718
2938 0.645
2939 0.576
2940 0.635
2941 0.567
2942 0.626
2943 0.558
2944 0.495
2945 0.549
2946 0.487
2947 0.540
2948 0.478
2949 0.531
2950 0.470
2951 0.522
2952 0.578
2953 0.513
2954 0.454
2955 0.505
2956 0.559
2957 0.496
2958 0.438
2959 0.488
2960 0.541
2961 0.479
2962 0.532
2963 0.471
2964 0.523
2965 0.463
2966 0.515
2967 0.570
2968 0.506
2969 0.447
2970 0.393
2971 0.439
2972 0.386
2973 0.338
2974 0.379
2975 0.332
2976 0.372
2977 0.325
2978 0.283
2979 0.319
2980 0.278
2981 0.313
2982 0.273
2983 0.307
2984 0.267
2985 0.301
2986 0.339
2987 0.295
2988 0.332
2989 0.290
2990 0.326
2991 0.284
2992 0.247
2993 0.279
2994 0.242
2995 0.209
2996 0.237
2997 0.205
2998 0.232
2999 0.263
3000 0.296
3001 0.333
3002 0.291
3003 0.252
3004 0.285
3005 0.321
3006 0.279
3007 0.243
3008 0.274
3009 0.309
3010 0.269
3011 0.233
3012 0.263
3013 0.228
3014 0.198
3015 0.224
3016 0.194
3017 0.219
3018 0.190
3019 0.215
3020 0.186
3021 0.160
3022 0.182
3023 0.157
3024 0.178
3025 0.154
3026 0.132
3027 0.150
3028 0.171
3029 0.194
3030 0.167
3031 0.190
3032 0.164
3033 0.186
3034 0.211
3035 0.182
3036 0.207
3037 0.179
3038 0.203
3039 0.175
3040 0.199
3041 0.171
3042 0.195
3043 0.168
3044 0.191
3045 0.164
3046 0.142
3047 0.161
3048 0.139
3049 0.119
3050 0.136
3051 0.154
3052 0.133
3053 0.151
3054 0.130
3055 0.112
3056 0.096
3057 0.082
3058 0.094
3059 0.107
3060 0.122
3061 0.105
3062 0.119
3063 0.102
3064 0.117
3065 0.133
3066 0.114
3067 0.130
3068 0.112
3069 0.128
3070 0.110
3071 0.094
3072 0.107
3073 0.092
3074 0.105
3075 0.090
3076 0.103
3077 0.117
3078 0.134
3079 0.115
3080 0.131
3081 0.112
3082 0.128
3083 0.146
3084 0.125
3085 0.143
3086 0.162
3087 0.140
3088 0.120
3089 0.137
3090 0.118
3091 0.134
3092 0.115
3093 0.131
3094 0.149
3095 0.170
3096 0.146
3097 0.166
3098 0.143
3099 0.123
3100 0.140
3101 0.120
3102 0.137
3103 0.118
3104 0.134
3105 0.153
3106 0.132
3107 0.150
3108 0.170
3109 0.147
3110 0.167
3111 0.190
3112 0.163
3113 0.186
3114 0.160
3115 0.182
3116 0.157
3117 0.178
3118 0.202
3119 0.175
3120 0.150
3121 0.171
3122 0.147
3123 0.167
3124 0.144
3125 0.164
3126 0.141
3127 0.161
3128 0.138
3129 0.157
3130 0.135
3131 0.154
3132 0.175
3133 0.151
3134 0.130
3135 0.111
3136 0.127
3137 0.109
3138 0.093
3139 0.107
3140 0.091
3141 0.104
3142 0.119
3143 0.102
3144 0.116
3145 0.133
3146 0.114
3147 0.098
3148 0.112
3149 0.127
3150 0.109
3151 0.125
3152 0.142
3153 0.122
3154 0.105
3155 0.119
3156 0.102
3157 0.088
3158 0.100
3159 0.086
3160 0.098
3161 0.112
3162 0.096
3163 0.082
3164 0.094
3165 0.107
3166 0.122
3167 0.105
3168 0.120
3169 0.103
3170 0.117
3171 0.134
3172 0.115
3173 0.131
3174 0.112
3175 0.096
3176 0.110
3177 0.125
3178 0.108
3179 0.123
3180 0.140
3181 0.120
3182 0.103
3183 0.118
3184 0.134
3185 0.115
3186 0.131
3187 0.149
3188 0.128
3189 0.110
3190 0.094
3191 0.108
3192 0.092
3193 0.079
3194 0.090
3195 0.103
3196 0.089
3197 0.101
3198 0.087
3199 0.099
3200 0.113
3201 0.097
3202 0.083
3203 0.095
3204 0.081
3205 0.069
3206 0.059
3207 0.068
3208 0.058
3209 0.066
3210 0.057
3211 0.065
3212 0.074
3213 0.085
3214 0.073
3215 0.062
3216 0.053
3217 0.061
3218 0.052
3219 0.059
3220 0.051
3221 0.058
3222 0.050
3223 0.057
3224 0.049
3225 0.056
3226 0.064
3227 0.073
3228 0.062
3229 0.071
3230 0.061
3231 0.070
3232 0.080
3233 0.068
3234 0.078
3235 0.089
3236 0.076
3237 0.087
3238 0.075
3239 0.064
3240 0.073
3241 0.063
3242 0.072
3243 0.061
3244 0.052
3245 0.060
3246 0.051
3247 0.059
3248 0.050
3249 0.057
3250 0.066
3251 0.056
3252 0.064
3253 0.073
3254 0.063
3255 0.054
3256 0.061
3257 0.070
3258 0.060
3259 0.069
3260 0.059
3261 0.050
3262 0.043
3263 0.049
3264 0.056
3265 0.064
3266 0.055
3267 0.063
3268 0.072
3269 0.062
3270 0.053
3271 0.045
3272 0.038
3273 0.044
3274 0.050
3275 0.043
3276 0.049
3277 0.056
3278 0.048
3279 0.055
3280 0.063
3281 0.054
3282 0.046
3283 0.053
3284 0.045
3285 0.052
3286 0.059
3287 0.050
3288 0.058
3289 0.049
3290 0.057
3291 0.065
3292 0.055
3293 0.063
3294 0.054
3295 0.046
3296 0.039
3297 0.045
3298 0.038
3299 0.033
3300 0.038
3301 0.043
3302 0.037
3303 0.042
3304 0.036
3305 0.041
3306 0.047
3307 0.040
3308 0.046
3309 0.053
3310 0.045
3311 0.039
3312 0.033
3313 0.038
3314 0.043
3315 0.037
3316 0.042
3317 0.036
3318 0.031
3319 0.035
3320 0.041
3321 0.035
3322 0.029
3323 0.025
3324 0.029
3325 0.025
3326 0.028
3327 0.024
3328 0.028
3329 0.023
3330 0.020
3331 0.023
3332 0.026
3333 0.030
3334 0.026
3335 0.030
3336 0.025
3337 0.029
3338 0.025
3339 0.028
3340 0.024
3341 0.020
3342 0.024
3343 0.020
3344 0.023
3345 0.026
3346 0.022
3347 0.019
3348 0.022
3349 0.019
3350 0.016
3351 0.018
3352 0.021
3353 0.018
3354 0.021
3355 0.017
3356 0.020
3357 0.023
3358 0.020
3359 0.023
3360 0.019
3361 0.016
3362 0.019
3363 0.016
3364 0.014
3365 0.016
3366 0.018
3367 0.015
3368 0.018
3369 0.020
3370 0.023
3371 0.027
3372 0.023
3373 0.026
3374 0.030
3375 0.025
3376 0.029
3377 0.033
3378 0.028
3379 0.033
3380 0.028
3381 0.024
3382 0.027
3383 0.023
3384 0.027
3385 0.031
3386 0.035
3387 0.030
3388 0.025
3389 0.029
3390 0.025
3391 0.021
3392 0.024
3393 0.021
3394 0.018
3395 0.020
3396 0.023
3397 0.020
3398 0.023
3399 0.026
3400 0.022
3401 0.019
3402 0.022
3403 0.019
3404 0.021
3405 0.018
3406 0.015
3407 0.018
3408 0.015
3409 0.017
3410 0.020
3411 0.017
3412 0.014
3413 0.012
3414 0.014
3415 0.012
3416 0.010
3417 0.009
3418 0.010
3419 0.011
3420 0.010
3421 0.011
3422 0.010
3423 0.011
3424 0.009
3425 0.011
3426 0.009
3427 0.010
3428 0.012
3429 0.010
3430 0.012
3431 0.010
3432 0.009
3433 0.010
3434 0.011
3435 0.010
3436 0.011
3437 0.013
3438 0.011
3439 0.012
3440 0.010
3441 0.012
3442 0.010
3443 0.009
3444 0.010
3445 0.009
3446 0.007
3447 0.008
3448 0.010
3449 0.008
3450 0.009
3451 0.008
3452 0.007
3453 0.006
3454 0.007
3455 0.008
3456 0.006
3457 0.007
3458 0.006
3459 0.007
3460 0.006
3461 0.007
3462 0.008
3463 0.009
3464 0.008
3465 0.009
3466 0.011
3467 0.012
3468 0.010
3469 0.012
3470 0.010
3471 0.012
3472 0.010
3473 0.011
3474 0.013
3475 0.011
3476 0.013
3477 0.011
3478 0.012
3479 0.011
3480 0.012
3481 0.010
3482 0.009
3483 0.010
3484 0.012
3485 0.010
3486 0.011
3487 0.010
3488 0.011
3489 0.009
3490 0.008
3491 0.009
3492 0.008
3493 0.009
3494 0.008
3495 0.007
3496 0.006
3497 0.006
3498 0.005
3499 1.000
3500 0.919
3501 0.989
3502 1.058
3503 0.977
3504 0.896
3505 0.817
3506 0.885
3507 0.806
3508 0.729
3509 0.656
3510 0.719
3511 0.784
3512 0.708
3513 0.636
3514 0.698
3515 0.626
3516 0.687
3517 0.752
3518 0.677
3519 0.741
3520 0.667
3521 0.597
3522 0.531
3523 0.587
3524 0.647
3525 0.578
3526 0.637
3527 0.569
3528 0.505
3529 0.559
3530 0.496
3531 0.550
3532 0.488
3533 0.430
3534 0.378
3535 0.423
3536 0.371
3537 0.415
3538 0.364
3539 0.408
3540 0.455
3541 0.506
3542 0.447
3543 0.498
3544 0.552
3545 0.489
3546 0.432
3547 0.481
3548 0.424
3549 0.472
3550 0.416
3551 0.464
3552 0.409
3553 0.359
3554 0.313
3555 0.273
3556 0.237
3557 0.267
3558 0.232
3559 0.262
3560 0.227
3561 0.257
3562 0.223
3563 0.252
3564 0.284
3565 0.247
3566 0.214
3567 0.242
3568 0.273
3569 0.237
3570 0.268
3571 0.233
3572 0.263
3573 0.296
3574 0.333
3575 0.291
3576 0.253
3577 0.219
3578 0.248
3579 0.214
3580 0.243
3581 0.274
3582 0.238
3583 0.206
3584 0.233
3585 0.202
3586 0.174
3587 0.198
3588 0.171
3589 0.147
3590 0.167
3591 0.190
3592 0.164
3593 0.141
3594 0.160
3595 0.182
3596 0.157
3597 0.135
3598 0.154
3599 0.175
3600 0.150
3601 0.171
3602 0.147
3603 0.127
3604 0.144
3605 0.164
3606 0.141
3607 0.121
3608 0.138
3609 0.119
3610 0.135
3611 0.116
3612 0.132
3613 0.114
3614 0.130
3615 0.111
3616 0.095
3617 0.109
3618 0.093
3619 0.107
3620 0.122
3621 0.104
3622 0.119
3623 0.136
3624 0.117
3625 0.100
3626 0.114
3627 0.098
3628 0.084
3629 0.096
3630 0.109
3631 0.094
3632 0.107
3633 0.122
3634 0.105
3635 0.090
3636 0.102
3637 0.088
3638 0.100
3639 0.086
3640 0.098
3641 0.084
3642 0.096
3643 0.082
3644 0.094
3645 0.080
3646 0.092
3647 0.079
3648 0.090
3649 0.103
3650 0.088
3651 0.075
3652 0.086
3653 0.098
3654 0.084
3655 0.072
3656 0.082
3657 0.071
3658 0.081
3659 0.069
3660 0.079
3661 0.090
3662 0.077
3663 0.066
3664 0.056
3665 0.048
3666 0.055
3667 0.063
3668 0.054
3669 0.062
3670 0.053
3671 0.060
3672 0.069
3673 0.059
3674 0.068
3675 0.077
3676 0.066
3677 0.057
3678 0.048
3679 0.055
3680 0.047
3681 0.054
3682 0.046
3683 0.053
3684 0.045
3685 0.052
3686 0.044
3687 0.038
3688 0.043
3689 0.050
3690 0.042
3691 0.048
3692 0.056
3693 0.047
3694 0.040
3695 0.046
3696 0.053
3697 0.045
3698 0.052
3699 0.044
3700 0.051
3701 0.043
3702 0.037
3703 0.032
3704 0.036
3705 0.031
3706 0.035
3707 0.030
3708 0.035
3709 0.029
3710 0.025
3711 0.029
3712 0.025
3713 0.028
3714 0.024
3715 0.028
3716 0.023
3717 0.020
3718 0.023
3719 0.020
3720 0.022
3721 0.026
3722 0.030
3723 0.025
3724 0.021
3725 0.025
3726 0.021
3727 0.024
3728 0.020
3729 0.017
3730 0.020
3731 0.017
3732 0.020
3733 0.017
3734 0.019
3735 0.016
3736 0.014
3737 0.016
3738 0.018
3739 0.016
3740 0.018
3741 0.015
3742 0.018
3743 0.015
3744 0.017
3745 0.020
3746 0.017
3747 0.014
3748 0.016
3749 0.014
3750 0.012
3751 0.014
3752 0.012
3753 0.010
3754 0.008
3755 0.007
3756 0.008
3757 0.007
3758 0.008
3759 0.007
3760 0.006
3761 0.007
3762 0.006
3763 1.000
3764 1.070
3765 1.139
3766 1.058
3767 1.128
3768 1.047
3769 1.116
3770 1.036
3771 0.955
3772 1.024
3773 0.943
3774 0.863
3775 0.932
3776 0.852
3777 0.773
3778 0.840
3779 0.762
3780 0.687
3781 0.752
3782 0.677
3783 0.606
3784 0.540
3785 0.597
3786 0.657
3787 0.720
3788 0.647
3789 0.710
3790 0.637
3791 0.569
3792 0.627
3793 0.559
3794 0.617
3795 0.550
3796 0.608
3797 0.541
3798 0.598
3799 0.532
3800 0.589
3801 0.648
3802 0.579
3803 0.515
3804 0.570
3805 0.506
3806 0.561
3807 0.619
3808 0.680
3809 0.609
3810 0.670
3811 0.734
3812 0.800
3813 0.723
3814 0.650
3815 0.712
3816 0.640
3817 0.702
3818 0.630
3819 0.692
3820 0.756
3821 0.682
3822 0.610
3823 0.671
3824 0.735
3825 0.661
3826 0.724
3827 0.651
3828 0.582
3829 0.641
3830 0.704
3831 0.631
3832 0.693
3833 0.622
3834 0.554
3835 0.491
3836 0.545
3837 0.602
3838 0.536
3839 0.475
3840 0.527
3841 0.583
3842 0.518
3843 0.574
3844 0.510
3845 0.565
3846 0.623
3847 0.684
3848 0.613
3849 0.674
3850 0.604
3851 0.537
3852 0.476
3853 0.528
3854 0.468
3855 0.520
3856 0.460
3857 0.405
3858 0.452
3859 0.502
3860 0.444
3861 0.390
3862 0.342
3863 0.298
3864 0.335
3865 0.292
3866 0.254
3867 0.287
3868 0.249
3869 0.216
3870 0.244
3871 0.211
3872 0.239
3873 0.270
3874 0.235
3875 0.203
3876 0.230
3877 0.199
3878 0.225
3879 0.255
3880 0.287
3881 0.250
3882 0.216
3883 0.187
3884 0.212
3885 0.183
3886 0.208
3887 0.179
3888 0.203
3889 0.176
3890 0.151
3891 0.130
3892 0.148
3893 0.168
3894 0.145
3895 0.165
3896 0.142
3897 0.162
3898 0.184
3899 0.158
3900 0.180
3901 0.155
3902 0.133
3903 0.152
3904 0.173
3905 0.149
3906 0.169
3907 0.145
3908 0.165
3909 0.188
3910 0.162
3911 0.184
3912 0.209
3913 0.180
3914 0.205
3915 0.232
3916 0.201
3917 0.227
3918 0.196
3919 0.169
3920 0.192
3921 0.166
3922 0.189
3923 0.163
3924 0.185
3925 0.159
3926 0.181
3927 0.156
3928 0.134
3929 0.115
3930 0.131
3931 0.113
3932 0.128
3933 0.110
3934 0.126
3935 0.143
3936 0.123
3937 0.140
3938 0.121
3939 0.137
3940 0.118
3941 0.101
3942 0.115
3943 0.099
3944 0.085
3945 0.073
3946 0.083
3947 0.095
3948 0.081
3949 0.069
3950 0.079
3951 0.068
3952 0.058
3953 0.066
3954 0.057
3955 0.065
3956 0.074
3957 0.064
3958 0.054
3959 0.062
3960 0.053
3961 0.061
3962 0.070
3963 0.059
3964 0.068
3965 0.078
3966 0.067
3967 0.076
3968 0.065
3969 0.075
3970 0.064
3971 0.073
3972 0.083
3973 0.071
3974 0.061
3975 0.070
3976 0.060
3977 0.068
3978 0.078
3979 0.089
3980 0.076
3981 0.087
3982 0.075
3983 0.064
3984 0.073
3985 0.063
3986 0.072
3987 0.061
3988 0.070
3989 0.060
3990 0.069
3991 0.078
3992 0.067
3993 0.077
3994 0.088
3995 0.075
3996 0.086
3997 0.073
3998 0.063
3999 0.072
4000 0.082
4001 0.070
4002 0.060
4003 0.069
4004 0.079
4005 0.067
4006 0.077
4007 0.066
4008 0.056
4009 0.064
4010 0.074
4011 0.063
4012 0.054
4013 0.046
4014 0.053
4015 0.060
4016 0.069
4017 0.059
4018 0.050
4019 0.058
4020 0.049
4021 0.042
4022 0.048
4023 0.055
4024 0.047
4025 0.040
4026 0.046
4027 0.053
4028 0.045
4029 0.052
4030 0.059
4031 0.050
4032 0.043
4033 0.049
4034 0.042
4035 0.048
4036 0.041
4037 0.047
4038 0.040
4039 0.034
4040 0.039
4041 0.045
4042 0.039
4043 0.033
4044 0.038
4045 0.043
4046 0.050
4047 0.042
4048 0.036
4049 0.041
4050 0.047
4051 0.040
4052 0.034
4053 0.040
4054 0.034
4055 0.039
4056 0.044
4057 0.038
4058 0.043
4059 0.037
4060 0.031
4061 0.036
4062 0.031
4063 0.035
4064 0.041
4065 0.035
4066 0.040
4067 0.034
4068 0.039
4069 0.033
4070 0.028
4071 0.032
4072 0.028
4073 0.032
4074 0.036
4075 0.031
4076 0.035
4077 0.030
4078 0.035
4079 0.030
4080 0.025
4081 0.029
4082 0.025
4083 0.028
4084 0.024
4085 0.028
4086 0.024
4087 0.027
4088 0.023
4089 0.026
4090 0.022
4091 0.026
4092 0.030
4093 0.025
4094 0.029
4095 0.025
4096 0.021
4097 0.018
4098 0.021
4099 0.017
4100 0.020
4101 0.023
4102 0.020
4103 0.023
4104 0.026
4105 0.022
4106 0.019
4107 0.022
4108 0.018
4109 0.021
4110 0.018
4111 0.021
4112 0.018
4113 0.020
4114 0.023
4115 0.020
4116 0.017
4117 0.014
4118 0.016
4119 0.014
4120 0.012
4121 0.010
4122 0.012
4123 0.010
4124 0.008
4125 0.010
4126 0.008
4127 0.007
4128 0.008
4129 0.009
4130 0.008
4131 0.007
4132 0.008
4133 0.007
4134 0.006
4135 0.006
4136 0.005
4137 1.000
4138 1.070
4139 1.139
4140 1.058
4141 1.128
4142 1.196
4143 1.116
4144 1.036
4145 1.105
4146 1.174
4147 1.094
4148 1.163
4149 1.083
4150 1.152
4151 1.071
4152 0.990
4153 1.060
4154 0.979
4155 0.898
4156 0.967
4157 0.887
4158 0.956
4159 0.875
4160 0.945
4161 0.864
4162 0.786
4163 0.710
4164 0.775
4165 0.842
4166 0.764
4167 0.689
4168 0.753
4169 0.679
4170 0.608
4171 0.668
4172 0.598
4173 0.658
4174 0.589
4175 0.648
4176 0.579
4177 0.515
4178 0.570
4179 0.629
4180 0.561
4181 0.498
4182 0.552
4183 0.489
4184 0.432
4185 0.379
4186 0.332
4187 0.289
4188 0.325
4189 0.365
4190 0.409
4191 0.359
4192 0.402
4193 0.352
4194 0.307
4195 0.345
4196 0.387
4197 0.339
4198 0.380
4199 0.333
4200 0.290
4201 0.252
4202 0.284
4203 0.320
4204 0.279
4205 0.314
4206 0.273
4207 0.308
4208 0.268
4209 0.233
4210 0.263
4211 0.296
4212 0.258
4213 0.291
4214 0.253
4215 0.285
4216 0.248
4217 0.280
4218 0.315
4219 0.274
4220 0.238
4221 0.269
4222 0.233
4223 0.264
4224 0.229
4225 0.258
4226 0.291
4227 0.253
4228 0.286
4229 0.322
4230 0.280
4231 0.243
4232 0.211
4233 0.239
4234 0.206
4235 0.234
4236 0.264
4237 0.229
4238 0.259
4239 0.225
4240 0.254
4241 0.220
4242 0.190
4243 0.216
4244 0.244
4245 0.211
4246 0.239
4247 0.207
4248 0.179
4249 0.203
4250 0.230
4251 0.199
4252 0.172
4253 0.195
4254 0.168
4255 0.191
4256 0.165
4257 0.142
4258 0.161
4259 0.139
4260 0.158
4261 0.179
4262 0.203
4263 0.176
4264 0.151
4265 0.130
4266 0.112
4267 0.127
4268 0.145
4269 0.125
4270 0.107
4271 0.122
4272 0.105
4273 0.119
4274 0.102
4275 0.117
4276 0.100
4277 0.114
4278 0.098
4279 0.084
4280 0.072
4281 0.082
4282 0.070
4283 0.060
4284 0.069
4285 0.079
4286 0.090
4287 0.103
4288 0.088
4289 0.101
4290 0.115
4291 0.098
4292 0.112
4293 0.128
4294 0.110
4295 0.125
4296 0.143
4297 0.123
4298 0.105
4299 0.090
4300 0.077
4301 0.088
4302 0.076
4303 0.086
4304 0.099
4305 0.085
4306 0.097
4307 0.083
4308 0.095
4309 0.081
4310 0.092
4311 0.079
4312 0.091
4313 0.077
4314 0.089
4315 0.076
4316 0.087
4317 0.099
4318 0.085
4319 0.097
4320 0.111
4321 0.095
4322 0.081
4323 0.069
4324 0.079
4325 0.091
4326 0.078
4327 0.089
4328 0.101
4329 0.116
4330 0.132
4331 0.113
4332 0.097
4333 0.111
4334 0.095
4335 0.081
4336 0.093
4337 0.106
4338 0.091
4339 0.078
4340 0.089
4341 0.076
4342 0.087
4343 0.075
4344 0.085
4345 0.073
4346 0.083
4347 0.095
4348 0.082
4349 0.070
4350 0.060
4351 0.068
4352 0.058
4353 0.067
4354 0.057
4355 0.065
4356 0.056
4357 0.048
4358 0.055
4359 0.047
4360 0.040
4361 0.046
4362 0.039
4363 0.045
4364 0.051
4365 0.044
4366 0.037
4367 0.043
4368 0.036
4369 0.042
4370 0.048
4371 0.041
4372 0.047
4373 0.040
4374 0.034
4375 0.039
4376 0.045
4377 0.038
4378 0.044
4379 0.037
4380 0.032
4381 0.036
4382 0.042
4383 0.048
4384 0.041
4385 0.047
4386 0.040
4387 0.034
4388 0.039
4389 0.033
4390 0.028
4391 0.033
4392 0.028
4393 0.024
4394 0.027
4395 0.031
4396 0.027
4397 0.031
4398 0.026
4399 0.022
4400 0.025
4401 0.022
4402 0.025
4403 0.021
4404 0.024
4405 0.028
4406 0.024
4407 0.020
4408 0.023
4409 0.027
4410 0.031
4411 0.026
4412 0.030
4413 0.025
4414 0.022
4415 0.018
4416 0.016
4417 0.018
4418 0.015
4419 0.018
4420 0.015
4421 0.013
4422 0.015
4423 0.017
4424 0.014
4425 0.017
4426 0.014
4427 0.016
4428 0.019
4429 0.016
4430 0.018
4431 0.015
4432 0.018
4433 0.015
4434 0.013
4435 0.015
4436 0.013
4437 0.014
4438 0.012
4439 0.010
4440 0.012
4441 0.010
4442 0.012
4443 0.013
4444 0.011
4445 0.010
4446 0.011
4447 0.010
4448 0.011
4449 0.013
4450 0.011
4451 0.012
4452 0.014
4453 0.016
4454 0.014
4455 0.016
4456 0.014
4457 0.016
4458 0.013
4459 0.015
4460 0.013
4461 0.015
4462 0.013
4463 0.015
4464 0.012
4465 0.014
4466 0.012
4467 0.014
4468 0.016
4469 0.014
4470 0.016
4471 0.018
4472 0.015
4473 0.017
4474 0.015
4475 0.013
4476 0.015
4477 0.017
4478 0.014
4479 0.016
4480 0.014
4481 0.012
4482 0.014
4483 0.016
4484 0.013
4485 0.015
4486 0.013
4487 0.015
4488 0.017
4489 0.020
4490 0.017
4491 0.019
4492 0.016
4493 0.019
4494 0.016
4495 0.014
4496 0.016
4497 0.013
4498 0.015
4499 0.013
4500 0.015
4501 0.017
4502 0.015
4503 0.017
4504 0.014
4505 0.012
4506 0.014
4507 0.016
4508 0.018
4509 0.021
4510 0.018
4511 0.021
4512 0.018
4513 0.015
4514 0.017
4515 0.015
4516 0.013
4517 0.014
4518 0.012
4519 0.014
4520 0.016
4521 0.014
4522 0.012
4523 0.013
4524 0.011
4525 0.013
4526 0.011
4527 0.013
4528 0.015
4529 0.017
4530 0.014
4531 0.012
4532 0.014
4533 0.012
4534 0.010
4535 0.012
4536 0.010
4537 0.011
4538 0.010
4539 0.011
4540 0.010
4541 0.011
4542 0.009
4543 0.011
4544 0.009
4545 0.008
4546 0.009
4547 0.010
4548 0.012
4549 0.014
4550 0.012
4551 0.013
4552 0.011
4553 0.010
4554 0.011
4555 0.009
4556 0.011
4557 0.009
4558 0.011
4559 0.009
4560 0.008
4561 0.009
4562 0.010
4563 0.009
4564 0.010
4565 0.011
4566 0.013
4567 0.011
4568 0.009
4569 0.011
4570 0.012
4571 0.011
4572 0.009
4573 0.010
4574 0.009
4575 0.007
4576 0.009
4577 0.007
4578 0.008
4579 0.007
4580 0.008
4581 0.007
4582 0.008
4583 0.007
4584 0.008
4585 0.007
4586 0.008
4587 0.007
4588 0.007
4589 0.006
4590 0.005
4591 0.006
4592 0.005
4593 1.000
4594 1.070
4595 1.139
4596 1.058
4597 0.977
4598 0.896
4599 0.966
4600 0.885
4601 0.806
4602 0.729
4603 0.795
4604 0.863
4605 0.784
4606 0.852
4607 0.921
4608 0.990
4609 0.909
4610 0.979
4611 0.898
4612 0.967
4613 1.037
4614 1.107
4615 1.175
4616 1.242
4617 1.164
4618 1.231
4619 1.296
4620 1.221
4621 1.286
4622 1.349
4623 1.275
4624 1.199
4625 1.265
4626 1.188
4627 1.108
4628 1.177
4629 1.097
4630 1.016
4631 1.086
4632 1.155
4633 1.222
4634 1.144
4635 1.211
4636 1.277
4637 1.200
4638 1.121
4639 1.189
4640 1.110
4641 1.178
4642 1.099
4643 1.167
4644 1.234
4645 1.156
4646 1.224
4647 1.289
4648 1.352
4649 1.278
4650 1.342
4651 1.268
4652 1.331
4653 1.392
4654 1.321
4655 1.382
4656 1.311
4657 1.373
4658 1.301
4659 1.363
4660 1.422
4661 1.353
4662 1.280
4663 1.343
4664 1.403
4665 1.333
4666 1.394
4667 1.323
4668 1.384
4669 1.313
4670 1.237
4671 1.302
4672 1.364
4673 1.423
4674 1.354
4675 1.281
4676 1.344
4677 1.271
4678 1.334
4679 1.395
4680 1.324
4681 1.250
4682 1.172
4683 1.092
4684 1.161
4685 1.081
4686 1.150
4687 1.070
4688 1.139
4689 1.207
4690 1.272
4691 1.196
4692 1.262
4693 1.326
4694 1.251
4695 1.315
4696 1.240
4697 1.305
4698 1.367
4699 1.426
4700 1.357
4701 1.417
4702 1.473
4703 1.407
4704 1.464
4705 1.398
4706 1.327
4707 1.388
4708 1.317
4709 1.378
4710 1.437
4711 1.368
4712 1.427
4713 1.359
4714 1.286
4715 1.349
4716 1.275
4717 1.339
4718 1.399
4719 1.328
4720 1.389
4721 1.318
4722 1.380
4723 1.438
4724 1.493
4725 1.429
4726 1.484
4727 1.536
4728 1.475
4729 1.527
4730 1.466
4731 1.400
4732 1.457
4733 1.391
4734 1.448
4735 1.502
4736 1.439
4737 1.371
4738 1.430
4739 1.361
4740 1.289
4741 1.351
4742 1.411
4743 1.341
4744 1.402
4745 1.331
4746 1.392
4747 1.321
4748 1.382
4749 1.311
4750 1.236
4751 1.301
4752 1.225
4753 1.290
4754 1.353
4755 1.280
4756 1.343
4757 1.269
4758 1.192
4759 1.113
4760 1.181
4761 1.248
4762 1.312
4763 1.237
4764 1.302
4765 1.364
4766 1.423
4767 1.354
4768 1.281
4769 1.344
4770 1.404
4771 1.334
4772 1.260
4773 1.324
4774 1.385
4775 1.314
4776 1.375
4777 1.434
4778 1.366
4779 1.425
4780 1.356
4781 1.415
4782 1.471
4783 1.406
4784 1.336
4785 1.396
4786 1.326
4787 1.387
4788 1.315
4789 1.377
4790 1.305
4791 1.367
4792 1.426
4793 1.481
4794 1.416
4795 1.347
4796 1.407
4797 1.464
4798 1.517
4799 1.455
4800 1.388
4801 1.446
4802 1.378
4803 1.306
4804 1.368
4805 1.427
4806 1.359
4807 1.286
4808 1.349
4809 1.408
4810 1.339
4811 1.399
4812 1.456
4813 1.389
4814 1.447
4815 1.501
4816 1.552
4817 1.492
4818 1.544
4819 1.591
4820 1.635
4821 1.583
4822 1.628
4823 1.576
4824 1.621
4825 1.568
4826 1.614
4827 1.655
4828 1.607
4829 1.649
4830 1.599
4831 1.545
4832 1.485
4833 1.537
4834 1.476
4835 1.528
4836 1.467
4837 1.402
4838 1.458
4839 1.392
4840 1.449
4841 1.382
4842 1.440
4843 1.373
4844 1.301
4845 1.225
4846 1.290
4847 1.214
4848 1.280
4849 1.203
4850 1.269
4851 1.192
4852 1.113
4853 1.032
4854 1.102
4855 1.021
4856 1.090
4857 1.159
4858 1.226
4859 1.148
4860 1.068
4861 0.987
4862 1.057
4863 1.126
4864 1.045
4865 0.964
4866 1.034
4867 1.103
4868 1.022
4869 0.941
4870 1.011
4871 1.081
4872 1.150
4873 1.069
4874 1.139
4875 1.206
4876 1.272
4877 1.195
4878 1.116
4879 1.184
4880 1.251
4881 1.173
4882 1.240
4883 1.162
4884 1.082
4885 1.151
4886 1.219
4887 1.284
4888 1.208
4889 1.274
4890 1.197
4891 1.263
4892 1.327
4893 1.252
4894 1.175
4895 1.242
4896 1.164
4897 1.084
4898 1.003
4899 1.073
4900 0.992
4901 1.061
4902 1.131
4903 1.050
4904 1.119
4905 1.039
4906 1.108
4907 1.027
4908 1.097
4909 1.165
4910 1.086
4911 1.005
4912 1.074
4913 0.993
4914 1.063
4915 1.132
4916 1.052
4917 1.121
4918 1.189
4919 1.255
4920 1.320
4921 1.245
4922 1.309
4923 1.234
4924 1.299
4925 1.223
4926 1.289
4927 1.212
4928 1.278
4929 1.341
4930 1.401
4931 1.331
4932 1.392
4933 1.449
4934 1.382
4935 1.440
4936 1.372
4937 1.431
4938 1.363
4939 1.422
4940 1.353
4941 1.280
4942 1.343
4943 1.269
4944 1.333
4945 1.393
4946 1.322
4947 1.384
4948 1.312
4949 1.237
4950 1.302
4951 1.364
4952 1.423
4953 1.354
4954 1.414
4955 1.344
4956 1.271
4957 1.334
4958 1.260
4959 1.324
4960 1.249
4961 1.314
4962 1.375
4963 1.303
4964 1.365
4965 1.293
4966 1.356
4967 1.415
4968 1.471
4969 1.406
4970 1.462
4971 1.515
4972 1.453
4973 1.386
4974 1.444
4975 1.377
4976 1.305
4977 1.367
4978 1.426
4979 1.357
4980 1.416
4981 1.472
4982 1.407
4983 1.463
4984 1.517
4985 1.454
4986 1.508
4987 1.445
4988 1.378
4989 1.436
4990 1.491
4991 1.427
4992 1.358
4993 1.418
4994 1.474
4995 1.408
4996 1.338
4997 1.399
4998 1.456
4999 1.389
5000 1.318
5001 1.379
5002 1.308
5003 1.370
5004 1.428
5005 1.360
5006 1.419
5007 1.475
5008 1.527
5009 1.576
5010 1.519
5011 1.568
5012 1.614
5013 1.560
5014 1.606
5015 1.649
5016 1.599
5017 1.642
5018 1.592
5019 1.635
5020 1.675
5021 1.629
5022 1.669
5023 1.622
5024 1.663
5025 1.700
5026 1.656
5027 1.694
5028 1.650
5029 1.688
5030 1.723
5031 1.682
5032 1.718
5033 1.676
5034 1.712
5035 1.745
5036 1.774
5037 1.740
5038 1.701
5039 1.735
5040 1.695
5041 1.729
5042 1.760
5043 1.724
5044 1.683
5045 1.719
5046 1.751
5047 1.713
5048 1.746
5049 1.707
5050 1.741
5051 1.702
5052 1.735
5053 1.696
5054 1.652
5055 1.690
5056 1.645
5057 1.684
5058 1.638
5059 1.588
5060 1.631
5061 1.580
5062 1.625
5063 1.572
5064 1.618
5065 1.659
5066 1.697
5067 1.652
5068 1.603
5069 1.549
5070 1.596
5071 1.541
5072 1.589
5073 1.533
5074 1.581
5075 1.525
5076 1.574
5077 1.516
5078 1.566
5079 1.508
5080 1.445
5081 1.500
5082 1.550
5083 1.491
5084 1.542
5085 1.590
5086 1.534
5087 1.582
5088 1.626
5089 1.575
5090 1.518
5091 1.456
5092 1.509
5093 1.447
5094 1.501
5095 1.551
5096 1.492
5097 1.543
5098 1.484
5099 1.419
5100 1.350
5101 1.409
5102 1.340
5103 1.400
5104 1.457
5105 1.390
5106 1.319
5107 1.381
5108 1.309
5109 1.234
5110 1.156
5111 1.223
5112 1.288
5113 1.212
5114 1.278
5115 1.341
5116 1.267
5117 1.331
5118 1.392
5119 1.321
5120 1.382
5121 1.440
5122 1.372
5123 1.300
5124 1.362
5125 1.422
5126 1.477
5127 1.412
5128 1.468
5129 1.521
5130 1.459
5131 1.513
5132 1.562
5133 1.504
5134 1.441
5135 1.496
5136 1.547
5137 1.487
5138 1.423
5139 1.354
5140 1.281
5141 1.344
5142 1.404
5143 1.461
5144 1.394
5145 1.452
5146 1.506
5147 1.443
5148 1.375
5149 1.433
5150 1.365
5151 1.424
5152 1.355
5153 1.415
5154 1.471
5155 1.524
5156 1.572
5157 1.515
5158 1.565
5159 1.507
5160 1.557
5161 1.498
5162 1.435
5163 1.490
5164 1.425
5165 1.481
5166 1.533
5167 1.472
5168 1.525
5169 1.573
5170 1.516
5171 1.566
5172 1.508
5173 1.445
5174 1.499
5175 1.436
5176 1.491
5177 1.427
5178 1.358
5179 1.285
5180 1.348
5181 1.408
5182 1.465
5183 1.398
5184 1.456
5185 1.509
5186 1.447
5187 1.379
5188 1.308
5189 1.369
5190 1.297
5191 1.360
5192 1.287
5193 1.350
5194 1.276
5195 1.200
5196 1.266
5197 1.329
5198 1.390
5199 1.319
5200 1.381
5201 1.439
5202 1.371
5203 1.299
5204 1.361
5205 1.420
5206 1.351
5207 1.278
5208 1.341
5209 1.267
5210 1.331
5211 1.257
5212 1.321
5213 1.382
5214 1.440
5215 1.372
5216 1.431
5217 1.486
5218 1.537
5219 1.477
5220 1.529
5221 1.468
5222 1.521
5223 1.570
5224 1.513
5225 1.450
5226 1.504
5227 1.441
5228 1.374
5229 1.432
5230 1.364
5231 1.423
5232 1.354
5233 1.281
5234 1.344
5235 1.270
5236 1.193
5237 1.260
5238 1.182
5239 1.103
5240 1.022
5241 1.092
5242 1.011
5243 1.080
5244 0.999
5245 0.918
5246 0.838
5247 0.760
5248 0.827
5249 0.750
5250 0.816
5251 0.884
5252 0.805
5253 0.873
5254 0.794
5255 0.718
5256 0.783
5257 0.851
5258 0.773
5259 0.697
5260 0.625
5261 0.687
5262 0.615
5263 0.676
5264 0.606
5265 0.666
5266 0.596
5267 0.656
5268 0.587
5269 0.646
5270 0.577
5271 0.636
5272 0.568
5273 0.504
5274 0.559
5275 0.496
5276 0.438
5277 0.487
5278 0.430
5279 0.378
5280 0.422
5281 0.371
5282 0.415
5283 0.463
5284 0.407
5285 0.455
5286 0.400
5287 0.447
5288 0.393
5289 0.439
5290 0.386
5291 0.431
5292 0.379
5293 0.331
5294 0.372
5295 0.416
5296 0.464
5297 0.515
5298 0.571
5299 0.507
5300 0.448
5301 0.498
5302 0.552
5303 0.490
5304 0.543
5305 0.600
5306 0.534
5307 0.473
5308 0.525
5309 0.465
5310 0.517
5311 0.572
5312 0.631
5313 0.563
5314 0.621
5315 0.682
5316 0.611
5317 0.544
5318 0.602
5319 0.536
5320 0.592
5321 0.652
5322 0.583
5323 0.518
5324 0.573
5325 0.632
5326 0.694
5327 0.622
5328 0.555
5329 0.492
5330 0.434
5331 0.484
5332 0.427
5333 0.475
5334 0.419
5335 0.467
5336 0.412
5337 0.361
5338 0.315
5339 0.354
5340 0.309
5341 0.348
5342 0.303
5343 0.341
5344 0.298
5345 0.335
5346 0.292
5347 0.254
5348 0.286
5349 0.249
5350 0.281
5351 0.244
5352 0.211
5353 0.239
5354 0.270
5355 0.304
5356 0.265
5357 0.230
5358 0.259
5359 0.293
5360 0.254
5361 0.287
5362 0.249
5363 0.216
5364 0.244
5365 0.212
5366 0.183
5367 0.207
5368 0.179
5369 0.154
5370 0.175
5371 0.151
5372 0.172
5373 0.148
5374 0.168
5375 0.145
5376 0.124
5377 0.142
5378 0.122
5379 0.105
5380 0.119
5381 0.102
5382 0.088
5383 0.100
5384 0.086
5385 0.098
5386 0.084
5387 0.096
5388 0.109
5389 0.094
5390 0.107
5391 0.122
5392 0.139
5393 0.120
5394 0.136
5395 0.117
5396 0.100
5397 0.115
5398 0.131
5399 0.112
5400 0.096
5401 0.110
5402 0.094
5403 0.081
5404 0.092
5405 0.105
5406 0.090
5407 0.103
5408 0.088
5409 0.075
5410 0.086
5411 0.099
5412 0.084
5413 0.072
5414 0.062
5415 0.071
5416 0.081
5417 0.069
5418 0.079
5419 0.090
5420 0.103
5421 0.088
5422 0.076
5423 0.087
5424 0.074
5425 0.085
5426 0.072
5427 0.083
5428 0.071
5429 0.061
5430 0.052
5431 0.059
5432 0.051
5433 0.043
5434 0.049
5435 0.042
5436 0.048
5437 0.041
5438 0.047
5439 0.054
5440 0.062
5441 0.053
5442 0.061
5443 0.052
5444 0.059
5445 0.051
5446 0.043
5447 0.050
5448 0.057
5449 0.049
5450 0.056
5451 0.047
5452 0.054
5453 0.062
5454 0.071
5455 0.061
5456 0.070
5457 0.060
5458 0.068
5459 0.058
5460 0.050
5461 0.057
5462 0.065
5463 0.056
5464 0.048
5465 0.055
5466 0.062
5467 0.053
5468 0.046
5469 0.039
5470 0.045
5471 0.051
5472 0.044
5473 0.050
5474 0.043
5475 0.036
5476 0.042
5477 0.048
5478 0.041
5479 0.047
5480 0.040
5481 0.046
5482 0.039
5483 0.033
5484 0.028
5485 0.032
5486 0.037
5487 0.032
5488 0.036
5489 0.031
5490 0.036
5491 0.030
5492 0.035
5493 0.040
5494 0.034
5495 0.039
5496 0.033
5497 0.028
5498 0.024
5499 0.028
5500 0.024
5501 0.027
5502 0.023
5503 0.027
5504 0.030
5505 0.026
5506 0.022
5507 0.025
5508 0.022
5509 0.018
5510 0.021
5511 0.024
5512 0.028
5513 0.024
5514 0.020
5515 0.017
5516 0.020
5517 0.023
5518 0.019
5519 0.016
5520 0.019
5521 0.022
5522 0.025
5523 0.029
5524 0.024
5525 0.028
5526 0.024
5527 0.027
5528 0.023
5529 0.020
5530 0.023
5531 0.019
5532 0.016
5533 0.019
5534 0.022
5535 0.019
5536 0.021
5537 0.024
5538 0.021
5539 0.024
5540 0.020
5541 0.017
5542 0.020
5543 0.023
5544 0.019
5545 0.022
5546 0.026
5547 0.029
5548 0.025
5549 0.021
5550 0.024
5551 0.021
5552 0.018
5553 0.020
5554 0.023
5555 0.027
5556 0.023
5557 0.026
5558 0.022
5559 0.026
5560 0.022
5561 0.025
5562 0.021
5563 0.025
5564 0.021
5565 0.018
5566 0.015
5567 0.017
5568 0.015
5569 0.017
5570 0.020
5571 0.017
5572 0.019
5573 0.016
5574 0.019
5575 0.016
5576 0.018
5577 0.016
5578 0.013
5579 0.015
5580 0.013
5581 0.015
5582 0.017
5583 0.020
5584 0.017
5585 0.014
5586 0.012
5587 0.014
5588 0.016
5589 0.014
5590 0.016
5591 0.018
5592 0.021
5593 0.024
5594 0.020
5595 0.023
5596 0.027
5597 0.023
5598 0.019
5599 0.022
5600 0.019
5601 0.016
5602 0.018
5603 0.016
5604 0.018
5605 0.015
5606 0.013
5607 0.015
5608 0.017
5609 0.015
5610 0.017
5611 0.014
5612 0.016
5613 0.014
5614 0.012
5615 0.014
5616 0.012
5617 0.010
5618 0.008
5619 0.010
5620 0.011
5621 0.013
5622 0.011
5623 0.012
5624 0.014
5625 0.012
5626 0.014
5627 0.016
5628 0.014
5629 0.012
5630 0.013
5631 0.011
5632 0.013
5633 0.011
5634 0.013
5635 0.011
5636 0.013
5637 0.011
5638 0.012
5639 0.010
5640 0.009
5641 0.010
5642 0.009
5643 0.007
5644 0.008
5645 0.007
5646 0.008
5647 0.010
5648 0.008
5649 0.009
5650 0.008
5651 0.009
5652 0.008
5653 0.009
5654 0.010
5655 0.012
5656 0.013
5657 0.011
5658 0.013
5659 0.011
5660 0.013
5661 0.011
5662 0.013
5663 0.011
5664 0.012
5665 0.014
5666 0.016
5667 0.014
5668 0.012
5669 0.010
5670 0.012
5671 0.010
5672 0.008
5673 0.007
5674 0.008
5675 0.007
5676 0.008
5677 0.009
5678 0.008
5679 0.009
5680 0.010
5681 0.009
5682 0.010
5683 0.012
5684 0.010
5685 0.008
5686 0.010
5687 0.011
5688 0.009
5689 0.011
5690 0.009
5691 0.011
5692 0.012
5693 0.010
5694 0.012
5695 0.014
5696 0.016
5697 0.013
5698 0.015
5699 0.013
5700 0.015
5701 0.013
5702 0.015
5703 0.012
5704 0.014
5705 0.016
5706 0.019
5707 0.016
5708 0.018
5709 0.016
5710 0.013
5711 0.011
5712 0.013
5713 0.011
5714 0.013
5715 0.011
5716 0.012
5717 0.011
5718 0.012
5719 0.010
5720 0.012
5721 0.014
5722 0.016
5723 0.018
5724 0.015
5725 0.018
5726 0.015
5727 0.013
5728 0.015
5729 0.017
5730 0.014
5731 0.017
5732 0.014
5733 0.016
5734 0.014
5735 0.012
5736 0.013
5737 0.011
5738 0.013
5739 0.011
5740 0.010
5741 0.011
5742 0.009
5743 0.011
5744 0.009
5745 0.010
5746 0.012
5747 0.014
5748 0.012
5749 0.013
5750 0.011
5751 0.013
5752 0.015
5753 0.017
5754 0.015
5755 0.017
5756 0.014
5757 0.017
5758 0.014
5759 0.016
5760 0.014
5761 0.016
5762 0.014
5763 0.016
5764 0.013
5765 0.015
5766 0.017
5767 0.015
5768 0.017
5769 0.015
5770 0.017
5771 0.014
5772 0.012
5773 0.014
5774 0.016
5775 0.014
5776 0.016
5777 0.013
5778 0.015
5779 0.013
5780 0.011
5781 0.013
5782 0.011
5783 0.012
5784 0.011
5785 0.009
5786 0.008
5787 0.009
5788 0.007
5789 0.009
5790 0.010
5791 0.008
5792 0.010
5793 0.008
5794 0.009
5795 0.011
5796 0.009
5797 0.011
5798 0.009
5799 0.010
5800 0.012
5801 0.010
5802 0.012
5803 0.013
5804 0.011
5805 0.010
5806 0.011
5807 0.009
5808 0.011
5809 0.009
5810 0.011
5811 0.012
5812 0.010
5813 0.009
5814 0.010
5815 0.012
5816 0.010
5817 0.008
5818 0.007
5819 0.008
5820 0.009
5821 0.011
5822 0.009
5823 0.008
5824 0.009
5825 0.010
5826 0.009
5827 0.008
5828 0.009
5829 0.010
5830 0.008
5831 0.010
5832 0.011
5833 0.010
5834 0.008
5835 0.009
5836 0.008
5837 0.009
5838 0.010
5839 0.009
5840 0.008
5841 0.006
5842 0.005
5843 0.006
5844 0.005
5845 0.006
5846 0.007
5847 0.006
5848 0.005
5849 0.006
5850 0.005
5851 0.006
5852 1.000
5853 1.070
5854 0.989
5855 0.908
5856 0.977
5857 0.896
5858 0.966
5859 0.885
5860 0.955
5861 0.874
5862 0.943
5863 0.863
5864 0.932
5865 0.852
5866 0.921
5867 0.990
5868 1.060
5869 0.979
5870 1.049
5871 1.118
5872 1.037
5873 1.107
5874 1.175
5875 1.096
5876 1.164
5877 1.084
5878 1.003
5879 0.922
5880 0.992
5881 0.911
5882 0.980
5883 0.900
5884 0.969
5885 0.888
5886 0.958
5887 1.028
5888 1.097
5889 1.016
5890 1.086
5891 1.005
5892 1.075
5893 1.144
5894 1.211
5895 1.132
5896 1.052
5897 1.121
5898 1.041
5899 1.110
5900 1.029
5901 1.099
5902 1.167
5903 1.087
5904 1.006
5905 1.076
5906 1.145
5907 1.065
5908 1.134
5909 1.054
5910 1.123
5911 1.191
5912 1.257
5913 1.180
5914 1.100
5915 1.169
5916 1.089
5917 1.158
5918 1.078
5919 1.147
5920 1.214
5921 1.136
5922 1.203
5923 1.124
5924 1.193
5925 1.113
5926 1.182
5927 1.102
5928 1.170
5929 1.091
5930 1.159
5931 1.227
5932 1.148
5933 1.216
5934 1.281
5935 1.205
5936 1.271
5937 1.194
5938 1.260
5939 1.183
5940 1.250
5941 1.172
5942 1.092
5943 1.161
5944 1.228
5945 1.150
5946 1.217
5947 1.283
5948 1.207
5949 1.128
5950 1.196
5951 1.116
5952 1.036
5953 1.105
5954 1.024
5955 1.094
5956 1.163
5957 1.230
5958 1.151
5959 1.219
5960 1.140
5961 1.208
5962 1.129
5963 1.049
5964 1.118
5965 1.037
5966 1.107
5967 1.026
5968 1.095
5969 1.014
5970 1.084
5971 1.003
5972 1.073
5973 1.142
5974 1.062
5975 0.980
5976 1.050
5977 0.969
5978 1.039
5979 0.958
5980 1.027
5981 1.097
5982 1.166
5983 1.233
5984 1.155
5985 1.222
5986 1.287
5987 1.350
5988 1.277
5989 1.200
5990 1.266
5991 1.330
5992 1.256
5993 1.320
5994 1.381
5995 1.309
5996 1.371
5997 1.299
5998 1.361
5999 1.289
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=*,mark=triangle*,mark repeat={30},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000
1 0.919
2 0.989
3 1.156
4 1.314
5 1.376
6 1.434
7 1.489
8 1.540
9 1.588
10 1.632
11 1.672
12 1.708
13 1.742
14 1.771
15 1.798
16 1.822
17 1.844
18 1.863
19 1.879
20 1.894
21 1.907
22 1.919
23 1.929
24 1.938
25 1.946
26 1.953
27 1.959
28 1.964
29 1.969
30 1.973
31 1.976
32 1.979
33 1.982
34 1.984
35 1.986
36 1.988
37 1.990
38 1.991
39 1.989
40 1.991
41 1.992
42 1.993
43 1.994
44 1.993
45 1.994
46 1.995
47 1.000
48 0.919
49 0.839
50 0.761
51 0.828
52 0.896
53 0.966
54 1.036
55 1.105
56 1.174
57 1.241
58 1.305
59 1.449
60 1.573
61 1.675
62 1.711
63 1.744
64 1.810
65 1.833
66 1.853
67 1.871
68 1.887
69 1.901
70 1.913
71 1.924
72 1.934
73 1.942
74 1.950
75 1.956
76 1.962
77 1.967
78 1.971
79 1.975
80 1.978
81 1.981
82 1.983
83 1.985
84 1.987
85 1.989
86 1.990
87 1.992
88 1.990
89 1.991
90 1.993
91 1.994
92 1.992
93 1.993
94 1.994
95 1.995
96 1.994
97 1.995
98 1.000
99 0.919
100 0.839
101 0.761
102 0.828
103 0.896
104 0.966
105 1.036
106 1.105
107 1.174
108 1.241
109 1.305
110 1.367
111 1.503
112 1.553
113 1.659
114 1.697
115 1.774
116 1.800
117 1.824
118 1.845
119 1.864
120 1.881
121 1.895
122 1.908
123 1.920
124 1.930
125 1.939
126 1.947
127 1.953
128 1.959
129 1.965
130 1.969
131 1.973
132 1.977
133 1.980
134 1.982
135 1.985
136 1.987
137 1.988
138 1.990
139 1.988
140 1.990
141 1.991
142 1.992
143 1.993
144 1.992
145 1.993
146 1.994
147 1.993
148 1.994
149 1.995
150 1.994
151 1.994
152 1.000
153 0.919
154 0.839
155 0.761
156 0.828
157 0.896
158 0.966
159 1.036
160 1.105
161 1.174
162 1.241
163 1.305
164 1.367
165 1.426
166 1.481
167 1.600
168 1.643
169 1.682
170 1.718
171 1.750
172 1.779
173 1.805
174 1.828
175 1.849
176 1.867
177 1.884
178 1.898
179 1.911
180 1.922
181 1.932
182 1.940
183 1.948
184 1.955
185 1.960
186 1.965
187 1.970
188 1.974
189 1.977
190 1.980
191 1.983
192 1.985
193 1.987
194 1.989
195 1.987
196 1.988
197 1.990
198 1.991
199 1.992
200 1.991
201 1.992
202 1.993
203 1.992
204 1.993
205 1.994
206 1.995
207 1.994
208 1.995
209 1.000
210 0.919
211 0.839
212 0.761
213 0.828
214 0.896
215 0.966
216 1.036
217 1.105
218 1.174
219 1.241
220 1.305
221 1.367
222 1.426
223 1.481
224 1.533
225 1.581
226 1.626
227 1.667
228 1.704
229 1.737
230 1.767
231 1.795
232 1.819
233 1.841
234 1.860
235 1.877
236 1.892
237 1.906
238 1.918
239 1.928
240 1.937
241 1.945
242 1.952
243 1.958
244 1.963
245 1.968
246 1.972
247 1.976
248 1.979
249 1.982
250 1.984
251 1.986
252 1.988
253 1.986
254 1.988
255 1.989
256 1.991
257 1.992
258 1.990
259 1.992
260 1.993
261 1.994
262 1.993
263 1.994
264 1.994
265 1.000
266 0.919
267 0.839
268 0.761
269 0.828
270 0.896
271 0.966
272 1.036
273 1.105
274 1.174
275 1.241
276 1.392
277 1.524
278 1.635
279 1.725
280 1.757
281 1.785
282 1.810
283 1.833
284 1.853
285 1.871
286 1.887
287 1.901
288 1.913
289 1.924
290 1.934
291 1.942
292 1.950
293 1.956
294 1.962
295 1.967
296 1.971
297 1.975
298 1.978
299 1.981
300 1.983
301 1.985
302 1.987
303 1.989
304 1.987
305 1.989
306 1.990
307 1.991
308 1.993
309 1.991
310 1.992
311 1.993
312 1.994
313 1.993
314 1.994
315 1.995
316 1.994
317 1.995
318 1.000
319 0.919
320 0.839
321 0.908
322 0.977
323 1.047
324 1.116
325 1.185
326 1.251
327 1.316
328 1.458
329 1.580
330 1.681
331 1.717
332 1.789
333 1.814
334 1.836
335 1.856
336 1.874
337 1.889
338 1.903
339 1.915
340 1.926
341 1.935
342 1.943
343 1.951
344 1.957
345 1.962
346 1.967
347 1.971
348 1.975
349 1.978
350 1.981
351 1.984
352 1.986
353 1.988
354 1.985
355 1.987
356 1.989
357 1.990
358 1.989
359 1.990
360 1.991
361 1.993
362 1.991
363 1.992
364 1.993
365 1.994
366 1.993
367 1.994
368 1.995
369 1.994
370 1.995
371 1.000
372 0.919
373 0.839
374 0.908
375 0.977
376 1.047
377 1.116
378 1.185
379 1.251
380 1.316
381 1.458
382 1.512
383 1.625
384 1.666
385 1.749
386 1.778
387 1.804
388 1.828
389 1.848
390 1.867
391 1.883
392 1.898
393 1.910
394 1.922
395 1.932
396 1.940
397 1.948
398 1.954
399 1.960
400 1.965
401 1.970
402 1.974
403 1.977
404 1.980
405 1.983
406 1.985
407 1.987
408 1.989
409 1.987
410 1.988
411 1.990
412 1.991
413 1.990
414 1.991
415 1.992
416 1.993
417 1.992
418 1.993
419 1.994
420 1.993
421 1.994
422 1.995
423 1.000
424 0.919
425 0.839
426 0.908
427 0.977
428 1.047
429 1.116
430 1.185
431 1.251
432 1.316
433 1.458
434 1.512
435 1.625
436 1.666
437 1.749
438 1.778
439 1.804
440 1.828
441 1.848
442 1.867
443 1.883
444 1.898
445 1.910
446 1.922
447 1.932
448 1.940
449 1.948
450 1.954
451 1.960
452 1.965
453 1.970
454 1.974
455 1.977
456 1.980
457 1.983
458 1.985
459 1.987
460 1.989
461 1.987
462 1.988
463 1.990
464 1.991
465 1.990
466 1.991
467 1.992
468 1.993
469 1.992
470 1.993
471 1.994
472 1.995
473 1.994
474 1.995
475 1.000
476 0.919
477 0.839
478 0.908
479 0.977
480 1.047
481 1.116
482 1.185
483 1.251
484 1.316
485 1.377
486 1.512
487 1.561
488 1.666
489 1.703
490 1.736
491 1.804
492 1.828
493 1.848
494 1.867
495 1.883
496 1.898
497 1.910
498 1.922
499 1.932
500 1.940
501 1.948
502 1.954
503 1.960
504 1.965
505 1.970
506 1.974
507 1.977
508 1.980
509 1.983
510 1.985
511 1.987
512 1.989
513 1.987
514 1.988
515 1.990
516 1.991
517 1.992
518 1.991
519 1.992
520 1.993
521 1.994
522 1.993
523 1.994
524 1.995
525 1.000
526 0.919
527 0.839
528 0.908
529 0.977
530 1.047
531 1.116
532 1.185
533 1.251
534 1.316
535 1.377
536 1.512
537 1.561
538 1.666
539 1.703
540 1.736
541 1.767
542 1.794
543 1.819
544 1.840
545 1.860
546 1.877
547 1.892
548 1.905
549 1.917
550 1.928
551 1.937
552 1.945
553 1.952
554 1.958
555 1.963
556 1.968
557 1.972
558 1.976
559 1.979
560 1.982
561 1.984
562 1.986
563 1.988
564 1.989
565 1.991
566 1.992
567 1.991
568 1.992
569 1.993
570 1.994
571 1.993
572 1.994
573 1.994
574 1.000
575 0.919
576 0.839
577 0.908
578 0.977
579 1.047
580 1.116
581 1.185
582 1.251
583 1.316
584 1.377
585 1.512
586 1.561
587 1.666
588 1.703
589 1.736
590 1.767
591 1.794
592 1.819
593 1.840
594 1.860
595 1.877
596 1.892
597 1.905
598 1.917
599 1.928
600 1.937
601 1.945
602 1.952
603 1.958
604 1.963
605 1.968
606 1.972
607 1.976
608 1.979
609 1.982
610 1.984
611 1.986
612 1.988
613 1.989
614 1.991
615 1.992
616 1.991
617 1.992
618 1.993
619 1.994
620 1.995
621 1.994
622 1.994
623 1.000
624 0.919
625 0.839
626 0.761
627 0.828
628 0.896
629 0.966
630 1.036
631 1.105
632 1.174
633 1.241
634 1.305
635 1.449
636 1.503
637 1.618
638 1.659
639 1.744
640 1.774
641 1.800
642 1.824
643 1.845
644 1.864
645 1.881
646 1.895
647 1.908
648 1.920
649 1.930
650 1.939
651 1.947
652 1.953
653 1.959
654 1.965
655 1.969
656 1.973
657 1.977
658 1.980
659 1.982
660 1.985
661 1.987
662 1.988
663 1.990
664 1.991
665 1.992
666 1.991
667 1.992
668 1.993
669 1.994
670 1.995
671 1.994
672 1.995
673 1.000
674 0.919
675 0.839
676 0.761
677 0.828
678 0.896
679 0.966
680 1.036
681 1.105
682 1.174
683 1.241
684 1.305
685 1.449
686 1.503
687 1.618
688 1.659
689 1.744
690 1.774
691 1.800
692 1.824
693 1.845
694 1.864
695 1.881
696 1.895
697 1.908
698 1.920
699 1.930
700 1.939
701 1.947
702 1.953
703 1.959
704 1.965
705 1.969
706 1.973
707 1.977
708 1.980
709 1.982
710 1.985
711 1.987
712 1.988
713 1.990
714 1.991
715 1.992
716 1.993
717 1.992
718 1.993
719 1.994
720 1.995
721 1.994
722 1.995
723 1.000
724 0.919
725 0.839
726 0.761
727 0.828
728 0.896
729 0.966
730 1.036
731 1.105
732 1.174
733 1.241
734 1.305
735 1.449
736 1.573
737 1.618
738 1.711
739 1.744
740 1.774
741 1.800
742 1.824
743 1.845
744 1.864
745 1.881
746 1.895
747 1.908
748 1.920
749 1.930
750 1.939
751 1.947
752 1.953
753 1.959
754 1.965
755 1.969
756 1.973
757 1.977
758 1.980
759 1.982
760 1.985
761 1.987
762 1.988
763 1.990
764 1.991
765 1.992
766 1.993
767 1.992
768 1.993
769 1.994
770 1.995
771 1.994
772 1.995
773 1.000
774 0.919
775 0.839
776 0.761
777 0.828
778 0.896
779 0.966
780 1.036
781 1.105
782 1.174
783 1.241
784 1.305
785 1.449
786 1.573
787 1.618
788 1.711
789 1.744
790 1.774
791 1.800
792 1.824
793 1.845
794 1.864
795 1.881
796 1.895
797 1.908
798 1.920
799 1.930
800 1.939
801 1.947
802 1.953
803 1.959
804 1.965
805 1.969
806 1.973
807 1.977
808 1.980
809 1.982
810 1.985
811 1.987
812 1.988
813 1.990
814 1.991
815 1.992
816 1.993
817 1.992
818 1.993
819 1.994
820 1.995
821 1.994
822 1.995
823 1.000
824 0.919
825 0.839
826 0.761
827 0.828
828 0.896
829 0.966
830 1.036
831 1.105
832 1.174
833 1.241
834 1.305
835 1.449
836 1.573
837 1.618
838 1.711
839 1.744
840 1.774
841 1.800
842 1.824
843 1.845
844 1.864
845 1.881
846 1.895
847 1.908
848 1.920
849 1.930
850 1.939
851 1.947
852 1.953
853 1.959
854 1.965
855 1.969
856 1.973
857 1.977
858 1.980
859 1.982
860 1.985
861 1.987
862 1.988
863 1.990
864 1.991
865 1.992
866 1.993
867 1.992
868 1.993
869 1.994
870 1.995
871 1.994
872 1.995
873 1.000
874 0.919
875 0.839
876 0.761
877 0.828
878 0.896
879 0.966
880 1.036
881 1.105
882 1.174
883 1.241
884 1.305
885 1.449
886 1.573
887 1.618
888 1.711
889 1.744
890 1.774
891 1.800
892 1.824
893 1.845
894 1.864
895 1.881
896 1.895
897 1.908
898 1.920
899 1.930
900 1.939
901 1.947
902 1.953
903 1.959
904 1.965
905 1.969
906 1.973
907 1.977
908 1.980
909 1.982
910 1.985
911 1.987
912 1.988
913 1.990
914 1.991
915 1.992
916 1.991
917 1.992
918 1.993
919 1.994
920 1.995
921 1.994
922 1.995
923 1.000
924 0.919
925 0.839
926 0.761
927 0.828
928 0.896
929 0.966
930 1.036
931 1.105
932 1.174
933 1.241
934 1.305
935 1.449
936 1.573
937 1.618
938 1.711
939 1.744
940 1.774
941 1.800
942 1.824
943 1.845
944 1.864
945 1.881
946 1.895
947 1.908
948 1.920
949 1.930
950 1.939
951 1.947
952 1.953
953 1.959
954 1.965
955 1.969
956 1.973
957 1.977
958 1.980
959 1.982
960 1.985
961 1.987
962 1.988
963 1.990
964 1.991
965 1.992
966 1.991
967 1.992
968 1.993
969 1.994
970 1.995
971 1.994
972 1.995
973 1.000
974 0.919
975 0.839
976 0.908
977 0.977
978 1.047
979 1.116
980 1.185
981 1.251
982 1.316
983 1.377
984 1.512
985 1.625
986 1.666
987 1.749
988 1.778
989 1.804
990 1.828
991 1.848
992 1.867
993 1.883
994 1.898
995 1.910
996 1.922
997 1.932
998 1.940
999 1.948
1000 1.954
1001 1.960
1002 1.965
1003 1.970
1004 1.974
1005 1.977
1006 1.980
1007 1.983
1008 1.985
1009 1.987
1010 1.989
1011 1.990
1012 1.991
1013 1.992
1014 1.991
1015 1.992
1016 1.993
1017 1.994
1018 1.993
1019 1.994
1020 1.995
1021 1.000
1022 0.919
1023 0.839
1024 0.908
1025 0.977
1026 1.047
1027 1.116
1028 1.185
1029 1.251
1030 1.316
1031 1.377
1032 1.512
1033 1.625
1034 1.666
1035 1.749
1036 1.778
1037 1.804
1038 1.828
1039 1.848
1040 1.867
1041 1.883
1042 1.898
1043 1.910
1044 1.922
1045 1.932
1046 1.940
1047 1.948
1048 1.954
1049 1.960
1050 1.965
1051 1.970
1052 1.974
1053 1.977
1054 1.980
1055 1.983
1056 1.985
1057 1.987
1058 1.989
1059 1.990
1060 1.991
1061 1.992
1062 1.991
1063 1.992
1064 1.993
1065 1.994
1066 1.993
1067 1.994
1068 1.995
1069 1.000
1070 0.919
1071 0.839
1072 0.908
1073 0.977
1074 1.047
1075 1.116
1076 1.185
1077 1.251
1078 1.316
1079 1.377
1080 1.512
1081 1.561
1082 1.666
1083 1.703
1084 1.778
1085 1.804
1086 1.828
1087 1.848
1088 1.867
1089 1.883
1090 1.898
1091 1.910
1092 1.922
1093 1.932
1094 1.940
1095 1.948
1096 1.954
1097 1.960
1098 1.965
1099 1.970
1100 1.974
1101 1.977
1102 1.980
1103 1.983
1104 1.985
1105 1.987
1106 1.989
1107 1.990
1108 1.991
1109 1.990
1110 1.991
1111 1.992
1112 1.993
1113 1.994
1114 1.993
1115 1.994
1116 1.995
1117 1.000
1118 0.919
1119 0.839
1120 0.908
1121 0.977
1122 1.047
1123 1.116
1124 1.185
1125 1.251
1126 1.316
1127 1.377
1128 1.512
1129 1.561
1130 1.666
1131 1.703
1132 1.778
1133 1.804
1134 1.828
1135 1.848
1136 1.867
1137 1.883
1138 1.898
1139 1.910
1140 1.922
1141 1.932
1142 1.940
1143 1.948
1144 1.954
1145 1.960
1146 1.965
1147 1.970
1148 1.974
1149 1.977
1150 1.980
1151 1.983
1152 1.985
1153 1.987
1154 1.989
1155 1.990
1156 1.991
1157 1.990
1158 1.991
1159 1.992
1160 1.993
1161 1.994
1162 1.993
1163 1.994
1164 1.995
1165 1.000
1166 0.919
1167 0.839
1168 0.908
1169 0.977
1170 1.047
1171 1.116
1172 1.185
1173 1.251
1174 1.316
1175 1.377
1176 1.512
1177 1.561
1178 1.666
1179 1.703
1180 1.778
1181 1.804
1182 1.828
1183 1.848
1184 1.867
1185 1.883
1186 1.898
1187 1.910
1188 1.922
1189 1.932
1190 1.940
1191 1.948
1192 1.954
1193 1.960
1194 1.965
1195 1.970
1196 1.974
1197 1.977
1198 1.980
1199 1.983
1200 1.985
1201 1.987
1202 1.989
1203 1.990
1204 1.991
1205 1.992
1206 1.991
1207 1.992
1208 1.993
1209 1.994
1210 1.993
1211 1.994
1212 1.995
1213 1.000
1214 0.919
1215 0.839
1216 0.908
1217 0.977
1218 1.047
1219 1.116
1220 1.185
1221 1.251
1222 1.316
1223 1.377
1224 1.512
1225 1.561
1226 1.666
1227 1.703
1228 1.778
1229 1.804
1230 1.828
1231 1.848
1232 1.867
1233 1.883
1234 1.898
1235 1.910
1236 1.922
1237 1.932
1238 1.940
1239 1.948
1240 1.954
1241 1.960
1242 1.965
1243 1.970
1244 1.974
1245 1.977
1246 1.980
1247 1.983
1248 1.985
1249 1.987
1250 1.989
1251 1.990
1252 1.991
1253 1.992
1254 1.991
1255 1.992
1256 1.993
1257 1.994
1258 1.993
1259 1.994
1260 1.995
1261 1.000
1262 0.919
1263 0.839
1264 0.908
1265 0.977
1266 1.047
1267 1.116
1268 1.185
1269 1.251
1270 1.316
1271 1.377
1272 1.512
1273 1.561
1274 1.666
1275 1.703
1276 1.778
1277 1.804
1278 1.828
1279 1.848
1280 1.867
1281 1.883
1282 1.898
1283 1.910
1284 1.922
1285 1.932
1286 1.940
1287 1.948
1288 1.954
1289 1.960
1290 1.965
1291 1.970
1292 1.974
1293 1.977
1294 1.980
1295 1.983
1296 1.985
1297 1.987
1298 1.989
1299 1.990
1300 1.991
1301 1.992
1302 1.991
1303 1.992
1304 1.993
1305 1.994
1306 1.993
1307 1.994
1308 1.995
1309 1.000
1310 0.919
1311 0.839
1312 0.761
1313 0.828
1314 0.896
1315 0.966
1316 1.036
1317 1.105
1318 1.174
1319 1.241
1320 1.305
1321 1.449
1322 1.503
1323 1.618
1324 1.659
1325 1.744
1326 1.774
1327 1.800
1328 1.824
1329 1.845
1330 1.864
1331 1.881
1332 1.895
1333 1.908
1334 1.920
1335 1.930
1336 1.939
1337 1.947
1338 1.953
1339 1.959
1340 1.965
1341 1.969
1342 1.973
1343 1.977
1344 1.980
1345 1.982
1346 1.985
1347 1.987
1348 1.988
1349 1.990
1350 1.991
1351 1.992
1352 1.991
1353 1.992
1354 1.993
1355 1.994
1356 1.995
1357 1.994
1358 1.995
1359 1.000
1360 0.919
1361 0.839
1362 0.761
1363 0.828
1364 0.896
1365 0.966
1366 1.036
1367 1.105
1368 1.174
1369 1.241
1370 1.305
1371 1.449
1372 1.503
1373 1.618
1374 1.659
1375 1.744
1376 1.774
1377 1.800
1378 1.824
1379 1.845
1380 1.864
1381 1.881
1382 1.895
1383 1.908
1384 1.920
1385 1.930
1386 1.939
1387 1.947
1388 1.953
1389 1.959
1390 1.965
1391 1.969
1392 1.973
1393 1.977
1394 1.980
1395 1.982
1396 1.985
1397 1.987
1398 1.988
1399 1.990
1400 1.991
1401 1.992
1402 1.991
1403 1.992
1404 1.993
1405 1.994
1406 1.995
1407 1.994
1408 1.995
1409 1.000
1410 0.919
1411 0.839
1412 0.761
1413 0.828
1414 0.896
1415 0.966
1416 1.036
1417 1.105
1418 1.174
1419 1.241
1420 1.305
1421 1.449
1422 1.573
1423 1.618
1424 1.711
1425 1.744
1426 1.774
1427 1.800
1428 1.824
1429 1.845
1430 1.864
1431 1.881
1432 1.895
1433 1.908
1434 1.920
1435 1.930
1436 1.939
1437 1.947
1438 1.953
1439 1.959
1440 1.965
1441 1.969
1442 1.973
1443 1.977
1444 1.980
1445 1.982
1446 1.985
1447 1.987
1448 1.988
1449 1.990
1450 1.991
1451 1.992
1452 1.991
1453 1.992
1454 1.993
1455 1.994
1456 1.995
1457 1.994
1458 1.995
1459 1.000
1460 0.919
1461 0.839
1462 0.761
1463 0.828
1464 0.896
1465 0.966
1466 1.036
1467 1.105
1468 1.174
1469 1.241
1470 1.305
1471 1.449
1472 1.573
1473 1.618
1474 1.711
1475 1.744
1476 1.774
1477 1.800
1478 1.824
1479 1.845
1480 1.864
1481 1.881
1482 1.895
1483 1.908
1484 1.920
1485 1.930
1486 1.939
1487 1.947
1488 1.953
1489 1.959
1490 1.965
1491 1.969
1492 1.973
1493 1.977
1494 1.980
1495 1.982
1496 1.985
1497 1.987
1498 1.988
1499 1.990
1500 1.991
1501 1.992
1502 1.991
1503 1.992
1504 1.993
1505 1.994
1506 1.995
1507 1.994
1508 1.995
1509 1.000
1510 0.919
1511 0.839
1512 0.761
1513 0.828
1514 0.896
1515 0.966
1516 1.036
1517 1.105
1518 1.174
1519 1.241
1520 1.305
1521 1.449
1522 1.573
1523 1.618
1524 1.711
1525 1.744
1526 1.774
1527 1.800
1528 1.824
1529 1.845
1530 1.864
1531 1.881
1532 1.895
1533 1.908
1534 1.920
1535 1.930
1536 1.939
1537 1.947
1538 1.953
1539 1.959
1540 1.965
1541 1.969
1542 1.973
1543 1.977
1544 1.980
1545 1.982
1546 1.985
1547 1.987
1548 1.988
1549 1.990
1550 1.991
1551 1.992
1552 1.991
1553 1.992
1554 1.993
1555 1.994
1556 1.995
1557 1.994
1558 1.995
1559 1.000
1560 0.919
1561 0.839
1562 0.908
1563 0.977
1564 1.047
1565 1.116
1566 1.185
1567 1.251
1568 1.316
1569 1.377
1570 1.512
1571 1.625
1572 1.666
1573 1.749
1574 1.778
1575 1.804
1576 1.828
1577 1.848
1578 1.867
1579 1.883
1580 1.898
1581 1.910
1582 1.922
1583 1.932
1584 1.940
1585 1.948
1586 1.954
1587 1.960
1588 1.965
1589 1.970
1590 1.974
1591 1.977
1592 1.980
1593 1.983
1594 1.985
1595 1.987
1596 1.989
1597 1.990
1598 1.991
1599 1.992
1600 1.991
1601 1.992
1602 1.993
1603 1.994
1604 1.993
1605 1.994
1606 1.995
1607 1.000
1608 0.919
1609 0.839
1610 0.908
1611 0.977
1612 1.047
1613 1.116
1614 1.185
1615 1.251
1616 1.316
1617 1.377
1618 1.512
1619 1.561
1620 1.666
1621 1.703
1622 1.778
1623 1.804
1624 1.828
1625 1.848
1626 1.867
1627 1.883
1628 1.898
1629 1.910
1630 1.922
1631 1.932
1632 1.940
1633 1.948
1634 1.954
1635 1.960
1636 1.965
1637 1.970
1638 1.974
1639 1.977
1640 1.980
1641 1.983
1642 1.985
1643 1.987
1644 1.989
1645 1.990
1646 1.991
1647 1.992
1648 1.991
1649 1.992
1650 1.993
1651 1.994
1652 1.993
1653 1.994
1654 1.995
1655 1.000
1656 0.919
1657 0.839
1658 0.908
1659 0.977
1660 1.047
1661 1.116
1662 1.185
1663 1.251
1664 1.316
1665 1.377
1666 1.512
1667 1.561
1668 1.666
1669 1.703
1670 1.778
1671 1.804
1672 1.828
1673 1.848
1674 1.867
1675 1.883
1676 1.898
1677 1.910
1678 1.922
1679 1.932
1680 1.940
1681 1.948
1682 1.954
1683 1.960
1684 1.965
1685 1.970
1686 1.974
1687 1.977
1688 1.980
1689 1.983
1690 1.985
1691 1.987
1692 1.989
1693 1.990
1694 1.991
1695 1.992
1696 1.991
1697 1.992
1698 1.993
1699 1.994
1700 1.993
1701 1.994
1702 1.995
1703 1.000
1704 0.919
1705 0.839
1706 0.908
1707 0.977
1708 1.047
1709 1.116
1710 1.185
1711 1.251
1712 1.316
1713 1.377
1714 1.512
1715 1.561
1716 1.666
1717 1.703
1718 1.778
1719 1.804
1720 1.828
1721 1.848
1722 1.867
1723 1.883
1724 1.898
1725 1.910
1726 1.922
1727 1.932
1728 1.940
1729 1.948
1730 1.954
1731 1.960
1732 1.965
1733 1.970
1734 1.974
1735 1.977
1736 1.980
1737 1.983
1738 1.985
1739 1.987
1740 1.989
1741 1.990
1742 1.991
1743 1.992
1744 1.991
1745 1.992
1746 1.993
1747 1.994
1748 1.993
1749 1.994
1750 1.995
1751 1.000
1752 0.919
1753 0.839
1754 0.908
1755 0.977
1756 1.047
1757 1.116
1758 1.185
1759 1.251
1760 1.316
1761 1.377
1762 1.512
1763 1.561
1764 1.666
1765 1.703
1766 1.778
1767 1.804
1768 1.828
1769 1.848
1770 1.867
1771 1.883
1772 1.898
1773 1.910
1774 1.922
1775 1.932
1776 1.940
1777 1.948
1778 1.954
1779 1.960
1780 1.965
1781 1.970
1782 1.974
1783 1.977
1784 1.980
1785 1.983
1786 1.985
1787 1.987
1788 1.989
1789 1.990
1790 1.991
1791 1.992
1792 1.991
1793 1.992
1794 1.993
1795 1.994
1796 1.993
1797 1.994
1798 1.995
1799 1.000
1800 0.919
1801 0.839
1802 0.908
1803 0.977
1804 1.047
1805 1.116
1806 1.185
1807 1.251
1808 1.316
1809 1.377
1810 1.512
1811 1.561
1812 1.666
1813 1.703
1814 1.778
1815 1.804
1816 1.828
1817 1.848
1818 1.867
1819 1.883
1820 1.898
1821 1.910
1822 1.922
1823 1.932
1824 1.940
1825 1.948
1826 1.954
1827 1.960
1828 1.965
1829 1.970
1830 1.974
1831 1.977
1832 1.980
1833 1.983
1834 1.985
1835 1.987
1836 1.989
1837 1.990
1838 1.991
1839 1.992
1840 1.991
1841 1.992
1842 1.993
1843 1.994
1844 1.993
1845 1.994
1846 1.995
1847 1.000
1848 0.919
1849 0.839
1850 0.908
1851 0.977
1852 1.047
1853 1.116
1854 1.185
1855 1.251
1856 1.316
1857 1.377
1858 1.512
1859 1.561
1860 1.666
1861 1.703
1862 1.778
1863 1.804
1864 1.828
1865 1.848
1866 1.867
1867 1.883
1868 1.898
1869 1.910
1870 1.922
1871 1.932
1872 1.940
1873 1.948
1874 1.954
1875 1.960
1876 1.965
1877 1.970
1878 1.974
1879 1.977
1880 1.980
1881 1.983
1882 1.985
1883 1.987
1884 1.989
1885 1.990
1886 1.991
1887 1.990
1888 1.991
1889 1.992
1890 1.993
1891 1.994
1892 1.993
1893 1.994
1894 1.995
1895 1.000
1896 0.919
1897 0.839
1898 0.908
1899 0.977
1900 1.047
1901 1.116
1902 1.185
1903 1.251
1904 1.316
1905 1.377
1906 1.512
1907 1.561
1908 1.666
1909 1.703
1910 1.778
1911 1.804
1912 1.828
1913 1.848
1914 1.867
1915 1.883
1916 1.898
1917 1.910
1918 1.922
1919 1.932
1920 1.940
1921 1.948
1922 1.954
1923 1.960
1924 1.965
1925 1.970
1926 1.974
1927 1.977
1928 1.980
1929 1.983
1930 1.985
1931 1.987
1932 1.989
1933 1.990
1934 1.991
1935 1.990
1936 1.991
1937 1.992
1938 1.993
1939 1.994
1940 1.993
1941 1.994
1942 1.995
1943 1.000
1944 0.919
1945 0.839
1946 0.761
1947 0.828
1948 0.896
1949 0.966
1950 1.036
1951 1.105
1952 1.174
1953 1.241
1954 1.305
1955 1.449
1956 1.503
1957 1.618
1958 1.659
1959 1.744
1960 1.774
1961 1.800
1962 1.824
1963 1.845
1964 1.864
1965 1.881
1966 1.895
1967 1.908
1968 1.920
1969 1.930
1970 1.939
1971 1.947
1972 1.953
1973 1.959
1974 1.965
1975 1.969
1976 1.973
1977 1.977
1978 1.980
1979 1.982
1980 1.985
1981 1.987
1982 1.988
1983 1.990
1984 1.991
1985 1.992
1986 1.991
1987 1.992
1988 1.993
1989 1.994
1990 1.993
1991 1.994
1992 1.995
1993 1.000
1994 0.919
1995 0.839
1996 0.908
1997 0.977
1998 1.047
1999 1.116
2000 1.185
2001 1.251
2002 1.316
2003 1.377
2004 1.512
2005 1.561
2006 1.666
2007 1.703
2008 1.778
2009 1.804
2010 1.828
2011 1.848
2012 1.867
2013 1.883
2014 1.898
2015 1.910
2016 1.922
2017 1.932
2018 1.940
2019 1.948
2020 1.954
2021 1.960
2022 1.965
2023 1.970
2024 1.974
2025 1.977
2026 1.980
2027 1.983
2028 1.985
2029 1.987
2030 1.989
2031 1.990
2032 1.991
2033 1.990
2034 1.991
2035 1.992
2036 1.993
2037 1.992
2038 1.993
2039 1.994
2040 1.995
2041 1.000
2042 0.919
2043 0.839
2044 0.908
2045 0.977
2046 1.047
2047 1.116
2048 1.185
2049 1.251
2050 1.316
2051 1.377
2052 1.512
2053 1.561
2054 1.666
2055 1.703
2056 1.778
2057 1.804
2058 1.828
2059 1.848
2060 1.867
2061 1.883
2062 1.898
2063 1.910
2064 1.922
2065 1.932
2066 1.940
2067 1.948
2068 1.954
2069 1.960
2070 1.965
2071 1.970
2072 1.974
2073 1.977
2074 1.980
2075 1.983
2076 1.985
2077 1.987
2078 1.989
2079 1.990
2080 1.991
2081 1.992
2082 1.991
2083 1.992
2084 1.993
2085 1.994
2086 1.993
2087 1.994
2088 1.995
2089 1.000
2090 0.919
2091 0.839
2092 0.908
2093 0.977
2094 1.047
2095 1.116
2096 1.185
2097 1.251
2098 1.316
2099 1.377
2100 1.512
2101 1.561
2102 1.666
2103 1.703
2104 1.778
2105 1.804
2106 1.828
2107 1.848
2108 1.867
2109 1.883
2110 1.898
2111 1.910
2112 1.922
2113 1.932
2114 1.940
2115 1.948
2116 1.954
2117 1.960
2118 1.965
2119 1.970
2120 1.974
2121 1.977
2122 1.980
2123 1.983
2124 1.985
2125 1.987
2126 1.989
2127 1.987
2128 1.988
2129 1.990
2130 1.991
2131 1.992
2132 1.991
2133 1.992
2134 1.993
2135 1.992
2136 1.993
2137 1.994
2138 1.995
2139 1.000
2140 0.919
2141 0.839
2142 0.908
2143 0.977
2144 1.047
2145 1.116
2146 1.185
2147 1.251
2148 1.316
2149 1.377
2150 1.512
2151 1.561
2152 1.666
2153 1.703
2154 1.778
2155 1.804
2156 1.828
2157 1.848
2158 1.867
2159 1.883
2160 1.898
2161 1.910
2162 1.922
2163 1.932
2164 1.940
2165 1.948
2166 1.954
2167 1.960
2168 1.965
2169 1.970
2170 1.974
2171 1.977
2172 1.980
2173 1.977
2174 1.980
2175 1.982
2176 1.985
2177 1.987
2178 1.988
2179 1.990
2180 1.991
2181 1.992
2182 1.993
2183 1.992
2184 1.993
2185 1.994
2186 1.993
2187 1.994
2188 1.995
2189 1.994
2190 1.995
2191 1.000
2192 0.919
2193 0.839
2194 0.908
2195 0.977
2196 1.047
2197 1.116
2198 1.185
2199 1.251
2200 1.316
2201 1.377
2202 1.512
2203 1.561
2204 1.666
2205 1.703
2206 1.778
2207 1.804
2208 1.828
2209 1.848
2210 1.867
2211 1.883
2212 1.898
2213 1.910
2214 1.922
2215 1.932
2216 1.940
2217 1.948
2218 1.939
2219 1.947
2220 1.953
2221 1.959
2222 1.965
2223 1.969
2224 1.973
2225 1.977
2226 1.980
2227 1.976
2228 1.979
2229 1.982
2230 1.984
2231 1.986
2232 1.988
2233 1.990
2234 1.988
2235 1.989
2236 1.991
2237 1.992
2238 1.991
2239 1.992
2240 1.993
2241 1.994
2242 1.995
2243 1.000
2244 0.919
2245 0.839
2246 0.908
2247 0.977
2248 1.047
2249 1.116
2250 1.185
2251 1.251
2252 1.316
2253 1.377
2254 1.512
2255 1.561
2256 1.666
2257 1.703
2258 1.778
2259 1.804
2260 1.828
2261 1.848
2262 1.867
2263 1.883
2264 1.898
2265 1.910
2266 1.922
2267 1.932
2268 1.920
2269 1.930
2270 1.939
2271 1.947
2272 1.953
2273 1.945
2274 1.952
2275 1.958
2276 1.964
2277 1.968
2278 1.972
2279 1.976
2280 1.979
2281 1.982
2282 1.984
2283 1.981
2284 1.984
2285 1.986
2286 1.983
2287 1.986
2288 1.987
2289 1.985
2290 1.987
2291 1.989
2292 1.990
2293 1.992
2294 1.990
2295 1.991
2296 1.992
2297 1.993
2298 1.992
2299 1.993
2300 1.992
2301 1.993
2302 1.994
2303 1.995
2304 1.994
2305 1.995
2306 1.000
2307 0.919
2308 0.839
2309 0.908
2310 0.977
2311 1.047
2312 0.966
2313 1.036
2314 1.105
2315 1.174
2316 1.094
2317 1.257
2318 1.321
2319 1.463
2320 1.516
2321 1.628
2322 1.669
2323 1.706
2324 1.781
2325 1.806
2326 1.829
2327 1.802
2328 1.826
2329 1.847
2330 1.822
2331 1.870
2332 1.848
2333 1.867
2334 1.883
2335 1.898
2336 1.910
2337 1.922
2338 1.908
2339 1.920
2340 1.930
2341 1.939
2342 1.928
2343 1.948
2344 1.940
2345 1.956
2346 1.962
2347 1.955
2348 1.961
2349 1.966
2350 1.970
2351 1.974
2352 1.970
2353 1.974
2354 1.977
2355 1.973
2356 1.977
2357 1.980
2358 1.982
2359 1.985
2360 1.987
2361 1.988
2362 1.986
2363 1.988
2364 1.986
2365 1.988
2366 1.986
2367 1.987
2368 1.985
2369 1.987
2370 1.989
2371 1.990
2372 1.992
2373 1.990
2374 1.991
2375 1.992
2376 1.993
2377 1.992
2378 1.993
2379 1.994
2380 1.995
2381 1.000
2382 0.919
2383 0.839
2384 0.908
2385 0.977
2386 1.047
2387 1.116
2388 1.185
2389 1.251
2390 1.316
2391 1.377
2392 1.305
2393 1.449
2394 1.503
2395 1.440
2396 1.565
2397 1.669
2398 1.706
2399 1.739
2400 1.769
2401 1.796
2402 1.764
2403 1.792
2404 1.847
2405 1.866
2406 1.882
2407 1.897
2408 1.879
2409 1.894
2410 1.907
2411 1.892
2412 1.874
2413 1.890
2414 1.903
2415 1.915
2416 1.901
2417 1.885
2418 1.916
2419 1.927
2420 1.936
2421 1.925
2422 1.935
2423 1.924
2424 1.911
2425 1.935
2426 1.924
2427 1.934
2428 1.942
2429 1.950
2430 1.941
2431 1.958
2432 1.950
2433 1.964
2434 1.969
2435 1.963
2436 1.968
2437 1.972
2438 1.967
2439 1.977
2440 1.973
2441 1.976
2442 1.972
2443 1.976
2444 1.979
2445 1.981
2446 1.984
2447 1.981
2448 1.983
2449 1.981
2450 1.977
2451 1.984
2452 1.986
2453 1.988
2454 1.985
2455 1.983
2456 1.985
2457 1.982
2458 1.985
2459 1.987
2460 1.984
2461 1.986
2462 1.988
2463 1.986
2464 1.988
2465 1.989
2466 1.988
2467 1.985
2468 1.983
2469 1.985
2470 1.987
2471 1.985
2472 1.982
2473 1.984
2474 1.986
2475 1.988
2476 1.986
2477 1.988
2478 1.986
2479 1.983
2480 1.986
2481 1.983
2482 1.980
2483 1.983
2484 1.985
2485 1.987
2486 1.985
2487 1.987
2488 1.984
2489 1.986
2490 1.988
2491 1.990
2492 1.988
2493 1.989
2494 1.991
2495 1.989
2496 1.990
2497 1.989
2498 1.987
2499 1.989
2500 1.990
2501 1.988
2502 1.990
2503 1.988
2504 1.990
2505 1.988
2506 1.989
2507 1.987
2508 1.989
2509 1.987
2510 1.989
2511 1.987
2512 1.989
2513 1.990
2514 1.988
2515 1.986
2516 1.988
2517 1.986
2518 1.984
2519 1.986
2520 1.983
2521 1.985
2522 1.983
2523 1.985
2524 1.987
2525 1.985
2526 1.982
2527 1.984
2528 1.986
2529 1.988
2530 1.990
2531 1.988
2532 1.989
2533 1.991
2534 1.989
2535 1.991
2536 1.989
2537 1.987
2538 1.985
2539 1.987
2540 1.988
2541 1.990
2542 1.988
2543 1.990
2544 1.988
2545 1.989
2546 1.988
2547 1.985
2548 1.987
2549 1.989
2550 1.987
2551 1.985
2552 1.987
2553 1.988
2554 1.986
2555 1.988
2556 1.990
2557 1.988
2558 1.989
2559 1.988
2560 1.989
2561 1.987
2562 1.989
2563 1.990
2564 1.989
2565 1.987
2566 1.988
2567 1.986
2568 1.984
2569 1.986
2570 1.988
2571 1.986
2572 1.983
2573 1.986
2574 1.987
2575 1.989
2576 1.987
2577 1.989
2578 1.990
2579 1.989
2580 1.990
2581 1.988
2582 1.990
2583 1.988
2584 1.990
2585 1.988
2586 1.986
2587 1.987
2588 1.985
2589 1.987
2590 1.985
2591 1.982
2592 1.985
2593 1.982
2594 1.979
2595 1.975
2596 1.978
2597 1.974
2598 1.978
2599 1.981
2600 1.977
2601 1.973
2602 1.969
2603 1.973
2604 1.968
2605 1.972
2606 1.976
2607 1.971
2608 1.975
2609 1.978
2610 1.974
2611 1.978
2612 1.974
2613 1.977
2614 1.973
2615 1.977
2616 1.973
2617 1.968
2618 1.972
2619 1.976
2620 1.971
2621 1.975
2622 1.971
2623 1.966
2624 1.970
2625 1.965
2626 1.969
2627 1.973
2628 1.969
2629 1.973
2630 1.968
2631 1.972
2632 1.976
2633 1.979
2634 1.982
2635 1.978
2636 1.981
2637 1.984
2638 1.986
2639 1.983
2640 1.985
2641 1.983
2642 1.985
2643 1.987
2644 1.985
2645 1.987
2646 1.984
2647 1.986
2648 1.984
2649 1.986
2650 1.984
2651 1.981
2652 1.983
2653 1.985
2654 1.987
2655 1.985
2656 1.983
2657 1.985
2658 1.987
2659 1.984
2660 1.986
2661 1.984
2662 1.986
2663 1.988
2664 1.986
2665 1.988
2666 1.986
2667 1.983
2668 1.985
2669 1.983
2670 1.980
2671 1.976
2672 1.979
2673 1.975
2674 1.971
2675 1.975
2676 1.978
2677 1.974
2678 1.970
2679 1.965
2680 1.969
2681 1.973
2682 1.968
2683 1.963
2684 1.968
2685 1.962
2686 1.956
2687 1.948
2688 1.955
2689 1.960
2690 1.954
2691 1.960
2692 1.953
2693 1.959
2694 1.964
2695 1.958
2696 1.950
2697 1.957
2698 1.949
2699 1.941
2700 1.957
2701 1.950
2702 1.956
2703 1.962
2704 1.955
2705 1.961
2706 1.954
2707 1.946
2708 1.961
2709 1.966
2710 1.961
2711 1.954
2712 1.960
2713 1.965
2714 1.959
2715 1.964
2716 1.969
2717 1.963
2718 1.968
2719 1.972
2720 1.976
2721 1.971
2722 1.975
2723 1.971
2724 1.975
2725 1.970
2726 1.965
2727 1.969
2728 1.964
2729 1.969
2730 1.963
2731 1.974
2732 1.969
2733 1.973
2734 1.977
2735 1.972
2736 1.976
2737 1.972
2738 1.975
2739 1.971
2740 1.975
2741 1.978
2742 1.974
2743 1.978
2744 1.974
2745 1.977
2746 1.980
2747 1.977
2748 1.980
2749 1.982
2750 1.979
2751 1.982
2752 1.979
2753 1.981
2754 1.978
2755 1.981
2756 1.978
2757 1.981
2758 1.977
2759 1.984
2760 1.981
2761 1.983
2762 1.980
2763 1.983
2764 1.985
2765 1.987
2766 1.989
2767 1.990
2768 1.988
2769 1.990
2770 1.988
2771 1.986
2772 1.988
2773 1.986
2774 1.983
2775 1.986
2776 1.983
2777 1.985
2778 1.983
2779 1.980
2780 1.985
2781 1.987
2782 1.985
2783 1.987
2784 1.985
2785 1.987
2786 1.984
2787 1.986
2788 1.984
2789 1.986
2790 1.988
2791 1.986
2792 1.988
2793 1.985
2794 1.983
2795 1.985
2796 1.987
2797 1.985
2798 1.987
2799 1.984
2800 1.986
2801 1.984
2802 1.986
2803 1.984
2804 1.986
2805 1.983
2806 1.985
2807 1.987
2808 1.985
2809 1.983
2810 1.985
2811 1.982
2812 1.979
2813 1.982
2814 1.979
2815 1.981
2816 1.978
2817 1.981
2818 1.978
2819 1.980
2820 1.977
2821 1.984
2822 1.981
2823 1.977
2824 1.980
2825 1.977
2826 1.980
2827 1.976
2828 1.979
2829 1.976
2830 1.979
2831 1.982
2832 1.978
2833 1.981
2834 1.984
2835 1.986
2836 1.988
2837 1.985
2838 1.987
2839 1.985
2840 1.982
2841 1.985
2842 1.982
2843 1.984
2844 1.982
2845 1.984
2846 1.986
2847 1.984
2848 1.986
2849 1.988
2850 1.989
2851 1.987
2852 1.989
2853 1.987
2854 1.985
2855 1.987
2856 1.988
2857 1.990
2858 1.988
2859 1.990
2860 1.988
2861 1.989
2862 1.991
2863 1.989
2864 1.991
2865 1.989
2866 1.990
2867 1.989
2868 1.987
2869 1.988
2870 1.990
2871 1.988
2872 1.990
2873 1.988
2874 1.990
2875 1.991
2876 1.989
2877 1.987
2878 1.989
2879 1.987
2880 1.989
2881 1.987
2882 1.985
2883 1.987
2884 1.984
2885 1.986
2886 1.984
2887 1.986
2888 1.988
2889 1.986
2890 1.987
2891 1.989
2892 1.987
2893 1.989
2894 1.987
2895 1.985
2896 1.982
2897 1.984
2898 1.981
2899 1.984
2900 1.986
2901 1.983
2902 1.986
2903 1.983
2904 1.980
2905 1.983
2906 1.980
2907 1.976
2908 1.979
2909 1.982
2910 1.984
2911 1.981
2912 1.978
2913 1.974
2914 1.978
2915 1.981
2916 1.977
2917 1.980
2918 1.977
2919 1.980
2920 1.982
2921 1.979
2922 1.976
2923 1.971
2924 1.975
2925 1.978
2926 1.981
2927 1.984
2928 1.981
2929 1.983
2930 1.980
2931 1.983
2932 1.980
2933 1.976
2934 1.979
2935 1.976
2936 1.972
2937 1.975
2938 1.971
2939 1.966
2940 1.970
2941 1.974
2942 1.970
2943 1.973
2944 1.969
2945 1.963
2946 1.968
2947 1.963
2948 1.956
2949 1.949
2950 1.955
2951 1.961
2952 1.954
2953 1.960
2954 1.953
2955 1.959
2956 1.952
2957 1.944
2958 1.934
2959 1.953
2960 1.945
2961 1.952
2962 1.943
2963 1.934
2964 1.922
2965 1.944
2966 1.951
2967 1.957
2968 1.950
2969 1.941
2970 1.949
2971 1.940
2972 1.957
2973 1.949
2974 1.956
2975 1.962
2976 1.955
2977 1.961
2978 1.966
2979 1.960
2980 1.953
2981 1.959
2982 1.952
2983 1.965
2984 1.959
2985 1.965
2986 1.969
2987 1.964
2988 1.957
2989 1.969
2990 1.964
2991 1.969
2992 1.963
2993 1.957
2994 1.969
2995 1.964
2996 1.968
2997 1.963
2998 1.968
2999 1.962
3000 1.973
3001 1.968
3002 1.962
3003 1.973
3004 1.968
3005 1.972
3006 1.976
3007 1.972
3008 1.975
3009 1.971
3010 1.975
3011 1.978
3012 1.974
3013 1.970
3014 1.965
3015 1.975
3016 1.978
3017 1.974
3018 1.977
3019 1.973
3020 1.969
3021 1.973
3022 1.976
3023 1.972
3024 1.967
3025 1.972
3026 1.975
3027 1.971
3028 1.966
3029 1.970
3030 1.965
3031 1.959
3032 1.971
3033 1.966
3034 1.960
3035 1.953
3036 1.966
3037 1.960
3038 1.953
3039 1.959
3040 1.964
3041 1.958
3042 1.951
3043 1.965
3044 1.969
3045 1.973
3046 1.969
3047 1.973
3048 1.968
3049 1.977
3050 1.980
3051 1.983
3052 1.979
3053 1.982
3054 1.984
3055 1.986
3056 1.984
3057 1.986
3058 1.984
3059 1.986
3060 1.983
3061 1.980
3062 1.983
3063 1.985
3064 1.987
3065 1.985
3066 1.982
3067 1.984
3068 1.982
3069 1.984
3070 1.986
3071 1.984
3072 1.986
3073 1.983
3074 1.986
3075 1.987
3076 1.985
3077 1.983
3078 1.980
3079 1.982
3080 1.985
3081 1.982
3082 1.984
3083 1.981
3084 1.984
3085 1.981
3086 1.983
3087 1.981
3088 1.983
3089 1.985
3090 1.983
3091 1.985
3092 1.987
3093 1.985
3094 1.987
3095 1.984
3096 1.986
3097 1.988
3098 1.986
3099 1.988
3100 1.986
3101 1.988
3102 1.989
3103 1.987
3104 1.985
3105 1.987
3106 1.989
3107 1.987
3108 1.984
3109 1.986
3110 1.984
3111 1.986
3112 1.984
3113 1.986
3114 1.988
3115 1.985
3116 1.987
3117 1.989
3118 1.990
3119 1.989
3120 1.990
3121 1.991
3122 1.990
3123 1.991
3124 1.990
3125 1.991
3126 1.989
3127 1.988
3128 1.985
3129 1.987
3130 1.985
3131 1.987
3132 1.985
3133 1.982
3134 1.984
3135 1.982
3136 1.984
3137 1.981
3138 1.984
3139 1.981
3140 1.977
3141 1.980
3142 1.983
3143 1.980
3144 1.976
3145 1.972
3146 1.976
3147 1.979
3148 1.975
3149 1.979
3150 1.975
3151 1.978
3152 1.974
3153 1.978
3154 1.980
3155 1.977
3156 1.980
3157 1.976
3158 1.972
3159 1.976
3160 1.979
3161 1.975
3162 1.979
3163 1.981
3164 1.978
3165 1.974
3166 1.978
3167 1.974
3168 1.969
3169 1.964
3170 1.968
3171 1.972
3172 1.968
3173 1.972
3174 1.967
3175 1.961
3176 1.955
3177 1.960
3178 1.954
3179 1.946
3180 1.953
3181 1.944
3182 1.951
3183 1.943
3184 1.950
3185 1.942
3186 1.949
3187 1.941
3188 1.948
3189 1.939
3190 1.947
3191 1.938
3192 1.946
3193 1.937
3194 1.945
3195 1.952
3196 1.943
3197 1.951
3198 1.957
3199 1.962
3200 1.956
3201 1.948
3202 1.955
3203 1.961
3204 1.954
3205 1.946
3206 1.953
3207 1.959
3208 1.952
3209 1.958
3210 1.951
3211 1.942
3212 1.932
3213 1.941
3214 1.931
3215 1.919
3216 1.929
3217 1.917
3218 1.928
3219 1.937
3220 1.926
3221 1.935
3222 1.925
3223 1.912
3224 1.936
3225 1.925
3226 1.935
3227 1.924
3228 1.933
3229 1.942
3230 1.932
3231 1.920
3232 1.907
3233 1.933
3234 1.921
3235 1.943
3236 1.933
3237 1.922
3238 1.932
3239 1.920
3240 1.907
3241 1.933
3242 1.941
3243 1.931
3244 1.940
3245 1.947
3246 1.938
3247 1.928
3248 1.948
3249 1.939
3250 1.947
3251 1.938
3252 1.955
3253 1.947
3254 1.938
3255 1.946
3256 1.953
3257 1.945
3258 1.952
3259 1.944
3260 1.951
3261 1.943
3262 1.959
3263 1.952
3264 1.958
3265 1.950
3266 1.957
3267 1.949
3268 1.956
3269 1.948
3270 1.939
3271 1.956
3272 1.962
3273 1.955
3274 1.948
3275 1.954
3276 1.946
3277 1.937
3278 1.927
3279 1.947
3280 1.938
3281 1.955
3282 1.961
3283 1.954
3284 1.946
3285 1.953
3286 1.945
3287 1.961
3288 1.966
3289 1.960
3290 1.953
3291 1.945
3292 1.952
3293 1.958
3294 1.951
3295 1.942
3296 1.932
3297 1.951
3298 1.957
3299 1.963
3300 1.968
3301 1.962
3302 1.967
3303 1.961
3304 1.966
3305 1.960
3306 1.965
3307 1.959
3308 1.971
3309 1.966
3310 1.960
3311 1.953
3312 1.959
3313 1.964
3314 1.958
3315 1.963
3316 1.957
3317 1.950
3318 1.941
3319 1.958
3320 1.963
3321 1.957
3322 1.962
3323 1.967
3324 1.971
3325 1.966
3326 1.960
3327 1.965
3328 1.960
3329 1.953
3330 1.966
3331 1.970
3332 1.965
3333 1.970
3334 1.964
3335 1.969
3336 1.964
3337 1.968
3338 1.963
3339 1.967
3340 1.962
3341 1.955
3342 1.968
3343 1.972
3344 1.967
3345 1.961
3346 1.972
3347 1.976
3348 1.972
3349 1.967
3350 1.961
3351 1.972
3352 1.976
3353 1.971
3354 1.966
3355 1.971
3356 1.974
3357 1.978
3358 1.974
3359 1.969
3360 1.964
3361 1.969
3362 1.963
3363 1.974
3364 1.977
3365 1.973
3366 1.968
3367 1.972
3368 1.968
3369 1.962
3370 1.955
3371 1.948
3372 1.954
3373 1.960
3374 1.953
3375 1.959
3376 1.965
3377 1.969
3378 1.964
3379 1.957
3380 1.963
3381 1.957
3382 1.949
3383 1.963
3384 1.968
3385 1.963
3386 1.967
3387 1.962
3388 1.967
3389 1.961
3390 1.954
3391 1.960
3392 1.965
3393 1.959
3394 1.952
3395 1.944
3396 1.951
3397 1.942
3398 1.950
3399 1.941
3400 1.949
3401 1.955
3402 1.961
3403 1.954
3404 1.946
3405 1.953
3406 1.945
3407 1.936
3408 1.944
3409 1.951
3410 1.943
3411 1.950
3412 1.941
3413 1.949
3414 1.940
3415 1.948
3416 1.939
3417 1.946
3418 1.953
3419 1.945
3420 1.952
3421 1.944
3422 1.935
3423 1.923
3424 1.933
3425 1.922
3426 1.909
3427 1.920
3428 1.907
3429 1.918
3430 1.904
3431 1.916
3432 1.902
3433 1.915
3434 1.900
3435 1.884
3436 1.865
3437 1.881
3438 1.862
3439 1.879
3440 1.894
3441 1.907
3442 1.891
3443 1.873
3444 1.889
3445 1.903
3446 1.886
3447 1.901
3448 1.884
3449 1.898
3450 1.882
3451 1.862
3452 1.879
3453 1.894
3454 1.876
3455 1.892
3456 1.905
3457 1.889
3458 1.903
3459 1.887
3460 1.868
3461 1.884
3462 1.899
3463 1.882
3464 1.914
3465 1.900
3466 1.912
3467 1.898
3468 1.881
3469 1.861
3470 1.899
3471 1.882
3472 1.914
3473 1.900
3474 1.912
3475 1.898
3476 1.881
3477 1.895
3478 1.878
3479 1.893
3480 1.875
3481 1.855
3482 1.894
3483 1.877
3484 1.857
3485 1.874
3486 1.853
3487 1.893
3488 1.875
3489 1.855
3490 1.873
3491 1.852
3492 1.892
3493 1.874
3494 1.890
3495 1.871
3496 1.906
3497 1.918
3498 1.928
3499 1.937
3500 1.927
3501 1.914
3502 1.925
3503 1.935
3504 1.924
3505 1.911
3506 1.935
3507 1.924
3508 1.945
3509 1.936
3510 1.944
3511 1.951
3512 1.943
3513 1.950
3514 1.957
3515 1.962
3516 1.956
3517 1.961
3518 1.955
3519 1.947
3520 1.962
3521 1.967
3522 1.961
3523 1.966
3524 1.970
3525 1.965
3526 1.970
3527 1.964
3528 1.969
3529 1.963
3530 1.957
3531 1.950
3532 1.956
3533 1.962
3534 1.955
3535 1.961
3536 1.954
3537 1.946
3538 1.937
3539 1.945
3540 1.936
3541 1.925
3542 1.912
3543 1.936
3544 1.945
3545 1.935
3546 1.943
3547 1.934
3548 1.942
3549 1.932
3550 1.921
3551 1.907
3552 1.892
3553 1.874
3554 1.908
3555 1.920
3556 1.930
3557 1.918
3558 1.904
3559 1.916
3560 1.902
3561 1.886
3562 1.867
3563 1.903
3564 1.887
3565 1.918
3566 1.904
3567 1.916
3568 1.902
3569 1.914
3570 1.900
3571 1.928
3572 1.915
3573 1.901
3574 1.913
3575 1.899
3576 1.927
3577 1.936
3578 1.925
3579 1.935
3580 1.943
3581 1.933
3582 1.942
3583 1.932
3584 1.940
3585 1.930
3586 1.950
3587 1.956
3588 1.948
3589 1.940
3590 1.929
3591 1.938
3592 1.928
3593 1.916
3594 1.901
3595 1.929
3596 1.916
3597 1.902
3598 1.915
3599 1.900
3600 1.928
3601 1.937
3602 1.945
3603 1.935
3604 1.944
3605 1.951
3606 1.942
3607 1.950
3608 1.941
3609 1.949
3610 1.940
3611 1.947
3612 1.954
3613 1.946
3614 1.953
3615 1.959
3616 1.964
3617 1.958
3618 1.964
3619 1.968
3620 1.963
3621 1.968
3622 1.962
3623 1.967
3624 1.961
3625 1.954
3626 1.960
3627 1.965
3628 1.959
3629 1.964
3630 1.958
3631 1.964
3632 1.957
3633 1.963
3634 1.968
3635 1.962
3636 1.967
3637 1.961
3638 1.966
3639 1.960
3640 1.953
3641 1.959
3642 1.952
3643 1.958
3644 1.951
3645 1.958
3646 1.963
3647 1.957
3648 1.949
3649 1.940
3650 1.948
3651 1.939
3652 1.947
3653 1.938
3654 1.927
3655 1.915
3656 1.925
3657 1.913
3658 1.924
3659 1.911
3660 1.896
3661 1.909
3662 1.894
3663 1.876
3664 1.856
3665 1.833
3666 1.853
3667 1.829
3668 1.850
3669 1.868
3670 1.847
3671 1.822
3672 1.843
3673 1.862
3674 1.840
3675 1.859
3676 1.877
3677 1.856
3678 1.833
3679 1.853
3680 1.871
3681 1.850
3682 1.868
3683 1.885
3684 1.866
3685 1.882
3686 1.897
3687 1.880
3688 1.894
3689 1.908
3690 1.892
3691 1.874
3692 1.890
3693 1.904
3694 1.916
3695 1.901
3696 1.914
3697 1.899
3698 1.912
3699 1.923
3700 1.910
3701 1.895
3702 1.908
3703 1.892
3704 1.875
3705 1.909
3706 1.894
3707 1.876
3708 1.891
3709 1.873
3710 1.908
3711 1.919
3712 1.906
3713 1.918
3714 1.904
3715 1.916
3716 1.902
3717 1.885
3718 1.900
3719 1.912
3720 1.923
3721 1.910
3722 1.921
3723 1.931
3724 1.920
3725 1.906
3726 1.932
3727 1.941
3728 1.931
3729 1.939
3730 1.929
3731 1.938
3732 1.927
3733 1.937
3734 1.926
3735 1.946
3736 1.937
3737 1.945
3738 1.936
3739 1.925
3740 1.946
3741 1.937
3742 1.945
3743 1.935
3744 1.943
3745 1.934
3746 1.923
3747 1.944
3748 1.951
3749 1.943
3750 1.933
3751 1.942
3752 1.932
3753 1.951
3754 1.957
3755 1.950
3756 1.941
3757 1.948
3758 1.955
3759 1.947
3760 1.954
3761 1.946
3762 1.953
3763 1.945
3764 1.935
3765 1.924
3766 1.912
3767 1.936
3768 1.925
3769 1.935
3770 1.924
3771 1.933
3772 1.942
3773 1.932
3774 1.940
3775 1.930
3776 1.950
3777 1.956
3778 1.949
3779 1.955
3780 1.947
3781 1.938
3782 1.928
3783 1.937
3784 1.945
3785 1.936
3786 1.944
3787 1.951
3788 1.943
3789 1.950
3790 1.941
3791 1.949
3792 1.955
3793 1.948
3794 1.954
3795 1.960
3796 1.953
3797 1.959
3798 1.952
3799 1.958
3800 1.951
3801 1.943
3802 1.950
3803 1.956
3804 1.949
3805 1.940
3806 1.930
3807 1.918
3808 1.941
3809 1.931
3810 1.919
3811 1.905
3812 1.931
3813 1.920
3814 1.930
3815 1.939
3816 1.928
3817 1.937
3818 1.945
3819 1.952
3820 1.944
3821 1.935
3822 1.923
3823 1.945
3824 1.952
3825 1.944
3826 1.934
3827 1.942
3828 1.950
3829 1.941
3830 1.931
3831 1.940
3832 1.947
3833 1.938
3834 1.946
3835 1.937
3836 1.945
3837 1.936
3838 1.925
3839 1.946
3840 1.952
3841 1.959
3842 1.951
3843 1.958
3844 1.950
3845 1.942
3846 1.932
3847 1.940
3848 1.930
3849 1.939
3850 1.929
3851 1.917
3852 1.927
3853 1.915
3854 1.926
3855 1.935
3856 1.924
3857 1.934
3858 1.922
3859 1.932
3860 1.921
3861 1.907
3862 1.919
3863 1.905
3864 1.917
3865 1.903
3866 1.887
3867 1.901
3868 1.913
3869 1.924
3870 1.911
3871 1.897
3872 1.909
3873 1.921
3874 1.907
3875 1.892
3876 1.905
3877 1.890
3878 1.903
3879 1.887
3880 1.901
3881 1.885
3882 1.899
3883 1.882
3884 1.897
3885 1.880
3886 1.860
3887 1.837
3888 1.857
3889 1.875
3890 1.854
3891 1.872
3892 1.851
3893 1.827
3894 1.848
3895 1.866
3896 1.845
3897 1.863
3898 1.841
3899 1.861
3900 1.838
3901 1.858
3902 1.834
3903 1.854
3904 1.831
3905 1.804
3906 1.827
3907 1.800
3908 1.769
3909 1.796
3910 1.820
3911 1.792
3912 1.816
3913 1.787
3914 1.754
3915 1.783
3916 1.750
3917 1.779
3918 1.745
3919 1.811
3920 1.781
3921 1.747
3922 1.776
3923 1.835
3924 1.855
3925 1.831
3926 1.852
3927 1.828
3928 1.849
3929 1.867
3930 1.845
3931 1.821
3932 1.792
3933 1.760
3934 1.823
3935 1.794
3936 1.762
3937 1.726
3938 1.797
3939 1.821
3940 1.869
3941 1.847
3942 1.823
3943 1.794
3944 1.849
3945 1.824
3946 1.846
3947 1.887
3948 1.869
3949 1.847
3950 1.888
3951 1.870
3952 1.886
3953 1.867
3954 1.903
3955 1.887
3956 1.869
3957 1.847
3958 1.888
3959 1.870
3960 1.849
3961 1.824
3962 1.797
3963 1.850
3964 1.869
3965 1.847
3966 1.888
3967 1.870
3968 1.849
3969 1.890
3970 1.871
3971 1.887
3972 1.901
3973 1.914
3974 1.899
3975 1.882
3976 1.914
3977 1.900
3978 1.884
3979 1.864
3980 1.901
3981 1.914
3982 1.899
3983 1.882
3984 1.914
3985 1.900
3986 1.913
3987 1.898
3988 1.911
3989 1.896
3990 1.924
3991 1.912
3992 1.897
3993 1.925
3994 1.935
3995 1.924
3996 1.911
3997 1.935
3998 1.924
3999 1.945
4000 1.936
4001 1.944
4002 1.935
4003 1.943
4004 1.933
4005 1.952
4006 1.944
4007 1.951
4008 1.942
4009 1.950
4010 1.956
4011 1.949
4012 1.940
4013 1.929
4014 1.949
4015 1.940
4016 1.948
4017 1.955
4018 1.947
4019 1.938
4020 1.927
4021 1.947
4022 1.938
4023 1.928
4024 1.916
4025 1.926
4026 1.936
4027 1.925
4028 1.934
4029 1.923
4030 1.910
4031 1.895
4032 1.924
4033 1.911
4034 1.896
4035 1.879
4036 1.912
4037 1.923
4038 1.910
4039 1.921
4040 1.931
4041 1.940
4042 1.948
4043 1.954
4044 1.946
4045 1.937
4046 1.945
4047 1.936
4048 1.944
4049 1.934
4050 1.943
4051 1.933
4052 1.922
4053 1.943
4054 1.934
4055 1.922
4056 1.909
4057 1.921
4058 1.907
4059 1.933
4060 1.922
4061 1.908
4062 1.920
4063 1.906
4064 1.891
4065 1.921
4066 1.907
4067 1.892
4068 1.874
4069 1.908
4070 1.893
4071 1.875
4072 1.891
4073 1.904
4074 1.888
4075 1.902
4076 1.886
4077 1.917
4078 1.928
4079 1.915
4080 1.926
4081 1.935
4082 1.924
4083 1.934
4084 1.923
4085 1.932
4086 1.941
4087 1.931
4088 1.919
4089 1.906
4090 1.917
4091 1.904
4092 1.887
4093 1.901
4094 1.914
4095 1.899
4096 1.912
4097 1.897
4098 1.910
4099 1.895
4100 1.877
4101 1.893
4102 1.906
4103 1.890
4104 1.904
4105 1.916
4106 1.902
4107 1.914
4108 1.900
4109 1.883
4110 1.897
4111 1.880
4112 1.895
4113 1.878
4114 1.893
4115 1.875
4116 1.855
4117 1.872
4118 1.888
4119 1.870
4120 1.886
4121 1.900
4122 1.883
4123 1.864
4124 1.881
4125 1.895
4126 1.878
4127 1.893
4128 1.875
4129 1.891
4130 1.904
4131 1.888
4132 1.902
4133 1.915
4134 1.900
4135 1.913
4136 1.898
4137 1.881
4138 1.896
4139 1.909
4140 1.894
4141 1.876
4142 1.891
4143 1.873
4144 1.852
4145 1.870
4146 1.886
4147 1.900
4148 1.884
4149 1.865
4150 1.881
4151 1.862
4152 1.879
4153 1.894
4154 1.876
4155 1.856
4156 1.874
4157 1.889
4158 1.903
4159 1.887
4160 1.901
4161 1.884
4162 1.899
4163 1.882
4164 1.862
4165 1.879
4166 1.894
4167 1.877
4168 1.856
4169 1.874
4170 1.889
4171 1.871
4172 1.850
4173 1.826
4174 1.798
4175 1.852
4176 1.828
4177 1.801
4178 1.853
4179 1.830
4180 1.875
4181 1.891
4182 1.873
4183 1.888
4184 1.902
4185 1.886
4186 1.917
4187 1.903
4188 1.915
4189 1.901
4190 1.885
4191 1.899
4192 1.912
4193 1.897
4194 1.880
4195 1.860
4196 1.898
4197 1.881
4198 1.896
4199 1.878
4200 1.858
4201 1.835
4202 1.809
4203 1.779
4204 1.837
4205 1.811
4206 1.861
4207 1.899
4208 1.882
4209 1.863
4210 1.841
4211 1.883
4212 1.864
4213 1.901
4214 1.885
4215 1.866
4216 1.902
4217 1.886
4218 1.867
4219 1.846
4220 1.887
4221 1.869
4222 1.847
4223 1.888
4224 1.919
4225 1.905
4226 1.917
4227 1.928
4228 1.937
4229 1.926
4230 1.935
4231 1.924
4232 1.945
4233 1.936
4234 1.944
4235 1.935
4236 1.943
4237 1.950
4238 1.957
4239 1.949
4240 1.940
4241 1.948
4242 1.939
4243 1.956
4244 1.948
4245 1.955
4246 1.947
4247 1.954
4248 1.946
4249 1.953
4250 1.945
4251 1.936
4252 1.925
4253 1.946
4254 1.936
4255 1.925
4256 1.946
4257 1.937
4258 1.926
4259 1.947
4260 1.938
4261 1.927
4262 1.947
4263 1.954
4264 1.946
4265 1.953
4266 1.945
4267 1.952
4268 1.958
4269 1.963
4270 1.957
4271 1.950
4272 1.941
4273 1.949
4274 1.955
4275 1.948
4276 1.939
4277 1.956
4278 1.948
4279 1.939
4280 1.929
4281 1.949
4282 1.940
4283 1.948
4284 1.939
4285 1.928
4286 1.948
4287 1.955
4288 1.947
4289 1.938
4290 1.946
4291 1.936
4292 1.954
4293 1.960
4294 1.965
4295 1.970
4296 1.964
4297 1.958
4298 1.964
4299 1.968
4300 1.972
4301 1.968
4302 1.962
4303 1.955
4304 1.961
4305 1.954
4306 1.947
4307 1.953
4308 1.959
4309 1.952
4310 1.958
4311 1.964
4312 1.968
4313 1.963
4314 1.968
4315 1.972
4316 1.967
4317 1.961
4318 1.954
4319 1.960
4320 1.953
4321 1.967
4322 1.961
4323 1.966
4324 1.960
4325 1.953
4326 1.959
4327 1.964
4328 1.958
4329 1.951
4330 1.942
4331 1.959
4332 1.951
4333 1.958
4334 1.950
4335 1.942
4336 1.949
4337 1.956
4338 1.948
4339 1.939
4340 1.947
4341 1.954
4342 1.946
4343 1.953
4344 1.944
4345 1.935
4346 1.943
4347 1.934
4348 1.942
4349 1.949
4350 1.941
4351 1.931
4352 1.939
4353 1.929
4354 1.938
4355 1.927
4356 1.937
4357 1.926
4358 1.935
4359 1.924
4360 1.934
4361 1.942
4362 1.932
4363 1.941
4364 1.931
4365 1.919
4366 1.929
4367 1.938
4368 1.928
4369 1.937
4370 1.926
4371 1.935
4372 1.924
4373 1.912
4374 1.923
4375 1.932
4376 1.921
4377 1.931
4378 1.919
4379 1.906
4380 1.917
4381 1.928
4382 1.916
4383 1.926
4384 1.914
4385 1.925
4386 1.912
4387 1.897
4388 1.910
4389 1.921
4390 1.908
4391 1.893
4392 1.875
4393 1.890
4394 1.872
4395 1.888
4396 1.902
4397 1.885
4398 1.867
4399 1.883
4400 1.897
4401 1.910
4402 1.895
4403 1.908
4404 1.893
4405 1.906
4406 1.918
4407 1.904
4408 1.888
4409 1.870
4410 1.849
4411 1.867
4412 1.845
4413 1.864
4414 1.881
4415 1.861
4416 1.878
4417 1.893
4418 1.907
4419 1.918
4420 1.905
4421 1.889
4422 1.902
4423 1.886
4424 1.867
4425 1.903
4426 1.887
4427 1.901
4428 1.914
4429 1.899
4430 1.912
4431 1.923
4432 1.933
4433 1.941
4434 1.949
4435 1.940
4436 1.930
4437 1.938
4438 1.928
4439 1.948
4440 1.939
4441 1.929
4442 1.938
4443 1.946
4444 1.936
4445 1.944
4446 1.935
4447 1.943
4448 1.934
4449 1.942
4450 1.949
4451 1.941
4452 1.931
4453 1.939
4454 1.929
4455 1.938
4456 1.946
4457 1.937
4458 1.954
4459 1.946
4460 1.953
4461 1.945
4462 1.952
4463 1.944
4464 1.951
4465 1.957
4466 1.950
4467 1.941
4468 1.949
4469 1.940
4470 1.930
4471 1.949
4472 1.956
4473 1.948
4474 1.955
4475 1.947
4476 1.954
4477 1.946
4478 1.937
4479 1.954
4480 1.947
4481 1.953
4482 1.945
4483 1.936
4484 1.944
4485 1.935
4486 1.924
4487 1.933
4488 1.922
4489 1.944
4490 1.951
4491 1.942
4492 1.950
4493 1.941
4494 1.931
4495 1.919
4496 1.929
4497 1.938
4498 1.946
4499 1.937
4500 1.926
4501 1.936
4502 1.944
4503 1.934
4504 1.923
4505 1.944
4506 1.951
4507 1.943
4508 1.950
4509 1.957
4510 1.962
4511 1.956
4512 1.961
4513 1.955
4514 1.961
4515 1.966
4516 1.960
4517 1.953
4518 1.959
4519 1.952
4520 1.943
4521 1.951
4522 1.957
4523 1.962
4524 1.967
4525 1.971
4526 1.966
4527 1.971
4528 1.966
4529 1.970
4530 1.965
4531 1.969
4532 1.964
4533 1.969
4534 1.963
4535 1.968
4536 1.962
4537 1.956
4538 1.962
4539 1.967
4540 1.961
4541 1.966
4542 1.960
4543 1.965
4544 1.959
4545 1.964
4546 1.969
4547 1.963
4548 1.957
4549 1.963
4550 1.956
4551 1.962
4552 1.967
4553 1.961
4554 1.954
4555 1.960
4556 1.953
4557 1.959
4558 1.964
4559 1.958
4560 1.964
4561 1.957
4562 1.950
4563 1.941
4564 1.949
4565 1.940
4566 1.930
4567 1.918
4568 1.928
4569 1.937
4570 1.945
4571 1.936
4572 1.925
4573 1.912
4574 1.923
4575 1.933
4576 1.941
4577 1.949
4578 1.940
4579 1.948
4580 1.939
4581 1.928
4582 1.937
4583 1.927
4584 1.936
4585 1.925
4586 1.935
4587 1.943
4588 1.933
4589 1.922
4590 1.909
4591 1.920
4592 1.930
4593 1.939
4594 1.929
4595 1.938
4596 1.946
4597 1.952
4598 1.959
4599 1.951
4600 1.958
4601 1.950
4602 1.957
4603 1.949
4604 1.956
4605 1.948
4606 1.955
4607 1.947
4608 1.954
4609 1.946
4610 1.953
4611 1.945
4612 1.952
4613 1.943
4614 1.950
4615 1.942
4616 1.932
4617 1.941
4618 1.931
4619 1.939
4620 1.929
4621 1.917
4622 1.928
4623 1.937
4624 1.945
4625 1.935
4626 1.943
4627 1.934
4628 1.942
4629 1.932
4630 1.921
4631 1.931
4632 1.940
4633 1.947
4634 1.938
4635 1.928
4636 1.937
4637 1.945
4638 1.952
4639 1.944
4640 1.934
4641 1.942
4642 1.933
4643 1.941
4644 1.931
4645 1.919
4646 1.930
4647 1.918
4648 1.928
4649 1.916
4650 1.926
4651 1.936
4652 1.944
4653 1.951
4654 1.943
4655 1.950
4656 1.941
4657 1.949
4658 1.955
4659 1.948
4660 1.954
4661 1.960
4662 1.953
4663 1.959
4664 1.952
4665 1.944
4666 1.951
4667 1.943
4668 1.950
4669 1.941
4670 1.949
4671 1.955
4672 1.961
4673 1.954
4674 1.960
4675 1.953
4676 1.959
4677 1.965
4678 1.958
4679 1.964
4680 1.957
4681 1.963
4682 1.957
4683 1.949
4684 1.956
4685 1.948
4686 1.939
4687 1.947
4688 1.938
4689 1.946
4690 1.936
4691 1.944
4692 1.935
4693 1.943
4694 1.950
4695 1.942
4696 1.932
4697 1.941
4698 1.930
4699 1.950
4700 1.956
4701 1.962
4702 1.955
4703 1.961
4704 1.954
4705 1.946
4706 1.953
4707 1.945
4708 1.952
4709 1.944
4710 1.934
4711 1.953
4712 1.945
4713 1.935
4714 1.943
4715 1.934
4716 1.922
4717 1.944
4718 1.934
4719 1.923
4720 1.945
4721 1.935
4722 1.953
4723 1.945
4724 1.936
4725 1.944
4726 1.951
4727 1.943
4728 1.933
4729 1.952
4730 1.943
4731 1.934
4732 1.952
4733 1.944
4734 1.934
4735 1.943
4736 1.933
4737 1.952
4738 1.943
4739 1.934
4740 1.952
4741 1.944
4742 1.951
4743 1.957
4744 1.950
4745 1.956
4746 1.949
4747 1.940
4748 1.957
4749 1.962
4750 1.956
4751 1.962
4752 1.966
4753 1.961
4754 1.966
4755 1.960
4756 1.953
4757 1.959
4758 1.952
4759 1.943
4760 1.934
4761 1.923
4762 1.944
4763 1.935
4764 1.953
4765 1.959
4766 1.952
4767 1.958
4768 1.951
4769 1.957
4770 1.950
4771 1.956
4772 1.948
4773 1.955
4774 1.961
4775 1.954
4776 1.960
4777 1.953
4778 1.959
4779 1.964
4780 1.958
4781 1.963
4782 1.957
4783 1.963
4784 1.956
4785 1.968
4786 1.963
4787 1.968
4788 1.972
4789 1.976
4790 1.971
4791 1.975
4792 1.971
4793 1.974
4794 1.978
4795 1.974
4796 1.977
4797 1.973
4798 1.977
4799 1.980
4800 1.976
4801 1.972
4802 1.976
4803 1.979
4804 1.981
4805 1.984
4806 1.981
4807 1.978
4808 1.981
4809 1.983
4810 1.980
4811 1.977
4812 1.980
4813 1.982
4814 1.979
4815 1.982
4816 1.984
4817 1.982
4818 1.978
4819 1.981
4820 1.978
4821 1.981
4822 1.983
4823 1.980
4824 1.983
4825 1.985
4826 1.987
4827 1.985
4828 1.987
4829 1.984
4830 1.982
4831 1.984
4832 1.981
4833 1.978
4834 1.974
4835 1.981
4836 1.984
4837 1.986
4838 1.988
4839 1.986
4840 1.983
4841 1.985
4842 1.987
4843 1.985
4844 1.987
4845 1.989
4846 1.987
4847 1.984
4848 1.986
4849 1.984
4850 1.981
4851 1.983
4852 1.986
4853 1.987
4854 1.985
4855 1.983
4856 1.985
4857 1.987
4858 1.989
4859 1.987
4860 1.988
4861 1.986
4862 1.988
4863 1.986
4864 1.984
4865 1.986
4866 1.983
4867 1.985
4868 1.983
4869 1.985
4870 1.987
4871 1.985
4872 1.982
4873 1.984
4874 1.982
4875 1.984
4876 1.981
4877 1.984
4878 1.986
4879 1.983
4880 1.980
4881 1.983
4882 1.980
4883 1.982
4884 1.979
4885 1.976
4886 1.979
4887 1.982
4888 1.978
4889 1.981
4890 1.978
4891 1.974
4892 1.977
4893 1.974
4894 1.969
4895 1.973
4896 1.968
4897 1.972
4898 1.976
4899 1.979
4900 1.982
4901 1.979
4902 1.981
4903 1.978
4904 1.974
4905 1.970
4906 1.964
4907 1.969
4908 1.964
4909 1.968
4910 1.963
4911 1.956
4912 1.962
4913 1.967
4914 1.961
4915 1.954
4916 1.960
4917 1.953
4918 1.959
4919 1.952
4920 1.958
4921 1.951
4922 1.958
4923 1.950
4924 1.942
4925 1.949
4926 1.956
4927 1.961
4928 1.955
4929 1.960
4930 1.965
4931 1.959
4932 1.965
4933 1.959
4934 1.964
4935 1.969
4936 1.963
4937 1.968
4938 1.962
4939 1.956
4940 1.961
4941 1.955
4942 1.961
4943 1.954
4944 1.960
4945 1.965
4946 1.959
4947 1.964
4948 1.958
4949 1.951
4950 1.957
4951 1.962
4952 1.956
4953 1.961
4954 1.966
4955 1.961
4956 1.966
4957 1.970
4958 1.974
4959 1.969
4960 1.964
4961 1.958
4962 1.951
4963 1.942
4964 1.958
4965 1.951
4966 1.965
4967 1.959
4968 1.964
4969 1.969
4970 1.963
4971 1.968
4972 1.962
4973 1.956
4974 1.968
4975 1.972
4976 1.976
4977 1.972
4978 1.975
4979 1.979
4980 1.975
4981 1.978
4982 1.974
4983 1.978
4984 1.974
4985 1.969
4986 1.973
4987 1.977
4988 1.973
4989 1.968
4990 1.977
4991 1.973
4992 1.968
4993 1.977
4994 1.973
4995 1.968
4996 1.977
4997 1.973
4998 1.977
4999 1.973
5000 1.968
5001 1.977
5002 1.973
5003 1.977
5004 1.973
5005 1.968
5006 1.962
5007 1.973
5008 1.968
5009 1.972
5010 1.976
5011 1.972
5012 1.975
5013 1.971
5014 1.979
5015 1.982
5016 1.984
5017 1.981
5018 1.978
5019 1.974
5020 1.982
5021 1.978
5022 1.981
5023 1.978
5024 1.981
5025 1.977
5026 1.980
5027 1.977
5028 1.983
5029 1.981
5030 1.983
5031 1.985
5032 1.983
5033 1.985
5034 1.982
5035 1.985
5036 1.982
5037 1.987
5038 1.985
5039 1.987
5040 1.984
5041 1.986
5042 1.984
5043 1.981
5044 1.987
5045 1.988
5046 1.986
5047 1.988
5048 1.990
5049 1.991
5050 1.989
5051 1.988
5052 1.989
5053 1.987
5054 1.989
5055 1.990
5056 1.989
5057 1.990
5058 1.991
5059 1.990
5060 1.991
5061 1.992
5062 1.991
5063 1.992
5064 1.991
5065 1.992
5066 1.991
5067 1.992
5068 1.993
5069 1.992
5070 1.993
5071 1.991
5072 1.993
5073 1.991
5074 1.992
5075 1.993
5076 1.994
5077 1.993
5078 1.994
5079 1.995
5080 1.994
5081 1.995
5082 1.000
5083 0.919
5084 0.989
5085 1.058
5086 0.977
5087 1.047
5088 0.966
5089 0.885
5090 0.806
5091 0.729
5092 0.656
5093 0.586
5094 0.734
5095 0.896
5096 0.817
5097 0.740
5098 0.666
5099 0.596
5100 0.745
5101 0.908
5102 1.076
5103 1.239
5104 1.304
5105 1.228
5106 1.381
5107 1.309
5108 1.452
5109 1.386
5110 1.443
5111 1.376
5112 1.304
5113 1.448
5114 1.502
5115 1.439
5116 1.564
5117 1.506
5118 1.556
5119 1.498
5120 1.614
5121 1.560
5122 1.502
5123 1.439
5124 1.564
5125 1.506
5126 1.621
5127 1.568
5128 1.614
5129 1.708
5130 1.741
5131 1.702
5132 1.736
5133 1.696
5134 1.731
5135 1.690
5136 1.725
5137 1.684
5138 1.639
5139 1.678
5140 1.632
5141 1.581
5142 1.625
5143 1.666
5144 1.618
5145 1.659
5146 1.697
5147 1.653
5148 1.691
5149 1.646
5150 1.685
5151 1.640
5152 1.589
5153 1.633
5154 1.582
5155 1.682
5156 1.718
5157 1.750
5158 1.779
5159 1.745
5160 1.707
5161 1.664
5162 1.701
5163 1.777
5164 1.803
5165 1.827
5166 1.799
5167 1.823
5168 1.795
5169 1.819
5170 1.841
5171 1.860
5172 1.838
5173 1.857
5174 1.834
5175 1.854
5176 1.831
5177 1.851
5178 1.869
5179 1.848
5180 1.866
5181 1.883
5182 1.864
5183 1.880
5184 1.861
5185 1.878
5186 1.858
5187 1.896
5188 1.909
5189 1.920
5190 1.907
5191 1.892
5192 1.905
5193 1.889
5194 1.920
5195 1.906
5196 1.918
5197 1.928
5198 1.937
5199 1.927
5200 1.936
5201 1.925
5202 1.934
5203 1.923
5204 1.910
5205 1.935
5206 1.943
5207 1.951
5208 1.942
5209 1.932
5210 1.921
5211 1.931
5212 1.939
5213 1.947
5214 1.938
5215 1.946
5216 1.953
5217 1.945
5218 1.952
5219 1.944
5220 1.951
5221 1.942
5222 1.950
5223 1.941
5224 1.948
5225 1.955
5226 1.947
5227 1.938
5228 1.928
5229 1.916
5230 1.939
5231 1.929
5232 1.917
5233 1.927
5234 1.915
5235 1.938
5236 1.946
5237 1.937
5238 1.926
5239 1.936
5240 1.944
5241 1.951
5242 1.942
5243 1.950
5244 1.941
5245 1.931
5246 1.940
5247 1.930
5248 1.918
5249 1.904
5250 1.930
5251 1.939
5252 1.929
5253 1.938
5254 1.927
5255 1.936
5256 1.926
5257 1.935
5258 1.924
5259 1.945
5260 1.952
5261 1.944
5262 1.951
5263 1.943
5264 1.950
5265 1.941
5266 1.949
5267 1.940
5268 1.930
5269 1.949
5270 1.941
5271 1.948
5272 1.939
5273 1.929
5274 1.917
5275 1.940
5276 1.930
5277 1.939
5278 1.947
5279 1.937
5280 1.945
5281 1.936
5282 1.944
5283 1.935
5284 1.923
5285 1.911
5286 1.935
5287 1.924
5288 1.934
5289 1.923
5290 1.910
5291 1.935
5292 1.923
5293 1.933
5294 1.922
5295 1.932
5296 1.940
5297 1.948
5298 1.955
5299 1.947
5300 1.938
5301 1.945
5302 1.952
5303 1.959
5304 1.964
5305 1.958
5306 1.963
5307 1.968
5308 1.972
5309 1.976
5310 1.971
5311 1.975
5312 1.971
5313 1.974
5314 1.978
5315 1.974
5316 1.969
5317 1.973
5318 1.969
5319 1.973
5320 1.968
5321 1.972
5322 1.967
5323 1.971
5324 1.966
5325 1.971
5326 1.974
5327 1.970
5328 1.965
5329 1.969
5330 1.964
5331 1.969
5332 1.973
5333 1.968
5334 1.962
5335 1.956
5336 1.948
5337 1.955
5338 1.947
5339 1.954
5340 1.960
5341 1.965
5342 1.959
5343 1.964
5344 1.969
5345 1.963
5346 1.968
5347 1.972
5348 1.967
5349 1.972
5350 1.967
5351 1.961
5352 1.966
5353 1.960
5354 1.953
5355 1.959
5356 1.952
5357 1.958
5358 1.951
5359 1.957
5360 1.963
5361 1.956
5362 1.962
5363 1.955
5364 1.961
5365 1.954
5366 1.946
5367 1.953
5368 1.945
5369 1.952
5370 1.958
5371 1.951
5372 1.943
5373 1.950
5374 1.956
5375 1.962
5376 1.955
5377 1.961
5378 1.954
5379 1.960
5380 1.953
5381 1.959
5382 1.952
5383 1.944
5384 1.935
5385 1.943
5386 1.950
5387 1.942
5388 1.949
5389 1.955
5390 1.948
5391 1.939
5392 1.947
5393 1.938
5394 1.927
5395 1.936
5396 1.925
5397 1.935
5398 1.943
5399 1.933
5400 1.922
5401 1.932
5402 1.940
5403 1.948
5404 1.939
5405 1.929
5406 1.917
5407 1.927
5408 1.915
5409 1.926
5410 1.935
5411 1.924
5412 1.911
5413 1.922
5414 1.932
5415 1.921
5416 1.931
5417 1.919
5418 1.929
5419 1.938
5420 1.927
5421 1.937
5422 1.945
5423 1.952
5424 1.943
5425 1.951
5426 1.942
5427 1.932
5428 1.941
5429 1.931
5430 1.919
5431 1.929
5432 1.938
5433 1.928
5434 1.937
5435 1.926
5436 1.935
5437 1.944
5438 1.934
5439 1.942
5440 1.932
5441 1.941
5442 1.948
5443 1.955
5444 1.961
5445 1.954
5446 1.960
5447 1.953
5448 1.945
5449 1.952
5450 1.958
5451 1.951
5452 1.957
5453 1.963
5454 1.956
5455 1.949
5456 1.955
5457 1.961
5458 1.954
5459 1.960
5460 1.953
5461 1.945
5462 1.952
5463 1.958
5464 1.964
5465 1.957
5466 1.950
5467 1.941
5468 1.949
5469 1.955
5470 1.948
5471 1.939
5472 1.946
5473 1.937
5474 1.945
5475 1.936
5476 1.925
5477 1.935
5478 1.943
5479 1.950
5480 1.956
5481 1.962
5482 1.955
5483 1.961
5484 1.954
5485 1.960
5486 1.953
5487 1.959
5488 1.965
5489 1.958
5490 1.964
5491 1.968
5492 1.963
5493 1.968
5494 1.972
5495 1.967
5496 1.961
5497 1.966
5498 1.960
5499 1.954
5500 1.946
5501 1.953
5502 1.944
5503 1.935
5504 1.924
5505 1.945
5506 1.936
5507 1.944
5508 1.951
5509 1.943
5510 1.950
5511 1.956
5512 1.949
5513 1.955
5514 1.948
5515 1.954
5516 1.960
5517 1.953
5518 1.959
5519 1.964
5520 1.958
5521 1.964
5522 1.957
5523 1.950
5524 1.956
5525 1.962
5526 1.967
5527 1.961
5528 1.954
5529 1.960
5530 1.953
5531 1.959
5532 1.952
5533 1.944
5534 1.935
5535 1.943
5536 1.950
5537 1.957
5538 1.962
5539 1.956
5540 1.961
5541 1.955
5542 1.960
5543 1.954
5544 1.959
5545 1.952
5546 1.959
5547 1.951
5548 1.943
5549 1.950
5550 1.957
5551 1.962
5552 1.956
5553 1.961
5554 1.966
5555 1.971
5556 1.966
5557 1.960
5558 1.965
5559 1.959
5560 1.952
5561 1.943
5562 1.959
5563 1.952
5564 1.944
5565 1.951
5566 1.957
5567 1.950
5568 1.964
5569 1.969
5570 1.963
5571 1.968
5572 1.972
5573 1.967
5574 1.971
5575 1.975
5576 1.978
5577 1.975
5578 1.978
5579 1.974
5580 1.969
5581 1.964
5582 1.969
5583 1.963
5584 1.957
5585 1.962
5586 1.956
5587 1.962
5588 1.967
5589 1.961
5590 1.954
5591 1.960
5592 1.965
5593 1.959
5594 1.964
5595 1.958
5596 1.963
5597 1.957
5598 1.969
5599 1.964
5600 1.968
5601 1.963
5602 1.957
5603 1.962
5604 1.967
5605 1.961
5606 1.966
5607 1.960
5608 1.966
5609 1.970
5610 1.965
5611 1.959
5612 1.964
5613 1.969
5614 1.963
5615 1.957
5616 1.949
5617 1.956
5618 1.948
5619 1.955
5620 1.947
5621 1.954
5622 1.960
5623 1.953
5624 1.945
5625 1.952
5626 1.958
5627 1.951
5628 1.942
5629 1.949
5630 1.956
5631 1.948
5632 1.955
5633 1.961
5634 1.954
5635 1.960
5636 1.953
5637 1.959
5638 1.964
5639 1.958
5640 1.963
5641 1.957
5642 1.963
5643 1.967
5644 1.962
5645 1.955
5646 1.961
5647 1.966
5648 1.960
5649 1.953
5650 1.945
5651 1.952
5652 1.944
5653 1.934
5654 1.942
5655 1.933
5656 1.941
5657 1.931
5658 1.919
5659 1.930
5660 1.918
5661 1.928
5662 1.937
5663 1.926
5664 1.914
5665 1.900
5666 1.912
5667 1.923
5668 1.910
5669 1.921
5670 1.908
5671 1.920
5672 1.930
5673 1.939
5674 1.928
5675 1.916
5676 1.927
5677 1.914
5678 1.925
5679 1.912
5680 1.923
5681 1.933
5682 1.922
5683 1.932
5684 1.920
5685 1.907
5686 1.891
5687 1.904
5688 1.916
5689 1.902
5690 1.886
5691 1.900
5692 1.884
5693 1.898
5694 1.881
5695 1.896
5696 1.879
5697 1.894
5698 1.876
5699 1.856
5700 1.895
5701 1.908
5702 1.919
5703 1.930
5704 1.938
5705 1.946
5706 1.937
5707 1.926
5708 1.936
5709 1.925
5710 1.934
5711 1.923
5712 1.910
5713 1.921
5714 1.908
5715 1.920
5716 1.930
5717 1.918
5718 1.928
5719 1.916
5720 1.902
5721 1.914
5722 1.900
5723 1.912
5724 1.923
5725 1.910
5726 1.922
5727 1.908
5728 1.920
5729 1.906
5730 1.891
5731 1.904
5732 1.916
5733 1.902
5734 1.914
5735 1.900
5736 1.928
5737 1.915
5738 1.926
5739 1.914
5740 1.924
5741 1.934
5742 1.923
5743 1.910
5744 1.921
5745 1.931
5746 1.919
5747 1.929
5748 1.917
5749 1.928
5750 1.916
5751 1.901
5752 1.914
5753 1.899
5754 1.927
5755 1.936
5756 1.944
5757 1.935
5758 1.943
5759 1.933
5760 1.942
5761 1.949
5762 1.941
5763 1.930
5764 1.939
5765 1.929
5766 1.917
5767 1.903
5768 1.915
5769 1.926
5770 1.913
5771 1.899
5772 1.911
5773 1.922
5774 1.932
5775 1.941
5776 1.931
5777 1.939
5778 1.929
5779 1.938
5780 1.946
5781 1.953
5782 1.945
5783 1.952
5784 1.958
5785 1.951
5786 1.957
5787 1.950
5788 1.956
5789 1.962
5790 1.955
5791 1.947
5792 1.954
5793 1.946
5794 1.937
5795 1.945
5796 1.935
5797 1.944
5798 1.934
5799 1.923
5800 1.933
5801 1.921
5802 1.931
5803 1.940
5804 1.929
5805 1.938
5806 1.946
5807 1.937
5808 1.926
5809 1.914
5810 1.925
5811 1.934
5812 1.943
5813 1.950
5814 1.941
5815 1.949
5816 1.940
5817 1.948
5818 1.939
5819 1.946
5820 1.953
5821 1.959
5822 1.952
5823 1.958
5824 1.951
5825 1.943
5826 1.933
5827 1.922
5828 1.931
5829 1.920
5830 1.906
5831 1.918
5832 1.904
5833 1.916
5834 1.902
5835 1.886
5836 1.867
5837 1.846
5838 1.864
5839 1.842
5840 1.861
5841 1.839
5842 1.813
5843 1.836
5844 1.855
5845 1.832
5846 1.852
5847 1.829
5848 1.801
5849 1.770
5850 1.797
5851 1.821
5852 1.793
5853 1.761
5854 1.789
5855 1.814
5856 1.784
5857 1.751
5858 1.780
5859 1.746
5860 1.708
5861 1.665
5862 1.702
5863 1.736
5864 1.696
5865 1.652
5866 1.690
5867 1.725
5868 1.684
5869 1.720
5870 1.752
5871 1.781
5872 1.747
5873 1.709
5874 1.666
};
\end{axis}

\end{tikzpicture}
\end{tabular}

\caption{Numerical results for the test problem for BCSSTK07: (LEFT) relative residual 2-norm, and (RIGHT) variations of $\omega^{(k)}$.
}
\label{fig:bcsstk07}

\end{figure}


==> fig_poisson.tex <==
\begin{figure}[htbp]
\centering

\begin{tabular}{ll}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=500,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={number of iterations},ylabel={relative residual $2$-norm},
%ylabel near ticks,
%ylabel style={at={(axis description cs: -0.17,.5)},anchor=south},
title={$N=60$},
legend entries={SOR ($\omega=\omega_{\text{opt}}$),Gauss--Seidel,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \tiny ,legend pos=north east,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(1,.87)},anchor=north east}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard] table {
0 1.000e+00 
1 2.066e+00 
2 1.932e+00 
3 1.811e+00 
4 1.701e+00 
5 1.601e+00 
6 1.509e+00 
7 1.425e+00 
8 1.348e+00 
9 1.277e+00 
10 1.210e+00 
11 1.148e+00 
12 1.090e+00 
13 1.036e+00 
14 9.853e-01 
15 9.375e-01 
16 8.924e-01 
17 8.497e-01 
18 8.094e-01 
19 7.713e-01 
20 7.351e-01 
21 7.008e-01 
22 6.683e-01 
23 6.374e-01 
24 6.080e-01 
25 5.800e-01 
26 5.534e-01 
27 5.280e-01 
28 5.039e-01 
29 4.809e-01 
30 4.590e-01 
31 4.381e-01 
32 4.182e-01 
33 3.992e-01 
34 3.811e-01 
35 3.638e-01 
36 3.472e-01 
37 3.315e-01 
38 3.164e-01 
39 3.020e-01 
40 2.882e-01 
41 2.750e-01 
42 2.624e-01 
43 2.503e-01 
44 2.387e-01 
45 2.277e-01 
46 2.171e-01 
47 2.069e-01 
48 1.972e-01 
49 1.878e-01 
50 1.789e-01 
51 1.703e-01 
52 1.620e-01 
53 1.541e-01 
54 1.465e-01 
55 1.392e-01 
56 1.322e-01 
57 1.255e-01 
58 1.190e-01 
59 1.127e-01 
60 1.067e-01 
61 1.010e-01 
62 9.543e-02 
63 9.013e-02 
64 8.506e-02 
65 8.022e-02 
66 7.561e-02 
67 7.121e-02 
68 6.703e-02 
69 6.306e-02 
70 5.930e-02 
71 5.573e-02 
72 5.236e-02 
73 4.917e-02 
74 4.617e-02 
75 4.334e-02 
76 4.067e-02 
77 3.817e-02 
78 3.582e-02 
79 3.362e-02 
80 3.155e-02 
81 2.962e-02 
82 2.781e-02 
83 2.612e-02 
84 2.454e-02 
85 2.307e-02 
86 2.169e-02 
87 2.041e-02 
88 1.921e-02 
89 1.809e-02 
90 1.705e-02 
91 1.607e-02 
92 1.516e-02 
93 1.430e-02 
94 1.350e-02 
95 1.275e-02 
96 1.203e-02 
97 1.136e-02 
98 1.073e-02 
99 1.013e-02 
100 9.554e-03 
101 9.010e-03 
102 8.492e-03 
103 7.997e-03 
104 7.523e-03 
105 7.069e-03 
106 6.634e-03 
107 6.216e-03 
108 5.814e-03 
109 5.428e-03 
110 5.055e-03 
111 4.696e-03 
112 4.350e-03 
113 4.014e-03 
114 3.689e-03 
115 3.373e-03 
116 3.064e-03 
117 2.760e-03 
118 2.456e-03 
119 2.149e-03 
120 1.830e-03 
121 1.484e-03 
122 4.751e-04 
123 3.219e-04 
124 2.708e-04 
125 2.389e-04 
126 2.128e-04 
127 1.911e-04 
128 1.718e-04 
129 1.548e-04 
130 1.394e-04 
131 1.256e-04 
132 1.131e-04 
133 1.019e-04 
134 9.182e-05 
135 8.275e-05 
136 7.459e-05 
137 6.727e-05 
138 6.071e-05 
139 5.484e-05 
140 4.959e-05 
141 4.490e-05 
142 4.071e-05 
143 3.698e-05 
144 3.365e-05 
145 3.067e-05 
146 2.801e-05 
147 2.563e-05 
148 2.350e-05 
149 2.158e-05 
150 1.985e-05 
151 1.829e-05 
152 1.686e-05 
153 1.556e-05 
154 1.437e-05 
155 1.328e-05 
156 1.227e-05 
157 1.133e-05 
158 1.046e-05 
159 9.641e-06 
160 8.879e-06 
161 8.165e-06 
162 7.495e-06 
163 6.865e-06 
164 6.274e-06 
165 5.719e-06 
166 5.199e-06 
167 4.712e-06 
168 4.258e-06 
169 3.836e-06 
170 3.446e-06 
171 3.087e-06 
172 2.760e-06 
173 2.464e-06 
174 2.200e-06 
175 1.966e-06 
176 1.763e-06 
177 1.587e-06 
178 1.438e-06 
179 1.312e-06 
180 1.204e-06 
181 1.112e-06 
182 1.030e-06 
183 9.539e-07 
184 8.809e-07 
185 8.099e-07 
186 7.407e-07 
187 6.737e-07 
188 6.096e-07 
189 5.489e-07 
190 4.925e-07 
191 4.409e-07 
192 3.948e-07 
193 3.546e-07 
194 3.202e-07 
195 2.907e-07 
196 2.651e-07 
197 2.423e-07 
198 2.216e-07 
199 2.030e-07 
200 1.864e-07 
201 1.717e-07 
202 1.584e-07 
203 1.463e-07 
204 1.354e-07 
205 1.255e-07 
206 1.165e-07 
207 1.082e-07 
208 1.007e-07 
209 9.377e-08 
210 8.738e-08 
211 8.145e-08 
212 7.594e-08 
213 7.080e-08 
214 6.599e-08 
215 6.148e-08 
216 5.724e-08 
217 5.326e-08 
218 4.951e-08 
219 4.597e-08 
220 4.264e-08 
221 3.950e-08 
222 3.655e-08 
223 3.377e-08 
224 3.117e-08 
225 2.874e-08 
226 2.648e-08 
227 2.438e-08 
228 2.244e-08 
229 2.065e-08 
230 1.901e-08 
231 1.751e-08 
232 1.613e-08 
233 1.486e-08 
234 1.369e-08 
235 1.260e-08 
236 1.157e-08 
237 1.059e-08 
238 9.659e-09 
239 8.755e-09 
240 7.867e-09 
241 6.951e-09 
242 5.893e-09 
243 4.354e-09 
244 2.538e-09 
245 1.995e-09 
246 1.773e-09 
247 1.611e-09 
248 1.466e-09 
249 1.342e-09 
250 1.227e-09 
251 1.124e-09 
252 1.029e-09 
253 9.422e-10 
254 8.618e-10 
255 7.883e-10 
256 7.201e-10 
257 6.576e-10 
258 5.997e-10 
259 5.467e-10 
260 4.978e-10 
261 4.530e-10 
262 4.118e-10 
263 3.741e-10 
264 3.395e-10 
265 3.079e-10 
266 2.789e-10 
267 2.524e-10 
268 2.281e-10 
269 2.059e-10 
270 1.855e-10 
271 1.669e-10 
272 1.499e-10 
273 1.344e-10 
274 1.204e-10 
275 1.078e-10 
276 9.658e-11 
277 8.659e-11 
278 7.778e-11 
279 7.006e-11 
280 6.330e-11 
281 5.739e-11 
282 5.220e-11 
283 4.761e-11 
284 4.354e-11 
285 3.989e-11 
286 3.660e-11 
287 3.360e-11 
288 3.083e-11 
289 2.826e-11 
290 2.585e-11 
291 2.358e-11 
292 2.143e-11 
293 1.939e-11 
294 1.746e-11 
295 1.563e-11 
296 1.392e-11 
297 1.234e-11 
298 1.091e-11 
299 9.655e-12 
300 8.597e-12 
301 7.738e-12 
302 7.059e-12 
303 6.517e-12 
304 6.051e-12 
305 5.604e-12 
306 5.147e-12 
307 4.686e-12 
308 4.235e-12 
309 3.807e-12 
310 3.419e-12 
311 3.089e-12 
312 2.817e-12 
313 2.574e-12 
314 2.345e-12 
315 2.141e-12 
316 1.959e-12 
317 1.791e-12 
318 1.633e-12 
319 1.488e-12 
320 1.356e-12 
321 1.235e-12 
322 1.123e-12 
323 1.020e-12 
324 9.260e-13 
};
\addplot[thick,dashed,each nth point=10, filter discard warning=false, unbounded coords=discard] table {
0 1.000e+00 
1 9.679e-01 
2 9.489e-01 
3 9.339e-01 
4 9.212e-01 
5 9.100e-01 
6 8.999e-01 
7 8.905e-01 
8 8.819e-01 
9 8.738e-01 
10 8.661e-01 
11 8.589e-01 
12 8.520e-01 
13 8.453e-01 
14 8.390e-01 
15 8.328e-01 
16 8.269e-01 
17 8.212e-01 
18 8.157e-01 
19 8.103e-01 
20 8.051e-01 
21 8.000e-01 
22 7.950e-01 
23 7.902e-01 
24 7.855e-01 
25 7.808e-01 
26 7.763e-01 
27 7.719e-01 
28 7.676e-01 
29 7.633e-01 
30 7.591e-01 
31 7.550e-01 
32 7.510e-01 
33 7.471e-01 
34 7.432e-01 
35 7.394e-01 
36 7.356e-01 
37 7.319e-01 
38 7.283e-01 
39 7.247e-01 
40 7.211e-01 
41 7.176e-01 
42 7.142e-01 
43 7.108e-01 
44 7.074e-01 
45 7.041e-01 
46 7.009e-01 
47 6.977e-01 
48 6.945e-01 
49 6.913e-01 
50 6.882e-01 
51 6.852e-01 
52 6.821e-01 
53 6.791e-01 
54 6.761e-01 
55 6.732e-01 
56 6.703e-01 
57 6.674e-01 
58 6.646e-01 
59 6.618e-01 
60 6.590e-01 
61 6.562e-01 
62 6.535e-01 
63 6.508e-01 
64 6.481e-01 
65 6.454e-01 
66 6.428e-01 
67 6.402e-01 
68 6.376e-01 
69 6.351e-01 
70 6.325e-01 
71 6.300e-01 
72 6.275e-01 
73 6.251e-01 
74 6.226e-01 
75 6.202e-01 
76 6.178e-01 
77 6.154e-01 
78 6.130e-01 
79 6.106e-01 
80 6.083e-01 
81 6.060e-01 
82 6.037e-01 
83 6.014e-01 
84 5.992e-01 
85 5.969e-01 
86 5.947e-01 
87 5.925e-01 
88 5.903e-01 
89 5.881e-01 
90 5.859e-01 
91 5.838e-01 
92 5.816e-01 
93 5.795e-01 
94 5.774e-01 
95 5.753e-01 
96 5.733e-01 
97 5.712e-01 
98 5.691e-01 
99 5.671e-01 
100 5.651e-01 
101 5.631e-01 
102 5.611e-01 
103 5.591e-01 
104 5.571e-01 
105 5.552e-01 
106 5.532e-01 
107 5.513e-01 
108 5.494e-01 
109 5.475e-01 
110 5.456e-01 
111 5.437e-01 
112 5.418e-01 
113 5.400e-01 
114 5.381e-01 
115 5.363e-01 
116 5.344e-01 
117 5.326e-01 
118 5.308e-01 
119 5.290e-01 
120 5.272e-01 
121 5.254e-01 
122 5.237e-01 
123 5.219e-01 
124 5.202e-01 
125 5.184e-01 
126 5.167e-01 
127 5.150e-01 
128 5.133e-01 
129 5.116e-01 
130 5.099e-01 
131 5.082e-01 
132 5.065e-01 
133 5.049e-01 
134 5.032e-01 
135 5.016e-01 
136 4.999e-01 
137 4.983e-01 
138 4.967e-01 
139 4.951e-01 
140 4.935e-01 
141 4.919e-01 
142 4.903e-01 
143 4.887e-01 
144 4.871e-01 
145 4.856e-01 
146 4.840e-01 
147 4.825e-01 
148 4.809e-01 
149 4.794e-01 
150 4.779e-01 
151 4.763e-01 
152 4.748e-01 
153 4.733e-01 
154 4.718e-01 
155 4.703e-01 
156 4.689e-01 
157 4.674e-01 
158 4.659e-01 
159 4.645e-01 
160 4.630e-01 
161 4.616e-01 
162 4.601e-01 
163 4.587e-01 
164 4.572e-01 
165 4.558e-01 
166 4.544e-01 
167 4.530e-01 
168 4.516e-01 
169 4.502e-01 
170 4.488e-01 
171 4.474e-01 
172 4.461e-01 
173 4.447e-01 
174 4.433e-01 
175 4.420e-01 
176 4.406e-01 
177 4.393e-01 
178 4.379e-01 
179 4.366e-01 
180 4.352e-01 
181 4.339e-01 
182 4.326e-01 
183 4.313e-01 
184 4.300e-01 
185 4.287e-01 
186 4.274e-01 
187 4.261e-01 
188 4.248e-01 
189 4.235e-01 
190 4.223e-01 
191 4.210e-01 
192 4.197e-01 
193 4.185e-01 
194 4.172e-01 
195 4.160e-01 
196 4.147e-01 
197 4.135e-01 
198 4.122e-01 
199 4.110e-01 
200 4.098e-01 
201 4.086e-01 
202 4.074e-01 
203 4.061e-01 
204 4.049e-01 
205 4.037e-01 
206 4.025e-01 
207 4.014e-01 
208 4.002e-01 
209 3.990e-01 
210 3.978e-01 
211 3.966e-01 
212 3.955e-01 
213 3.943e-01 
214 3.932e-01 
215 3.920e-01 
216 3.909e-01 
217 3.897e-01 
218 3.886e-01 
219 3.874e-01 
220 3.863e-01 
221 3.852e-01 
222 3.840e-01 
223 3.829e-01 
224 3.818e-01 
225 3.807e-01 
226 3.796e-01 
227 3.785e-01 
228 3.774e-01 
229 3.763e-01 
230 3.752e-01 
231 3.741e-01 
232 3.730e-01 
233 3.720e-01 
234 3.709e-01 
235 3.698e-01 
236 3.688e-01 
237 3.677e-01 
238 3.666e-01 
239 3.656e-01 
240 3.645e-01 
241 3.635e-01 
242 3.624e-01 
243 3.614e-01 
244 3.604e-01 
245 3.593e-01 
246 3.583e-01 
247 3.573e-01 
248 3.563e-01 
249 3.552e-01 
250 3.542e-01 
251 3.532e-01 
252 3.522e-01 
253 3.512e-01 
254 3.502e-01 
255 3.492e-01 
256 3.482e-01 
257 3.472e-01 
258 3.462e-01 
259 3.453e-01 
260 3.443e-01 
261 3.433e-01 
262 3.423e-01 
263 3.414e-01 
264 3.404e-01 
265 3.394e-01 
266 3.385e-01 
267 3.375e-01 
268 3.366e-01 
269 3.356e-01 
270 3.347e-01 
271 3.337e-01 
272 3.328e-01 
273 3.319e-01 
274 3.309e-01 
275 3.300e-01 
276 3.291e-01 
277 3.281e-01 
278 3.272e-01 
279 3.263e-01 
280 3.254e-01 
281 3.245e-01 
282 3.236e-01 
283 3.227e-01 
284 3.218e-01 
285 3.209e-01 
286 3.200e-01 
287 3.191e-01 
288 3.182e-01 
289 3.173e-01 
290 3.164e-01 
291 3.155e-01 
292 3.146e-01 
293 3.138e-01 
294 3.129e-01 
295 3.120e-01 
296 3.112e-01 
297 3.103e-01 
298 3.094e-01 
299 3.086e-01 
300 3.077e-01 
301 3.069e-01 
302 3.060e-01 
303 3.052e-01 
304 3.043e-01 
305 3.035e-01 
306 3.026e-01 
307 3.018e-01 
308 3.010e-01 
309 3.001e-01 
310 2.993e-01 
311 2.985e-01 
312 2.977e-01 
313 2.968e-01 
314 2.960e-01 
315 2.952e-01 
316 2.944e-01 
317 2.936e-01 
318 2.928e-01 
319 2.920e-01 
320 2.911e-01 
321 2.903e-01 
322 2.895e-01 
323 2.888e-01 
324 2.880e-01 
325 2.872e-01 
326 2.864e-01 
327 2.856e-01 
328 2.848e-01 
329 2.840e-01 
330 2.832e-01 
331 2.825e-01 
332 2.817e-01 
333 2.809e-01 
334 2.802e-01 
335 2.794e-01 
336 2.786e-01 
337 2.779e-01 
338 2.771e-01 
339 2.763e-01 
340 2.756e-01 
341 2.748e-01 
342 2.741e-01 
343 2.733e-01 
344 2.726e-01 
345 2.718e-01 
346 2.711e-01 
347 2.704e-01 
348 2.696e-01 
349 2.689e-01 
350 2.682e-01 
351 2.674e-01 
352 2.667e-01 
353 2.660e-01 
354 2.652e-01 
355 2.645e-01 
356 2.638e-01 
357 2.631e-01 
358 2.624e-01 
359 2.617e-01 
360 2.609e-01 
361 2.602e-01 
362 2.595e-01 
363 2.588e-01 
364 2.581e-01 
365 2.574e-01 
366 2.567e-01 
367 2.560e-01 
368 2.553e-01 
369 2.546e-01 
370 2.539e-01 
371 2.533e-01 
372 2.526e-01 
373 2.519e-01 
374 2.512e-01 
375 2.505e-01 
376 2.498e-01 
377 2.492e-01 
378 2.485e-01 
379 2.478e-01 
380 2.472e-01 
381 2.465e-01 
382 2.458e-01 
383 2.452e-01 
384 2.445e-01 
385 2.438e-01 
386 2.432e-01 
387 2.425e-01 
388 2.419e-01 
389 2.412e-01 
390 2.406e-01 
391 2.399e-01 
392 2.393e-01 
393 2.386e-01 
394 2.380e-01 
395 2.373e-01 
396 2.367e-01 
397 2.361e-01 
398 2.354e-01 
399 2.348e-01 
400 2.342e-01 
401 2.335e-01 
402 2.329e-01 
403 2.323e-01 
404 2.316e-01 
405 2.310e-01 
406 2.304e-01 
407 2.298e-01 
408 2.292e-01 
409 2.285e-01 
410 2.279e-01 
411 2.273e-01 
412 2.267e-01 
413 2.261e-01 
414 2.255e-01 
415 2.249e-01 
416 2.243e-01 
417 2.237e-01 
418 2.231e-01 
419 2.225e-01 
420 2.219e-01 
421 2.213e-01 
422 2.207e-01 
423 2.201e-01 
424 2.195e-01 
425 2.189e-01 
426 2.183e-01 
427 2.177e-01 
428 2.172e-01 
429 2.166e-01 
430 2.160e-01 
431 2.154e-01 
432 2.148e-01 
433 2.143e-01 
434 2.137e-01 
435 2.131e-01 
436 2.125e-01 
437 2.120e-01 
438 2.114e-01 
439 2.108e-01 
440 2.103e-01 
441 2.097e-01 
442 2.092e-01 
443 2.086e-01 
444 2.080e-01 
445 2.075e-01 
446 2.069e-01 
447 2.064e-01 
448 2.058e-01 
449 2.053e-01 
450 2.047e-01 
451 2.042e-01 
452 2.036e-01 
453 2.031e-01 
454 2.025e-01 
455 2.020e-01 
456 2.015e-01 
457 2.009e-01 
458 2.004e-01 
459 1.999e-01 
460 1.993e-01 
461 1.988e-01 
462 1.983e-01 
463 1.977e-01 
464 1.972e-01 
465 1.967e-01 
466 1.961e-01 
467 1.956e-01 
468 1.951e-01 
469 1.946e-01 
470 1.941e-01 
471 1.935e-01 
472 1.930e-01 
473 1.925e-01 
474 1.920e-01 
475 1.915e-01 
476 1.910e-01 
477 1.905e-01 
478 1.900e-01 
479 1.895e-01 
480 1.889e-01 
481 1.884e-01 
482 1.879e-01 
483 1.874e-01 
484 1.869e-01 
485 1.864e-01 
486 1.859e-01 
487 1.855e-01 
488 1.850e-01 
489 1.845e-01 
490 1.840e-01 
491 1.835e-01 
492 1.830e-01 
493 1.825e-01 
494 1.820e-01 
495 1.815e-01 
496 1.811e-01 
497 1.806e-01 
498 1.801e-01 
499 1.796e-01 
500 1.791e-01 
501 1.787e-01 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={5},mark options={scale=0.8,fill=white},color=blue] table {
0 1.000e+00 
1 2.296e+00 
2 1.236e+00 
3 1.001e+00 
4 8.842e-01 
5 8.359e-01 
6 8.004e-01 
7 7.746e-01 
8 7.454e-01 
9 7.259e-01 
10 6.943e-01 
11 6.798e-01 
12 6.496e-01 
13 6.226e-01 
14 6.005e-01 
15 5.801e-01 
16 5.619e-01 
17 5.431e-01 
18 5.272e-01 
19 5.081e-01 
20 4.948e-01 
21 4.761e-01 
22 4.592e-01 
23 4.433e-01 
24 4.293e-01 
25 4.146e-01 
26 4.023e-01 
27 3.881e-01 
28 3.766e-01 
29 3.631e-01 
30 3.513e-01 
31 3.391e-01 
32 3.285e-01 
33 3.171e-01 
34 3.071e-01 
35 2.964e-01 
36 2.869e-01 
37 2.769e-01 
38 2.680e-01 
39 2.585e-01 
40 2.501e-01 
41 2.412e-01 
42 2.332e-01 
43 2.248e-01 
44 2.172e-01 
45 2.093e-01 
46 2.020e-01 
47 1.946e-01 
48 1.876e-01 
49 1.806e-01 
50 1.739e-01 
51 1.673e-01 
52 1.609e-01 
53 1.546e-01 
54 1.485e-01 
55 1.426e-01 
56 1.368e-01 
57 1.311e-01 
58 1.255e-01 
59 1.201e-01 
60 1.149e-01 
61 1.097e-01 
62 1.047e-01 
63 9.982e-02 
64 9.507e-02 
65 9.045e-02 
66 8.597e-02 
67 8.162e-02 
68 7.741e-02 
69 7.334e-02 
70 6.941e-02 
71 6.562e-02 
72 6.198e-02 
73 5.848e-02 
74 5.513e-02 
75 5.192e-02 
76 4.885e-02 
77 4.592e-02 
78 4.312e-02 
79 4.046e-02 
80 3.793e-02 
81 3.553e-02 
82 3.326e-02 
83 3.111e-02 
84 2.908e-02 
85 2.716e-02 
86 2.536e-02 
87 2.366e-02 
88 2.207e-02 
89 2.057e-02 
90 1.917e-02 
91 1.786e-02 
92 1.663e-02 
93 1.549e-02 
94 1.443e-02 
95 1.344e-02 
96 1.252e-02 
97 1.166e-02 
98 1.087e-02 
99 1.013e-02 
100 9.453e-03 
101 8.823e-03 
102 8.240e-03 
103 7.701e-03 
104 7.203e-03 
105 6.741e-03 
106 6.315e-03 
107 5.919e-03 
108 5.553e-03 
109 5.213e-03 
110 4.898e-03 
111 4.604e-03 
112 4.330e-03 
113 4.075e-03 
114 3.836e-03 
115 3.612e-03 
116 3.402e-03 
117 3.205e-03 
118 3.019e-03 
119 2.843e-03 
120 2.677e-03 
121 2.519e-03 
122 2.377e-03 
123 2.243e-03 
124 2.113e-03 
125 1.991e-03 
126 1.878e-03 
127 1.771e-03 
128 1.672e-03 
129 1.577e-03 
130 1.489e-03 
131 1.404e-03 
132 1.327e-03 
133 1.249e-03 
134 1.178e-03 
135 1.111e-03 
136 1.048e-03 
137 9.884e-04 
138 9.321e-04 
139 8.796e-04 
140 8.286e-04 
141 7.823e-04 
142 7.353e-04 
143 6.924e-04 
144 6.515e-04 
145 6.137e-04 
146 5.771e-04 
147 5.436e-04 
148 5.104e-04 
149 4.805e-04 
150 4.504e-04 
151 4.232e-04 
152 3.966e-04 
153 3.725e-04 
154 3.487e-04 
155 3.272e-04 
156 3.059e-04 
157 2.867e-04 
158 2.678e-04 
159 2.508e-04 
160 2.340e-04 
161 2.189e-04 
162 2.041e-04 
163 1.907e-04 
164 1.776e-04 
165 1.658e-04 
166 1.543e-04 
167 1.439e-04 
168 1.338e-04 
169 1.247e-04 
170 1.159e-04 
171 1.079e-04 
172 1.003e-04 
173 9.336e-05 
174 8.677e-05 
175 8.070e-05 
176 7.500e-05 
177 6.972e-05 
178 6.480e-05 
179 6.023e-05 
180 5.597e-05 
181 5.202e-05 
182 4.835e-05 
183 4.494e-05 
184 4.178e-05 
185 3.884e-05 
186 3.612e-05 
187 3.359e-05 
188 3.125e-05 
189 2.908e-05 
190 2.706e-05 
191 2.519e-05 
192 2.346e-05 
193 2.186e-05 
194 2.038e-05 
195 1.900e-05 
196 1.773e-05 
197 1.655e-05 
198 1.545e-05 
199 1.444e-05 
200 1.350e-05 
201 1.263e-05 
202 1.182e-05 
203 1.108e-05 
204 1.038e-05 
205 9.737e-06 
206 9.138e-06 
207 8.582e-06 
208 8.065e-06 
209 7.584e-06 
210 7.136e-06 
211 6.718e-06 
212 6.328e-06 
213 5.965e-06 
214 5.625e-06 
215 5.307e-06 
216 5.009e-06 
217 4.730e-06 
218 4.468e-06 
219 4.222e-06 
220 3.990e-06 
221 3.773e-06 
222 3.568e-06 
223 3.375e-06 
224 3.193e-06 
225 3.021e-06 
226 2.859e-06 
227 2.706e-06 
228 2.561e-06 
229 2.424e-06 
230 2.294e-06 
231 2.171e-06 
232 2.055e-06 
233 1.945e-06 
234 1.840e-06 
235 1.741e-06 
236 1.647e-06 
237 1.557e-06 
238 1.472e-06 
239 1.392e-06 
240 1.315e-06 
241 1.242e-06 
242 1.173e-06 
243 1.108e-06 
244 1.046e-06 
245 9.860e-07 
246 9.299e-07 
247 8.767e-07 
248 8.262e-07 
249 7.785e-07 
250 7.329e-07 
251 6.903e-07 
252 6.489e-07 
253 6.111e-07 
254 5.731e-07 
255 5.389e-07 
256 5.055e-07 
257 4.746e-07 
258 4.451e-07 
259 4.174e-07 
260 3.914e-07 
261 3.663e-07 
262 3.436e-07 
263 3.205e-07 
264 3.000e-07 
265 2.800e-07 
266 2.618e-07 
267 2.441e-07 
268 2.281e-07 
269 2.123e-07 
270 1.983e-07 
271 1.842e-07 
272 1.717e-07 
273 1.595e-07 
274 1.486e-07 
275 1.379e-07 
276 1.283e-07 
277 1.190e-07 
278 1.107e-07 
279 1.026e-07 
280 9.534e-08 
281 8.835e-08 
282 8.207e-08 
283 7.605e-08 
284 7.062e-08 
285 6.545e-08 
286 6.077e-08 
287 5.634e-08 
288 5.231e-08 
289 4.852e-08 
290 4.506e-08 
291 4.183e-08 
292 3.887e-08 
293 3.610e-08 
294 3.356e-08 
295 3.120e-08 
296 2.903e-08 
297 2.702e-08 
298 2.516e-08 
299 2.343e-08 
300 2.184e-08 
301 2.036e-08 
302 1.899e-08 
303 1.772e-08 
304 1.655e-08 
305 1.546e-08 
306 1.445e-08 
307 1.351e-08 
308 1.263e-08 
309 1.182e-08 
310 1.107e-08 
311 1.037e-08 
312 9.712e-09 
313 9.104e-09 
314 8.537e-09 
315 8.009e-09 
316 7.516e-09 
317 7.056e-09 
318 6.627e-09 
319 6.226e-09 
320 5.851e-09 
321 5.501e-09 
322 5.174e-09 
323 4.868e-09 
324 4.581e-09 
325 4.312e-09 
326 4.061e-09 
327 3.826e-09 
328 3.605e-09 
329 3.398e-09 
330 3.203e-09 
331 3.021e-09 
332 2.850e-09 
333 2.689e-09 
334 2.538e-09 
335 2.396e-09 
336 2.262e-09 
337 2.137e-09 
338 2.018e-09 
339 1.907e-09 
340 1.801e-09 
341 1.702e-09 
342 1.609e-09 
343 1.520e-09 
344 1.437e-09 
345 1.358e-09 
346 1.284e-09 
347 1.213e-09 
348 1.147e-09 
349 1.084e-09 
350 1.024e-09 
351 9.680e-10 
352 9.146e-10 
353 8.641e-10 
354 8.162e-10 
355 7.708e-10 
356 7.279e-10 
357 6.872e-10 
358 6.486e-10 
359 6.121e-10 
360 5.774e-10 
361 5.446e-10 
362 5.135e-10 
363 4.840e-10 
364 4.563e-10 
365 4.296e-10 
366 4.046e-10 
367 3.809e-10 
368 3.584e-10 
369 3.372e-10 
370 3.171e-10 
371 2.980e-10 
372 2.801e-10 
373 2.629e-10 
374 2.471e-10 
375 2.314e-10 
376 2.174e-10 
377 2.034e-10 
378 1.907e-10 
379 1.785e-10 
380 1.671e-10 
381 1.565e-10 
382 1.463e-10 
383 1.371e-10 
384 1.277e-10 
385 1.196e-10 
386 1.114e-10 
387 1.041e-10 
388 9.695e-11 
389 9.057e-11 
390 8.428e-11 
391 7.875e-11 
392 7.317e-11 
393 6.827e-11 
394 6.346e-11 
395 5.917e-11 
396 5.500e-11 
397 5.126e-11 
398 4.764e-11 
399 4.440e-11 
400 4.127e-11 
401 3.845e-11 
402 3.575e-11 
403 3.330e-11 
404 3.098e-11 
405 2.886e-11 
406 2.686e-11 
407 2.503e-11 
408 2.331e-11 
409 2.173e-11 
410 2.024e-11 
411 1.888e-11 
412 1.760e-11 
413 1.642e-11 
414 1.532e-11 
415 1.430e-11 
416 1.335e-11 
417 1.247e-11 
418 1.165e-11 
419 1.089e-11 
420 1.018e-11 
421 9.516e-12 
422 8.900e-12 
423 8.327e-12 
424 7.793e-12 
425 7.295e-12 
426 6.831e-12 
427 6.398e-12 
428 5.994e-12 
429 5.618e-12 
430 5.267e-12 
431 4.938e-12 
432 4.633e-12 
433 4.347e-12 
434 4.080e-12 
435 3.831e-12 
436 3.599e-12 
437 3.382e-12 
438 3.179e-12 
439 2.990e-12 
440 2.813e-12 
441 2.648e-12 
442 2.494e-12 
443 2.349e-12 
444 2.214e-12 
445 2.087e-12 
446 1.968e-12 
447 1.857e-12 
448 1.753e-12 
449 1.655e-12 
450 1.564e-12 
451 1.478e-12 
452 1.398e-12 
453 1.323e-12 
454 1.253e-12 
455 1.187e-12 
456 1.125e-12 
457 1.068e-12 
458 1.014e-12 
459 9.638e-13 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={5},mark options={scale=0.8,fill=white},color=green] table {
0 1.000e+00 
1 9.679e-01 
2 9.466e-01 
3 9.281e-01 
4 9.108e-01 
5 8.939e-01 
6 8.772e-01 
7 8.604e-01 
8 8.435e-01 
9 8.263e-01 
10 8.088e-01 
11 7.910e-01 
12 7.729e-01 
13 7.548e-01 
14 7.365e-01 
15 7.184e-01 
16 7.007e-01 
17 6.834e-01 
18 6.669e-01 
19 6.514e-01 
20 6.371e-01 
21 6.240e-01 
22 6.123e-01 
23 6.019e-01 
24 5.927e-01 
25 5.846e-01 
26 5.773e-01 
27 5.707e-01 
28 5.647e-01 
29 5.592e-01 
30 5.541e-01 
31 5.495e-01 
32 5.502e-01 
33 5.447e-01 
34 5.343e-01 
35 5.229e-01 
36 5.117e-01 
37 4.974e-01 
38 4.836e-01 
39 4.693e-01 
40 4.559e-01 
41 4.418e-01 
42 4.258e-01 
43 4.112e-01 
44 3.959e-01 
45 3.820e-01 
46 3.674e-01 
47 3.542e-01 
48 3.403e-01 
49 3.278e-01 
50 3.147e-01 
51 3.029e-01 
52 2.904e-01 
53 2.792e-01 
54 2.674e-01 
55 2.548e-01 
56 2.436e-01 
57 2.318e-01 
58 2.214e-01 
59 2.105e-01 
60 2.008e-01 
61 1.906e-01 
62 1.817e-01 
63 1.722e-01 
64 1.639e-01 
65 1.551e-01 
66 1.474e-01 
67 1.393e-01 
68 1.309e-01 
69 1.235e-01 
70 1.159e-01 
71 1.092e-01 
72 1.023e-01 
73 9.619e-02 
74 8.994e-02 
75 8.448e-02 
76 7.886e-02 
77 7.395e-02 
78 6.892e-02 
79 6.388e-02 
80 5.948e-02 
81 5.563e-02 
82 5.172e-02 
83 4.831e-02 
84 4.485e-02 
85 4.184e-02 
86 3.881e-02 
87 3.618e-02 
88 3.354e-02 
89 3.125e-02 
90 2.927e-02 
91 2.725e-02 
92 2.551e-02 
93 2.400e-02 
94 2.269e-02 
95 2.132e-02 
96 2.015e-02 
97 1.914e-02 
98 1.826e-02 
99 1.749e-02 
100 1.682e-02 
101 1.622e-02 
102 1.560e-02 
103 1.501e-02 
104 1.439e-02 
105 1.371e-02 
106 1.308e-02 
107 1.241e-02 
108 1.170e-02 
109 1.095e-02 
110 1.017e-02 
111 9.476e-03 
112 8.760e-03 
113 8.033e-03 
114 7.306e-03 
115 6.591e-03 
116 5.900e-03 
117 5.303e-03 
118 4.779e-03 
119 4.267e-03 
120 3.779e-03 
121 3.360e-03 
122 2.965e-03 
123 2.629e-03 
124 2.342e-03 
125 2.096e-03 
126 1.886e-03 
127 1.691e-03 
128 1.531e-03 
129 1.399e-03 
130 1.292e-03 
131 1.203e-03 
132 1.131e-03 
133 1.062e-03 
134 9.936e-04 
135 9.357e-04 
136 8.769e-04 
137 8.256e-04 
138 7.726e-04 
139 7.259e-04 
140 6.845e-04 
141 6.415e-04 
142 6.032e-04 
143 5.687e-04 
144 5.326e-04 
145 4.995e-04 
146 4.644e-04 
147 4.273e-04 
148 3.888e-04 
149 3.493e-04 
150 3.099e-04 
151 2.748e-04 
152 2.426e-04 
153 2.223e-04 
154 2.054e-04 
155 1.904e-04 
156 1.718e-04 
157 1.590e-04 
158 1.477e-04 
159 1.336e-04 
160 1.226e-04 
161 1.099e-04 
162 1.007e-04 
163 9.152e-05 
164 8.210e-05 
165 7.455e-05 
166 6.687e-05 
167 6.059e-05 
168 5.432e-05 
169 4.913e-05 
170 4.401e-05 
171 3.977e-05 
172 3.563e-05 
173 3.219e-05 
174 2.918e-05 
175 2.664e-05 
176 2.419e-05 
177 2.214e-05 
178 2.040e-05 
179 1.895e-05 
180 1.773e-05 
181 1.673e-05 
182 1.589e-05 
183 1.521e-05 
184 1.463e-05 
185 1.415e-05 
186 1.373e-05 
187 1.337e-05 
188 1.303e-05 
189 1.278e-05 
190 1.240e-05 
191 1.193e-05 
192 1.139e-05 
193 1.080e-05 
194 1.015e-05 
195 9.483e-06 
196 8.781e-06 
197 8.075e-06 
198 7.355e-06 
199 6.652e-06 
200 5.970e-06 
201 5.319e-06 
202 4.716e-06 
203 4.247e-06 
204 3.861e-06 
205 3.543e-06 
206 3.268e-06 
207 3.032e-06 
208 2.822e-06 
209 2.639e-06 
210 2.473e-06 
211 2.322e-06 
212 2.193e-06 
213 2.075e-06 
214 1.967e-06 
215 1.868e-06 
216 1.783e-06 
217 1.699e-06 
218 1.617e-06 
219 1.532e-06 
220 1.436e-06 
221 1.336e-06 
222 1.220e-06 
223 1.143e-06 
224 1.038e-06 
225 9.751e-07 
226 9.170e-07 
227 8.491e-07 
228 8.054e-07 
229 7.607e-07 
230 7.211e-07 
231 6.797e-07 
232 6.448e-07 
233 6.147e-07 
234 5.827e-07 
235 5.498e-07 
236 5.162e-07 
237 4.822e-07 
238 4.538e-07 
239 4.297e-07 
240 4.042e-07 
241 3.784e-07 
242 3.568e-07 
243 3.345e-07 
244 3.160e-07 
245 3.004e-07 
246 2.842e-07 
247 2.704e-07 
248 2.582e-07 
249 2.455e-07 
250 2.344e-07 
251 2.224e-07 
252 2.098e-07 
253 1.986e-07 
254 1.890e-07 
255 1.802e-07 
256 1.708e-07 
257 1.624e-07 
258 1.534e-07 
259 1.453e-07 
260 1.380e-07 
261 1.314e-07 
262 1.242e-07 
263 1.169e-07 
264 1.103e-07 
265 1.032e-07 
266 9.711e-08 
267 9.140e-08 
268 8.560e-08 
269 8.038e-08 
270 7.571e-08 
271 7.152e-08 
272 6.728e-08 
273 6.338e-08 
274 5.952e-08 
275 5.600e-08 
276 5.248e-08 
277 4.934e-08 
278 4.620e-08 
279 4.298e-08 
280 4.023e-08 
281 3.746e-08 
282 3.511e-08 
283 3.309e-08 
284 3.106e-08 
285 2.937e-08 
286 2.762e-08 
287 2.619e-08 
288 2.470e-08 
289 2.318e-08 
290 2.193e-08 
291 2.061e-08 
292 1.922e-08 
293 1.806e-08 
294 1.709e-08 
295 1.625e-08 
296 1.533e-08 
297 1.428e-08 
298 1.340e-08 
299 1.246e-08 
300 1.168e-08 
301 1.102e-08 
302 1.033e-08 
303 9.756e-09 
304 9.264e-09 
305 8.717e-09 
306 8.103e-09 
307 7.418e-09 
308 6.798e-09 
309 6.222e-09 
310 5.578e-09 
311 5.293e-09 
312 5.004e-09 
313 4.690e-09 
314 4.428e-09 
315 4.144e-09 
316 3.906e-09 
317 3.648e-09 
318 3.432e-09 
319 3.198e-09 
320 3.003e-09 
321 2.792e-09 
322 2.567e-09 
323 2.382e-09 
324 2.186e-09 
325 1.983e-09 
326 1.776e-09 
327 1.610e-09 
328 1.473e-09 
329 1.330e-09 
330 1.187e-09 
331 1.074e-09 
332 9.828e-10 
333 9.081e-10 
334 8.324e-10 
335 7.565e-10 
336 6.937e-10 
337 6.313e-10 
338 5.777e-10 
339 5.309e-10 
340 4.911e-10 
341 4.582e-10 
342 4.266e-10 
343 3.980e-10 
344 3.704e-10 
345 3.460e-10 
346 3.223e-10 
347 3.015e-10 
348 2.822e-10 
349 2.644e-10 
350 2.485e-10 
351 2.319e-10 
352 2.176e-10 
353 2.026e-10 
354 1.891e-10 
355 1.776e-10 
356 1.673e-10 
357 1.580e-10 
358 1.482e-10 
359 1.394e-10 
360 1.313e-10 
361 1.236e-10 
362 1.157e-10 
363 1.076e-10 
364 1.009e-10 
365 9.474e-11 
366 8.830e-11 
367 8.250e-11 
368 7.700e-11 
369 7.186e-11 
370 6.801e-11 
371 6.339e-11 
372 5.993e-11 
373 5.637e-11 
374 5.300e-11 
375 4.987e-11 
376 4.643e-11 
377 4.365e-11 
378 4.073e-11 
379 3.826e-11 
380 3.578e-11 
381 3.312e-11 
382 3.047e-11 
383 2.862e-11 
384 2.703e-11 
385 2.535e-11 
386 2.391e-11 
387 2.230e-11 
388 2.076e-11 
389 1.948e-11 
390 1.810e-11 
391 1.679e-11 
392 1.552e-11 
393 1.458e-11 
394 1.353e-11 
395 1.278e-11 
396 1.189e-11 
397 1.121e-11 
398 1.050e-11 
399 9.867e-12 
400 9.271e-12 
401 8.718e-12 
402 8.222e-12 
403 7.725e-12 
404 7.266e-12 
405 6.849e-12 
406 6.448e-12 
407 6.059e-12 
408 5.731e-12 
409 5.389e-12 
410 5.062e-12 
411 4.774e-12 
412 4.486e-12 
413 4.233e-12 
414 4.030e-12 
415 3.860e-12 
416 3.708e-12 
417 3.542e-12 
418 3.387e-12 
419 3.276e-12 
420 3.170e-12 
421 3.076e-12 
422 3.003e-12 
423 2.933e-12 
424 2.870e-12 
425 2.823e-12 
426 2.763e-12 
427 2.701e-12 
428 2.651e-12 
429 2.596e-12 
430 2.550e-12 
431 2.498e-12 
432 2.451e-12 
433 2.399e-12 
434 2.352e-12 
435 2.300e-12 
436 2.255e-12 
437 2.203e-12 
438 2.156e-12 
439 2.103e-12 
440 2.058e-12 
441 2.006e-12 
442 1.961e-12 
443 1.921e-12 
444 1.876e-12 
445 1.828e-12 
446 1.785e-12 
447 1.736e-12 
448 1.682e-12 
449 1.622e-12 
450 1.570e-12 
451 1.512e-12 
452 1.447e-12 
453 1.391e-12 
454 1.329e-12 
455 1.278e-12 
456 1.220e-12 
457 1.172e-12 
458 1.116e-12 
459 1.068e-12 
460 1.027e-12 
461 9.936e-13 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={5},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000e+00 
1 9.679e-01 
2 9.435e-01 
3 9.200e-01 
4 8.966e-01 
5 8.741e-01 
6 8.482e-01 
7 8.235e-01 
8 7.999e-01 
9 7.773e-01 
10 7.556e-01 
11 7.350e-01 
12 7.156e-01 
13 6.974e-01 
14 6.807e-01 
15 6.655e-01 
16 6.519e-01 
17 6.398e-01 
18 6.291e-01 
19 6.197e-01 
20 6.113e-01 
21 6.038e-01 
22 5.970e-01 
23 5.909e-01 
24 5.852e-01 
25 5.801e-01 
26 5.798e-01 
27 5.730e-01 
28 5.611e-01 
29 5.486e-01 
30 5.361e-01 
31 5.233e-01 
32 5.103e-01 
33 4.945e-01 
34 4.797e-01 
35 4.643e-01 
36 4.500e-01 
37 4.350e-01 
38 4.181e-01 
39 4.030e-01 
40 3.870e-01 
41 3.727e-01 
42 3.576e-01 
43 3.441e-01 
44 3.299e-01 
45 3.172e-01 
46 3.037e-01 
47 2.918e-01 
48 2.791e-01 
49 2.678e-01 
50 2.559e-01 
51 2.454e-01 
52 2.342e-01 
53 2.242e-01 
54 2.137e-01 
55 2.026e-01 
56 1.929e-01 
57 1.826e-01 
58 1.736e-01 
59 1.641e-01 
60 1.558e-01 
61 1.471e-01 
62 1.394e-01 
63 1.313e-01 
64 1.243e-01 
65 1.169e-01 
66 1.093e-01 
67 1.027e-01 
68 9.585e-02 
69 8.988e-02 
70 8.377e-02 
71 7.842e-02 
72 7.296e-02 
73 6.819e-02 
74 6.334e-02 
75 5.910e-02 
76 5.481e-02 
77 5.106e-02 
78 4.728e-02 
79 4.399e-02 
80 4.068e-02 
81 3.780e-02 
82 3.492e-02 
83 3.242e-02 
84 2.993e-02 
85 2.777e-02 
86 2.588e-02 
87 2.399e-02 
88 2.235e-02 
89 2.093e-02 
90 1.970e-02 
91 1.864e-02 
92 1.753e-02 
93 1.658e-02 
94 1.576e-02 
95 1.504e-02 
96 1.442e-02 
97 1.387e-02 
98 1.339e-02 
99 1.289e-02 
100 1.240e-02 
101 1.190e-02 
102 1.134e-02 
103 1.073e-02 
104 1.008e-02 
105 9.398e-03 
106 8.785e-03 
107 8.151e-03 
108 7.502e-03 
109 6.848e-03 
110 6.198e-03 
111 5.565e-03 
112 5.016e-03 
113 4.481e-03 
114 4.017e-03 
115 3.569e-03 
116 3.182e-03 
117 2.815e-03 
118 2.503e-03 
119 2.236e-03 
120 2.009e-03 
121 1.819e-03 
122 1.661e-03 
123 1.516e-03 
124 1.399e-03 
125 1.303e-03 
126 1.212e-03 
127 1.137e-03 
128 1.063e-03 
129 1.001e-03 
130 9.371e-04 
131 8.818e-04 
132 8.330e-04 
133 7.822e-04 
134 7.372e-04 
135 6.971e-04 
136 6.551e-04 
137 6.174e-04 
138 5.780e-04 
139 5.421e-04 
140 5.042e-04 
141 4.644e-04 
142 4.278e-04 
143 3.894e-04 
144 3.499e-04 
145 3.101e-04 
146 2.714e-04 
147 2.486e-04 
148 2.296e-04 
149 2.129e-04 
150 1.935e-04 
151 1.808e-04 
152 1.640e-04 
153 1.515e-04 
154 1.390e-04 
155 1.263e-04 
156 1.157e-04 
157 1.040e-04 
158 9.512e-05 
159 8.626e-05 
160 7.743e-05 
161 7.015e-05 
162 6.293e-05 
163 5.690e-05 
164 5.151e-05 
165 4.642e-05 
166 4.150e-05 
167 3.738e-05 
168 3.376e-05 
169 3.036e-05 
170 2.741e-05 
171 2.492e-05 
172 2.251e-05 
173 2.050e-05 
174 1.879e-05 
175 1.736e-05 
176 1.616e-05 
177 1.516e-05 
178 1.434e-05 
179 1.365e-05 
180 1.309e-05 
181 1.261e-05 
182 1.221e-05 
183 1.186e-05 
184 1.155e-05 
185 1.128e-05 
186 1.092e-05 
187 1.048e-05 
188 9.978e-06 
189 9.433e-06 
190 8.848e-06 
191 8.241e-06 
192 7.611e-06 
193 6.977e-06 
194 6.340e-06 
195 5.721e-06 
196 5.123e-06 
197 4.638e-06 
198 4.228e-06 
199 3.883e-06 
200 3.580e-06 
201 3.319e-06 
202 3.087e-06 
203 2.888e-06 
204 2.710e-06 
205 2.559e-06 
206 2.424e-06 
207 2.304e-06 
208 2.193e-06 
209 2.072e-06 
210 1.946e-06 
211 1.832e-06 
212 1.712e-06 
213 1.604e-06 
214 1.501e-06 
215 1.393e-06 
216 1.294e-06 
217 1.186e-06 
218 1.080e-06 
219 9.691e-07 
220 8.861e-07 
221 7.811e-07 
222 7.303e-07 
223 6.907e-07 
224 6.489e-07 
225 6.106e-07 
226 5.710e-07 
227 5.312e-07 
228 4.968e-07 
229 4.662e-07 
230 4.348e-07 
231 4.031e-07 
232 3.754e-07 
233 3.519e-07 
234 3.308e-07 
235 3.096e-07 
236 2.907e-07 
237 2.721e-07 
238 2.555e-07 
239 2.421e-07 
240 2.310e-07 
241 2.193e-07 
242 2.095e-07 
243 1.990e-07 
244 1.901e-07 
245 1.827e-07 
246 1.746e-07 
247 1.661e-07 
248 1.569e-07 
249 1.475e-07 
250 1.394e-07 
251 1.309e-07 
252 1.236e-07 
253 1.171e-07 
254 1.115e-07 
255 1.065e-07 
256 1.011e-07 
257 9.541e-08 
258 9.042e-08 
259 8.512e-08 
260 7.967e-08 
261 7.484e-08 
262 6.984e-08 
263 6.550e-08 
264 6.164e-08 
265 5.824e-08 
266 5.468e-08 
267 5.098e-08 
268 4.773e-08 
269 4.435e-08 
270 4.141e-08 
271 3.885e-08 
272 3.662e-08 
273 3.428e-08 
274 3.226e-08 
275 3.017e-08 
276 2.799e-08 
277 2.614e-08 
278 2.424e-08 
279 2.226e-08 
280 2.062e-08 
281 1.924e-08 
282 1.808e-08 
283 1.688e-08 
284 1.587e-08 
285 1.481e-08 
286 1.393e-08 
287 1.300e-08 
288 1.221e-08 
289 1.137e-08 
290 1.047e-08 
291 9.524e-09 
292 8.729e-09 
293 8.027e-09 
294 7.433e-09 
295 6.919e-09 
296 6.381e-09 
297 5.827e-09 
298 5.367e-09 
299 4.979e-09 
300 4.563e-09 
301 4.110e-09 
302 3.691e-09 
303 3.282e-09 
304 2.856e-09 
305 2.350e-09 
306 1.887e-09 
307 1.755e-09 
308 1.640e-09 
309 1.544e-09 
310 1.440e-09 
311 1.352e-09 
312 1.257e-09 
313 1.176e-09 
314 1.107e-09 
315 1.033e-09 
316 9.696e-10 
317 9.150e-10 
318 8.578e-10 
319 8.082e-10 
320 7.526e-10 
321 7.031e-10 
322 6.505e-10 
323 5.965e-10 
324 5.413e-10 
325 4.949e-10 
326 4.527e-10 
327 4.031e-10 
328 3.545e-10 
329 3.058e-10 
330 2.838e-10 
331 2.684e-10 
332 2.562e-10 
333 2.421e-10 
334 2.311e-10 
335 2.184e-10 
336 2.080e-10 
337 1.990e-10 
338 1.914e-10 
339 1.846e-10 
340 1.774e-10 
341 1.709e-10 
342 1.641e-10 
343 1.579e-10 
344 1.512e-10 
345 1.456e-10 
346 1.392e-10 
347 1.339e-10 
348 1.293e-10 
349 1.240e-10 
350 1.193e-10 
351 1.142e-10 
352 1.084e-10 
353 1.035e-10 
354 9.915e-11 
355 9.428e-11 
356 8.964e-11 
357 8.496e-11 
358 8.027e-11 
359 7.581e-11 
360 7.163e-11 
361 6.663e-11 
362 6.209e-11 
363 5.795e-11 
364 5.440e-11 
365 5.028e-11 
366 4.525e-11 
367 4.201e-11 
368 3.940e-11 
369 3.726e-11 
370 3.540e-11 
371 3.339e-11 
372 3.145e-11 
373 2.952e-11 
374 2.723e-11 
375 2.432e-11 
376 2.095e-11 
377 1.726e-11 
378 1.584e-11 
379 1.445e-11 
380 1.327e-11 
381 1.256e-11 
382 1.184e-11 
383 1.112e-11 
384 1.057e-11 
385 9.814e-12 
386 8.792e-12 
387 7.626e-12 
388 7.141e-12 
389 6.694e-12 
390 6.224e-12 
391 5.834e-12 
392 5.358e-12 
393 4.674e-12 
394 3.886e-12 
395 3.477e-12 
396 3.096e-12 
397 2.966e-12 
398 2.864e-12 
399 2.759e-12 
400 2.677e-12 
401 2.589e-12 
402 2.514e-12 
403 2.429e-12 
404 2.352e-12 
405 2.270e-12 
406 2.199e-12 
407 2.115e-12 
408 2.048e-12 
409 1.966e-12 
410 1.902e-12 
411 1.849e-12 
412 1.787e-12 
413 1.736e-12 
414 1.675e-12 
415 1.626e-12 
416 1.584e-12 
417 1.536e-12 
418 1.494e-12 
419 1.448e-12 
420 1.404e-12 
421 1.368e-12 
422 1.328e-12 
423 1.283e-12 
424 1.231e-12 
425 1.172e-12 
426 1.125e-12 
427 1.069e-12 
428 1.008e-12 
429 9.397e-13 
};
\end{semilogyaxis}
\end{tikzpicture} 
& \hspace{-2em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=500,xmin=0,
%restrict y to domain=0:2, 
ymax=2,ymin=0,
xlabel={number of iterations},ylabel={$\omega^{(k)}$},
title={$N=60$},
ylabel near ticks,
legend entries={$\omega_{\text{opt}}$,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \tiny,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
	]
\addplot[thick] table {
0 1.9021
500 1.9021
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={5},mark options={scale=0.8,fill=white},color=blue] table {
0 1.917 
1 1.018 
2 1.447 
3 1.533 
4 1.712 
5 1.753 
6 1.793 
7 1.807 
8 1.835 
9 1.828 
10 1.857 
11 1.816 
12 1.814 
13 1.829 
14 1.840 
15 1.853 
16 1.859 
17 1.871 
18 1.869 
19 1.883 
20 1.865 
21 1.866 
22 1.867 
23 1.876 
24 1.877 
25 1.886 
26 1.881 
27 1.891 
28 1.880 
29 1.886 
30 1.881 
31 1.890 
32 1.884 
33 1.892 
34 1.887 
35 1.894 
36 1.889 
37 1.895 
38 1.891 
39 1.897 
40 1.894 
41 1.899 
42 1.896 
43 1.901 
44 1.899 
45 1.903 
46 1.901 
47 1.905 
48 1.903 
49 1.906 
50 1.905 
51 1.907 
52 1.906 
53 1.908 
54 1.907 
55 1.908 
56 1.907 
57 1.907 
58 1.907 
59 1.906 
60 1.906 
61 1.905 
62 1.904 
63 1.903 
64 1.902 
65 1.901 
66 1.900 
67 1.898 
68 1.897 
69 1.896 
70 1.894 
71 1.893 
72 1.892 
73 1.891 
74 1.889 
75 1.888 
76 1.887 
77 1.885 
78 1.884 
79 1.883 
80 1.881 
81 1.880 
82 1.879 
83 1.878 
84 1.877 
85 1.876 
86 1.875 
87 1.874 
88 1.873 
89 1.872 
90 1.871 
91 1.871 
92 1.870 
93 1.870 
94 1.869 
95 1.869 
96 1.869 
97 1.869 
98 1.870 
99 1.870 
100 1.871 
101 1.871 
102 1.872 
103 1.873 
104 1.874 
105 1.875 
106 1.877 
107 1.878 
108 1.879 
109 1.881 
110 1.882 
111 1.883 
112 1.884 
113 1.886 
114 1.887 
115 1.887 
116 1.888 
117 1.889 
118 1.889 
119 1.889 
120 1.889 
121 1.893 
122 1.894 
123 1.893 
124 1.894 
125 1.895 
126 1.896 
127 1.898 
128 1.898 
129 1.901 
130 1.900 
131 1.904 
132 1.899 
133 1.902 
134 1.901 
135 1.903 
136 1.903 
137 1.904 
138 1.907 
139 1.905 
140 1.910 
141 1.904 
142 1.906 
143 1.905 
144 1.907 
145 1.906 
146 1.909 
147 1.906 
148 1.910 
149 1.903 
150 1.907 
151 1.903 
152 1.907 
153 1.902 
154 1.906 
155 1.900 
156 1.905 
157 1.899 
158 1.903 
159 1.897 
160 1.901 
161 1.896 
162 1.899 
163 1.894 
164 1.897 
165 1.891 
166 1.894 
167 1.889 
168 1.891 
169 1.887 
170 1.888 
171 1.884 
172 1.885 
173 1.882 
174 1.882 
175 1.880 
176 1.879 
177 1.878 
178 1.877 
179 1.876 
180 1.875 
181 1.874 
182 1.874 
183 1.873 
184 1.872 
185 1.872 
186 1.871 
187 1.871 
188 1.871 
189 1.870 
190 1.870 
191 1.870 
192 1.870 
193 1.870 
194 1.871 
195 1.871 
196 1.871 
197 1.872 
198 1.872 
199 1.873 
200 1.874 
201 1.874 
202 1.875 
203 1.876 
204 1.877 
205 1.878 
206 1.878 
207 1.879 
208 1.880 
209 1.881 
210 1.882 
211 1.883 
212 1.884 
213 1.885 
214 1.886 
215 1.887 
216 1.888 
217 1.888 
218 1.889 
219 1.890 
220 1.891 
221 1.891 
222 1.892 
223 1.893 
224 1.893 
225 1.894 
226 1.894 
227 1.894 
228 1.895 
229 1.895 
230 1.896 
231 1.896 
232 1.896 
233 1.897 
234 1.897 
235 1.897 
236 1.897 
237 1.897 
238 1.898 
239 1.898 
240 1.898 
241 1.898 
242 1.900 
243 1.898 
244 1.898 
245 1.899 
246 1.899 
247 1.899 
248 1.900 
249 1.900 
250 1.902 
251 1.900 
252 1.904 
253 1.898 
254 1.903 
255 1.899 
256 1.901 
257 1.900 
258 1.901 
259 1.903 
260 1.902 
261 1.907 
262 1.899 
263 1.905 
264 1.899 
265 1.903 
266 1.900 
267 1.904 
268 1.899 
269 1.906 
270 1.896 
271 1.902 
272 1.895 
273 1.900 
274 1.894 
275 1.899 
276 1.893 
277 1.897 
278 1.891 
279 1.895 
280 1.890 
281 1.893 
282 1.888 
283 1.891 
284 1.886 
285 1.888 
286 1.884 
287 1.886 
288 1.883 
289 1.884 
290 1.881 
291 1.882 
292 1.880 
293 1.880 
294 1.879 
295 1.879 
296 1.878 
297 1.878 
298 1.877 
299 1.877 
300 1.877 
301 1.877 
302 1.877 
303 1.877 
304 1.877 
305 1.877 
306 1.877 
307 1.877 
308 1.878 
309 1.878 
310 1.878 
311 1.879 
312 1.879 
313 1.879 
314 1.880 
315 1.880 
316 1.880 
317 1.881 
318 1.881 
319 1.882 
320 1.882 
321 1.883 
322 1.883 
323 1.884 
324 1.884 
325 1.885 
326 1.885 
327 1.886 
328 1.886 
329 1.887 
330 1.887 
331 1.888 
332 1.888 
333 1.889 
334 1.889 
335 1.890 
336 1.890 
337 1.890 
338 1.891 
339 1.891 
340 1.891 
341 1.892 
342 1.892 
343 1.892 
344 1.893 
345 1.893 
346 1.893 
347 1.893 
348 1.893 
349 1.894 
350 1.894 
351 1.894 
352 1.894 
353 1.894 
354 1.894 
355 1.894 
356 1.894 
357 1.895 
358 1.895 
359 1.895 
360 1.895 
361 1.895 
362 1.895 
363 1.896 
364 1.895 
365 1.896 
366 1.897 
367 1.897 
368 1.897 
369 1.898 
370 1.898 
371 1.900 
372 1.899 
373 1.903 
374 1.898 
375 1.904 
376 1.897 
377 1.900 
378 1.898 
379 1.900 
380 1.901 
381 1.901 
382 1.906 
383 1.900 
384 1.907 
385 1.898 
386 1.901 
387 1.897 
388 1.903 
389 1.897 
390 1.904 
391 1.895 
392 1.901 
393 1.893 
394 1.898 
395 1.892 
396 1.897 
397 1.891 
398 1.895 
399 1.890 
400 1.893 
401 1.889 
402 1.891 
403 1.887 
404 1.889 
405 1.886 
406 1.887 
407 1.884 
408 1.885 
409 1.883 
410 1.883 
411 1.882 
412 1.882 
413 1.881 
414 1.881 
415 1.880 
416 1.880 
417 1.880 
418 1.880 
419 1.879 
420 1.879 
421 1.879 
422 1.879 
423 1.878 
424 1.878 
425 1.879 
426 1.879 
427 1.878 
428 1.878 
429 1.878 
430 1.878 
431 1.879 
432 1.878 
433 1.878 
434 1.878 
435 1.878 
436 1.878 
437 1.877 
438 1.878 
439 1.878 
440 1.878 
441 1.878 
442 1.879 
443 1.879 
444 1.879 
445 1.880 
446 1.880 
447 1.879 
448 1.879 
449 1.879 
450 1.879 
451 1.877 
452 1.877 
453 1.876 
454 1.875 
455 1.871 
456 1.869 
457 1.868 
458 1.867 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={5},mark options={scale=0.8,fill=white},color=green] table {
0 1.000 
1 1.070 
2 1.139 
3 1.207 
4 1.272 
5 1.336 
6 1.396 
7 1.454 
8 1.507 
9 1.557 
10 1.604 
11 1.646 
12 1.685 
13 1.720 
14 1.752 
15 1.781 
16 1.807 
17 1.830 
18 1.850 
19 1.869 
20 1.885 
21 1.899 
22 1.912 
23 1.923 
24 1.932 
25 1.941 
26 1.949 
27 1.955 
28 1.961 
29 1.966 
30 1.970 
31 1.965 
32 1.959 
33 1.952 
34 1.958 
35 1.951 
36 1.943 
37 1.950 
38 1.941 
39 1.949 
40 1.940 
41 1.930 
42 1.939 
43 1.928 
44 1.937 
45 1.927 
46 1.936 
47 1.925 
48 1.934 
49 1.923 
50 1.933 
51 1.922 
52 1.931 
53 1.920 
54 1.906 
55 1.918 
56 1.904 
57 1.916 
58 1.902 
59 1.914 
60 1.900 
61 1.912 
62 1.898 
63 1.911 
64 1.896 
65 1.909 
66 1.893 
67 1.876 
68 1.891 
69 1.873 
70 1.889 
71 1.870 
72 1.886 
73 1.867 
74 1.884 
75 1.865 
76 1.881 
77 1.862 
78 1.839 
79 1.859 
80 1.876 
81 1.856 
82 1.873 
83 1.853 
84 1.871 
85 1.850 
86 1.868 
87 1.846 
88 1.865 
89 1.882 
90 1.862 
91 1.879 
92 1.894 
93 1.907 
94 1.892 
95 1.905 
96 1.917 
97 1.927 
98 1.937 
99 1.945 
100 1.952 
101 1.943 
102 1.951 
103 1.942 
104 1.932 
105 1.941 
106 1.931 
107 1.919 
108 1.905 
109 1.890 
110 1.903 
111 1.887 
112 1.869 
113 1.847 
114 1.823 
115 1.795 
116 1.819 
117 1.841 
118 1.815 
119 1.786 
120 1.811 
121 1.782 
122 1.807 
123 1.830 
124 1.851 
125 1.869 
126 1.848 
127 1.866 
128 1.883 
129 1.897 
130 1.910 
131 1.921 
132 1.908 
133 1.893 
134 1.906 
135 1.890 
136 1.904 
137 1.888 
138 1.902 
139 1.914 
140 1.900 
141 1.912 
142 1.923 
143 1.910 
144 1.922 
145 1.908 
146 1.893 
147 1.875 
148 1.855 
149 1.831 
150 1.852 
151 1.870 
152 1.849 
153 1.867 
154 1.883 
155 1.898 
156 1.881 
157 1.896 
158 1.878 
159 1.858 
160 1.835 
161 1.855 
162 1.832 
163 1.805 
164 1.828 
165 1.801 
166 1.825 
167 1.797 
168 1.821 
169 1.793 
170 1.817 
171 1.789 
172 1.814 
173 1.836 
174 1.856 
175 1.832 
176 1.853 
177 1.871 
178 1.887 
179 1.901 
180 1.913 
181 1.924 
182 1.934 
183 1.942 
184 1.949 
185 1.956 
186 1.961 
187 1.966 
188 1.961 
189 1.954 
190 1.946 
191 1.937 
192 1.926 
193 1.913 
194 1.899 
195 1.882 
196 1.863 
197 1.840 
198 1.815 
199 1.785 
200 1.752 
201 1.715 
202 1.747 
203 1.777 
204 1.803 
205 1.826 
206 1.847 
207 1.866 
208 1.882 
209 1.897 
210 1.910 
211 1.921 
212 1.931 
213 1.940 
214 1.947 
215 1.954 
216 1.946 
217 1.953 
218 1.945 
219 1.936 
220 1.944 
221 1.934 
222 1.942 
223 1.933 
224 1.921 
225 1.908 
226 1.920 
227 1.930 
228 1.918 
229 1.928 
230 1.916 
231 1.926 
232 1.936 
233 1.925 
234 1.912 
235 1.897 
236 1.880 
237 1.895 
238 1.908 
239 1.893 
240 1.875 
241 1.891 
242 1.873 
243 1.888 
244 1.902 
245 1.886 
246 1.900 
247 1.912 
248 1.898 
249 1.911 
250 1.896 
251 1.878 
252 1.893 
253 1.907 
254 1.918 
255 1.905 
256 1.916 
257 1.902 
258 1.915 
259 1.925 
260 1.935 
261 1.924 
262 1.911 
263 1.922 
264 1.909 
265 1.920 
266 1.930 
267 1.919 
268 1.929 
269 1.938 
270 1.946 
271 1.936 
272 1.944 
273 1.935 
274 1.943 
275 1.934 
276 1.942 
277 1.932 
278 1.921 
279 1.931 
280 1.919 
281 1.929 
282 1.938 
283 1.927 
284 1.937 
285 1.926 
286 1.935 
287 1.924 
288 1.911 
289 1.922 
290 1.909 
291 1.894 
292 1.907 
293 1.919 
294 1.929 
295 1.917 
296 1.903 
297 1.915 
298 1.901 
299 1.914 
300 1.924 
301 1.912 
302 1.923 
303 1.932 
304 1.921 
305 1.908 
306 1.892 
307 1.906 
308 1.917 
309 1.904 
310 1.916 
311 1.901 
312 1.885 
313 1.899 
314 1.883 
315 1.897 
316 1.880 
317 1.895 
318 1.877 
319 1.893 
320 1.875 
321 1.854 
322 1.872 
323 1.851 
324 1.827 
325 1.800 
326 1.824 
327 1.845 
328 1.820 
329 1.792 
330 1.816 
331 1.838 
332 1.858 
333 1.835 
334 1.808 
335 1.831 
336 1.804 
337 1.828 
338 1.800 
339 1.824 
340 1.845 
341 1.821 
342 1.842 
343 1.817 
344 1.839 
345 1.813 
346 1.835 
347 1.855 
348 1.873 
349 1.889 
350 1.870 
351 1.886 
352 1.867 
353 1.884 
354 1.898 
355 1.911 
356 1.922 
357 1.909 
358 1.920 
359 1.930 
360 1.918 
361 1.905 
362 1.889 
363 1.903 
364 1.915 
365 1.901 
366 1.884 
367 1.898 
368 1.911 
369 1.922 
370 1.909 
371 1.920 
372 1.907 
373 1.919 
374 1.929 
375 1.917 
376 1.903 
377 1.915 
378 1.901 
379 1.913 
380 1.899 
381 1.911 
382 1.896 
383 1.909 
384 1.921 
385 1.907 
386 1.892 
387 1.905 
388 1.890 
389 1.871 
390 1.887 
391 1.901 
392 1.885 
393 1.899 
394 1.912 
395 1.897 
396 1.910 
397 1.921 
398 1.908 
399 1.919 
400 1.929 
401 1.938 
402 1.928 
403 1.937 
404 1.945 
405 1.936 
406 1.944 
407 1.951 
408 1.942 
409 1.950 
410 1.941 
411 1.949 
412 1.955 
413 1.961 
414 1.966 
415 1.960 
416 1.965 
417 1.959 
418 1.964 
419 1.969 
420 1.964 
421 1.968 
422 1.972 
423 1.968 
424 1.972 
425 1.967 
426 1.961 
427 1.966 
428 1.960 
429 1.965 
430 1.959 
431 1.964 
432 1.958 
433 1.964 
434 1.957 
435 1.963 
436 1.956 
437 1.962 
438 1.955 
439 1.961 
440 1.954 
441 1.960 
442 1.965 
443 1.959 
444 1.952 
445 1.958 
446 1.951 
447 1.943 
448 1.933 
449 1.942 
450 1.932 
451 1.920 
452 1.930 
453 1.918 
454 1.929 
455 1.917 
456 1.927 
457 1.915 
458 1.926 
459 1.935 
460 1.943 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={5},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000 
1 1.167 
2 1.324 
3 1.466 
4 1.587 
5 1.631 
6 1.671 
7 1.708 
8 1.741 
9 1.771 
10 1.798 
11 1.822 
12 1.843 
13 1.862 
14 1.879 
15 1.894 
16 1.907 
17 1.919 
18 1.929 
19 1.938 
20 1.946 
21 1.953 
22 1.959 
23 1.964 
24 1.969 
25 1.963 
26 1.957 
27 1.950 
28 1.956 
29 1.948 
30 1.955 
31 1.947 
32 1.938 
33 1.946 
34 1.937 
35 1.945 
36 1.935 
37 1.924 
38 1.934 
39 1.923 
40 1.933 
41 1.921 
42 1.931 
43 1.919 
44 1.929 
45 1.918 
46 1.928 
47 1.916 
48 1.926 
49 1.914 
50 1.925 
51 1.912 
52 1.923 
53 1.910 
54 1.895 
55 1.908 
56 1.893 
57 1.906 
58 1.890 
59 1.904 
60 1.888 
61 1.902 
62 1.886 
63 1.900 
64 1.883 
65 1.864 
66 1.881 
67 1.861 
68 1.878 
69 1.858 
70 1.875 
71 1.855 
72 1.873 
73 1.852 
74 1.870 
75 1.849 
76 1.867 
77 1.845 
78 1.864 
79 1.842 
80 1.861 
81 1.839 
82 1.858 
83 1.835 
84 1.855 
85 1.873 
86 1.852 
87 1.870 
88 1.886 
89 1.900 
90 1.913 
91 1.898 
92 1.911 
93 1.922 
94 1.932 
95 1.940 
96 1.948 
97 1.955 
98 1.947 
99 1.954 
100 1.946 
101 1.936 
102 1.926 
103 1.913 
104 1.898 
105 1.911 
106 1.896 
107 1.879 
108 1.859 
109 1.836 
110 1.810 
111 1.833 
112 1.806 
113 1.829 
114 1.802 
115 1.826 
116 1.798 
117 1.822 
118 1.844 
119 1.863 
120 1.879 
121 1.894 
122 1.877 
123 1.892 
124 1.905 
125 1.890 
126 1.903 
127 1.887 
128 1.901 
129 1.885 
130 1.899 
131 1.912 
132 1.897 
133 1.910 
134 1.921 
135 1.908 
136 1.919 
137 1.906 
138 1.918 
139 1.904 
140 1.888 
141 1.902 
142 1.885 
143 1.866 
144 1.845 
145 1.820 
146 1.841 
147 1.860 
148 1.878 
149 1.893 
150 1.906 
151 1.890 
152 1.872 
153 1.851 
154 1.869 
155 1.848 
156 1.824 
157 1.845 
158 1.820 
159 1.792 
160 1.816 
161 1.787 
162 1.812 
163 1.835 
164 1.809 
165 1.779 
166 1.805 
167 1.828 
168 1.801 
169 1.824 
170 1.845 
171 1.821 
172 1.842 
173 1.861 
174 1.878 
175 1.893 
176 1.907 
177 1.918 
178 1.929 
179 1.938 
180 1.946 
181 1.952 
182 1.959 
183 1.964 
184 1.958 
185 1.950 
186 1.942 
187 1.932 
188 1.920 
189 1.907 
190 1.891 
191 1.873 
192 1.853 
193 1.829 
194 1.802 
195 1.771 
196 1.798 
197 1.822 
198 1.843 
199 1.862 
200 1.879 
201 1.894 
202 1.907 
203 1.919 
204 1.929 
205 1.938 
206 1.946 
207 1.937 
208 1.926 
209 1.913 
210 1.924 
211 1.911 
212 1.922 
213 1.909 
214 1.894 
215 1.907 
216 1.892 
217 1.905 
218 1.917 
219 1.903 
220 1.887 
221 1.901 
222 1.914 
223 1.899 
224 1.912 
225 1.897 
226 1.880 
227 1.895 
228 1.908 
229 1.892 
230 1.875 
231 1.890 
232 1.904 
233 1.916 
234 1.902 
235 1.914 
236 1.899 
237 1.912 
238 1.923 
239 1.933 
240 1.921 
241 1.931 
242 1.920 
243 1.930 
244 1.939 
245 1.928 
246 1.916 
247 1.902 
248 1.886 
249 1.900 
250 1.883 
251 1.898 
252 1.910 
253 1.922 
254 1.931 
255 1.920 
256 1.906 
257 1.918 
258 1.904 
259 1.888 
260 1.902 
261 1.886 
262 1.900 
263 1.912 
264 1.923 
265 1.911 
266 1.896 
267 1.909 
268 1.893 
269 1.907 
270 1.918 
271 1.929 
272 1.916 
273 1.927 
274 1.915 
275 1.900 
276 1.913 
277 1.898 
278 1.881 
279 1.896 
280 1.909 
281 1.920 
282 1.907 
283 1.919 
284 1.905 
285 1.917 
286 1.903 
287 1.915 
288 1.901 
289 1.884 
290 1.865 
291 1.882 
292 1.896 
293 1.909 
294 1.921 
295 1.907 
296 1.892 
297 1.905 
298 1.917 
299 1.903 
300 1.887 
301 1.901 
302 1.913 
303 1.924 
304 1.911 
305 1.897 
306 1.909 
307 1.894 
308 1.907 
309 1.892 
310 1.905 
311 1.890 
312 1.903 
313 1.915 
314 1.901 
315 1.914 
316 1.924 
317 1.912 
318 1.923 
319 1.910 
320 1.921 
321 1.908 
322 1.892 
323 1.874 
324 1.890 
325 1.904 
326 1.888 
327 1.902 
328 1.885 
329 1.899 
330 1.912 
331 1.923 
332 1.910 
333 1.921 
334 1.908 
335 1.920 
336 1.930 
337 1.939 
338 1.946 
339 1.937 
340 1.945 
341 1.936 
342 1.944 
343 1.934 
344 1.943 
345 1.933 
346 1.941 
347 1.949 
348 1.940 
349 1.948 
350 1.939 
351 1.928 
352 1.937 
353 1.945 
354 1.936 
355 1.944 
356 1.935 
357 1.943 
358 1.933 
359 1.942 
360 1.932 
361 1.940 
362 1.948 
363 1.954 
364 1.947 
365 1.953 
366 1.945 
367 1.936 
368 1.944 
369 1.951 
370 1.943 
371 1.950 
372 1.942 
373 1.932 
374 1.920 
375 1.930 
376 1.939 
377 1.947 
378 1.954 
379 1.946 
380 1.953 
381 1.944 
382 1.952 
383 1.958 
384 1.950 
385 1.957 
386 1.962 
387 1.956 
388 1.948 
389 1.955 
390 1.947 
391 1.954 
392 1.946 
393 1.953 
394 1.959 
395 1.952 
396 1.943 
397 1.951 
398 1.942 
399 1.949 
400 1.941 
401 1.948 
402 1.939 
403 1.947 
404 1.938 
405 1.946 
406 1.937 
407 1.945 
408 1.935 
409 1.944 
410 1.951 
411 1.942 
412 1.950 
413 1.941 
414 1.948 
415 1.955 
416 1.947 
417 1.954 
418 1.946 
419 1.953 
420 1.959 
421 1.952 
422 1.944 
423 1.934 
424 1.923 
425 1.933 
426 1.921 
427 1.908 
428 1.893 
};
\end{axis}
\end{tikzpicture}\\

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=2000,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={number of iterations},ylabel={relative residual $2$-norm},
title={$N=100$},
legend entries={SOR ($\omega=\omega_{\text{opt}}$),Gauss--Seidel,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \tiny,legend pos=north east,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(1,.87)},anchor=north east}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard] table {
0 1.000e+00 
1 2.649e+00 
2 2.537e+00 
3 2.433e+00 
4 2.336e+00 
5 2.244e+00 
6 2.158e+00 
7 2.077e+00 
8 2.000e+00 
9 1.927e+00 
10 1.859e+00 
11 1.794e+00 
12 1.732e+00 
13 1.673e+00 
14 1.617e+00 
15 1.564e+00 
16 1.513e+00 
17 1.464e+00 
18 1.417e+00 
19 1.372e+00 
20 1.329e+00 
21 1.288e+00 
22 1.248e+00 
23 1.210e+00 
24 1.173e+00 
25 1.138e+00 
26 1.103e+00 
27 1.070e+00 
28 1.038e+00 
29 1.008e+00 
30 9.777e-01 
31 9.489e-01 
32 9.209e-01 
33 8.939e-01 
34 8.678e-01 
35 8.424e-01 
36 8.179e-01 
37 7.941e-01 
38 7.711e-01 
39 7.487e-01 
40 7.271e-01 
41 7.061e-01 
42 6.857e-01 
43 6.659e-01 
44 6.468e-01 
45 6.282e-01 
46 6.101e-01 
47 5.926e-01 
48 5.756e-01 
49 5.591e-01 
50 5.431e-01 
51 5.276e-01 
52 5.125e-01 
53 4.979e-01 
54 4.836e-01 
55 4.698e-01 
56 4.564e-01 
57 4.434e-01 
58 4.307e-01 
59 4.184e-01 
60 4.065e-01 
61 3.948e-01 
62 3.836e-01 
63 3.726e-01 
64 3.620e-01 
65 3.516e-01 
66 3.415e-01 
67 3.317e-01 
68 3.222e-01 
69 3.130e-01 
70 3.040e-01 
71 2.952e-01 
72 2.867e-01 
73 2.785e-01 
74 2.704e-01 
75 2.626e-01 
76 2.550e-01 
77 2.476e-01 
78 2.404e-01 
79 2.333e-01 
80 2.265e-01 
81 2.199e-01 
82 2.134e-01 
83 2.071e-01 
84 2.010e-01 
85 1.950e-01 
86 1.892e-01 
87 1.835e-01 
88 1.780e-01 
89 1.726e-01 
90 1.674e-01 
91 1.623e-01 
92 1.573e-01 
93 1.525e-01 
94 1.478e-01 
95 1.432e-01 
96 1.387e-01 
97 1.343e-01 
98 1.300e-01 
99 1.259e-01 
100 1.219e-01 
101 1.179e-01 
102 1.141e-01 
103 1.103e-01 
104 1.067e-01 
105 1.032e-01 
106 9.971e-02 
107 9.637e-02 
108 9.313e-02 
109 8.997e-02 
110 8.692e-02 
111 8.395e-02 
112 8.107e-02 
113 7.828e-02 
114 7.558e-02 
115 7.296e-02 
116 7.042e-02 
117 6.797e-02 
118 6.559e-02 
119 6.330e-02 
120 6.107e-02 
121 5.893e-02 
122 5.685e-02 
123 5.485e-02 
124 5.291e-02 
125 5.105e-02 
126 4.924e-02 
127 4.750e-02 
128 4.583e-02 
129 4.421e-02 
130 4.265e-02 
131 4.115e-02 
132 3.970e-02 
133 3.831e-02 
134 3.696e-02 
135 3.567e-02 
136 3.442e-02 
137 3.323e-02 
138 3.207e-02 
139 3.096e-02 
140 2.989e-02 
141 2.886e-02 
142 2.787e-02 
143 2.692e-02 
144 2.600e-02 
145 2.512e-02 
146 2.427e-02 
147 2.345e-02 
148 2.266e-02 
149 2.190e-02 
150 2.117e-02 
151 2.046e-02 
152 1.978e-02 
153 1.913e-02 
154 1.849e-02 
155 1.788e-02 
156 1.729e-02 
157 1.672e-02 
158 1.617e-02 
159 1.564e-02 
160 1.512e-02 
161 1.462e-02 
162 1.414e-02 
163 1.367e-02 
164 1.321e-02 
165 1.277e-02 
166 1.234e-02 
167 1.193e-02 
168 1.152e-02 
169 1.113e-02 
170 1.074e-02 
171 1.037e-02 
172 1.001e-02 
173 9.652e-03 
174 9.307e-03 
175 8.969e-03 
176 8.640e-03 
177 8.318e-03 
178 8.004e-03 
179 7.696e-03 
180 7.396e-03 
181 7.101e-03 
182 6.813e-03 
183 6.530e-03 
184 6.253e-03 
185 5.981e-03 
186 5.714e-03 
187 5.452e-03 
188 5.194e-03 
189 4.940e-03 
190 4.690e-03 
191 4.443e-03 
192 4.199e-03 
193 3.958e-03 
194 3.719e-03 
195 3.481e-03 
196 3.243e-03 
197 3.005e-03 
198 2.766e-03 
199 2.523e-03 
200 2.274e-03 
201 2.015e-03 
202 5.347e-04 
203 3.624e-04 
204 3.096e-04 
205 2.799e-04 
206 2.573e-04 
207 2.391e-04 
208 2.230e-04 
209 2.086e-04 
210 1.954e-04 
211 1.833e-04 
212 1.720e-04 
213 1.615e-04 
214 1.516e-04 
215 1.424e-04 
216 1.337e-04 
217 1.255e-04 
218 1.179e-04 
219 1.107e-04 
220 1.040e-04 
221 9.761e-05 
222 9.166e-05 
223 8.608e-05 
224 8.085e-05 
225 7.594e-05 
226 7.134e-05 
227 6.704e-05 
228 6.301e-05 
229 5.924e-05 
230 5.571e-05 
231 5.241e-05 
232 4.933e-05 
233 4.645e-05 
234 4.377e-05 
235 4.126e-05 
236 3.891e-05 
237 3.673e-05 
238 3.468e-05 
239 3.278e-05 
240 3.100e-05 
241 2.933e-05 
242 2.778e-05 
243 2.632e-05 
244 2.496e-05 
245 2.369e-05 
246 2.249e-05 
247 2.137e-05 
248 2.032e-05 
249 1.933e-05 
250 1.839e-05 
251 1.751e-05 
252 1.668e-05 
253 1.589e-05 
254 1.514e-05 
255 1.443e-05 
256 1.376e-05 
257 1.312e-05 
258 1.251e-05 
259 1.192e-05 
260 1.136e-05 
261 1.083e-05 
262 1.032e-05 
263 9.827e-06 
264 9.355e-06 
265 8.902e-06 
266 8.467e-06 
267 8.048e-06 
268 7.645e-06 
269 7.256e-06 
270 6.883e-06 
271 6.523e-06 
272 6.176e-06 
273 5.843e-06 
274 5.522e-06 
275 5.214e-06 
276 4.918e-06 
277 4.633e-06 
278 4.361e-06 
279 4.100e-06 
280 3.850e-06 
281 3.612e-06 
282 3.386e-06 
283 3.170e-06 
284 2.967e-06 
285 2.774e-06 
286 2.593e-06 
287 2.424e-06 
288 2.265e-06 
289 2.118e-06 
290 1.981e-06 
291 1.856e-06 
292 1.740e-06 
293 1.635e-06 
294 1.540e-06 
295 1.453e-06 
296 1.375e-06 
297 1.304e-06 
298 1.239e-06 
299 1.181e-06 
300 1.127e-06 
301 1.076e-06 
302 1.029e-06 
303 9.831e-07 
304 9.386e-07 
305 8.949e-07 
306 8.519e-07 
307 8.095e-07 
308 7.677e-07 
309 7.268e-07 
310 6.868e-07 
311 6.479e-07 
312 6.101e-07 
313 5.737e-07 
314 5.388e-07 
315 5.055e-07 
316 4.741e-07 
317 4.448e-07 
318 4.175e-07 
319 3.925e-07 
320 3.695e-07 
321 3.486e-07 
322 3.296e-07 
323 3.121e-07 
324 2.960e-07 
325 2.810e-07 
326 2.669e-07 
327 2.536e-07 
328 2.411e-07 
329 2.295e-07 
330 2.186e-07 
331 2.085e-07 
332 1.990e-07 
333 1.900e-07 
334 1.815e-07 
335 1.735e-07 
336 1.659e-07 
337 1.588e-07 
338 1.521e-07 
339 1.457e-07 
340 1.396e-07 
341 1.339e-07 
342 1.285e-07 
343 1.233e-07 
344 1.184e-07 
345 1.137e-07 
346 1.092e-07 
347 1.049e-07 
348 1.008e-07 
349 9.689e-08 
350 9.313e-08 
351 8.953e-08 
352 8.606e-08 
353 8.273e-08 
354 7.952e-08 
355 7.643e-08 
356 7.345e-08 
357 7.058e-08 
358 6.781e-08 
359 6.514e-08 
360 6.256e-08 
361 6.007e-08 
362 5.767e-08 
363 5.534e-08 
364 5.310e-08 
365 5.093e-08 
366 4.883e-08 
367 4.681e-08 
368 4.486e-08 
369 4.297e-08 
370 4.115e-08 
371 3.940e-08 
372 3.771e-08 
373 3.608e-08 
374 3.452e-08 
375 3.301e-08 
376 3.156e-08 
377 3.017e-08 
378 2.884e-08 
379 2.756e-08 
380 2.633e-08 
381 2.515e-08 
382 2.403e-08 
383 2.294e-08 
384 2.190e-08 
385 2.090e-08 
386 1.994e-08 
387 1.901e-08 
388 1.811e-08 
389 1.725e-08 
390 1.640e-08 
391 1.558e-08 
392 1.479e-08 
393 1.401e-08 
394 1.324e-08 
395 1.250e-08 
396 1.176e-08 
397 1.104e-08 
398 1.032e-08 
399 9.600e-09 
400 8.857e-09 
401 8.063e-09 
402 7.169e-09 
403 6.075e-09 
404 2.789e-09 
405 2.141e-09 
406 1.945e-09 
407 1.818e-09 
408 1.708e-09 
409 1.614e-09 
410 1.525e-09 
411 1.445e-09 
412 1.369e-09 
413 1.298e-09 
414 1.230e-09 
415 1.167e-09 
416 1.106e-09 
417 1.049e-09 
418 9.947e-10 
419 9.431e-10 
420 8.939e-10 
421 8.472e-10 
422 8.027e-10 
423 7.603e-10 
424 7.200e-10 
425 6.816e-10 
426 6.450e-10 
427 6.103e-10 
428 5.772e-10 
429 5.457e-10 
430 5.158e-10 
431 4.874e-10 
432 4.604e-10 
433 4.348e-10 
434 4.105e-10 
435 3.875e-10 
436 3.656e-10 
437 3.449e-10 
438 3.253e-10 
439 3.066e-10 
440 2.890e-10 
441 2.722e-10 
442 2.563e-10 
443 2.413e-10 
444 2.270e-10 
445 2.134e-10 
446 2.006e-10 
447 1.884e-10 
448 1.768e-10 
449 1.658e-10 
450 1.555e-10 
451 1.456e-10 
452 1.364e-10 
453 1.276e-10 
454 1.194e-10 
455 1.117e-10 
456 1.045e-10 
457 9.778e-11 
458 9.152e-11 
459 8.572e-11 
460 8.034e-11 
461 7.538e-11 
462 7.079e-11 
463 6.656e-11 
464 6.265e-11 
465 5.904e-11 
466 5.569e-11 
467 5.260e-11 
468 4.972e-11 
469 4.706e-11 
470 4.458e-11 
471 4.226e-11 
472 4.010e-11 
473 3.806e-11 
474 3.614e-11 
475 3.432e-11 
476 3.260e-11 
477 3.095e-11 
478 2.938e-11 
479 2.787e-11 
480 2.642e-11 
481 2.502e-11 
482 2.367e-11 
483 2.237e-11 
484 2.111e-11 
485 1.988e-11 
486 1.870e-11 
487 1.755e-11 
488 1.644e-11 
489 1.537e-11 
490 1.434e-11 
491 1.336e-11 
492 1.243e-11 
493 1.155e-11 
494 1.073e-11 
495 9.972e-12 
496 9.285e-12 
497 8.669e-12 
498 8.125e-12 
499 7.650e-12 
500 7.238e-12 
501 6.881e-12 
502 6.566e-12 
503 6.281e-12 
504 6.010e-12 
505 5.741e-12 
506 5.466e-12 
507 5.185e-12 
508 4.902e-12 
509 4.621e-12 
510 4.345e-12 
511 4.077e-12 
512 3.822e-12 
513 3.583e-12 
514 3.365e-12 
515 3.173e-12 
516 3.003e-12 
517 2.846e-12 
518 2.694e-12 
519 2.549e-12 
520 2.418e-12 
521 2.296e-12 
522 2.182e-12 
523 2.072e-12 
524 1.968e-12 
525 1.868e-12 
526 1.773e-12 
527 1.683e-12 
528 1.597e-12 
529 1.518e-12 
530 1.442e-12 
531 1.370e-12 
532 1.302e-12 
533 1.236e-12 
534 1.174e-12 
535 1.116e-12 
536 1.060e-12 
537 1.009e-12 
538 9.603e-13 
};
\addplot[thick,dashed,each nth point=50, filter discard warning=false, unbounded coords=discard] table {
0 1.000e+00 
1 9.806e-01 
2 9.692e-01 
3 9.601e-01 
4 9.524e-01 
5 9.456e-01 
6 9.395e-01 
7 9.338e-01 
8 9.286e-01 
9 9.236e-01 
10 9.190e-01 
11 9.145e-01 
12 9.103e-01 
13 9.062e-01 
14 9.023e-01 
15 8.986e-01 
16 8.950e-01 
17 8.914e-01 
18 8.880e-01 
19 8.847e-01 
20 8.815e-01 
21 8.783e-01 
22 8.753e-01 
23 8.723e-01 
24 8.693e-01 
25 8.665e-01 
26 8.637e-01 
27 8.609e-01 
28 8.582e-01 
29 8.556e-01 
30 8.530e-01 
31 8.504e-01 
32 8.479e-01 
33 8.454e-01 
34 8.430e-01 
35 8.406e-01 
36 8.383e-01 
37 8.359e-01 
38 8.336e-01 
39 8.314e-01 
40 8.292e-01 
41 8.270e-01 
42 8.248e-01 
43 8.226e-01 
44 8.205e-01 
45 8.184e-01 
46 8.164e-01 
47 8.143e-01 
48 8.123e-01 
49 8.103e-01 
50 8.083e-01 
51 8.064e-01 
52 8.044e-01 
53 8.025e-01 
54 8.006e-01 
55 7.988e-01 
56 7.969e-01 
57 7.951e-01 
58 7.932e-01 
59 7.914e-01 
60 7.896e-01 
61 7.879e-01 
62 7.861e-01 
63 7.844e-01 
64 7.826e-01 
65 7.809e-01 
66 7.792e-01 
67 7.775e-01 
68 7.759e-01 
69 7.742e-01 
70 7.726e-01 
71 7.709e-01 
72 7.693e-01 
73 7.677e-01 
74 7.661e-01 
75 7.645e-01 
76 7.630e-01 
77 7.614e-01 
78 7.599e-01 
79 7.583e-01 
80 7.568e-01 
81 7.553e-01 
82 7.538e-01 
83 7.523e-01 
84 7.508e-01 
85 7.493e-01 
86 7.479e-01 
87 7.464e-01 
88 7.450e-01 
89 7.435e-01 
90 7.421e-01 
91 7.407e-01 
92 7.393e-01 
93 7.378e-01 
94 7.365e-01 
95 7.351e-01 
96 7.337e-01 
97 7.323e-01 
98 7.310e-01 
99 7.296e-01 
100 7.283e-01 
101 7.269e-01 
102 7.256e-01 
103 7.243e-01 
104 7.229e-01 
105 7.216e-01 
106 7.203e-01 
107 7.190e-01 
108 7.177e-01 
109 7.165e-01 
110 7.152e-01 
111 7.139e-01 
112 7.127e-01 
113 7.114e-01 
114 7.102e-01 
115 7.089e-01 
116 7.077e-01 
117 7.064e-01 
118 7.052e-01 
119 7.040e-01 
120 7.028e-01 
121 7.016e-01 
122 7.004e-01 
123 6.992e-01 
124 6.980e-01 
125 6.968e-01 
126 6.956e-01 
127 6.945e-01 
128 6.933e-01 
129 6.921e-01 
130 6.910e-01 
131 6.898e-01 
132 6.887e-01 
133 6.875e-01 
134 6.864e-01 
135 6.852e-01 
136 6.841e-01 
137 6.830e-01 
138 6.819e-01 
139 6.808e-01 
140 6.797e-01 
141 6.786e-01 
142 6.775e-01 
143 6.764e-01 
144 6.753e-01 
145 6.742e-01 
146 6.731e-01 
147 6.720e-01 
148 6.709e-01 
149 6.699e-01 
150 6.688e-01 
151 6.678e-01 
152 6.667e-01 
153 6.656e-01 
154 6.646e-01 
155 6.636e-01 
156 6.625e-01 
157 6.615e-01 
158 6.604e-01 
159 6.594e-01 
160 6.584e-01 
161 6.574e-01 
162 6.564e-01 
163 6.553e-01 
164 6.543e-01 
165 6.533e-01 
166 6.523e-01 
167 6.513e-01 
168 6.503e-01 
169 6.493e-01 
170 6.483e-01 
171 6.474e-01 
172 6.464e-01 
173 6.454e-01 
174 6.444e-01 
175 6.435e-01 
176 6.425e-01 
177 6.415e-01 
178 6.406e-01 
179 6.396e-01 
180 6.387e-01 
181 6.377e-01 
182 6.368e-01 
183 6.358e-01 
184 6.349e-01 
185 6.339e-01 
186 6.330e-01 
187 6.321e-01 
188 6.311e-01 
189 6.302e-01 
190 6.293e-01 
191 6.284e-01 
192 6.274e-01 
193 6.265e-01 
194 6.256e-01 
195 6.247e-01 
196 6.238e-01 
197 6.229e-01 
198 6.220e-01 
199 6.211e-01 
200 6.202e-01 
201 6.193e-01 
202 6.184e-01 
203 6.175e-01 
204 6.167e-01 
205 6.158e-01 
206 6.149e-01 
207 6.140e-01 
208 6.132e-01 
209 6.123e-01 
210 6.114e-01 
211 6.106e-01 
212 6.097e-01 
213 6.088e-01 
214 6.080e-01 
215 6.071e-01 
216 6.063e-01 
217 6.054e-01 
218 6.046e-01 
219 6.037e-01 
220 6.029e-01 
221 6.020e-01 
222 6.012e-01 
223 6.004e-01 
224 5.995e-01 
225 5.987e-01 
226 5.979e-01 
227 5.970e-01 
228 5.962e-01 
229 5.954e-01 
230 5.946e-01 
231 5.938e-01 
232 5.929e-01 
233 5.921e-01 
234 5.913e-01 
235 5.905e-01 
236 5.897e-01 
237 5.889e-01 
238 5.881e-01 
239 5.873e-01 
240 5.865e-01 
241 5.857e-01 
242 5.849e-01 
243 5.841e-01 
244 5.833e-01 
245 5.825e-01 
246 5.818e-01 
247 5.810e-01 
248 5.802e-01 
249 5.794e-01 
250 5.786e-01 
251 5.779e-01 
252 5.771e-01 
253 5.763e-01 
254 5.756e-01 
255 5.748e-01 
256 5.740e-01 
257 5.733e-01 
258 5.725e-01 
259 5.717e-01 
260 5.710e-01 
261 5.702e-01 
262 5.695e-01 
263 5.687e-01 
264 5.680e-01 
265 5.672e-01 
266 5.665e-01 
267 5.657e-01 
268 5.650e-01 
269 5.642e-01 
270 5.635e-01 
271 5.628e-01 
272 5.620e-01 
273 5.613e-01 
274 5.606e-01 
275 5.598e-01 
276 5.591e-01 
277 5.584e-01 
278 5.577e-01 
279 5.569e-01 
280 5.562e-01 
281 5.555e-01 
282 5.548e-01 
283 5.541e-01 
284 5.533e-01 
285 5.526e-01 
286 5.519e-01 
287 5.512e-01 
288 5.505e-01 
289 5.498e-01 
290 5.491e-01 
291 5.484e-01 
292 5.477e-01 
293 5.470e-01 
294 5.463e-01 
295 5.456e-01 
296 5.449e-01 
297 5.442e-01 
298 5.435e-01 
299 5.428e-01 
300 5.421e-01 
301 5.414e-01 
302 5.408e-01 
303 5.401e-01 
304 5.394e-01 
305 5.387e-01 
306 5.380e-01 
307 5.373e-01 
308 5.367e-01 
309 5.360e-01 
310 5.353e-01 
311 5.346e-01 
312 5.340e-01 
313 5.333e-01 
314 5.326e-01 
315 5.320e-01 
316 5.313e-01 
317 5.306e-01 
318 5.300e-01 
319 5.293e-01 
320 5.287e-01 
321 5.280e-01 
322 5.273e-01 
323 5.267e-01 
324 5.260e-01 
325 5.254e-01 
326 5.247e-01 
327 5.241e-01 
328 5.234e-01 
329 5.228e-01 
330 5.221e-01 
331 5.215e-01 
332 5.208e-01 
333 5.202e-01 
334 5.196e-01 
335 5.189e-01 
336 5.183e-01 
337 5.177e-01 
338 5.170e-01 
339 5.164e-01 
340 5.157e-01 
341 5.151e-01 
342 5.145e-01 
343 5.139e-01 
344 5.132e-01 
345 5.126e-01 
346 5.120e-01 
347 5.114e-01 
348 5.107e-01 
349 5.101e-01 
350 5.095e-01 
351 5.089e-01 
352 5.083e-01 
353 5.076e-01 
354 5.070e-01 
355 5.064e-01 
356 5.058e-01 
357 5.052e-01 
358 5.046e-01 
359 5.040e-01 
360 5.034e-01 
361 5.027e-01 
362 5.021e-01 
363 5.015e-01 
364 5.009e-01 
365 5.003e-01 
366 4.997e-01 
367 4.991e-01 
368 4.985e-01 
369 4.979e-01 
370 4.973e-01 
371 4.967e-01 
372 4.961e-01 
373 4.956e-01 
374 4.950e-01 
375 4.944e-01 
376 4.938e-01 
377 4.932e-01 
378 4.926e-01 
379 4.920e-01 
380 4.914e-01 
381 4.909e-01 
382 4.903e-01 
383 4.897e-01 
384 4.891e-01 
385 4.885e-01 
386 4.879e-01 
387 4.874e-01 
388 4.868e-01 
389 4.862e-01 
390 4.856e-01 
391 4.851e-01 
392 4.845e-01 
393 4.839e-01 
394 4.834e-01 
395 4.828e-01 
396 4.822e-01 
397 4.816e-01 
398 4.811e-01 
399 4.805e-01 
400 4.800e-01 
401 4.794e-01 
402 4.788e-01 
403 4.783e-01 
404 4.777e-01 
405 4.771e-01 
406 4.766e-01 
407 4.760e-01 
408 4.755e-01 
409 4.749e-01 
410 4.744e-01 
411 4.738e-01 
412 4.733e-01 
413 4.727e-01 
414 4.722e-01 
415 4.716e-01 
416 4.711e-01 
417 4.705e-01 
418 4.700e-01 
419 4.694e-01 
420 4.689e-01 
421 4.683e-01 
422 4.678e-01 
423 4.673e-01 
424 4.667e-01 
425 4.662e-01 
426 4.656e-01 
427 4.651e-01 
428 4.646e-01 
429 4.640e-01 
430 4.635e-01 
431 4.630e-01 
432 4.624e-01 
433 4.619e-01 
434 4.614e-01 
435 4.608e-01 
436 4.603e-01 
437 4.598e-01 
438 4.592e-01 
439 4.587e-01 
440 4.582e-01 
441 4.577e-01 
442 4.571e-01 
443 4.566e-01 
444 4.561e-01 
445 4.556e-01 
446 4.551e-01 
447 4.545e-01 
448 4.540e-01 
449 4.535e-01 
450 4.530e-01 
451 4.525e-01 
452 4.519e-01 
453 4.514e-01 
454 4.509e-01 
455 4.504e-01 
456 4.499e-01 
457 4.494e-01 
458 4.489e-01 
459 4.484e-01 
460 4.479e-01 
461 4.473e-01 
462 4.468e-01 
463 4.463e-01 
464 4.458e-01 
465 4.453e-01 
466 4.448e-01 
467 4.443e-01 
468 4.438e-01 
469 4.433e-01 
470 4.428e-01 
471 4.423e-01 
472 4.418e-01 
473 4.413e-01 
474 4.408e-01 
475 4.403e-01 
476 4.398e-01 
477 4.393e-01 
478 4.388e-01 
479 4.383e-01 
480 4.379e-01 
481 4.374e-01 
482 4.369e-01 
483 4.364e-01 
484 4.359e-01 
485 4.354e-01 
486 4.349e-01 
487 4.344e-01 
488 4.339e-01 
489 4.335e-01 
490 4.330e-01 
491 4.325e-01 
492 4.320e-01 
493 4.315e-01 
494 4.310e-01 
495 4.306e-01 
496 4.301e-01 
497 4.296e-01 
498 4.291e-01 
499 4.286e-01 
500 4.282e-01 
501 4.277e-01 
502 4.272e-01 
503 4.267e-01 
504 4.263e-01 
505 4.258e-01 
506 4.253e-01 
507 4.249e-01 
508 4.244e-01 
509 4.239e-01 
510 4.234e-01 
511 4.230e-01 
512 4.225e-01 
513 4.220e-01 
514 4.216e-01 
515 4.211e-01 
516 4.206e-01 
517 4.202e-01 
518 4.197e-01 
519 4.192e-01 
520 4.188e-01 
521 4.183e-01 
522 4.179e-01 
523 4.174e-01 
524 4.169e-01 
525 4.165e-01 
526 4.160e-01 
527 4.156e-01 
528 4.151e-01 
529 4.147e-01 
530 4.142e-01 
531 4.137e-01 
532 4.133e-01 
533 4.128e-01 
534 4.124e-01 
535 4.119e-01 
536 4.115e-01 
537 4.110e-01 
538 4.106e-01 
539 4.101e-01 
540 4.097e-01 
541 4.092e-01 
542 4.088e-01 
543 4.083e-01 
544 4.079e-01 
545 4.074e-01 
546 4.070e-01 
547 4.066e-01 
548 4.061e-01 
549 4.057e-01 
550 4.052e-01 
551 4.048e-01 
552 4.043e-01 
553 4.039e-01 
554 4.035e-01 
555 4.030e-01 
556 4.026e-01 
557 4.021e-01 
558 4.017e-01 
559 4.013e-01 
560 4.008e-01 
561 4.004e-01 
562 4.000e-01 
563 3.995e-01 
564 3.991e-01 
565 3.987e-01 
566 3.982e-01 
567 3.978e-01 
568 3.974e-01 
569 3.969e-01 
570 3.965e-01 
571 3.961e-01 
572 3.957e-01 
573 3.952e-01 
574 3.948e-01 
575 3.944e-01 
576 3.939e-01 
577 3.935e-01 
578 3.931e-01 
579 3.927e-01 
580 3.922e-01 
581 3.918e-01 
582 3.914e-01 
583 3.910e-01 
584 3.906e-01 
585 3.901e-01 
586 3.897e-01 
587 3.893e-01 
588 3.889e-01 
589 3.885e-01 
590 3.880e-01 
591 3.876e-01 
592 3.872e-01 
593 3.868e-01 
594 3.864e-01 
595 3.860e-01 
596 3.856e-01 
597 3.851e-01 
598 3.847e-01 
599 3.843e-01 
600 3.839e-01 
601 3.835e-01 
602 3.831e-01 
603 3.827e-01 
604 3.823e-01 
605 3.818e-01 
606 3.814e-01 
607 3.810e-01 
608 3.806e-01 
609 3.802e-01 
610 3.798e-01 
611 3.794e-01 
612 3.790e-01 
613 3.786e-01 
614 3.782e-01 
615 3.778e-01 
616 3.774e-01 
617 3.770e-01 
618 3.766e-01 
619 3.762e-01 
620 3.758e-01 
621 3.754e-01 
622 3.750e-01 
623 3.746e-01 
624 3.742e-01 
625 3.738e-01 
626 3.734e-01 
627 3.730e-01 
628 3.726e-01 
629 3.722e-01 
630 3.718e-01 
631 3.714e-01 
632 3.710e-01 
633 3.706e-01 
634 3.702e-01 
635 3.698e-01 
636 3.694e-01 
637 3.691e-01 
638 3.687e-01 
639 3.683e-01 
640 3.679e-01 
641 3.675e-01 
642 3.671e-01 
643 3.667e-01 
644 3.663e-01 
645 3.659e-01 
646 3.656e-01 
647 3.652e-01 
648 3.648e-01 
649 3.644e-01 
650 3.640e-01 
651 3.636e-01 
652 3.632e-01 
653 3.629e-01 
654 3.625e-01 
655 3.621e-01 
656 3.617e-01 
657 3.613e-01 
658 3.610e-01 
659 3.606e-01 
660 3.602e-01 
661 3.598e-01 
662 3.594e-01 
663 3.591e-01 
664 3.587e-01 
665 3.583e-01 
666 3.579e-01 
667 3.575e-01 
668 3.572e-01 
669 3.568e-01 
670 3.564e-01 
671 3.560e-01 
672 3.557e-01 
673 3.553e-01 
674 3.549e-01 
675 3.546e-01 
676 3.542e-01 
677 3.538e-01 
678 3.534e-01 
679 3.531e-01 
680 3.527e-01 
681 3.523e-01 
682 3.520e-01 
683 3.516e-01 
684 3.512e-01 
685 3.509e-01 
686 3.505e-01 
687 3.501e-01 
688 3.498e-01 
689 3.494e-01 
690 3.490e-01 
691 3.487e-01 
692 3.483e-01 
693 3.479e-01 
694 3.476e-01 
695 3.472e-01 
696 3.469e-01 
697 3.465e-01 
698 3.461e-01 
699 3.458e-01 
700 3.454e-01 
701 3.450e-01 
702 3.447e-01 
703 3.443e-01 
704 3.440e-01 
705 3.436e-01 
706 3.433e-01 
707 3.429e-01 
708 3.425e-01 
709 3.422e-01 
710 3.418e-01 
711 3.415e-01 
712 3.411e-01 
713 3.408e-01 
714 3.404e-01 
715 3.401e-01 
716 3.397e-01 
717 3.393e-01 
718 3.390e-01 
719 3.386e-01 
720 3.383e-01 
721 3.379e-01 
722 3.376e-01 
723 3.372e-01 
724 3.369e-01 
725 3.365e-01 
726 3.362e-01 
727 3.358e-01 
728 3.355e-01 
729 3.351e-01 
730 3.348e-01 
731 3.345e-01 
732 3.341e-01 
733 3.338e-01 
734 3.334e-01 
735 3.331e-01 
736 3.327e-01 
737 3.324e-01 
738 3.320e-01 
739 3.317e-01 
740 3.314e-01 
741 3.310e-01 
742 3.307e-01 
743 3.303e-01 
744 3.300e-01 
745 3.296e-01 
746 3.293e-01 
747 3.290e-01 
748 3.286e-01 
749 3.283e-01 
750 3.280e-01 
751 3.276e-01 
752 3.273e-01 
753 3.269e-01 
754 3.266e-01 
755 3.263e-01 
756 3.259e-01 
757 3.256e-01 
758 3.253e-01 
759 3.249e-01 
760 3.246e-01 
761 3.243e-01 
762 3.239e-01 
763 3.236e-01 
764 3.233e-01 
765 3.229e-01 
766 3.226e-01 
767 3.223e-01 
768 3.219e-01 
769 3.216e-01 
770 3.213e-01 
771 3.209e-01 
772 3.206e-01 
773 3.203e-01 
774 3.200e-01 
775 3.196e-01 
776 3.193e-01 
777 3.190e-01 
778 3.186e-01 
779 3.183e-01 
780 3.180e-01 
781 3.177e-01 
782 3.173e-01 
783 3.170e-01 
784 3.167e-01 
785 3.164e-01 
786 3.160e-01 
787 3.157e-01 
788 3.154e-01 
789 3.151e-01 
790 3.147e-01 
791 3.144e-01 
792 3.141e-01 
793 3.138e-01 
794 3.135e-01 
795 3.131e-01 
796 3.128e-01 
797 3.125e-01 
798 3.122e-01 
799 3.119e-01 
800 3.115e-01 
801 3.112e-01 
802 3.109e-01 
803 3.106e-01 
804 3.103e-01 
805 3.100e-01 
806 3.096e-01 
807 3.093e-01 
808 3.090e-01 
809 3.087e-01 
810 3.084e-01 
811 3.081e-01 
812 3.078e-01 
813 3.074e-01 
814 3.071e-01 
815 3.068e-01 
816 3.065e-01 
817 3.062e-01 
818 3.059e-01 
819 3.056e-01 
820 3.053e-01 
821 3.049e-01 
822 3.046e-01 
823 3.043e-01 
824 3.040e-01 
825 3.037e-01 
826 3.034e-01 
827 3.031e-01 
828 3.028e-01 
829 3.025e-01 
830 3.022e-01 
831 3.019e-01 
832 3.015e-01 
833 3.012e-01 
834 3.009e-01 
835 3.006e-01 
836 3.003e-01 
837 3.000e-01 
838 2.997e-01 
839 2.994e-01 
840 2.991e-01 
841 2.988e-01 
842 2.985e-01 
843 2.982e-01 
844 2.979e-01 
845 2.976e-01 
846 2.973e-01 
847 2.970e-01 
848 2.967e-01 
849 2.964e-01 
850 2.961e-01 
851 2.958e-01 
852 2.955e-01 
853 2.952e-01 
854 2.949e-01 
855 2.946e-01 
856 2.943e-01 
857 2.940e-01 
858 2.937e-01 
859 2.934e-01 
860 2.931e-01 
861 2.928e-01 
862 2.925e-01 
863 2.922e-01 
864 2.919e-01 
865 2.916e-01 
866 2.913e-01 
867 2.910e-01 
868 2.907e-01 
869 2.904e-01 
870 2.902e-01 
871 2.899e-01 
872 2.896e-01 
873 2.893e-01 
874 2.890e-01 
875 2.887e-01 
876 2.884e-01 
877 2.881e-01 
878 2.878e-01 
879 2.875e-01 
880 2.872e-01 
881 2.869e-01 
882 2.867e-01 
883 2.864e-01 
884 2.861e-01 
885 2.858e-01 
886 2.855e-01 
887 2.852e-01 
888 2.849e-01 
889 2.846e-01 
890 2.844e-01 
891 2.841e-01 
892 2.838e-01 
893 2.835e-01 
894 2.832e-01 
895 2.829e-01 
896 2.826e-01 
897 2.824e-01 
898 2.821e-01 
899 2.818e-01 
900 2.815e-01 
901 2.812e-01 
902 2.809e-01 
903 2.807e-01 
904 2.804e-01 
905 2.801e-01 
906 2.798e-01 
907 2.795e-01 
908 2.792e-01 
909 2.790e-01 
910 2.787e-01 
911 2.784e-01 
912 2.781e-01 
913 2.778e-01 
914 2.776e-01 
915 2.773e-01 
916 2.770e-01 
917 2.767e-01 
918 2.765e-01 
919 2.762e-01 
920 2.759e-01 
921 2.756e-01 
922 2.753e-01 
923 2.751e-01 
924 2.748e-01 
925 2.745e-01 
926 2.742e-01 
927 2.740e-01 
928 2.737e-01 
929 2.734e-01 
930 2.731e-01 
931 2.729e-01 
932 2.726e-01 
933 2.723e-01 
934 2.721e-01 
935 2.718e-01 
936 2.715e-01 
937 2.712e-01 
938 2.710e-01 
939 2.707e-01 
940 2.704e-01 
941 2.702e-01 
942 2.699e-01 
943 2.696e-01 
944 2.693e-01 
945 2.691e-01 
946 2.688e-01 
947 2.685e-01 
948 2.683e-01 
949 2.680e-01 
950 2.677e-01 
951 2.675e-01 
952 2.672e-01 
953 2.669e-01 
954 2.667e-01 
955 2.664e-01 
956 2.661e-01 
957 2.659e-01 
958 2.656e-01 
959 2.653e-01 
960 2.651e-01 
961 2.648e-01 
962 2.645e-01 
963 2.643e-01 
964 2.640e-01 
965 2.637e-01 
966 2.635e-01 
967 2.632e-01 
968 2.630e-01 
969 2.627e-01 
970 2.624e-01 
971 2.622e-01 
972 2.619e-01 
973 2.616e-01 
974 2.614e-01 
975 2.611e-01 
976 2.609e-01 
977 2.606e-01 
978 2.603e-01 
979 2.601e-01 
980 2.598e-01 
981 2.596e-01 
982 2.593e-01 
983 2.590e-01 
984 2.588e-01 
985 2.585e-01 
986 2.583e-01 
987 2.580e-01 
988 2.578e-01 
989 2.575e-01 
990 2.572e-01 
991 2.570e-01 
992 2.567e-01 
993 2.565e-01 
994 2.562e-01 
995 2.560e-01 
996 2.557e-01 
997 2.555e-01 
998 2.552e-01 
999 2.549e-01 
1000 2.547e-01 
1001 2.544e-01 
1002 2.542e-01 
1003 2.539e-01 
1004 2.537e-01 
1005 2.534e-01 
1006 2.532e-01 
1007 2.529e-01 
1008 2.527e-01 
1009 2.524e-01 
1010 2.522e-01 
1011 2.519e-01 
1012 2.517e-01 
1013 2.514e-01 
1014 2.512e-01 
1015 2.509e-01 
1016 2.507e-01 
1017 2.504e-01 
1018 2.502e-01 
1019 2.499e-01 
1020 2.497e-01 
1021 2.494e-01 
1022 2.492e-01 
1023 2.489e-01 
1024 2.487e-01 
1025 2.484e-01 
1026 2.482e-01 
1027 2.479e-01 
1028 2.477e-01 
1029 2.475e-01 
1030 2.472e-01 
1031 2.470e-01 
1032 2.467e-01 
1033 2.465e-01 
1034 2.462e-01 
1035 2.460e-01 
1036 2.457e-01 
1037 2.455e-01 
1038 2.453e-01 
1039 2.450e-01 
1040 2.448e-01 
1041 2.445e-01 
1042 2.443e-01 
1043 2.440e-01 
1044 2.438e-01 
1045 2.436e-01 
1046 2.433e-01 
1047 2.431e-01 
1048 2.428e-01 
1049 2.426e-01 
1050 2.424e-01 
1051 2.421e-01 
1052 2.419e-01 
1053 2.416e-01 
1054 2.414e-01 
1055 2.412e-01 
1056 2.409e-01 
1057 2.407e-01 
1058 2.404e-01 
1059 2.402e-01 
1060 2.400e-01 
1061 2.397e-01 
1062 2.395e-01 
1063 2.393e-01 
1064 2.390e-01 
1065 2.388e-01 
1066 2.385e-01 
1067 2.383e-01 
1068 2.381e-01 
1069 2.378e-01 
1070 2.376e-01 
1071 2.374e-01 
1072 2.371e-01 
1073 2.369e-01 
1074 2.367e-01 
1075 2.364e-01 
1076 2.362e-01 
1077 2.360e-01 
1078 2.357e-01 
1079 2.355e-01 
1080 2.353e-01 
1081 2.350e-01 
1082 2.348e-01 
1083 2.346e-01 
1084 2.343e-01 
1085 2.341e-01 
1086 2.339e-01 
1087 2.336e-01 
1088 2.334e-01 
1089 2.332e-01 
1090 2.330e-01 
1091 2.327e-01 
1092 2.325e-01 
1093 2.323e-01 
1094 2.320e-01 
1095 2.318e-01 
1096 2.316e-01 
1097 2.313e-01 
1098 2.311e-01 
1099 2.309e-01 
1100 2.307e-01 
1101 2.304e-01 
1102 2.302e-01 
1103 2.300e-01 
1104 2.298e-01 
1105 2.295e-01 
1106 2.293e-01 
1107 2.291e-01 
1108 2.288e-01 
1109 2.286e-01 
1110 2.284e-01 
1111 2.282e-01 
1112 2.279e-01 
1113 2.277e-01 
1114 2.275e-01 
1115 2.273e-01 
1116 2.270e-01 
1117 2.268e-01 
1118 2.266e-01 
1119 2.264e-01 
1120 2.262e-01 
1121 2.259e-01 
1122 2.257e-01 
1123 2.255e-01 
1124 2.253e-01 
1125 2.250e-01 
1126 2.248e-01 
1127 2.246e-01 
1128 2.244e-01 
1129 2.242e-01 
1130 2.239e-01 
1131 2.237e-01 
1132 2.235e-01 
1133 2.233e-01 
1134 2.231e-01 
1135 2.228e-01 
1136 2.226e-01 
1137 2.224e-01 
1138 2.222e-01 
1139 2.220e-01 
1140 2.217e-01 
1141 2.215e-01 
1142 2.213e-01 
1143 2.211e-01 
1144 2.209e-01 
1145 2.207e-01 
1146 2.204e-01 
1147 2.202e-01 
1148 2.200e-01 
1149 2.198e-01 
1150 2.196e-01 
1151 2.194e-01 
1152 2.191e-01 
1153 2.189e-01 
1154 2.187e-01 
1155 2.185e-01 
1156 2.183e-01 
1157 2.181e-01 
1158 2.178e-01 
1159 2.176e-01 
1160 2.174e-01 
1161 2.172e-01 
1162 2.170e-01 
1163 2.168e-01 
1164 2.166e-01 
1165 2.164e-01 
1166 2.161e-01 
1167 2.159e-01 
1168 2.157e-01 
1169 2.155e-01 
1170 2.153e-01 
1171 2.151e-01 
1172 2.149e-01 
1173 2.147e-01 
1174 2.144e-01 
1175 2.142e-01 
1176 2.140e-01 
1177 2.138e-01 
1178 2.136e-01 
1179 2.134e-01 
1180 2.132e-01 
1181 2.130e-01 
1182 2.128e-01 
1183 2.126e-01 
1184 2.124e-01 
1185 2.121e-01 
1186 2.119e-01 
1187 2.117e-01 
1188 2.115e-01 
1189 2.113e-01 
1190 2.111e-01 
1191 2.109e-01 
1192 2.107e-01 
1193 2.105e-01 
1194 2.103e-01 
1195 2.101e-01 
1196 2.099e-01 
1197 2.097e-01 
1198 2.095e-01 
1199 2.092e-01 
1200 2.090e-01 
1201 2.088e-01 
1202 2.086e-01 
1203 2.084e-01 
1204 2.082e-01 
1205 2.080e-01 
1206 2.078e-01 
1207 2.076e-01 
1208 2.074e-01 
1209 2.072e-01 
1210 2.070e-01 
1211 2.068e-01 
1212 2.066e-01 
1213 2.064e-01 
1214 2.062e-01 
1215 2.060e-01 
1216 2.058e-01 
1217 2.056e-01 
1218 2.054e-01 
1219 2.052e-01 
1220 2.050e-01 
1221 2.048e-01 
1222 2.046e-01 
1223 2.044e-01 
1224 2.042e-01 
1225 2.040e-01 
1226 2.038e-01 
1227 2.036e-01 
1228 2.034e-01 
1229 2.032e-01 
1230 2.030e-01 
1231 2.028e-01 
1232 2.026e-01 
1233 2.024e-01 
1234 2.022e-01 
1235 2.020e-01 
1236 2.018e-01 
1237 2.016e-01 
1238 2.014e-01 
1239 2.012e-01 
1240 2.010e-01 
1241 2.008e-01 
1242 2.006e-01 
1243 2.004e-01 
1244 2.002e-01 
1245 2.000e-01 
1246 1.998e-01 
1247 1.996e-01 
1248 1.994e-01 
1249 1.992e-01 
1250 1.990e-01 
1251 1.988e-01 
1252 1.987e-01 
1253 1.985e-01 
1254 1.983e-01 
1255 1.981e-01 
1256 1.979e-01 
1257 1.977e-01 
1258 1.975e-01 
1259 1.973e-01 
1260 1.971e-01 
1261 1.969e-01 
1262 1.967e-01 
1263 1.965e-01 
1264 1.963e-01 
1265 1.961e-01 
1266 1.959e-01 
1267 1.958e-01 
1268 1.956e-01 
1269 1.954e-01 
1270 1.952e-01 
1271 1.950e-01 
1272 1.948e-01 
1273 1.946e-01 
1274 1.944e-01 
1275 1.942e-01 
1276 1.940e-01 
1277 1.939e-01 
1278 1.937e-01 
1279 1.935e-01 
1280 1.933e-01 
1281 1.931e-01 
1282 1.929e-01 
1283 1.927e-01 
1284 1.925e-01 
1285 1.923e-01 
1286 1.922e-01 
1287 1.920e-01 
1288 1.918e-01 
1289 1.916e-01 
1290 1.914e-01 
1291 1.912e-01 
1292 1.910e-01 
1293 1.908e-01 
1294 1.907e-01 
1295 1.905e-01 
1296 1.903e-01 
1297 1.901e-01 
1298 1.899e-01 
1299 1.897e-01 
1300 1.895e-01 
1301 1.894e-01 
1302 1.892e-01 
1303 1.890e-01 
1304 1.888e-01 
1305 1.886e-01 
1306 1.884e-01 
1307 1.883e-01 
1308 1.881e-01 
1309 1.879e-01 
1310 1.877e-01 
1311 1.875e-01 
1312 1.873e-01 
1313 1.872e-01 
1314 1.870e-01 
1315 1.868e-01 
1316 1.866e-01 
1317 1.864e-01 
1318 1.862e-01 
1319 1.861e-01 
1320 1.859e-01 
1321 1.857e-01 
1322 1.855e-01 
1323 1.853e-01 
1324 1.852e-01 
1325 1.850e-01 
1326 1.848e-01 
1327 1.846e-01 
1328 1.844e-01 
1329 1.843e-01 
1330 1.841e-01 
1331 1.839e-01 
1332 1.837e-01 
1333 1.835e-01 
1334 1.834e-01 
1335 1.832e-01 
1336 1.830e-01 
1337 1.828e-01 
1338 1.826e-01 
1339 1.825e-01 
1340 1.823e-01 
1341 1.821e-01 
1342 1.819e-01 
1343 1.818e-01 
1344 1.816e-01 
1345 1.814e-01 
1346 1.812e-01 
1347 1.810e-01 
1348 1.809e-01 
1349 1.807e-01 
1350 1.805e-01 
1351 1.803e-01 
1352 1.802e-01 
1353 1.800e-01 
1354 1.798e-01 
1355 1.796e-01 
1356 1.795e-01 
1357 1.793e-01 
1358 1.791e-01 
1359 1.789e-01 
1360 1.788e-01 
1361 1.786e-01 
1362 1.784e-01 
1363 1.782e-01 
1364 1.781e-01 
1365 1.779e-01 
1366 1.777e-01 
1367 1.775e-01 
1368 1.774e-01 
1369 1.772e-01 
1370 1.770e-01 
1371 1.769e-01 
1372 1.767e-01 
1373 1.765e-01 
1374 1.763e-01 
1375 1.762e-01 
1376 1.760e-01 
1377 1.758e-01 
1378 1.757e-01 
1379 1.755e-01 
1380 1.753e-01 
1381 1.751e-01 
1382 1.750e-01 
1383 1.748e-01 
1384 1.746e-01 
1385 1.745e-01 
1386 1.743e-01 
1387 1.741e-01 
1388 1.739e-01 
1389 1.738e-01 
1390 1.736e-01 
1391 1.734e-01 
1392 1.733e-01 
1393 1.731e-01 
1394 1.729e-01 
1395 1.728e-01 
1396 1.726e-01 
1397 1.724e-01 
1398 1.723e-01 
1399 1.721e-01 
1400 1.719e-01 
1401 1.718e-01 
1402 1.716e-01 
1403 1.714e-01 
1404 1.713e-01 
1405 1.711e-01 
1406 1.709e-01 
1407 1.708e-01 
1408 1.706e-01 
1409 1.704e-01 
1410 1.703e-01 
1411 1.701e-01 
1412 1.699e-01 
1413 1.698e-01 
1414 1.696e-01 
1415 1.694e-01 
1416 1.693e-01 
1417 1.691e-01 
1418 1.689e-01 
1419 1.688e-01 
1420 1.686e-01 
1421 1.684e-01 
1422 1.683e-01 
1423 1.681e-01 
1424 1.680e-01 
1425 1.678e-01 
1426 1.676e-01 
1427 1.675e-01 
1428 1.673e-01 
1429 1.671e-01 
1430 1.670e-01 
1431 1.668e-01 
1432 1.667e-01 
1433 1.665e-01 
1434 1.663e-01 
1435 1.662e-01 
1436 1.660e-01 
1437 1.658e-01 
1438 1.657e-01 
1439 1.655e-01 
1440 1.654e-01 
1441 1.652e-01 
1442 1.650e-01 
1443 1.649e-01 
1444 1.647e-01 
1445 1.646e-01 
1446 1.644e-01 
1447 1.642e-01 
1448 1.641e-01 
1449 1.639e-01 
1450 1.638e-01 
1451 1.636e-01 
1452 1.634e-01 
1453 1.633e-01 
1454 1.631e-01 
1455 1.630e-01 
1456 1.628e-01 
1457 1.626e-01 
1458 1.625e-01 
1459 1.623e-01 
1460 1.622e-01 
1461 1.620e-01 
1462 1.619e-01 
1463 1.617e-01 
1464 1.615e-01 
1465 1.614e-01 
1466 1.612e-01 
1467 1.611e-01 
1468 1.609e-01 
1469 1.608e-01 
1470 1.606e-01 
1471 1.605e-01 
1472 1.603e-01 
1473 1.601e-01 
1474 1.600e-01 
1475 1.598e-01 
1476 1.597e-01 
1477 1.595e-01 
1478 1.594e-01 
1479 1.592e-01 
1480 1.591e-01 
1481 1.589e-01 
1482 1.587e-01 
1483 1.586e-01 
1484 1.584e-01 
1485 1.583e-01 
1486 1.581e-01 
1487 1.580e-01 
1488 1.578e-01 
1489 1.577e-01 
1490 1.575e-01 
1491 1.574e-01 
1492 1.572e-01 
1493 1.571e-01 
1494 1.569e-01 
1495 1.568e-01 
1496 1.566e-01 
1497 1.564e-01 
1498 1.563e-01 
1499 1.561e-01 
1500 1.560e-01 
1501 1.558e-01 
1502 1.557e-01 
1503 1.555e-01 
1504 1.554e-01 
1505 1.552e-01 
1506 1.551e-01 
1507 1.549e-01 
1508 1.548e-01 
1509 1.546e-01 
1510 1.545e-01 
1511 1.543e-01 
1512 1.542e-01 
1513 1.540e-01 
1514 1.539e-01 
1515 1.537e-01 
1516 1.536e-01 
1517 1.534e-01 
1518 1.533e-01 
1519 1.531e-01 
1520 1.530e-01 
1521 1.528e-01 
1522 1.527e-01 
1523 1.525e-01 
1524 1.524e-01 
1525 1.522e-01 
1526 1.521e-01 
1527 1.520e-01 
1528 1.518e-01 
1529 1.517e-01 
1530 1.515e-01 
1531 1.514e-01 
1532 1.512e-01 
1533 1.511e-01 
1534 1.509e-01 
1535 1.508e-01 
1536 1.506e-01 
1537 1.505e-01 
1538 1.503e-01 
1539 1.502e-01 
1540 1.500e-01 
1541 1.499e-01 
1542 1.498e-01 
1543 1.496e-01 
1544 1.495e-01 
1545 1.493e-01 
1546 1.492e-01 
1547 1.490e-01 
1548 1.489e-01 
1549 1.487e-01 
1550 1.486e-01 
1551 1.485e-01 
1552 1.483e-01 
1553 1.482e-01 
1554 1.480e-01 
1555 1.479e-01 
1556 1.477e-01 
1557 1.476e-01 
1558 1.474e-01 
1559 1.473e-01 
1560 1.472e-01 
1561 1.470e-01 
1562 1.469e-01 
1563 1.467e-01 
1564 1.466e-01 
1565 1.464e-01 
1566 1.463e-01 
1567 1.462e-01 
1568 1.460e-01 
1569 1.459e-01 
1570 1.457e-01 
1571 1.456e-01 
1572 1.455e-01 
1573 1.453e-01 
1574 1.452e-01 
1575 1.450e-01 
1576 1.449e-01 
1577 1.448e-01 
1578 1.446e-01 
1579 1.445e-01 
1580 1.443e-01 
1581 1.442e-01 
1582 1.441e-01 
1583 1.439e-01 
1584 1.438e-01 
1585 1.436e-01 
1586 1.435e-01 
1587 1.434e-01 
1588 1.432e-01 
1589 1.431e-01 
1590 1.429e-01 
1591 1.428e-01 
1592 1.427e-01 
1593 1.425e-01 
1594 1.424e-01 
1595 1.422e-01 
1596 1.421e-01 
1597 1.420e-01 
1598 1.418e-01 
1599 1.417e-01 
1600 1.416e-01 
1601 1.414e-01 
1602 1.413e-01 
1603 1.411e-01 
1604 1.410e-01 
1605 1.409e-01 
1606 1.407e-01 
1607 1.406e-01 
1608 1.405e-01 
1609 1.403e-01 
1610 1.402e-01 
1611 1.401e-01 
1612 1.399e-01 
1613 1.398e-01 
1614 1.396e-01 
1615 1.395e-01 
1616 1.394e-01 
1617 1.392e-01 
1618 1.391e-01 
1619 1.390e-01 
1620 1.388e-01 
1621 1.387e-01 
1622 1.386e-01 
1623 1.384e-01 
1624 1.383e-01 
1625 1.382e-01 
1626 1.380e-01 
1627 1.379e-01 
1628 1.378e-01 
1629 1.376e-01 
1630 1.375e-01 
1631 1.374e-01 
1632 1.372e-01 
1633 1.371e-01 
1634 1.370e-01 
1635 1.368e-01 
1636 1.367e-01 
1637 1.366e-01 
1638 1.364e-01 
1639 1.363e-01 
1640 1.362e-01 
1641 1.360e-01 
1642 1.359e-01 
1643 1.358e-01 
1644 1.356e-01 
1645 1.355e-01 
1646 1.354e-01 
1647 1.353e-01 
1648 1.351e-01 
1649 1.350e-01 
1650 1.349e-01 
1651 1.347e-01 
1652 1.346e-01 
1653 1.345e-01 
1654 1.343e-01 
1655 1.342e-01 
1656 1.341e-01 
1657 1.339e-01 
1658 1.338e-01 
1659 1.337e-01 
1660 1.336e-01 
1661 1.334e-01 
1662 1.333e-01 
1663 1.332e-01 
1664 1.330e-01 
1665 1.329e-01 
1666 1.328e-01 
1667 1.327e-01 
1668 1.325e-01 
1669 1.324e-01 
1670 1.323e-01 
1671 1.321e-01 
1672 1.320e-01 
1673 1.319e-01 
1674 1.318e-01 
1675 1.316e-01 
1676 1.315e-01 
1677 1.314e-01 
1678 1.312e-01 
1679 1.311e-01 
1680 1.310e-01 
1681 1.309e-01 
1682 1.307e-01 
1683 1.306e-01 
1684 1.305e-01 
1685 1.304e-01 
1686 1.302e-01 
1687 1.301e-01 
1688 1.300e-01 
1689 1.299e-01 
1690 1.297e-01 
1691 1.296e-01 
1692 1.295e-01 
1693 1.294e-01 
1694 1.292e-01 
1695 1.291e-01 
1696 1.290e-01 
1697 1.289e-01 
1698 1.287e-01 
1699 1.286e-01 
1700 1.285e-01 
1701 1.284e-01 
1702 1.282e-01 
1703 1.281e-01 
1704 1.280e-01 
1705 1.279e-01 
1706 1.277e-01 
1707 1.276e-01 
1708 1.275e-01 
1709 1.274e-01 
1710 1.272e-01 
1711 1.271e-01 
1712 1.270e-01 
1713 1.269e-01 
1714 1.267e-01 
1715 1.266e-01 
1716 1.265e-01 
1717 1.264e-01 
1718 1.263e-01 
1719 1.261e-01 
1720 1.260e-01 
1721 1.259e-01 
1722 1.258e-01 
1723 1.256e-01 
1724 1.255e-01 
1725 1.254e-01 
1726 1.253e-01 
1727 1.252e-01 
1728 1.250e-01 
1729 1.249e-01 
1730 1.248e-01 
1731 1.247e-01 
1732 1.246e-01 
1733 1.244e-01 
1734 1.243e-01 
1735 1.242e-01 
1736 1.241e-01 
1737 1.240e-01 
1738 1.238e-01 
1739 1.237e-01 
1740 1.236e-01 
1741 1.235e-01 
1742 1.234e-01 
1743 1.232e-01 
1744 1.231e-01 
1745 1.230e-01 
1746 1.229e-01 
1747 1.228e-01 
1748 1.226e-01 
1749 1.225e-01 
1750 1.224e-01 
1751 1.223e-01 
1752 1.222e-01 
1753 1.220e-01 
1754 1.219e-01 
1755 1.218e-01 
1756 1.217e-01 
1757 1.216e-01 
1758 1.215e-01 
1759 1.213e-01 
1760 1.212e-01 
1761 1.211e-01 
1762 1.210e-01 
1763 1.209e-01 
1764 1.208e-01 
1765 1.206e-01 
1766 1.205e-01 
1767 1.204e-01 
1768 1.203e-01 
1769 1.202e-01 
1770 1.201e-01 
1771 1.199e-01 
1772 1.198e-01 
1773 1.197e-01 
1774 1.196e-01 
1775 1.195e-01 
1776 1.194e-01 
1777 1.192e-01 
1778 1.191e-01 
1779 1.190e-01 
1780 1.189e-01 
1781 1.188e-01 
1782 1.187e-01 
1783 1.186e-01 
1784 1.184e-01 
1785 1.183e-01 
1786 1.182e-01 
1787 1.181e-01 
1788 1.180e-01 
1789 1.179e-01 
1790 1.178e-01 
1791 1.176e-01 
1792 1.175e-01 
1793 1.174e-01 
1794 1.173e-01 
1795 1.172e-01 
1796 1.171e-01 
1797 1.170e-01 
1798 1.168e-01 
1799 1.167e-01 
1800 1.166e-01 
1801 1.165e-01 
1802 1.164e-01 
1803 1.163e-01 
1804 1.162e-01 
1805 1.161e-01 
1806 1.159e-01 
1807 1.158e-01 
1808 1.157e-01 
1809 1.156e-01 
1810 1.155e-01 
1811 1.154e-01 
1812 1.153e-01 
1813 1.152e-01 
1814 1.150e-01 
1815 1.149e-01 
1816 1.148e-01 
1817 1.147e-01 
1818 1.146e-01 
1819 1.145e-01 
1820 1.144e-01 
1821 1.143e-01 
1822 1.142e-01 
1823 1.140e-01 
1824 1.139e-01 
1825 1.138e-01 
1826 1.137e-01 
1827 1.136e-01 
1828 1.135e-01 
1829 1.134e-01 
1830 1.133e-01 
1831 1.132e-01 
1832 1.131e-01 
1833 1.130e-01 
1834 1.128e-01 
1835 1.127e-01 
1836 1.126e-01 
1837 1.125e-01 
1838 1.124e-01 
1839 1.123e-01 
1840 1.122e-01 
1841 1.121e-01 
1842 1.120e-01 
1843 1.119e-01 
1844 1.118e-01 
1845 1.116e-01 
1846 1.115e-01 
1847 1.114e-01 
1848 1.113e-01 
1849 1.112e-01 
1850 1.111e-01 
1851 1.110e-01 
1852 1.109e-01 
1853 1.108e-01 
1854 1.107e-01 
1855 1.106e-01 
1856 1.105e-01 
1857 1.104e-01 
1858 1.103e-01 
1859 1.101e-01 
1860 1.100e-01 
1861 1.099e-01 
1862 1.098e-01 
1863 1.097e-01 
1864 1.096e-01 
1865 1.095e-01 
1866 1.094e-01 
1867 1.093e-01 
1868 1.092e-01 
1869 1.091e-01 
1870 1.090e-01 
1871 1.089e-01 
1872 1.088e-01 
1873 1.087e-01 
1874 1.086e-01 
1875 1.085e-01 
1876 1.083e-01 
1877 1.082e-01 
1878 1.081e-01 
1879 1.080e-01 
1880 1.079e-01 
1881 1.078e-01 
1882 1.077e-01 
1883 1.076e-01 
1884 1.075e-01 
1885 1.074e-01 
1886 1.073e-01 
1887 1.072e-01 
1888 1.071e-01 
1889 1.070e-01 
1890 1.069e-01 
1891 1.068e-01 
1892 1.067e-01 
1893 1.066e-01 
1894 1.065e-01 
1895 1.064e-01 
1896 1.063e-01 
1897 1.062e-01 
1898 1.061e-01 
1899 1.060e-01 
1900 1.059e-01 
1901 1.058e-01 
1902 1.057e-01 
1903 1.056e-01 
1904 1.054e-01 
1905 1.053e-01 
1906 1.052e-01 
1907 1.051e-01 
1908 1.050e-01 
1909 1.049e-01 
1910 1.048e-01 
1911 1.047e-01 
1912 1.046e-01 
1913 1.045e-01 
1914 1.044e-01 
1915 1.043e-01 
1916 1.042e-01 
1917 1.041e-01 
1918 1.040e-01 
1919 1.039e-01 
1920 1.038e-01 
1921 1.037e-01 
1922 1.036e-01 
1923 1.035e-01 
1924 1.034e-01 
1925 1.033e-01 
1926 1.032e-01 
1927 1.031e-01 
1928 1.030e-01 
1929 1.029e-01 
1930 1.028e-01 
1931 1.027e-01 
1932 1.026e-01 
1933 1.025e-01 
1934 1.024e-01 
1935 1.023e-01 
1936 1.022e-01 
1937 1.021e-01 
1938 1.020e-01 
1939 1.019e-01 
1940 1.018e-01 
1941 1.017e-01 
1942 1.016e-01 
1943 1.015e-01 
1944 1.014e-01 
1945 1.013e-01 
1946 1.013e-01 
1947 1.012e-01 
1948 1.011e-01 
1949 1.010e-01 
1950 1.009e-01 
1951 1.008e-01 
1952 1.007e-01 
1953 1.006e-01 
1954 1.005e-01 
1955 1.004e-01 
1956 1.003e-01 
1957 1.002e-01 
1958 1.001e-01 
1959 9.998e-02 
1960 9.989e-02 
1961 9.979e-02 
1962 9.969e-02 
1963 9.960e-02 
1964 9.950e-02 
1965 9.941e-02 
1966 9.931e-02 
1967 9.921e-02 
1968 9.912e-02 
1969 9.902e-02 
1970 9.893e-02 
1971 9.883e-02 
1972 9.874e-02 
1973 9.864e-02 
1974 9.854e-02 
1975 9.845e-02 
1976 9.835e-02 
1977 9.826e-02 
1978 9.816e-02 
1979 9.807e-02 
1980 9.797e-02 
1981 9.788e-02 
1982 9.778e-02 
1983 9.769e-02 
1984 9.760e-02 
1985 9.750e-02 
1986 9.741e-02 
1987 9.731e-02 
1988 9.722e-02 
1989 9.712e-02 
1990 9.703e-02 
1991 9.694e-02 
1992 9.684e-02 
1993 9.675e-02 
1994 9.666e-02 
1995 9.656e-02 
1996 9.647e-02 
1997 9.638e-02 
1998 9.628e-02 
1999 9.619e-02 
2000 9.610e-02 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={10},mark options={scale=0.8,fill=white},color=blue] table {
0 1.000e+00 
1 2.965e+00 
2 1.524e+00 
3 1.167e+00 
4 9.898e-01 
5 9.228e-01 
6 8.905e-01 
7 8.611e-01 
8 8.477e-01 
9 8.206e-01 
10 8.166e-01 
11 7.905e-01 
12 7.671e-01 
13 7.510e-01 
14 7.349e-01 
15 7.251e-01 
16 7.069e-01 
17 7.042e-01 
18 6.889e-01 
19 6.696e-01 
20 6.572e-01 
21 6.423e-01 
22 6.351e-01 
23 6.200e-01 
24 6.121e-01 
25 5.981e-01 
26 5.881e-01 
27 5.756e-01 
28 5.695e-01 
29 5.572e-01 
30 5.475e-01 
31 5.367e-01 
32 5.308e-01 
33 5.197e-01 
34 5.115e-01 
35 5.011e-01 
36 4.950e-01 
37 4.851e-01 
38 4.768e-01 
39 4.679e-01 
40 4.624e-01 
41 4.531e-01 
42 4.463e-01 
43 4.376e-01 
44 4.315e-01 
45 4.232e-01 
46 4.167e-01 
47 4.088e-01 
48 4.035e-01 
49 3.958e-01 
50 3.894e-01 
51 3.822e-01 
52 3.774e-01 
53 3.703e-01 
54 3.643e-01 
55 3.575e-01 
56 3.529e-01 
57 3.462e-01 
58 3.404e-01 
59 3.342e-01 
60 3.296e-01 
61 3.234e-01 
62 3.184e-01 
63 3.123e-01 
64 3.075e-01 
65 3.017e-01 
66 2.971e-01 
67 2.915e-01 
68 2.869e-01 
69 2.815e-01 
70 2.772e-01 
71 2.720e-01 
72 2.677e-01 
73 2.626e-01 
74 2.586e-01 
75 2.537e-01 
76 2.495e-01 
77 2.448e-01 
78 2.409e-01 
79 2.363e-01 
80 2.323e-01 
81 2.279e-01 
82 2.242e-01 
83 2.199e-01 
84 2.161e-01 
85 2.119e-01 
86 2.084e-01 
87 2.043e-01 
88 2.007e-01 
89 1.968e-01 
90 1.934e-01 
91 1.895e-01 
92 1.861e-01 
93 1.824e-01 
94 1.791e-01 
95 1.755e-01 
96 1.723e-01 
97 1.687e-01 
98 1.656e-01 
99 1.622e-01 
100 1.591e-01 
101 1.558e-01 
102 1.528e-01 
103 1.495e-01 
104 1.466e-01 
105 1.435e-01 
106 1.406e-01 
107 1.375e-01 
108 1.347e-01 
109 1.318e-01 
110 1.290e-01 
111 1.261e-01 
112 1.235e-01 
113 1.207e-01 
114 1.181e-01 
115 1.153e-01 
116 1.128e-01 
117 1.101e-01 
118 1.077e-01 
119 1.051e-01 
120 1.027e-01 
121 1.002e-01 
122 9.785e-02 
123 9.544e-02 
124 9.315e-02 
125 9.082e-02 
126 8.859e-02 
127 8.634e-02 
128 8.418e-02 
129 8.200e-02 
130 7.991e-02 
131 7.780e-02 
132 7.577e-02 
133 7.375e-02 
134 7.178e-02 
135 6.983e-02 
136 6.793e-02 
137 6.605e-02 
138 6.422e-02 
139 6.241e-02 
140 6.065e-02 
141 5.892e-02 
142 5.722e-02 
143 5.556e-02 
144 5.393e-02 
145 5.234e-02 
146 5.078e-02 
147 4.926e-02 
148 4.777e-02 
149 4.632e-02 
150 4.490e-02 
151 4.351e-02 
152 4.216e-02 
153 4.084e-02 
154 3.956e-02 
155 3.831e-02 
156 3.708e-02 
157 3.590e-02 
158 3.474e-02 
159 3.361e-02 
160 3.252e-02 
161 3.145e-02 
162 3.042e-02 
163 2.941e-02 
164 2.843e-02 
165 2.749e-02 
166 2.656e-02 
167 2.567e-02 
168 2.480e-02 
169 2.396e-02 
170 2.315e-02 
171 2.236e-02 
172 2.159e-02 
173 2.085e-02 
174 2.013e-02 
175 1.943e-02 
176 1.876e-02 
177 1.811e-02 
178 1.747e-02 
179 1.686e-02 
180 1.627e-02 
181 1.570e-02 
182 1.515e-02 
183 1.462e-02 
184 1.410e-02 
185 1.360e-02 
186 1.312e-02 
187 1.265e-02 
188 1.220e-02 
189 1.177e-02 
190 1.135e-02 
191 1.094e-02 
192 1.055e-02 
193 1.018e-02 
194 9.810e-03 
195 9.458e-03 
196 9.117e-03 
197 8.789e-03 
198 8.472e-03 
199 8.165e-03 
200 7.870e-03 
201 7.584e-03 
202 7.310e-03 
203 7.045e-03 
204 6.789e-03 
205 6.542e-03 
206 6.304e-03 
207 6.074e-03 
208 5.853e-03 
209 5.640e-03 
210 5.434e-03 
211 5.236e-03 
212 5.044e-03 
213 4.860e-03 
214 4.682e-03 
215 4.511e-03 
216 4.346e-03 
217 4.187e-03 
218 4.034e-03 
219 3.886e-03 
220 3.744e-03 
221 3.607e-03 
222 3.474e-03 
223 3.347e-03 
224 3.225e-03 
225 3.107e-03 
226 2.993e-03 
227 2.884e-03 
228 2.778e-03 
229 2.677e-03 
230 2.579e-03 
231 2.485e-03 
232 2.394e-03 
233 2.307e-03 
234 2.222e-03 
235 2.142e-03 
236 2.063e-03 
237 1.989e-03 
238 1.916e-03 
239 1.846e-03 
240 1.779e-03 
241 1.715e-03 
242 1.653e-03 
243 1.593e-03 
244 1.535e-03 
245 1.480e-03 
246 1.426e-03 
247 1.375e-03 
248 1.325e-03 
249 1.278e-03 
250 1.232e-03 
251 1.188e-03 
252 1.145e-03 
253 1.104e-03 
254 1.064e-03 
255 1.026e-03 
256 9.894e-04 
257 9.544e-04 
258 9.200e-04 
259 8.873e-04 
260 8.556e-04 
261 8.254e-04 
262 7.958e-04 
263 7.677e-04 
264 7.401e-04 
265 7.141e-04 
266 6.885e-04 
267 6.643e-04 
268 6.405e-04 
269 6.180e-04 
270 5.959e-04 
271 5.750e-04 
272 5.544e-04 
273 5.350e-04 
274 5.158e-04 
275 4.978e-04 
276 4.799e-04 
277 4.631e-04 
278 4.465e-04 
279 4.310e-04 
280 4.155e-04 
281 4.010e-04 
282 3.866e-04 
283 3.731e-04 
284 3.597e-04 
285 3.471e-04 
286 3.346e-04 
287 3.230e-04 
288 3.113e-04 
289 3.004e-04 
290 2.895e-04 
291 2.794e-04 
292 2.693e-04 
293 2.599e-04 
294 2.505e-04 
295 2.417e-04 
296 2.329e-04 
297 2.247e-04 
298 2.166e-04 
299 2.089e-04 
300 2.013e-04 
301 1.942e-04 
302 1.871e-04 
303 1.805e-04 
304 1.739e-04 
305 1.678e-04 
306 1.616e-04 
307 1.559e-04 
308 1.502e-04 
309 1.449e-04 
310 1.396e-04 
311 1.346e-04 
312 1.297e-04 
313 1.250e-04 
314 1.204e-04 
315 1.161e-04 
316 1.119e-04 
317 1.079e-04 
318 1.039e-04 
319 1.002e-04 
320 9.649e-05 
321 9.304e-05 
322 8.961e-05 
323 8.640e-05 
324 8.321e-05 
325 8.022e-05 
326 7.727e-05 
327 7.449e-05 
328 7.175e-05 
329 6.917e-05 
330 6.662e-05 
331 6.422e-05 
332 6.186e-05 
333 5.963e-05 
334 5.744e-05 
335 5.537e-05 
336 5.334e-05 
337 5.141e-05 
338 4.953e-05 
339 4.773e-05 
340 4.599e-05 
341 4.432e-05 
342 4.271e-05 
343 4.116e-05 
344 3.966e-05 
345 3.822e-05 
346 3.683e-05 
347 3.549e-05 
348 3.420e-05 
349 3.295e-05 
350 3.176e-05 
351 3.060e-05 
352 2.949e-05 
353 2.842e-05 
354 2.739e-05 
355 2.639e-05 
356 2.544e-05 
357 2.452e-05 
358 2.363e-05 
359 2.277e-05 
360 2.195e-05 
361 2.115e-05 
362 2.039e-05 
363 1.965e-05 
364 1.894e-05 
365 1.826e-05 
366 1.760e-05 
367 1.697e-05 
368 1.636e-05 
369 1.577e-05 
370 1.520e-05 
371 1.466e-05 
372 1.413e-05 
373 1.362e-05 
374 1.314e-05 
375 1.267e-05 
376 1.221e-05 
377 1.178e-05 
378 1.136e-05 
379 1.095e-05 
380 1.056e-05 
381 1.019e-05 
382 9.825e-06 
383 9.476e-06 
384 9.140e-06 
385 8.816e-06 
386 8.504e-06 
387 8.204e-06 
388 7.914e-06 
389 7.635e-06 
390 7.366e-06 
391 7.106e-06 
392 6.856e-06 
393 6.615e-06 
394 6.383e-06 
395 6.159e-06 
396 5.943e-06 
397 5.735e-06 
398 5.534e-06 
399 5.341e-06 
400 5.154e-06 
401 4.974e-06 
402 4.801e-06 
403 4.633e-06 
404 4.472e-06 
405 4.316e-06 
406 4.166e-06 
407 4.021e-06 
408 3.881e-06 
409 3.746e-06 
410 3.616e-06 
411 3.491e-06 
412 3.370e-06 
413 3.253e-06 
414 3.140e-06 
415 3.031e-06 
416 2.926e-06 
417 2.824e-06 
418 2.727e-06 
419 2.632e-06 
420 2.541e-06 
421 2.453e-06 
422 2.368e-06 
423 2.285e-06 
424 2.206e-06 
425 2.130e-06 
426 2.056e-06 
427 1.984e-06 
428 1.915e-06 
429 1.849e-06 
430 1.784e-06 
431 1.722e-06 
432 1.662e-06 
433 1.604e-06 
434 1.548e-06 
435 1.494e-06 
436 1.442e-06 
437 1.392e-06 
438 1.343e-06 
439 1.296e-06 
440 1.250e-06 
441 1.206e-06 
442 1.164e-06 
443 1.123e-06 
444 1.084e-06 
445 1.045e-06 
446 1.009e-06 
447 9.726e-07 
448 9.384e-07 
449 9.049e-07 
450 8.730e-07 
451 8.417e-07 
452 8.120e-07 
453 7.828e-07 
454 7.551e-07 
455 7.278e-07 
456 7.020e-07 
457 6.766e-07 
458 6.525e-07 
459 6.288e-07 
460 6.063e-07 
461 5.843e-07 
462 5.634e-07 
463 5.427e-07 
464 5.233e-07 
465 5.040e-07 
466 4.859e-07 
467 4.680e-07 
468 4.512e-07 
469 4.344e-07 
470 4.188e-07 
471 4.032e-07 
472 3.886e-07 
473 3.742e-07 
474 3.606e-07 
475 3.471e-07 
476 3.345e-07 
477 3.220e-07 
478 3.103e-07 
479 2.986e-07 
480 2.878e-07 
481 2.769e-07 
482 2.668e-07 
483 2.567e-07 
484 2.474e-07 
485 2.380e-07 
486 2.293e-07 
487 2.206e-07 
488 2.125e-07 
489 2.044e-07 
490 1.969e-07 
491 1.895e-07 
492 1.825e-07 
493 1.755e-07 
494 1.691e-07 
495 1.626e-07 
496 1.567e-07 
497 1.507e-07 
498 1.451e-07 
499 1.396e-07 
500 1.344e-07 
501 1.293e-07 
502 1.245e-07 
503 1.198e-07 
504 1.153e-07 
505 1.109e-07 
506 1.068e-07 
507 1.028e-07 
508 9.897e-08 
509 9.519e-08 
510 9.167e-08 
511 8.818e-08 
512 8.492e-08 
513 8.168e-08 
514 7.867e-08 
515 7.567e-08 
516 7.288e-08 
517 7.011e-08 
518 6.752e-08 
519 6.496e-08 
520 6.256e-08 
521 6.020e-08 
522 5.798e-08 
523 5.579e-08 
524 5.373e-08 
525 5.171e-08 
526 4.981e-08 
527 4.793e-08 
528 4.617e-08 
529 4.444e-08 
530 4.281e-08 
531 4.121e-08 
532 3.970e-08 
533 3.822e-08 
534 3.682e-08 
535 3.545e-08 
536 3.415e-08 
537 3.289e-08 
538 3.169e-08 
539 3.052e-08 
540 2.940e-08 
541 2.832e-08 
542 2.729e-08 
543 2.629e-08 
544 2.533e-08 
545 2.441e-08 
546 2.352e-08 
547 2.266e-08 
548 2.184e-08 
549 2.104e-08 
550 2.028e-08 
551 1.955e-08 
552 1.884e-08 
553 1.816e-08 
554 1.750e-08 
555 1.687e-08 
556 1.626e-08 
557 1.568e-08 
558 1.511e-08 
559 1.457e-08 
560 1.405e-08 
561 1.355e-08 
562 1.306e-08 
563 1.259e-08 
564 1.214e-08 
565 1.171e-08 
566 1.129e-08 
567 1.089e-08 
568 1.050e-08 
569 1.013e-08 
570 9.771e-09 
571 9.425e-09 
572 9.091e-09 
573 8.769e-09 
574 8.459e-09 
575 8.161e-09 
576 7.873e-09 
577 7.595e-09 
578 7.328e-09 
579 7.070e-09 
580 6.822e-09 
581 6.582e-09 
582 6.351e-09 
583 6.128e-09 
584 5.914e-09 
585 5.706e-09 
586 5.507e-09 
587 5.314e-09 
588 5.129e-09 
589 4.949e-09 
590 4.777e-09 
591 4.610e-09 
592 4.449e-09 
593 4.294e-09 
594 4.145e-09 
595 4.000e-09 
596 3.861e-09 
597 3.727e-09 
598 3.597e-09 
599 3.472e-09 
600 3.352e-09 
601 3.235e-09 
602 3.123e-09 
603 3.014e-09 
604 2.910e-09 
605 2.809e-09 
606 2.711e-09 
607 2.617e-09 
608 2.526e-09 
609 2.439e-09 
610 2.354e-09 
611 2.272e-09 
612 2.193e-09 
613 2.117e-09 
614 2.044e-09 
615 1.973e-09 
616 1.904e-09 
617 1.838e-09 
618 1.774e-09 
619 1.713e-09 
620 1.653e-09 
621 1.595e-09 
622 1.540e-09 
623 1.486e-09 
624 1.434e-09 
625 1.384e-09 
626 1.336e-09 
627 1.289e-09 
628 1.244e-09 
629 1.201e-09 
630 1.159e-09 
631 1.118e-09 
632 1.079e-09 
633 1.041e-09 
634 1.004e-09 
635 9.691e-10 
636 9.349e-10 
637 9.020e-10 
638 8.701e-10 
639 8.395e-10 
640 8.096e-10 
641 7.811e-10 
642 7.532e-10 
643 7.266e-10 
644 7.006e-10 
645 6.758e-10 
646 6.516e-10 
647 6.284e-10 
648 6.058e-10 
649 5.842e-10 
650 5.631e-10 
651 5.430e-10 
652 5.233e-10 
653 5.046e-10 
654 4.862e-10 
655 4.688e-10 
656 4.516e-10 
657 4.354e-10 
658 4.194e-10 
659 4.043e-10 
660 3.894e-10 
661 3.754e-10 
662 3.615e-10 
663 3.484e-10 
664 3.355e-10 
665 3.233e-10 
666 3.113e-10 
667 3.000e-10 
668 2.888e-10 
669 2.783e-10 
670 2.678e-10 
671 2.581e-10 
672 2.484e-10 
673 2.393e-10 
674 2.303e-10 
675 2.219e-10 
676 2.135e-10 
677 2.057e-10 
678 1.979e-10 
679 1.907e-10 
680 1.835e-10 
681 1.767e-10 
682 1.700e-10 
683 1.638e-10 
684 1.576e-10 
685 1.518e-10 
686 1.460e-10 
687 1.407e-10 
688 1.353e-10 
689 1.303e-10 
690 1.254e-10 
691 1.208e-10 
692 1.162e-10 
693 1.119e-10 
694 1.076e-10 
695 1.037e-10 
696 9.970e-11 
697 9.603e-11 
698 9.237e-11 
699 8.897e-11 
700 8.558e-11 
701 8.243e-11 
702 7.929e-11 
703 7.637e-11 
704 7.347e-11 
705 7.076e-11 
706 6.807e-11 
707 6.556e-11 
708 6.308e-11 
709 6.075e-11 
710 5.845e-11 
711 5.630e-11 
712 5.417e-11 
713 5.218e-11 
714 5.021e-11 
715 4.836e-11 
716 4.654e-11 
717 4.483e-11 
718 4.315e-11 
719 4.156e-11 
720 4.000e-11 
721 3.854e-11 
722 3.710e-11 
723 3.574e-11 
724 3.440e-11 
725 3.314e-11 
726 3.191e-11 
727 3.074e-11 
728 2.960e-11 
729 2.852e-11 
730 2.747e-11 
731 2.647e-11 
732 2.549e-11 
733 2.456e-11 
734 2.366e-11 
735 2.280e-11 
736 2.196e-11 
737 2.116e-11 
738 2.039e-11 
739 1.965e-11 
740 1.894e-11 
741 1.825e-11 
742 1.759e-11 
743 1.696e-11 
744 1.634e-11 
745 1.576e-11 
746 1.519e-11 
747 1.465e-11 
748 1.412e-11 
749 1.362e-11 
750 1.313e-11 
751 1.266e-11 
752 1.221e-11 
753 1.178e-11 
754 1.136e-11 
755 1.096e-11 
756 1.058e-11 
757 1.021e-11 
758 9.849e-12 
759 9.505e-12 
760 9.173e-12 
761 8.856e-12 
762 8.549e-12 
763 8.254e-12 
764 7.970e-12 
765 7.695e-12 
766 7.432e-12 
767 7.179e-12 
768 6.935e-12 
769 6.701e-12 
770 6.475e-12 
771 6.256e-12 
772 6.047e-12 
773 5.846e-12 
774 5.652e-12 
775 5.465e-12 
776 5.286e-12 
777 5.113e-12 
778 4.947e-12 
779 4.788e-12 
780 4.635e-12 
781 4.488e-12 
782 4.346e-12 
783 4.211e-12 
784 4.080e-12 
785 3.955e-12 
786 3.835e-12 
787 3.719e-12 
788 3.608e-12 
789 3.502e-12 
790 3.399e-12 
791 3.301e-12 
792 3.207e-12 
793 3.117e-12 
794 3.029e-12 
795 2.946e-12 
796 2.866e-12 
797 2.788e-12 
798 2.713e-12 
799 2.642e-12 
800 2.573e-12 
801 2.507e-12 
802 2.442e-12 
803 2.381e-12 
804 2.323e-12 
805 2.265e-12 
806 2.210e-12 
807 2.157e-12 
808 2.107e-12 
809 2.058e-12 
810 2.010e-12 
811 1.965e-12 
812 1.922e-12 
813 1.880e-12 
814 1.840e-12 
815 1.802e-12 
816 1.765e-12 
817 1.732e-12 
818 1.698e-12 
819 1.665e-12 
820 1.633e-12 
821 1.604e-12 
822 1.573e-12 
823 1.545e-12 
824 1.517e-12 
825 1.491e-12 
826 1.465e-12 
827 1.440e-12 
828 1.416e-12 
829 1.393e-12 
830 1.370e-12 
831 1.348e-12 
832 1.327e-12 
833 1.307e-12 
834 1.286e-12 
835 1.268e-12 
836 1.250e-12 
837 1.232e-12 
838 1.214e-12 
839 1.197e-12 
840 1.182e-12 
841 1.166e-12 
842 1.152e-12 
843 1.136e-12 
844 1.122e-12 
845 1.108e-12 
846 1.094e-12 
847 1.082e-12 
848 1.068e-12 
849 1.055e-12 
850 1.042e-12 
851 1.031e-12 
852 1.019e-12 
853 1.007e-12 
854 9.965e-13 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={10},mark options={scale=0.8,fill=white},color=green] table {
0 1.000e+00 
1 9.806e-01 
2 9.678e-01 
3 9.566e-01 
4 9.461e-01 
5 9.358e-01 
6 9.256e-01 
7 9.153e-01 
8 9.049e-01 
9 8.942e-01 
10 8.834e-01 
11 8.722e-01 
12 8.609e-01 
13 8.494e-01 
14 8.378e-01 
15 8.263e-01 
16 8.149e-01 
17 8.040e-01 
18 7.936e-01 
19 7.842e-01 
20 7.759e-01 
21 7.691e-01 
22 7.640e-01 
23 7.608e-01 
24 7.596e-01 
25 7.603e-01 
26 7.628e-01 
27 7.666e-01 
28 7.714e-01 
29 7.768e-01 
30 7.822e-01 
31 7.874e-01 
32 7.921e-01 
33 7.962e-01 
34 7.996e-01 
35 8.025e-01 
36 8.049e-01 
37 8.198e-01 
38 8.282e-01 
39 8.266e-01 
40 8.311e-01 
41 8.304e-01 
42 8.246e-01 
43 8.168e-01 
44 8.097e-01 
45 7.985e-01 
46 7.870e-01 
47 7.753e-01 
48 7.636e-01 
49 7.515e-01 
50 7.396e-01 
51 7.271e-01 
52 7.152e-01 
53 7.025e-01 
54 6.870e-01 
55 6.728e-01 
56 6.610e-01 
57 6.483e-01 
58 6.365e-01 
59 6.238e-01 
60 6.089e-01 
61 5.953e-01 
62 5.839e-01 
63 5.715e-01 
64 5.603e-01 
65 5.480e-01 
66 5.369e-01 
67 5.248e-01 
68 5.140e-01 
69 5.021e-01 
70 4.914e-01 
71 4.798e-01 
72 4.694e-01 
73 4.580e-01 
74 4.451e-01 
75 4.338e-01 
76 4.240e-01 
77 4.132e-01 
78 4.037e-01 
79 3.932e-01 
80 3.839e-01 
81 3.737e-01 
82 3.647e-01 
83 3.548e-01 
84 3.461e-01 
85 3.365e-01 
86 3.259e-01 
87 3.166e-01 
88 3.085e-01 
89 2.995e-01 
90 2.897e-01 
91 2.811e-01 
92 2.737e-01 
93 2.654e-01 
94 2.564e-01 
95 2.485e-01 
96 2.416e-01 
97 2.340e-01 
98 2.257e-01 
99 2.185e-01 
100 2.106e-01 
101 2.037e-01 
102 1.962e-01 
103 1.897e-01 
104 1.839e-01 
105 1.776e-01 
106 1.708e-01 
107 1.649e-01 
108 1.584e-01 
109 1.528e-01 
110 1.467e-01 
111 1.414e-01 
112 1.356e-01 
113 1.306e-01 
114 1.251e-01 
115 1.204e-01 
116 1.153e-01 
117 1.108e-01 
118 1.069e-01 
119 1.027e-01 
120 9.818e-02 
121 9.422e-02 
122 8.999e-02 
123 8.629e-02 
124 8.306e-02 
125 7.957e-02 
126 7.653e-02 
127 7.325e-02 
128 7.039e-02 
129 6.732e-02 
130 6.464e-02 
131 6.177e-02 
132 5.926e-02 
133 5.658e-02 
134 5.425e-02 
135 5.175e-02 
136 4.958e-02 
137 4.727e-02 
138 4.525e-02 
139 4.349e-02 
140 4.160e-02 
141 3.995e-02 
142 3.818e-02 
143 3.664e-02 
144 3.530e-02 
145 3.386e-02 
146 3.260e-02 
147 3.124e-02 
148 3.007e-02 
149 2.905e-02 
150 2.816e-02 
151 2.718e-02 
152 2.634e-02 
153 2.560e-02 
154 2.497e-02 
155 2.427e-02 
156 2.365e-02 
157 2.312e-02 
158 2.253e-02 
159 2.200e-02 
160 2.155e-02 
161 2.105e-02 
162 2.048e-02 
163 1.996e-02 
164 1.940e-02 
165 1.889e-02 
166 1.834e-02 
167 1.772e-02 
168 1.717e-02 
169 1.658e-02 
170 1.605e-02 
171 1.547e-02 
172 1.485e-02 
173 1.418e-02 
174 1.359e-02 
175 1.296e-02 
176 1.240e-02 
177 1.180e-02 
178 1.117e-02 
179 1.062e-02 
180 1.003e-02 
181 9.515e-03 
182 8.972e-03 
183 8.408e-03 
184 7.915e-03 
185 7.479e-03 
186 7.023e-03 
187 6.552e-03 
188 6.072e-03 
189 5.655e-03 
190 5.290e-03 
191 4.967e-03 
192 4.634e-03 
193 4.294e-03 
194 3.951e-03 
195 3.657e-03 
196 3.402e-03 
197 3.178e-03 
198 2.983e-03 
199 2.811e-03 
200 2.660e-03 
201 2.529e-03 
202 2.415e-03 
203 2.316e-03 
204 2.233e-03 
205 2.162e-03 
206 2.102e-03 
207 2.045e-03 
208 1.981e-03 
209 1.913e-03 
210 1.840e-03 
211 1.763e-03 
212 1.680e-03 
213 1.593e-03 
214 1.500e-03 
215 1.404e-03 
216 1.306e-03 
217 1.224e-03 
218 1.153e-03 
219 1.093e-03 
220 1.040e-03 
221 9.930e-04 
222 9.517e-04 
223 9.151e-04 
224 8.827e-04 
225 8.542e-04 
226 8.293e-04 
227 8.073e-04 
228 7.876e-04 
229 7.692e-04 
230 7.511e-04 
231 7.325e-04 
232 7.126e-04 
233 6.912e-04 
234 6.833e-04 
235 6.667e-04 
236 6.428e-04 
237 6.131e-04 
238 5.891e-04 
239 5.674e-04 
240 5.280e-04 
241 5.055e-04 
242 4.831e-04 
243 4.599e-04 
244 4.262e-04 
245 4.015e-04 
246 3.761e-04 
247 3.466e-04 
248 3.257e-04 
249 3.052e-04 
250 2.904e-04 
251 2.752e-04 
252 2.642e-04 
253 2.524e-04 
254 2.440e-04 
255 2.363e-04 
256 2.268e-04 
257 2.164e-04 
258 2.070e-04 
259 1.958e-04 
260 1.853e-04 
261 1.743e-04 
262 1.645e-04 
263 1.558e-04 
264 1.490e-04 
265 1.411e-04 
266 1.349e-04 
267 1.277e-04 
268 1.207e-04 
269 1.143e-04 
270 1.092e-04 
271 1.034e-04 
272 9.876e-05 
273 9.455e-05 
274 9.017e-05 
275 8.643e-05 
276 8.234e-05 
277 7.884e-05 
278 7.596e-05 
279 7.268e-05 
280 7.002e-05 
281 6.771e-05 
282 6.517e-05 
283 6.303e-05 
284 6.066e-05 
285 5.867e-05 
286 5.706e-05 
287 5.571e-05 
288 5.462e-05 
289 5.327e-05 
290 5.220e-05 
291 5.090e-05 
292 4.985e-05 
293 4.901e-05 
294 4.798e-05 
295 4.714e-05 
296 4.612e-05 
297 4.528e-05 
298 4.462e-05 
299 4.380e-05 
300 4.280e-05 
301 4.196e-05 
302 4.128e-05 
303 4.047e-05 
304 3.978e-05 
305 3.897e-05 
306 3.799e-05 
307 3.715e-05 
308 3.646e-05 
309 3.589e-05 
310 3.523e-05 
311 3.441e-05 
312 3.346e-05 
313 3.239e-05 
314 3.121e-05 
315 3.019e-05 
316 2.932e-05 
317 2.858e-05 
318 2.795e-05 
319 2.741e-05 
320 2.697e-05 
321 2.647e-05 
322 2.601e-05 
323 2.550e-05 
324 2.488e-05 
325 2.417e-05 
326 2.339e-05 
327 2.252e-05 
328 2.157e-05 
329 2.054e-05 
330 1.967e-05 
331 1.892e-05 
332 1.828e-05 
333 1.771e-05 
334 1.721e-05 
335 1.678e-05 
336 1.640e-05 
337 1.607e-05 
338 1.578e-05 
339 1.552e-05 
340 1.525e-05 
341 1.491e-05 
342 1.452e-05 
343 1.407e-05 
344 1.358e-05 
345 1.304e-05 
346 1.246e-05 
347 1.183e-05 
348 1.118e-05 
349 1.048e-05 
350 9.765e-06 
351 9.160e-06 
352 8.655e-06 
353 8.215e-06 
354 7.824e-06 
355 7.466e-06 
356 7.164e-06 
357 6.880e-06 
358 6.610e-06 
359 6.394e-06 
360 6.173e-06 
361 5.958e-06 
362 5.805e-06 
363 5.660e-06 
364 5.461e-06 
365 5.283e-06 
366 5.064e-06 
367 4.860e-06 
368 4.642e-06 
369 4.401e-06 
370 4.156e-06 
371 3.893e-06 
372 3.627e-06 
373 3.353e-06 
374 3.075e-06 
375 2.800e-06 
376 2.534e-06 
377 2.323e-06 
378 2.149e-06 
379 1.980e-06 
380 1.840e-06 
381 1.720e-06 
382 1.616e-06 
383 1.514e-06 
384 1.423e-06 
385 1.343e-06 
386 1.270e-06 
387 1.203e-06 
388 1.141e-06 
389 1.083e-06 
390 1.031e-06 
391 9.762e-07 
392 9.269e-07 
393 8.816e-07 
394 8.403e-07 
395 8.025e-07 
396 7.681e-07 
397 7.368e-07 
398 7.040e-07 
399 6.752e-07 
400 6.449e-07 
401 6.183e-07 
402 5.898e-07 
403 5.645e-07 
404 5.412e-07 
405 5.153e-07 
406 4.918e-07 
407 4.696e-07 
408 4.592e-07 
409 4.472e-07 
410 4.372e-07 
411 4.259e-07 
412 4.169e-07 
413 4.071e-07 
414 3.992e-07 
415 3.906e-07 
416 3.809e-07 
417 3.728e-07 
418 3.664e-07 
419 3.592e-07 
420 3.526e-07 
421 3.451e-07 
422 3.378e-07 
423 3.314e-07 
424 3.248e-07 
425 3.181e-07 
426 3.113e-07 
427 3.045e-07 
428 2.974e-07 
429 2.887e-07 
430 2.806e-07 
431 2.718e-07 
432 2.638e-07 
433 2.568e-07 
434 2.510e-07 
435 2.422e-07 
436 2.352e-07 
437 2.294e-07 
438 2.248e-07 
439 2.200e-07 
440 2.161e-07 
441 2.128e-07 
442 2.092e-07 
443 2.058e-07 
444 2.024e-07 
445 1.994e-07 
446 1.967e-07 
447 1.943e-07 
448 1.917e-07 
449 1.893e-07 
450 1.870e-07 
451 1.850e-07 
452 1.827e-07 
453 1.804e-07 
454 1.777e-07 
455 1.746e-07 
456 1.719e-07 
457 1.693e-07 
458 1.673e-07 
459 1.655e-07 
460 1.640e-07 
461 1.623e-07 
462 1.608e-07 
463 1.595e-07 
464 1.579e-07 
465 1.566e-07 
466 1.557e-07 
467 1.543e-07 
468 1.534e-07 
469 1.526e-07 
470 1.517e-07 
471 1.510e-07 
472 1.502e-07 
473 1.494e-07 
474 1.487e-07 
475 1.481e-07 
476 1.475e-07 
477 1.468e-07 
478 1.462e-07 
479 8.405e-08 
480 6.808e-08 
481 6.326e-08 
482 6.064e-08 
483 5.881e-08 
484 5.740e-08 
485 5.642e-08 
486 5.556e-08 
487 5.491e-08 
488 5.429e-08 
489 5.381e-08 
490 5.332e-08 
491 5.280e-08 
492 5.239e-08 
493 5.194e-08 
494 5.147e-08 
495 5.096e-08 
496 5.053e-08 
497 5.007e-08 
498 4.956e-08 
499 4.901e-08 
500 4.855e-08 
501 4.804e-08 
502 4.761e-08 
503 4.714e-08 
504 4.662e-08 
505 4.618e-08 
506 4.570e-08 
507 4.529e-08 
508 4.495e-08 
509 4.457e-08 
510 4.424e-08 
511 4.388e-08 
512 4.348e-08 
513 4.314e-08 
514 4.276e-08 
515 4.233e-08 
516 4.197e-08 
517 4.157e-08 
518 4.123e-08 
519 4.085e-08 
520 4.043e-08 
521 4.007e-08 
522 3.976e-08 
523 3.942e-08 
524 3.904e-08 
525 3.862e-08 
526 3.825e-08 
527 3.794e-08 
528 3.760e-08 
529 3.731e-08 
530 3.698e-08 
531 3.670e-08 
532 3.647e-08 
533 3.620e-08 
534 3.591e-08 
535 3.557e-08 
536 3.520e-08 
537 3.479e-08 
538 3.443e-08 
539 3.403e-08 
540 3.370e-08 
541 3.341e-08 
542 3.316e-08 
543 3.289e-08 
544 3.259e-08 
545 3.232e-08 
546 3.203e-08 
547 3.171e-08 
548 3.143e-08 
549 3.112e-08 
550 3.085e-08 
551 3.055e-08 
552 3.022e-08 
553 2.994e-08 
554 2.962e-08 
555 2.935e-08 
556 2.905e-08 
557 2.872e-08 
558 2.843e-08 
559 2.811e-08 
560 2.784e-08 
561 2.753e-08 
562 2.727e-08 
563 2.705e-08 
564 2.686e-08 
565 2.665e-08 
566 2.647e-08 
567 2.632e-08 
568 2.619e-08 
569 2.604e-08 
570 2.592e-08 
571 2.577e-08 
572 2.566e-08 
573 2.552e-08 
574 2.540e-08 
575 2.527e-08 
576 2.516e-08 
577 2.504e-08 
578 2.489e-08 
579 2.477e-08 
580 2.467e-08 
581 2.455e-08 
582 2.445e-08 
583 2.434e-08 
584 2.421e-08 
585 2.406e-08 
586 2.394e-08 
587 2.379e-08 
588 2.367e-08 
589 2.354e-08 
590 2.338e-08 
591 2.325e-08 
592 2.314e-08 
593 2.302e-08 
594 2.291e-08 
595 2.279e-08 
596 2.268e-08 
597 2.256e-08 
598 2.246e-08 
599 2.235e-08 
600 2.225e-08 
601 2.217e-08 
602 2.208e-08 
603 2.200e-08 
604 2.191e-08 
605 2.181e-08 
606 2.172e-08 
607 2.164e-08 
608 2.156e-08 
609 2.149e-08 
610 2.141e-08 
611 2.134e-08 
612 2.126e-08 
613 2.117e-08 
614 2.109e-08 
615 2.103e-08 
616 2.095e-08 
617 2.089e-08 
618 2.083e-08 
619 2.077e-08 
620 2.070e-08 
621 2.064e-08 
622 2.059e-08 
623 2.054e-08 
624 2.047e-08 
625 2.041e-08 
626 2.035e-08 
627 2.028e-08 
628 2.021e-08 
629 2.014e-08 
630 2.008e-08 
631 2.001e-08 
632 1.994e-08 
633 1.985e-08 
634 1.977e-08 
635 1.968e-08 
636 1.959e-08 
637 1.950e-08 
638 1.941e-08 
639 1.933e-08 
640 1.926e-08 
641 1.918e-08 
642 1.909e-08 
643 1.899e-08 
644 1.890e-08 
645 1.880e-08 
646 1.872e-08 
647 1.865e-08 
648 1.857e-08 
649 1.848e-08 
650 1.837e-08 
651 1.829e-08 
652 1.818e-08 
653 1.810e-08 
654 1.800e-08 
655 1.789e-08 
656 1.777e-08 
657 1.763e-08 
658 1.751e-08 
659 1.737e-08 
660 1.722e-08 
661 1.709e-08 
662 1.697e-08 
663 1.685e-08 
664 1.674e-08 
665 1.665e-08 
666 1.655e-08 
667 1.646e-08 
668 1.638e-08 
669 1.630e-08 
670 1.620e-08 
671 1.612e-08 
672 1.603e-08 
673 1.592e-08 
674 1.581e-08 
675 1.570e-08 
676 1.562e-08 
677 1.552e-08 
678 1.544e-08 
679 1.537e-08 
680 1.529e-08 
681 1.522e-08 
682 1.514e-08 
683 1.505e-08 
684 1.498e-08 
685 1.489e-08 
686 1.482e-08 
687 1.474e-08 
688 1.467e-08 
689 1.461e-08 
690 1.456e-08 
691 1.450e-08 
692 1.445e-08 
693 1.440e-08 
694 1.433e-08 
695 1.428e-08 
696 1.422e-08 
697 1.417e-08 
698 1.411e-08 
699 1.404e-08 
700 1.398e-08 
701 1.393e-08 
702 1.388e-08 
703 1.383e-08 
704 1.377e-08 
705 1.371e-08 
706 1.366e-08 
707 1.360e-08 
708 1.353e-08 
709 1.348e-08 
710 1.341e-08 
711 1.335e-08 
712 1.329e-08 
713 1.324e-08 
714 1.317e-08 
715 1.310e-08 
716 1.305e-08 
717 1.299e-08 
718 1.295e-08 
719 1.290e-08 
720 1.285e-08 
721 1.280e-08 
722 1.274e-08 
723 1.270e-08 
724 1.265e-08 
725 1.260e-08 
726 1.255e-08 
727 1.251e-08 
728 1.246e-08 
729 1.242e-08 
730 1.237e-08 
731 1.233e-08 
732 1.228e-08 
733 1.223e-08 
734 1.218e-08 
735 1.213e-08 
736 1.209e-08 
737 1.204e-08 
738 1.200e-08 
739 1.196e-08 
740 1.192e-08 
741 1.189e-08 
742 1.186e-08 
743 1.182e-08 
744 1.180e-08 
745 1.177e-08 
746 1.174e-08 
747 1.171e-08 
748 1.167e-08 
749 1.164e-08 
750 1.161e-08 
751 1.157e-08 
752 1.152e-08 
753 1.148e-08 
754 1.144e-08 
755 1.139e-08 
756 1.134e-08 
757 1.130e-08 
758 1.125e-08 
759 1.121e-08 
760 1.115e-08 
761 1.109e-08 
762 1.104e-08 
763 1.098e-08 
764 1.091e-08 
765 1.085e-08 
766 1.079e-08 
767 1.072e-08 
768 1.065e-08 
769 1.058e-08 
770 1.052e-08 
771 1.045e-08 
772 1.037e-08 
773 1.029e-08 
774 1.019e-08 
775 1.011e-08 
776 1.003e-08 
777 9.954e-09 
778 9.885e-09 
779 9.807e-09 
780 9.721e-09 
781 9.646e-09 
782 9.582e-09 
783 9.510e-09 
784 9.449e-09 
785 9.396e-09 
786 9.337e-09 
787 9.271e-09 
788 9.213e-09 
789 9.149e-09 
790 9.077e-09 
791 9.015e-09 
792 8.946e-09 
793 8.868e-09 
794 8.801e-09 
795 8.726e-09 
796 8.643e-09 
797 8.571e-09 
798 8.490e-09 
799 8.401e-09 
800 8.303e-09 
801 8.216e-09 
802 8.122e-09 
803 8.018e-09 
804 7.926e-09 
805 7.847e-09 
806 7.760e-09 
807 7.664e-09 
808 7.560e-09 
809 7.448e-09 
810 7.346e-09 
811 7.257e-09 
812 7.180e-09 
813 7.096e-09 
814 7.005e-09 
815 6.924e-09 
816 6.836e-09 
817 6.741e-09 
818 6.657e-09 
819 6.566e-09 
820 6.485e-09 
821 6.414e-09 
822 6.337e-09 
823 6.254e-09 
824 6.164e-09 
825 6.083e-09 
826 5.997e-09 
827 5.919e-09 
828 5.837e-09 
829 5.763e-09 
830 5.684e-09 
831 5.613e-09 
832 5.537e-09 
833 5.456e-09 
834 5.383e-09 
835 5.319e-09 
836 5.263e-09 
837 5.202e-09 
838 5.149e-09 
839 5.103e-09 
840 5.063e-09 
841 5.019e-09 
842 4.982e-09 
843 4.940e-09 
844 4.904e-09 
845 4.873e-09 
846 4.847e-09 
847 4.818e-09 
848 4.785e-09 
849 4.757e-09 
850 4.725e-09 
851 4.690e-09 
852 4.659e-09 
853 4.626e-09 
854 4.596e-09 
855 4.571e-09 
856 4.543e-09 
857 4.519e-09 
858 4.492e-09 
859 4.469e-09 
860 4.443e-09 
861 4.413e-09 
862 4.388e-09 
863 4.367e-09 
864 4.348e-09 
865 4.328e-09 
866 4.304e-09 
867 4.284e-09 
868 4.267e-09 
869 4.252e-09 
870 4.240e-09 
871 4.226e-09 
872 4.210e-09 
873 4.196e-09 
874 4.181e-09 
875 4.164e-09 
876 4.149e-09 
877 4.132e-09 
878 4.117e-09 
879 4.105e-09 
880 4.091e-09 
881 4.079e-09 
882 4.069e-09 
883 4.057e-09 
884 4.044e-09 
885 4.033e-09 
886 4.020e-09 
887 4.009e-09 
888 3.997e-09 
889 3.986e-09 
890 3.974e-09 
891 3.964e-09 
892 3.953e-09 
893 3.943e-09 
894 3.931e-09 
895 3.922e-09 
896 3.914e-09 
897 3.904e-09 
898 3.894e-09 
899 3.884e-09 
900 3.874e-09 
901 3.865e-09 
902 3.855e-09 
903 3.847e-09 
904 3.837e-09 
905 3.826e-09 
906 3.813e-09 
907 3.803e-09 
908 3.794e-09 
909 3.786e-09 
910 3.779e-09 
911 3.771e-09 
912 3.763e-09 
913 3.755e-09 
914 3.749e-09 
915 3.744e-09 
916 3.738e-09 
917 3.733e-09 
918 3.727e-09 
919 3.722e-09 
920 3.716e-09 
921 3.711e-09 
922 3.705e-09 
923 3.699e-09 
924 3.693e-09 
925 3.689e-09 
926 3.683e-09 
927 3.679e-09 
928 3.674e-09 
929 3.669e-09 
930 3.664e-09 
931 3.660e-09 
932 3.655e-09 
933 3.649e-09 
934 3.645e-09 
935 3.639e-09 
936 3.633e-09 
937 3.628e-09 
938 3.623e-09 
939 3.619e-09 
940 3.615e-09 
941 3.611e-09 
942 3.607e-09 
943 3.603e-09 
944 3.600e-09 
945 3.596e-09 
946 3.593e-09 
947 3.591e-09 
948 3.588e-09 
949 3.584e-09 
950 3.580e-09 
951 3.576e-09 
952 3.572e-09 
953 3.569e-09 
954 3.565e-09 
955 3.562e-09 
956 3.559e-09 
957 3.554e-09 
958 3.551e-09 
959 3.547e-09 
960 3.543e-09 
961 3.540e-09 
962 3.536e-09 
963 3.532e-09 
964 3.529e-09 
965 3.526e-09 
966 3.523e-09 
967 3.521e-09 
968 3.517e-09 
969 3.515e-09 
970 3.512e-09 
971 3.508e-09 
972 3.505e-09 
973 3.502e-09 
974 3.499e-09 
975 3.497e-09 
976 3.494e-09 
977 3.492e-09 
978 3.489e-09 
979 3.486e-09 
980 3.482e-09 
981 3.479e-09 
982 3.476e-09 
983 3.473e-09 
984 3.469e-09 
985 3.465e-09 
986 3.462e-09 
987 3.458e-09 
988 3.454e-09 
989 3.450e-09 
990 3.447e-09 
991 3.443e-09 
992 3.440e-09 
993 3.437e-09 
994 3.434e-09 
995 3.430e-09 
996 3.426e-09 
997 3.423e-09 
998 3.419e-09 
999 3.415e-09 
1000 3.410e-09 
1001 3.406e-09 
1002 3.402e-09 
1003 3.398e-09 
1004 3.393e-09 
1005 3.389e-09 
1006 3.385e-09 
1007 3.381e-09 
1008 3.378e-09 
1009 3.375e-09 
1010 3.372e-09 
1011 3.369e-09 
1012 3.367e-09 
1013 3.364e-09 
1014 3.362e-09 
1015 3.359e-09 
1016 3.356e-09 
1017 3.353e-09 
1018 3.350e-09 
1019 3.347e-09 
1020 3.344e-09 
1021 3.342e-09 
1022 3.340e-09 
1023 3.337e-09 
1024 3.335e-09 
1025 3.333e-09 
1026 3.331e-09 
1027 3.329e-09 
1028 3.326e-09 
1029 3.324e-09 
1030 3.321e-09 
1031 3.318e-09 
1032 3.316e-09 
1033 3.314e-09 
1034 3.311e-09 
1035 3.308e-09 
1036 3.306e-09 
1037 3.304e-09 
1038 3.302e-09 
1039 3.299e-09 
1040 3.297e-09 
1041 3.295e-09 
1042 3.293e-09 
1043 3.290e-09 
1044 3.288e-09 
1045 3.285e-09 
1046 3.283e-09 
1047 3.280e-09 
1048 3.277e-09 
1049 3.274e-09 
1050 3.272e-09 
1051 3.269e-09 
1052 3.267e-09 
1053 3.264e-09 
1054 3.263e-09 
1055 3.260e-09 
1056 3.258e-09 
1057 3.256e-09 
1058 3.255e-09 
1059 3.252e-09 
1060 3.251e-09 
1061 3.249e-09 
1062 3.247e-09 
1063 3.246e-09 
1064 3.244e-09 
1065 3.243e-09 
1066 3.242e-09 
1067 3.241e-09 
1068 3.239e-09 
1069 3.238e-09 
1070 3.237e-09 
1071 3.236e-09 
1072 3.235e-09 
1073 3.234e-09 
1074 3.234e-09 
1075 3.233e-09 
1076 3.232e-09 
1077 3.231e-09 
1078 3.230e-09 
1079 3.229e-09 
1080 3.228e-09 
1081 3.227e-09 
1082 3.226e-09 
1083 3.225e-09 
1084 3.224e-09 
1085 3.224e-09 
1086 3.223e-09 
1087 3.222e-09 
1088 3.222e-09 
1089 3.221e-09 
1090 3.220e-09 
1091 3.220e-09 
1092 3.219e-09 
1093 3.218e-09 
1094 3.216e-09 
1095 3.215e-09 
1096 3.214e-09 
1097 3.213e-09 
1098 3.212e-09 
1099 3.211e-09 
1100 3.210e-09 
1101 3.209e-09 
1102 3.208e-09 
1103 3.207e-09 
1104 3.206e-09 
1105 3.205e-09 
1106 3.204e-09 
1107 3.202e-09 
1108 3.201e-09 
1109 3.200e-09 
1110 3.199e-09 
1111 3.198e-09 
1112 3.197e-09 
1113 3.196e-09 
1114 3.195e-09 
1115 3.194e-09 
1116 3.193e-09 
1117 3.192e-09 
1118 3.191e-09 
1119 3.190e-09 
1120 3.189e-09 
1121 3.188e-09 
1122 3.187e-09 
1123 3.186e-09 
1124 3.186e-09 
1125 3.185e-09 
1126 3.184e-09 
1127 3.183e-09 
1128 3.182e-09 
1129 3.181e-09 
1130 3.180e-09 
1131 3.179e-09 
1132 3.178e-09 
1133 3.177e-09 
1134 3.175e-09 
1135 3.174e-09 
1136 3.173e-09 
1137 3.171e-09 
1138 3.170e-09 
1139 3.169e-09 
1140 3.168e-09 
1141 3.166e-09 
1142 3.165e-09 
1143 3.164e-09 
1144 3.163e-09 
1145 3.162e-09 
1146 3.161e-09 
1147 3.160e-09 
1148 3.159e-09 
1149 3.158e-09 
1150 3.157e-09 
1151 3.156e-09 
1152 3.155e-09 
1153 3.155e-09 
1154 3.154e-09 
1155 3.153e-09 
1156 3.152e-09 
1157 3.151e-09 
1158 3.151e-09 
1159 3.150e-09 
1160 3.149e-09 
1161 3.148e-09 
1162 3.147e-09 
1163 3.146e-09 
1164 3.144e-09 
1165 3.143e-09 
1166 3.142e-09 
1167 3.141e-09 
1168 3.140e-09 
1169 3.139e-09 
1170 3.138e-09 
1171 3.137e-09 
1172 3.136e-09 
1173 3.135e-09 
1174 3.134e-09 
1175 3.133e-09 
1176 3.132e-09 
1177 3.131e-09 
1178 3.130e-09 
1179 3.129e-09 
1180 3.128e-09 
1181 3.127e-09 
1182 3.126e-09 
1183 3.125e-09 
1184 3.124e-09 
1185 3.123e-09 
1186 3.122e-09 
1187 3.122e-09 
1188 3.121e-09 
1189 3.120e-09 
1190 3.119e-09 
1191 3.118e-09 
1192 3.118e-09 
1193 3.117e-09 
1194 3.116e-09 
1195 3.115e-09 
1196 3.115e-09 
1197 3.114e-09 
1198 3.113e-09 
1199 3.113e-09 
1200 3.112e-09 
1201 3.111e-09 
1202 3.110e-09 
1203 3.109e-09 
1204 3.108e-09 
1205 3.107e-09 
1206 3.106e-09 
1207 3.105e-09 
1208 3.104e-09 
1209 3.103e-09 
1210 3.102e-09 
1211 3.102e-09 
1212 3.101e-09 
1213 3.100e-09 
1214 3.100e-09 
1215 3.099e-09 
1216 3.098e-09 
1217 3.098e-09 
1218 3.097e-09 
1219 3.097e-09 
1220 3.096e-09 
1221 3.095e-09 
1222 3.095e-09 
1223 3.094e-09 
1224 3.093e-09 
1225 3.093e-09 
1226 3.092e-09 
1227 3.092e-09 
1228 3.091e-09 
1229 3.090e-09 
1230 3.090e-09 
1231 3.089e-09 
1232 3.088e-09 
1233 3.088e-09 
1234 3.087e-09 
1235 3.087e-09 
1236 3.086e-09 
1237 3.085e-09 
1238 3.085e-09 
1239 3.084e-09 
1240 3.084e-09 
1241 3.083e-09 
1242 3.082e-09 
1243 3.082e-09 
1244 3.081e-09 
1245 3.081e-09 
1246 3.080e-09 
1247 3.080e-09 
1248 3.079e-09 
1249 3.078e-09 
1250 3.078e-09 
1251 3.077e-09 
1252 3.076e-09 
1253 3.075e-09 
1254 3.075e-09 
1255 3.074e-09 
1256 3.073e-09 
1257 3.072e-09 
1258 3.071e-09 
1259 3.071e-09 
1260 3.070e-09 
1261 3.069e-09 
1262 3.069e-09 
1263 3.068e-09 
1264 3.068e-09 
1265 3.067e-09 
1266 3.066e-09 
1267 3.066e-09 
1268 3.065e-09 
1269 3.065e-09 
1270 3.064e-09 
1271 3.063e-09 
1272 3.063e-09 
1273 3.062e-09 
1274 3.062e-09 
1275 3.062e-09 
1276 3.061e-09 
1277 3.061e-09 
1278 3.060e-09 
1279 3.060e-09 
1280 3.059e-09 
1281 3.059e-09 
1282 3.059e-09 
1283 3.058e-09 
1284 3.058e-09 
1285 3.057e-09 
1286 3.057e-09 
1287 3.057e-09 
1288 3.056e-09 
1289 3.056e-09 
1290 3.055e-09 
1291 3.055e-09 
1292 3.055e-09 
1293 3.054e-09 
1294 3.054e-09 
1295 3.053e-09 
1296 3.053e-09 
1297 3.053e-09 
1298 3.052e-09 
1299 3.052e-09 
1300 3.052e-09 
1301 3.052e-09 
1302 3.051e-09 
1303 3.051e-09 
1304 3.050e-09 
1305 3.050e-09 
1306 3.050e-09 
1307 3.050e-09 
1308 3.049e-09 
1309 3.049e-09 
1310 3.049e-09 
1311 3.048e-09 
1312 3.048e-09 
1313 3.048e-09 
1314 3.048e-09 
1315 3.047e-09 
1316 3.047e-09 
1317 3.047e-09 
1318 3.047e-09 
1319 3.047e-09 
1320 3.046e-09 
1321 3.046e-09 
1322 3.046e-09 
1323 3.046e-09 
1324 3.046e-09 
1325 3.046e-09 
1326 3.045e-09 
1327 3.045e-09 
1328 3.045e-09 
1329 3.045e-09 
1330 3.045e-09 
1331 3.044e-09 
1332 3.044e-09 
1333 3.044e-09 
1334 3.044e-09 
1335 3.044e-09 
1336 3.044e-09 
1337 3.044e-09 
1338 3.043e-09 
1339 3.043e-09 
1340 3.043e-09 
1341 3.043e-09 
1342 3.043e-09 
1343 3.043e-09 
1344 3.043e-09 
1345 3.042e-09 
1346 3.042e-09 
1347 3.042e-09 
1348 3.042e-09 
1349 3.042e-09 
1350 3.042e-09 
1351 3.042e-09 
1352 3.042e-09 
1353 3.042e-09 
1354 3.041e-09 
1355 3.041e-09 
1356 3.041e-09 
1357 3.041e-09 
1358 3.041e-09 
1359 3.041e-09 
1360 3.041e-09 
1361 3.041e-09 
1362 3.041e-09 
1363 3.041e-09 
1364 3.040e-09 
1365 3.040e-09 
1366 3.040e-09 
1367 3.040e-09 
1368 3.040e-09 
1369 3.040e-09 
1370 3.040e-09 
1371 3.040e-09 
1372 3.040e-09 
1373 3.040e-09 
1374 3.039e-09 
1375 3.039e-09 
1376 3.039e-09 
1377 3.039e-09 
1378 3.039e-09 
1379 3.039e-09 
1380 3.039e-09 
1381 3.039e-09 
1382 3.039e-09 
1383 3.039e-09 
1384 3.038e-09 
1385 3.038e-09 
1386 3.038e-09 
1387 3.038e-09 
1388 3.038e-09 
1389 3.038e-09 
1390 3.038e-09 
1391 3.038e-09 
1392 3.038e-09 
1393 3.038e-09 
1394 3.037e-09 
1395 3.037e-09 
1396 3.037e-09 
1397 3.037e-09 
1398 3.037e-09 
1399 3.037e-09 
1400 3.037e-09 
1401 3.037e-09 
1402 3.037e-09 
1403 3.037e-09 
1404 3.036e-09 
1405 3.036e-09 
1406 3.036e-09 
1407 3.036e-09 
1408 3.036e-09 
1409 3.036e-09 
1410 3.036e-09 
1411 3.036e-09 
1412 3.036e-09 
1413 3.036e-09 
1414 3.035e-09 
1415 3.035e-09 
1416 3.035e-09 
1417 3.035e-09 
1418 3.035e-09 
1419 3.035e-09 
1420 3.035e-09 
1421 3.035e-09 
1422 3.035e-09 
1423 3.035e-09 
1424 3.035e-09 
1425 3.035e-09 
1426 3.035e-09 
1427 3.034e-09 
1428 3.034e-09 
1429 3.034e-09 
1430 3.034e-09 
1431 3.034e-09 
1432 3.034e-09 
1433 3.034e-09 
1434 3.034e-09 
1435 3.034e-09 
1436 3.034e-09 
1437 3.034e-09 
1438 3.034e-09 
1439 3.034e-09 
1440 3.034e-09 
1441 3.034e-09 
1442 3.034e-09 
1443 3.034e-09 
1444 3.034e-09 
1445 3.033e-09 
1446 3.033e-09 
1447 3.033e-09 
1448 3.033e-09 
1449 3.033e-09 
1450 3.033e-09 
1451 3.033e-09 
1452 3.033e-09 
1453 3.033e-09 
1454 3.033e-09 
1455 3.033e-09 
1456 3.033e-09 
1457 3.033e-09 
1458 3.033e-09 
1459 3.033e-09 
1460 3.033e-09 
1461 3.033e-09 
1462 3.033e-09 
1463 3.033e-09 
1464 3.033e-09 
1465 3.033e-09 
1466 3.033e-09 
1467 3.033e-09 
1468 3.033e-09 
1469 3.033e-09 
1470 3.033e-09 
1471 3.033e-09 
1472 3.033e-09 
1473 3.033e-09 
1474 3.033e-09 
1475 3.033e-09 
1476 3.033e-09 
1477 3.033e-09 
1478 3.033e-09 
1479 3.033e-09 
1480 3.033e-09 
1481 3.033e-09 
1482 3.033e-09 
1483 3.033e-09 
1484 3.033e-09 
1485 3.032e-09 
1486 3.032e-09 
1487 3.032e-09 
1488 3.032e-09 
1489 3.032e-09 
1490 3.032e-09 
1491 3.032e-09 
1492 3.032e-09 
1493 3.032e-09 
1494 3.032e-09 
1495 3.032e-09 
1496 3.032e-09 
1497 3.032e-09 
1498 3.028e-09 
1499 3.023e-09 
1500 3.017e-09 
1501 3.012e-09 
1502 3.007e-09 
1503 3.002e-09 
1504 2.997e-09 
1505 2.992e-09 
1506 2.987e-09 
1507 2.983e-09 
1508 2.977e-09 
1509 2.972e-09 
1510 2.967e-09 
1511 2.961e-09 
1512 2.956e-09 
1513 2.951e-09 
1514 2.946e-09 
1515 2.940e-09 
1516 2.936e-09 
1517 2.931e-09 
1518 2.926e-09 
1519 2.921e-09 
1520 2.915e-09 
1521 2.910e-09 
1522 2.905e-09 
1523 2.898e-09 
1524 2.891e-09 
1525 2.884e-09 
1526 2.877e-09 
1527 2.871e-09 
1528 2.864e-09 
1529 2.858e-09 
1530 2.851e-09 
1531 2.844e-09 
1532 2.837e-09 
1533 2.831e-09 
1534 2.827e-09 
1535 2.823e-09 
1536 2.818e-09 
1537 2.813e-09 
1538 2.808e-09 
1539 2.803e-09 
1540 2.798e-09 
1541 2.793e-09 
1542 2.789e-09 
1543 2.786e-09 
1544 2.781e-09 
1545 2.778e-09 
1546 2.775e-09 
1547 2.771e-09 
1548 2.767e-09 
1549 2.764e-09 
1550 2.760e-09 
1551 2.756e-09 
1552 2.752e-09 
1553 2.748e-09 
1554 2.743e-09 
1555 2.737e-09 
1556 2.732e-09 
1557 2.727e-09 
1558 2.722e-09 
1559 2.718e-09 
1560 2.714e-09 
1561 2.710e-09 
1562 2.705e-09 
1563 2.702e-09 
1564 2.697e-09 
1565 2.693e-09 
1566 2.687e-09 
1567 2.682e-09 
1568 2.678e-09 
1569 2.675e-09 
1570 2.672e-09 
1571 2.668e-09 
1572 2.664e-09 
1573 2.661e-09 
1574 2.657e-09 
1575 2.653e-09 
1576 2.648e-09 
1577 2.644e-09 
1578 2.639e-09 
1579 2.635e-09 
1580 2.630e-09 
1581 2.627e-09 
1582 2.622e-09 
1583 2.618e-09 
1584 2.614e-09 
1585 2.609e-09 
1586 2.603e-09 
1587 2.598e-09 
1588 2.592e-09 
1589 2.588e-09 
1590 2.582e-09 
1591 2.578e-09 
1592 2.572e-09 
1593 2.568e-09 
1594 2.564e-09 
1595 2.561e-09 
1596 2.558e-09 
1597 2.555e-09 
1598 2.552e-09 
1599 2.549e-09 
1600 2.545e-09 
1601 2.542e-09 
1602 2.539e-09 
1603 2.536e-09 
1604 2.533e-09 
1605 2.530e-09 
1606 2.528e-09 
1607 2.526e-09 
1608 2.524e-09 
1609 2.522e-09 
1610 2.520e-09 
1611 2.518e-09 
1612 2.516e-09 
1613 2.514e-09 
1614 2.513e-09 
1615 2.511e-09 
1616 2.510e-09 
1617 2.508e-09 
1618 2.506e-09 
1619 2.504e-09 
1620 2.502e-09 
1621 2.501e-09 
1622 2.499e-09 
1623 2.497e-09 
1624 2.496e-09 
1625 2.495e-09 
1626 2.493e-09 
1627 2.492e-09 
1628 2.490e-09 
1629 2.489e-09 
1630 2.487e-09 
1631 2.485e-09 
1632 2.484e-09 
1633 2.482e-09 
1634 2.479e-09 
1635 2.477e-09 
1636 2.476e-09 
1637 2.474e-09 
1638 2.472e-09 
1639 2.470e-09 
1640 2.469e-09 
1641 2.467e-09 
1642 2.466e-09 
1643 2.465e-09 
1644 2.463e-09 
1645 2.462e-09 
1646 2.460e-09 
1647 2.459e-09 
1648 2.458e-09 
1649 2.456e-09 
1650 2.455e-09 
1651 2.454e-09 
1652 2.453e-09 
1653 2.452e-09 
1654 2.450e-09 
1655 2.449e-09 
1656 2.447e-09 
1657 2.445e-09 
1658 2.444e-09 
1659 2.442e-09 
1660 2.441e-09 
1661 2.439e-09 
1662 2.438e-09 
1663 2.437e-09 
1664 2.435e-09 
1665 2.433e-09 
1666 2.432e-09 
1667 2.430e-09 
1668 2.428e-09 
1669 2.427e-09 
1670 2.425e-09 
1671 2.424e-09 
1672 2.422e-09 
1673 2.421e-09 
1674 2.419e-09 
1675 2.417e-09 
1676 2.416e-09 
1677 2.414e-09 
1678 2.413e-09 
1679 2.412e-09 
1680 2.410e-09 
1681 2.409e-09 
1682 2.408e-09 
1683 2.406e-09 
1684 2.405e-09 
1685 2.404e-09 
1686 2.402e-09 
1687 2.401e-09 
1688 2.400e-09 
1689 2.399e-09 
1690 2.398e-09 
1691 2.397e-09 
1692 2.395e-09 
1693 2.394e-09 
1694 2.392e-09 
1695 2.390e-09 
1696 2.389e-09 
1697 2.387e-09 
1698 2.385e-09 
1699 2.384e-09 
1700 2.382e-09 
1701 2.381e-09 
1702 2.380e-09 
1703 2.378e-09 
1704 2.377e-09 
1705 2.375e-09 
1706 2.374e-09 
1707 2.372e-09 
1708 2.371e-09 
1709 2.370e-09 
1710 2.368e-09 
1711 2.367e-09 
1712 2.365e-09 
1713 2.363e-09 
1714 2.362e-09 
1715 2.360e-09 
1716 2.358e-09 
1717 2.356e-09 
1718 2.353e-09 
1719 2.351e-09 
1720 2.348e-09 
1721 2.345e-09 
1722 2.343e-09 
1723 2.340e-09 
1724 2.337e-09 
1725 2.335e-09 
1726 2.332e-09 
1727 2.330e-09 
1728 2.327e-09 
1729 2.325e-09 
1730 2.323e-09 
1731 2.321e-09 
1732 2.320e-09 
1733 2.318e-09 
1734 2.316e-09 
1735 2.314e-09 
1736 2.312e-09 
1737 2.310e-09 
1738 2.309e-09 
1739 2.307e-09 
1740 2.305e-09 
1741 2.304e-09 
1742 2.302e-09 
1743 2.301e-09 
1744 2.299e-09 
1745 2.298e-09 
1746 2.297e-09 
1747 2.296e-09 
1748 2.295e-09 
1749 2.294e-09 
1750 2.293e-09 
1751 2.292e-09 
1752 2.291e-09 
1753 2.290e-09 
1754 2.289e-09 
1755 2.287e-09 
1756 2.286e-09 
1757 2.285e-09 
1758 2.284e-09 
1759 2.283e-09 
1760 2.282e-09 
1761 2.281e-09 
1762 2.280e-09 
1763 2.279e-09 
1764 2.278e-09 
1765 2.277e-09 
1766 2.276e-09 
1767 2.275e-09 
1768 2.274e-09 
1769 2.273e-09 
1770 2.272e-09 
1771 2.271e-09 
1772 2.271e-09 
1773 2.270e-09 
1774 2.269e-09 
1775 2.268e-09 
1776 2.267e-09 
1777 2.266e-09 
1778 2.265e-09 
1779 2.264e-09 
1780 2.263e-09 
1781 2.262e-09 
1782 2.261e-09 
1783 2.260e-09 
1784 2.259e-09 
1785 2.258e-09 
1786 2.258e-09 
1787 2.257e-09 
1788 2.256e-09 
1789 2.255e-09 
1790 2.255e-09 
1791 2.254e-09 
1792 2.254e-09 
1793 2.253e-09 
1794 2.253e-09 
1795 2.252e-09 
1796 2.251e-09 
1797 2.251e-09 
1798 2.250e-09 
1799 2.250e-09 
1800 2.249e-09 
1801 2.249e-09 
1802 2.248e-09 
1803 2.248e-09 
1804 2.247e-09 
1805 2.247e-09 
1806 2.247e-09 
1807 2.246e-09 
1808 2.246e-09 
1809 2.245e-09 
1810 2.245e-09 
1811 2.244e-09 
1812 2.244e-09 
1813 2.243e-09 
1814 2.243e-09 
1815 2.243e-09 
1816 2.242e-09 
1817 2.242e-09 
1818 2.241e-09 
1819 2.241e-09 
1820 2.241e-09 
1821 2.240e-09 
1822 2.240e-09 
1823 2.240e-09 
1824 2.239e-09 
1825 2.239e-09 
1826 2.239e-09 
1827 2.238e-09 
1828 2.238e-09 
1829 2.237e-09 
1830 2.237e-09 
1831 2.237e-09 
1832 2.236e-09 
1833 2.236e-09 
1834 2.235e-09 
1835 2.235e-09 
1836 2.234e-09 
1837 2.234e-09 
1838 2.233e-09 
1839 2.233e-09 
1840 2.232e-09 
1841 2.232e-09 
1842 2.231e-09 
1843 2.231e-09 
1844 2.230e-09 
1845 2.230e-09 
1846 2.229e-09 
1847 2.229e-09 
1848 2.228e-09 
1849 2.228e-09 
1850 2.227e-09 
1851 2.227e-09 
1852 2.226e-09 
1853 2.226e-09 
1854 2.226e-09 
1855 2.225e-09 
1856 2.225e-09 
1857 2.224e-09 
1858 2.224e-09 
1859 2.224e-09 
1860 2.223e-09 
1861 2.223e-09 
1862 2.222e-09 
1863 2.222e-09 
1864 2.222e-09 
1865 2.221e-09 
1866 2.221e-09 
1867 2.221e-09 
1868 2.220e-09 
1869 2.220e-09 
1870 2.220e-09 
1871 2.219e-09 
1872 2.219e-09 
1873 2.219e-09 
1874 2.219e-09 
1875 2.219e-09 
1876 2.218e-09 
1877 2.218e-09 
1878 2.218e-09 
1879 2.218e-09 
1880 2.217e-09 
1881 2.217e-09 
1882 2.217e-09 
1883 2.217e-09 
1884 2.217e-09 
1885 2.216e-09 
1886 2.216e-09 
1887 2.216e-09 
1888 2.216e-09 
1889 2.216e-09 
1890 2.215e-09 
1891 2.215e-09 
1892 2.215e-09 
1893 2.215e-09 
1894 2.215e-09 
1895 2.214e-09 
1896 2.214e-09 
1897 2.214e-09 
1898 2.214e-09 
1899 2.214e-09 
1900 2.213e-09 
1901 2.213e-09 
1902 2.213e-09 
1903 2.213e-09 
1904 2.213e-09 
1905 2.213e-09 
1906 2.213e-09 
1907 2.212e-09 
1908 2.212e-09 
1909 2.212e-09 
1910 2.212e-09 
1911 2.212e-09 
1912 2.212e-09 
1913 2.212e-09 
1914 2.211e-09 
1915 2.211e-09 
1916 2.211e-09 
1917 2.211e-09 
1918 2.211e-09 
1919 2.211e-09 
1920 2.211e-09 
1921 2.210e-09 
1922 2.210e-09 
1923 2.210e-09 
1924 2.210e-09 
1925 2.210e-09 
1926 2.209e-09 
1927 2.209e-09 
1928 2.209e-09 
1929 2.209e-09 
1930 2.208e-09 
1931 2.208e-09 
1932 2.208e-09 
1933 2.208e-09 
1934 2.207e-09 
1935 2.207e-09 
1936 2.207e-09 
1937 2.206e-09 
1938 2.206e-09 
1939 2.206e-09 
1940 2.206e-09 
1941 2.205e-09 
1942 2.205e-09 
1943 2.205e-09 
1944 2.204e-09 
1945 2.204e-09 
1946 2.204e-09 
1947 2.204e-09 
1948 2.203e-09 
1949 2.203e-09 
1950 2.203e-09 
1951 2.203e-09 
1952 2.202e-09 
1953 2.202e-09 
1954 2.202e-09 
1955 2.201e-09 
1956 2.201e-09 
1957 2.201e-09 
1958 2.201e-09 
1959 2.200e-09 
1960 2.200e-09 
1961 2.200e-09 
1962 2.199e-09 
1963 2.199e-09 
1964 2.199e-09 
1965 2.198e-09 
1966 2.198e-09 
1967 2.198e-09 
1968 2.197e-09 
1969 2.197e-09 
1970 2.197e-09 
1971 2.196e-09 
1972 2.196e-09 
1973 2.196e-09 
1974 2.195e-09 
1975 2.195e-09 
1976 2.194e-09 
1977 2.194e-09 
1978 2.194e-09 
1979 2.193e-09 
1980 2.193e-09 
1981 2.192e-09 
1982 2.192e-09 
1983 2.191e-09 
1984 2.191e-09 
1985 2.190e-09 
1986 2.190e-09 
1987 2.190e-09 
1988 2.189e-09 
1989 2.189e-09 
1990 2.188e-09 
1991 2.188e-09 
1992 2.188e-09 
1993 2.187e-09 
1994 2.187e-09 
1995 2.187e-09 
1996 2.187e-09 
1997 2.186e-09 
1998 2.186e-09 
1999 2.186e-09 
2000 2.185e-09 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000e+00 
1 9.806e-01 
2 9.659e-01 
3 9.516e-01 
4 9.373e-01 
5 9.236e-01 
6 9.121e-01 
7 9.063e-01 
8 9.120e-01 
9 8.953e-01 
10 8.807e-01 
11 8.686e-01 
12 8.590e-01 
13 8.521e-01 
14 8.476e-01 
15 8.455e-01 
16 8.455e-01 
17 8.472e-01 
18 8.502e-01 
19 8.540e-01 
20 8.581e-01 
21 8.622e-01 
22 8.661e-01 
23 8.694e-01 
24 8.723e-01 
25 8.748e-01 
26 8.769e-01 
27 8.912e-01 
28 8.988e-01 
29 9.000e-01 
30 8.952e-01 
31 8.877e-01 
32 8.812e-01 
33 8.697e-01 
34 8.580e-01 
35 8.458e-01 
36 8.336e-01 
37 8.208e-01 
38 8.042e-01 
39 7.888e-01 
40 7.764e-01 
41 7.630e-01 
42 7.464e-01 
43 7.313e-01 
44 7.188e-01 
45 7.054e-01 
46 6.890e-01 
47 6.743e-01 
48 6.621e-01 
49 6.487e-01 
50 6.365e-01 
51 6.232e-01 
52 6.112e-01 
53 5.980e-01 
54 5.861e-01 
55 5.730e-01 
56 5.613e-01 
57 5.485e-01 
58 5.370e-01 
59 5.244e-01 
60 5.132e-01 
61 5.008e-01 
62 4.898e-01 
63 4.777e-01 
64 4.670e-01 
65 4.552e-01 
66 4.448e-01 
67 4.333e-01 
68 4.232e-01 
69 4.120e-01 
70 4.022e-01 
71 3.913e-01 
72 3.818e-01 
73 3.713e-01 
74 3.620e-01 
75 3.518e-01 
76 3.429e-01 
77 3.331e-01 
78 3.222e-01 
79 3.127e-01 
80 3.044e-01 
81 2.953e-01 
82 2.874e-01 
83 2.786e-01 
84 2.709e-01 
85 2.625e-01 
86 2.533e-01 
87 2.452e-01 
88 2.382e-01 
89 2.304e-01 
90 2.220e-01 
91 2.146e-01 
92 2.082e-01 
93 2.012e-01 
94 1.935e-01 
95 1.868e-01 
96 1.810e-01 
97 1.746e-01 
98 1.677e-01 
99 1.616e-01 
100 1.551e-01 
101 1.494e-01 
102 1.432e-01 
103 1.378e-01 
104 1.331e-01 
105 1.280e-01 
106 1.225e-01 
107 1.177e-01 
108 1.125e-01 
109 1.080e-01 
110 1.031e-01 
111 9.892e-02 
112 9.522e-02 
113 9.122e-02 
114 8.696e-02 
115 8.324e-02 
116 7.999e-02 
117 7.649e-02 
118 7.278e-02 
119 6.954e-02 
120 6.671e-02 
121 6.368e-02 
122 6.102e-02 
123 5.819e-02 
124 5.572e-02 
125 5.308e-02 
126 5.077e-02 
127 4.833e-02 
128 4.619e-02 
129 4.392e-02 
130 4.194e-02 
131 3.985e-02 
132 3.802e-02 
133 3.610e-02 
134 3.442e-02 
135 3.295e-02 
136 3.139e-02 
137 3.003e-02 
138 2.859e-02 
139 2.733e-02 
140 2.624e-02 
141 2.507e-02 
142 2.405e-02 
143 2.316e-02 
144 2.221e-02 
145 2.138e-02 
146 2.066e-02 
147 2.004e-02 
148 1.950e-02 
149 1.890e-02 
150 1.838e-02 
151 1.793e-02 
152 1.754e-02 
153 1.712e-02 
154 1.674e-02 
155 1.631e-02 
156 1.594e-02 
157 1.552e-02 
158 1.514e-02 
159 1.473e-02 
160 1.427e-02 
161 1.386e-02 
162 1.341e-02 
163 1.291e-02 
164 1.247e-02 
165 1.200e-02 
166 1.148e-02 
167 1.103e-02 
168 1.054e-02 
169 1.010e-02 
170 9.639e-03 
171 9.145e-03 
172 8.625e-03 
173 8.170e-03 
174 7.767e-03 
175 7.341e-03 
176 6.895e-03 
177 6.435e-03 
178 6.034e-03 
179 5.680e-03 
180 5.367e-03 
181 5.039e-03 
182 4.701e-03 
183 4.355e-03 
184 4.007e-03 
185 3.708e-03 
186 3.448e-03 
187 3.221e-03 
188 3.021e-03 
189 2.844e-03 
190 2.688e-03 
191 2.551e-03 
192 2.430e-03 
193 2.325e-03 
194 2.235e-03 
195 2.157e-03 
196 2.090e-03 
197 2.027e-03 
198 1.959e-03 
199 1.887e-03 
200 1.812e-03 
201 1.733e-03 
202 1.651e-03 
203 1.563e-03 
204 1.471e-03 
205 1.392e-03 
206 1.324e-03 
207 1.264e-03 
208 1.212e-03 
209 1.167e-03 
210 1.126e-03 
211 1.090e-03 
212 1.059e-03 
213 1.032e-03 
214 1.009e-03 
215 9.886e-04 
216 9.702e-04 
217 9.527e-04 
218 9.351e-04 
219 9.274e-04 
220 9.107e-04 
221 8.861e-04 
222 8.547e-04 
223 8.177e-04 
224 7.760e-04 
225 7.305e-04 
226 6.818e-04 
227 6.307e-04 
228 5.895e-04 
229 5.521e-04 
230 5.151e-04 
231 4.779e-04 
232 4.330e-04 
233 3.979e-04 
234 3.643e-04 
235 3.354e-04 
236 3.142e-04 
237 2.945e-04 
238 2.795e-04 
239 2.663e-04 
240 2.538e-04 
241 2.420e-04 
242 2.329e-04 
243 2.244e-04 
244 2.159e-04 
245 2.076e-04 
246 2.013e-04 
247 1.953e-04 
248 1.893e-04 
249 1.833e-04 
250 1.783e-04 
251 1.719e-04 
252 1.661e-04 
253 1.601e-04 
254 1.548e-04 
255 1.483e-04 
256 1.424e-04 
257 1.355e-04 
258 1.302e-04 
259 1.240e-04 
260 1.181e-04 
261 1.126e-04 
262 1.072e-04 
263 1.013e-04 
264 9.656e-05 
265 9.225e-05 
266 8.874e-05 
267 8.478e-05 
268 8.156e-05 
269 7.868e-05 
270 7.566e-05 
271 7.301e-05 
272 7.020e-05 
273 6.777e-05 
274 6.579e-05 
275 6.408e-05 
276 6.272e-05 
277 6.107e-05 
278 5.975e-05 
279 5.867e-05 
280 5.738e-05 
281 5.631e-05 
282 5.506e-05 
283 5.401e-05 
284 5.318e-05 
285 5.218e-05 
286 5.134e-05 
287 5.035e-05 
288 4.951e-05 
289 4.852e-05 
290 4.767e-05 
291 4.669e-05 
292 4.552e-05 
293 4.452e-05 
294 4.368e-05 
295 4.272e-05 
296 4.189e-05 
297 4.093e-05 
298 3.982e-05 
299 3.857e-05 
300 3.717e-05 
301 3.597e-05 
302 3.494e-05 
303 3.406e-05 
304 3.330e-05 
305 3.266e-05 
306 3.212e-05 
307 3.152e-05 
308 3.079e-05 
309 2.994e-05 
310 2.900e-05 
311 2.795e-05 
312 2.680e-05 
313 2.556e-05 
314 2.423e-05 
315 2.283e-05 
316 2.136e-05 
317 2.015e-05 
318 1.913e-05 
319 1.826e-05 
320 1.751e-05 
321 1.685e-05 
322 1.627e-05 
323 1.576e-05 
324 1.530e-05 
325 1.489e-05 
326 1.454e-05 
327 1.422e-05 
328 1.394e-05 
329 1.368e-05 
330 1.345e-05 
331 1.324e-05 
332 1.309e-05 
333 1.285e-05 
334 1.257e-05 
335 1.223e-05 
336 1.185e-05 
337 1.144e-05 
338 1.099e-05 
339 1.052e-05 
340 1.000e-05 
341 9.457e-06 
342 8.891e-06 
343 8.299e-06 
344 7.691e-06 
345 7.087e-06 
346 6.591e-06 
347 6.171e-06 
348 5.806e-06 
349 5.481e-06 
350 5.206e-06 
351 4.952e-06 
352 4.714e-06 
353 4.486e-06 
354 4.305e-06 
355 4.112e-06 
356 3.968e-06 
357 3.806e-06 
358 3.671e-06 
359 3.518e-06 
360 3.410e-06 
361 3.296e-06 
362 3.158e-06 
363 3.032e-06 
364 2.897e-06 
365 2.750e-06 
366 2.604e-06 
367 2.475e-06 
368 2.340e-06 
369 2.223e-06 
370 2.100e-06 
371 1.973e-06 
372 1.841e-06 
373 1.706e-06 
374 1.569e-06 
375 1.455e-06 
376 1.357e-06 
377 1.258e-06 
378 1.158e-06 
379 1.074e-06 
380 1.004e-06 
381 9.432e-07 
382 8.813e-07 
383 8.288e-07 
384 7.753e-07 
385 7.300e-07 
386 6.843e-07 
387 6.458e-07 
388 6.071e-07 
389 5.688e-07 
390 5.369e-07 
391 5.056e-07 
392 4.754e-07 
393 4.506e-07 
394 4.296e-07 
395 4.092e-07 
396 3.919e-07 
397 3.755e-07 
398 3.648e-07 
399 3.574e-07 
400 3.473e-07 
401 3.377e-07 
402 3.315e-07 
403 3.231e-07 
404 3.151e-07 
405 3.101e-07 
406 3.030e-07 
407 3.008e-07 
408 3.086e-07 
409 3.316e-07 
410 3.324e-07 
411 3.301e-07 
412 3.243e-07 
413 3.204e-07 
414 3.181e-07 
415 3.135e-07 
416 3.100e-07 
417 3.046e-07 
418 2.969e-07 
419 2.907e-07 
420 2.861e-07 
421 2.803e-07 
422 2.754e-07 
423 2.718e-07 
424 2.693e-07 
425 2.664e-07 
426 2.632e-07 
427 2.595e-07 
428 2.539e-07 
429 2.488e-07 
430 2.448e-07 
431 2.404e-07 
432 2.361e-07 
433 2.327e-07 
434 2.300e-07 
435 2.278e-07 
436 2.247e-07 
437 2.219e-07 
438 2.185e-07 
439 2.153e-07 
440 2.108e-07 
441 2.064e-07 
442 2.028e-07 
443 1.990e-07 
444 1.943e-07 
445 1.899e-07 
446 1.861e-07 
447 1.828e-07 
448 1.797e-07 
449 1.757e-07 
450 1.720e-07 
451 1.687e-07 
452 1.654e-07 
453 1.623e-07 
454 1.594e-07 
455 1.570e-07 
456 1.548e-07 
457 1.520e-07 
458 1.488e-07 
459 1.451e-07 
460 1.419e-07 
461 1.384e-07 
462 1.353e-07 
463 1.320e-07 
464 1.282e-07 
465 1.250e-07 
466 1.223e-07 
467 1.191e-07 
468 1.158e-07 
469 1.128e-07 
470 1.095e-07 
471 1.059e-07 
472 1.028e-07 
473 9.935e-08 
474 9.551e-08 
475 9.224e-08 
476 8.859e-08 
477 8.456e-08 
478 8.025e-08 
479 7.658e-08 
480 7.255e-08 
481 6.925e-08 
482 6.558e-08 
483 6.256e-08 
484 5.996e-08 
485 5.709e-08 
486 5.404e-08 
487 5.144e-08 
488 4.866e-08 
489 4.565e-08 
490 4.317e-08 
491 4.050e-08 
492 3.771e-08 
493 3.542e-08 
494 3.351e-08 
495 3.148e-08 
496 2.980e-08 
497 2.838e-08 
498 2.718e-08 
499 2.589e-08 
500 2.452e-08 
501 2.336e-08 
502 2.239e-08 
503 2.134e-08 
504 2.045e-08 
505 1.950e-08 
506 1.870e-08 
507 1.785e-08 
508 1.713e-08 
509 1.652e-08 
510 1.600e-08 
511 1.542e-08 
512 1.493e-08 
513 1.452e-08 
514 1.404e-08 
515 1.365e-08 
516 1.320e-08 
517 1.283e-08 
518 1.251e-08 
519 1.214e-08 
520 1.174e-08 
521 1.140e-08 
522 1.111e-08 
523 1.078e-08 
524 1.050e-08 
525 1.027e-08 
526 9.988e-09 
527 9.681e-09 
528 9.419e-09 
529 9.129e-09 
530 8.828e-09 
531 8.565e-09 
532 8.290e-09 
533 8.050e-09 
534 7.799e-09 
535 7.578e-09 
536 7.347e-09 
537 7.183e-09 
538 7.160e-09 
539 6.980e-09 
540 6.834e-09 
541 6.652e-09 
542 6.501e-09 
543 6.320e-09 
544 6.127e-09 
545 5.957e-09 
546 5.774e-09 
547 5.612e-09 
548 5.439e-09 
549 5.348e-09 
550 5.191e-09 
551 5.055e-09 
552 4.938e-09 
553 4.798e-09 
554 4.677e-09 
555 4.538e-09 
556 4.417e-09 
557 4.314e-09 
558 4.191e-09 
559 4.053e-09 
560 3.932e-09 
561 3.800e-09 
562 3.683e-09 
563 3.557e-09 
564 3.444e-09 
565 3.324e-09 
566 3.216e-09 
567 3.121e-09 
568 3.016e-09 
569 2.923e-09 
570 2.822e-09 
571 2.717e-09 
572 2.622e-09 
573 2.525e-09 
574 2.427e-09 
575 2.338e-09 
576 2.249e-09 
577 2.162e-09 
578 2.083e-09 
579 2.020e-09 
580 1.949e-09 
581 1.904e-09 
582 1.852e-09 
583 1.808e-09 
584 1.756e-09 
585 1.696e-09 
586 1.643e-09 
587 1.586e-09 
588 1.535e-09 
589 1.491e-09 
590 1.454e-09 
591 1.412e-09 
592 1.364e-09 
593 1.320e-09 
594 1.283e-09 
595 1.252e-09 
596 1.219e-09 
597 1.178e-09 
598 1.142e-09 
599 1.102e-09 
600 1.067e-09 
601 1.037e-09 
602 1.005e-09 
603 9.749e-10 
604 9.438e-10 
605 9.153e-10 
606 8.901e-10 
607 8.696e-10 
608 8.508e-10 
609 8.319e-10 
610 8.052e-10 
611 7.843e-10 
612 7.659e-10 
613 7.485e-10 
614 7.271e-10 
615 7.072e-10 
616 6.939e-10 
617 6.724e-10 
618 6.553e-10 
619 6.407e-10 
620 6.241e-10 
621 6.069e-10 
622 5.931e-10 
623 5.771e-10 
624 5.622e-10 
625 5.475e-10 
626 5.364e-10 
627 5.220e-10 
628 5.117e-10 
629 5.009e-10 
630 4.892e-10 
631 4.784e-10 
632 4.700e-10 
633 4.601e-10 
634 4.510e-10 
635 4.425e-10 
636 4.378e-10 
637 4.305e-10 
638 4.250e-10 
639 4.181e-10 
640 4.127e-10 
641 4.080e-10 
642 4.030e-10 
643 3.986e-10 
644 3.948e-10 
645 3.917e-10 
646 3.885e-10 
647 3.858e-10 
648 3.823e-10 
649 3.806e-10 
650 3.789e-10 
651 3.765e-10 
652 3.745e-10 
653 3.725e-10 
654 3.706e-10 
655 3.690e-10 
656 3.677e-10 
657 3.670e-10 
658 3.662e-10 
659 3.649e-10 
660 3.632e-10 
661 3.617e-10 
662 3.604e-10 
663 3.593e-10 
664 3.581e-10 
665 3.569e-10 
666 3.558e-10 
667 3.543e-10 
668 3.528e-10 
669 3.515e-10 
670 3.504e-10 
671 3.494e-10 
672 3.484e-10 
673 3.474e-10 
674 3.465e-10 
675 1.838e-10 
676 1.325e-10 
677 1.167e-10 
678 1.095e-10 
679 1.053e-10 
680 1.027e-10 
681 1.011e-10 
682 9.948e-11 
683 9.783e-11 
684 9.613e-11 
685 9.433e-11 
686 9.283e-11 
687 9.163e-11 
688 9.023e-11 
689 8.906e-11 
690 8.809e-11 
691 8.690e-11 
692 8.590e-11 
693 8.465e-11 
694 8.358e-11 
695 8.226e-11 
696 8.110e-11 
697 7.971e-11 
698 7.845e-11 
699 7.738e-11 
700 7.607e-11 
701 7.457e-11 
702 7.303e-11 
703 7.121e-11 
704 6.976e-11 
705 6.886e-11 
706 6.674e-11 
707 6.497e-11 
708 6.330e-11 
709 6.133e-11 
710 5.939e-11 
711 5.753e-11 
712 5.618e-11 
713 5.439e-11 
714 5.336e-11 
715 5.194e-11 
716 5.030e-11 
717 4.889e-11 
718 4.759e-11 
719 4.610e-11 
720 4.481e-11 
721 4.337e-11 
722 4.211e-11 
723 4.071e-11 
724 3.930e-11 
725 3.804e-11 
726 3.689e-11 
727 3.563e-11 
728 3.437e-11 
729 3.324e-11 
730 3.220e-11 
731 3.126e-11 
732 3.022e-11 
733 2.931e-11 
734 2.830e-11 
735 2.729e-11 
736 2.638e-11 
737 2.556e-11 
738 2.466e-11 
739 2.389e-11 
740 2.319e-11 
741 2.241e-11 
742 2.174e-11 
743 2.116e-11 
744 2.047e-11 
745 1.990e-11 
746 1.941e-11 
747 1.899e-11 
748 1.862e-11 
749 1.816e-11 
750 1.780e-11 
751 1.750e-11 
752 1.712e-11 
753 1.682e-11 
754 1.645e-11 
755 1.616e-11 
756 1.580e-11 
757 1.539e-11 
758 1.505e-11 
759 1.479e-11 
760 1.446e-11 
761 1.420e-11 
762 1.389e-11 
763 1.363e-11 
764 1.333e-11 
765 1.298e-11 
766 1.268e-11 
767 1.244e-11 
768 1.217e-11 
769 1.193e-11 
770 1.165e-11 
771 1.134e-11 
772 1.106e-11 
773 1.077e-11 
774 1.044e-11 
775 1.010e-11 
776 9.794e-12 
777 9.479e-12 
778 9.195e-12 
779 8.900e-12 
780 8.633e-12 
781 8.389e-12 
782 8.135e-12 
783 7.901e-12 
784 7.691e-12 
785 7.466e-12 
786 7.258e-12 
787 7.040e-12 
788 6.809e-12 
789 6.594e-12 
790 6.374e-12 
791 6.168e-12 
792 5.977e-12 
793 5.780e-12 
794 5.595e-12 
795 5.403e-12 
796 5.206e-12 
797 5.023e-12 
798 4.851e-12 
799 4.676e-12 
800 4.510e-12 
801 4.356e-12 
802 4.195e-12 
803 4.031e-12 
804 3.879e-12 
805 3.736e-12 
806 3.590e-12 
807 3.440e-12 
808 3.301e-12 
809 3.160e-12 
810 3.023e-12 
811 2.892e-12 
812 2.763e-12 
813 2.644e-12 
814 2.534e-12 
815 2.422e-12 
816 2.319e-12 
817 2.215e-12 
818 2.120e-12 
819 2.032e-12 
820 1.948e-12 
821 1.872e-12 
822 1.793e-12 
823 1.722e-12 
824 1.655e-12 
825 1.587e-12 
826 1.514e-12 
827 1.449e-12 
828 1.393e-12 
829 1.333e-12 
830 1.281e-12 
831 1.234e-12 
832 1.193e-12 
833 1.150e-12 
834 1.112e-12 
835 1.072e-12 
836 1.033e-12 
837 9.999e-13 
};
\end{semilogyaxis}
\end{tikzpicture} 
& \hspace{-2em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=2000,xmin=0,
%restrict y to domain=0:2, 
ymax=2,ymin=0,
xlabel={number of iterations},ylabel={$\omega^{(k)}$},
title={$N=100$},
ylabel near ticks,
legend entries={$\omega_{\text{opt}}$,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \tiny,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
	]
\addplot[thick] table {
0 1.939676333189737
2000 1.939676333189737
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={10},mark options={scale=0.8,fill=white},color=blue] table {
0 1.949 
1 1.011 
2 1.412 
3 1.471 
4 1.699 
5 1.782 
6 1.798 
7 1.837 
8 1.830 
9 1.865 
10 1.818 
11 1.816 
12 1.839 
13 1.850 
14 1.870 
15 1.867 
16 1.890 
17 1.845 
18 1.809 
19 1.850 
20 1.850 
21 1.876 
22 1.862 
23 1.882 
24 1.862 
25 1.876 
26 1.869 
27 1.889 
28 1.870 
29 1.879 
30 1.877 
31 1.894 
32 1.880 
33 1.891 
34 1.882 
35 1.897 
36 1.881 
37 1.888 
38 1.887 
39 1.901 
40 1.890 
41 1.900 
42 1.890 
43 1.902 
44 1.890 
45 1.899 
46 1.893 
47 1.905 
48 1.893 
49 1.899 
50 1.897 
51 1.909 
52 1.898 
53 1.904 
54 1.900 
55 1.911 
56 1.900 
57 1.905 
58 1.904 
59 1.913 
60 1.906 
61 1.913 
62 1.905 
63 1.913 
64 1.906 
65 1.914 
66 1.906 
67 1.914 
68 1.908 
69 1.915 
70 1.908 
71 1.915 
72 1.910 
73 1.917 
74 1.910 
75 1.916 
76 1.912 
77 1.919 
78 1.912 
79 1.918 
80 1.914 
81 1.921 
82 1.915 
83 1.919 
84 1.916 
85 1.922 
86 1.917 
87 1.921 
88 1.918 
89 1.924 
90 1.918 
91 1.923 
92 1.919 
93 1.925 
94 1.920 
95 1.924 
96 1.921 
97 1.926 
98 1.922 
99 1.926 
100 1.922 
101 1.927 
102 1.923 
103 1.927 
104 1.924 
105 1.928 
106 1.925 
107 1.929 
108 1.926 
109 1.929 
110 1.926 
111 1.930 
112 1.927 
113 1.930 
114 1.928 
115 1.931 
116 1.929 
117 1.931 
118 1.929 
119 1.932 
120 1.930 
121 1.933 
122 1.931 
123 1.933 
124 1.932 
125 1.934 
126 1.932 
127 1.934 
128 1.933 
129 1.934 
130 1.934 
131 1.935 
132 1.934 
133 1.935 
134 1.935 
135 1.935 
136 1.935 
137 1.936 
138 1.935 
139 1.936 
140 1.936 
141 1.936 
142 1.936 
143 1.936 
144 1.936 
145 1.936 
146 1.936 
147 1.936 
148 1.935 
149 1.935 
150 1.935 
151 1.935 
152 1.935 
153 1.935 
154 1.935 
155 1.934 
156 1.934 
157 1.934 
158 1.934 
159 1.934 
160 1.934 
161 1.933 
162 1.933 
163 1.933 
164 1.933 
165 1.933 
166 1.933 
167 1.932 
168 1.932 
169 1.932 
170 1.932 
171 1.932 
172 1.932 
173 1.932 
174 1.932 
175 1.931 
176 1.931 
177 1.931 
178 1.931 
179 1.931 
180 1.931 
181 1.931 
182 1.931 
183 1.931 
184 1.931 
185 1.930 
186 1.930 
187 1.930 
188 1.930 
189 1.930 
190 1.930 
191 1.930 
192 1.930 
193 1.930 
194 1.930 
195 1.930 
196 1.930 
197 1.929 
198 1.929 
199 1.929 
200 1.929 
201 1.929 
202 1.929 
203 1.929 
204 1.929 
205 1.929 
206 1.929 
207 1.929 
208 1.929 
209 1.929 
210 1.929 
211 1.929 
212 1.929 
213 1.929 
214 1.929 
215 1.929 
216 1.929 
217 1.929 
218 1.928 
219 1.929 
220 1.929 
221 1.929 
222 1.929 
223 1.929 
224 1.929 
225 1.929 
226 1.929 
227 1.929 
228 1.929 
229 1.929 
230 1.929 
231 1.929 
232 1.929 
233 1.929 
234 1.930 
235 1.929 
236 1.930 
237 1.929 
238 1.930 
239 1.930 
240 1.930 
241 1.930 
242 1.931 
243 1.930 
244 1.931 
245 1.930 
246 1.931 
247 1.930 
248 1.932 
249 1.931 
250 1.932 
251 1.931 
252 1.932 
253 1.931 
254 1.932 
255 1.932 
256 1.933 
257 1.932 
258 1.933 
259 1.932 
260 1.933 
261 1.932 
262 1.934 
263 1.932 
264 1.934 
265 1.932 
266 1.934 
267 1.933 
268 1.934 
269 1.933 
270 1.934 
271 1.933 
272 1.934 
273 1.933 
274 1.935 
275 1.933 
276 1.935 
277 1.933 
278 1.935 
279 1.933 
280 1.935 
281 1.933 
282 1.935 
283 1.933 
284 1.935 
285 1.933 
286 1.935 
287 1.933 
288 1.935 
289 1.933 
290 1.935 
291 1.932 
292 1.935 
293 1.932 
294 1.935 
295 1.932 
296 1.935 
297 1.932 
298 1.934 
299 1.932 
300 1.934 
301 1.932 
302 1.934 
303 1.931 
304 1.934 
305 1.931 
306 1.934 
307 1.931 
308 1.933 
309 1.931 
310 1.933 
311 1.931 
312 1.933 
313 1.930 
314 1.933 
315 1.930 
316 1.932 
317 1.930 
318 1.932 
319 1.930 
320 1.932 
321 1.930 
322 1.932 
323 1.929 
324 1.931 
325 1.929 
326 1.931 
327 1.929 
328 1.931 
329 1.929 
330 1.930 
331 1.929 
332 1.930 
333 1.929 
334 1.930 
335 1.929 
336 1.930 
337 1.929 
338 1.930 
339 1.929 
340 1.929 
341 1.929 
342 1.929 
343 1.929 
344 1.929 
345 1.929 
346 1.929 
347 1.929 
348 1.929 
349 1.929 
350 1.929 
351 1.929 
352 1.929 
353 1.929 
354 1.929 
355 1.929 
356 1.929 
357 1.929 
358 1.929 
359 1.929 
360 1.929 
361 1.929 
362 1.929 
363 1.929 
364 1.929 
365 1.929 
366 1.929 
367 1.929 
368 1.929 
369 1.929 
370 1.929 
371 1.929 
372 1.929 
373 1.929 
374 1.929 
375 1.929 
376 1.929 
377 1.929 
378 1.929 
379 1.929 
380 1.929 
381 1.929 
382 1.930 
383 1.930 
384 1.930 
385 1.930 
386 1.930 
387 1.930 
388 1.930 
389 1.930 
390 1.930 
391 1.930 
392 1.930 
393 1.930 
394 1.930 
395 1.930 
396 1.930 
397 1.931 
398 1.931 
399 1.931 
400 1.931 
401 1.931 
402 1.931 
403 1.931 
404 1.931 
405 1.931 
406 1.931 
407 1.931 
408 1.931 
409 1.931 
410 1.931 
411 1.932 
412 1.931 
413 1.932 
414 1.932 
415 1.932 
416 1.932 
417 1.932 
418 1.932 
419 1.932 
420 1.932 
421 1.932 
422 1.932 
423 1.932 
424 1.932 
425 1.932 
426 1.932 
427 1.932 
428 1.932 
429 1.933 
430 1.932 
431 1.933 
432 1.932 
433 1.933 
434 1.932 
435 1.933 
436 1.933 
437 1.933 
438 1.933 
439 1.933 
440 1.933 
441 1.933 
442 1.933 
443 1.934 
444 1.933 
445 1.934 
446 1.933 
447 1.934 
448 1.933 
449 1.934 
450 1.933 
451 1.934 
452 1.933 
453 1.934 
454 1.933 
455 1.935 
456 1.933 
457 1.935 
458 1.933 
459 1.935 
460 1.933 
461 1.935 
462 1.933 
463 1.935 
464 1.933 
465 1.935 
466 1.933 
467 1.935 
468 1.933 
469 1.935 
470 1.933 
471 1.935 
472 1.933 
473 1.935 
474 1.933 
475 1.935 
476 1.932 
477 1.935 
478 1.932 
479 1.935 
480 1.932 
481 1.934 
482 1.932 
483 1.934 
484 1.932 
485 1.934 
486 1.932 
487 1.934 
488 1.931 
489 1.934 
490 1.931 
491 1.934 
492 1.931 
493 1.934 
494 1.931 
495 1.934 
496 1.931 
497 1.933 
498 1.931 
499 1.933 
500 1.930 
501 1.933 
502 1.930 
503 1.933 
504 1.930 
505 1.933 
506 1.930 
507 1.932 
508 1.930 
509 1.932 
510 1.930 
511 1.932 
512 1.929 
513 1.932 
514 1.929 
515 1.931 
516 1.929 
517 1.931 
518 1.929 
519 1.931 
520 1.929 
521 1.931 
522 1.929 
523 1.930 
524 1.929 
525 1.930 
526 1.929 
527 1.930 
528 1.928 
529 1.930 
530 1.928 
531 1.930 
532 1.928 
533 1.929 
534 1.928 
535 1.929 
536 1.928 
537 1.929 
538 1.928 
539 1.929 
540 1.928 
541 1.929 
542 1.928 
543 1.929 
544 1.929 
545 1.929 
546 1.929 
547 1.929 
548 1.929 
549 1.929 
550 1.929 
551 1.929 
552 1.929 
553 1.929 
554 1.929 
555 1.929 
556 1.929 
557 1.929 
558 1.929 
559 1.929 
560 1.929 
561 1.929 
562 1.929 
563 1.929 
564 1.929 
565 1.929 
566 1.929 
567 1.929 
568 1.930 
569 1.930 
570 1.930 
571 1.930 
572 1.930 
573 1.930 
574 1.930 
575 1.930 
576 1.930 
577 1.930 
578 1.930 
579 1.930 
580 1.930 
581 1.930 
582 1.930 
583 1.930 
584 1.930 
585 1.931 
586 1.931 
587 1.931 
588 1.931 
589 1.931 
590 1.931 
591 1.931 
592 1.931 
593 1.931 
594 1.931 
595 1.931 
596 1.931 
597 1.931 
598 1.931 
599 1.931 
600 1.931 
601 1.931 
602 1.931 
603 1.931 
604 1.931 
605 1.932 
606 1.932 
607 1.932 
608 1.932 
609 1.932 
610 1.932 
611 1.932 
612 1.932 
613 1.932 
614 1.932 
615 1.932 
616 1.932 
617 1.932 
618 1.932 
619 1.932 
620 1.932 
621 1.932 
622 1.932 
623 1.932 
624 1.932 
625 1.932 
626 1.932 
627 1.932 
628 1.933 
629 1.932 
630 1.933 
631 1.932 
632 1.933 
633 1.932 
634 1.933 
635 1.933 
636 1.933 
637 1.933 
638 1.933 
639 1.933 
640 1.933 
641 1.933 
642 1.934 
643 1.933 
644 1.934 
645 1.933 
646 1.934 
647 1.933 
648 1.934 
649 1.933 
650 1.934 
651 1.933 
652 1.935 
653 1.933 
654 1.935 
655 1.933 
656 1.935 
657 1.933 
658 1.935 
659 1.933 
660 1.935 
661 1.933 
662 1.935 
663 1.933 
664 1.935 
665 1.933 
666 1.935 
667 1.933 
668 1.935 
669 1.933 
670 1.935 
671 1.932 
672 1.935 
673 1.932 
674 1.934 
675 1.932 
676 1.934 
677 1.932 
678 1.934 
679 1.932 
680 1.934 
681 1.931 
682 1.934 
683 1.931 
684 1.934 
685 1.931 
686 1.934 
687 1.931 
688 1.934 
689 1.931 
690 1.933 
691 1.931 
692 1.933 
693 1.931 
694 1.933 
695 1.930 
696 1.933 
697 1.930 
698 1.933 
699 1.930 
700 1.932 
701 1.930 
702 1.932 
703 1.930 
704 1.932 
705 1.930 
706 1.932 
707 1.930 
708 1.932 
709 1.929 
710 1.931 
711 1.929 
712 1.931 
713 1.929 
714 1.931 
715 1.929 
716 1.931 
717 1.929 
718 1.931 
719 1.929 
720 1.930 
721 1.929 
722 1.930 
723 1.929 
724 1.930 
725 1.928 
726 1.930 
727 1.928 
728 1.930 
729 1.928 
730 1.929 
731 1.928 
732 1.929 
733 1.928 
734 1.929 
735 1.928 
736 1.929 
737 1.928 
738 1.929 
739 1.928 
740 1.928 
741 1.927 
742 1.928 
743 1.927 
744 1.928 
745 1.927 
746 1.928 
747 1.927 
748 1.927 
749 1.927 
750 1.927 
751 1.927 
752 1.926 
753 1.927 
754 1.926 
755 1.926 
756 1.926 
757 1.926 
758 1.926 
759 1.925 
760 1.925 
761 1.925 
762 1.925 
763 1.925 
764 1.925 
765 1.925 
766 1.924 
767 1.924 
768 1.924 
769 1.924 
770 1.922 
771 1.923 
772 1.922 
773 1.922 
774 1.921 
775 1.921 
776 1.920 
777 1.919 
778 1.918 
779 1.917 
780 1.916 
781 1.916 
782 1.914 
783 1.913 
784 1.912 
785 1.912 
786 1.911 
787 1.910 
788 1.909 
789 1.907 
790 1.906 
791 1.904 
792 1.903 
793 1.902 
794 1.902 
795 1.901 
796 1.899 
797 1.899 
798 1.897 
799 1.896 
800 1.896 
801 1.893 
802 1.891 
803 1.891 
804 1.890 
805 1.890 
806 1.887 
807 1.887 
808 1.884 
809 1.883 
810 1.883 
811 1.880 
812 1.875 
813 1.870 
814 1.867 
815 1.867 
816 1.861 
817 1.857 
818 1.856 
819 1.857 
820 1.857 
821 1.856 
822 1.856 
823 1.856 
824 1.852 
825 1.846 
826 1.847 
827 1.845 
828 1.843 
829 1.835 
830 1.841 
831 1.841 
832 1.839 
833 1.834 
834 1.831 
835 1.828 
836 1.823 
837 1.823 
838 1.818 
839 1.815 
840 1.811 
841 1.810 
842 1.805 
843 1.806 
844 1.806 
845 1.801 
846 1.804 
847 1.804 
848 1.803 
849 1.798 
850 1.799 
851 1.797 
852 1.797 
853 1.787 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={20},mark options={scale=0.8,fill=white},color=green] table {
0 1.000 
1 1.070 
2 1.139 
3 1.207 
4 1.272 
5 1.336 
6 1.396 
7 1.454 
8 1.507 
9 1.557 
10 1.604 
11 1.646 
12 1.685 
13 1.720 
14 1.752 
15 1.781 
16 1.807 
17 1.830 
18 1.850 
19 1.869 
20 1.885 
21 1.899 
22 1.912 
23 1.923 
24 1.932 
25 1.941 
26 1.949 
27 1.955 
28 1.961 
29 1.966 
30 1.970 
31 1.974 
32 1.977 
33 1.980 
34 1.983 
35 1.985 
36 1.982 
37 1.979 
38 1.982 
39 1.979 
40 1.975 
41 1.971 
42 1.975 
43 1.970 
44 1.965 
45 1.970 
46 1.964 
47 1.969 
48 1.964 
49 1.968 
50 1.963 
51 1.968 
52 1.962 
53 1.955 
54 1.961 
55 1.966 
56 1.960 
57 1.965 
58 1.959 
59 1.952 
60 1.958 
61 1.964 
62 1.957 
63 1.963 
64 1.956 
65 1.962 
66 1.956 
67 1.961 
68 1.955 
69 1.960 
70 1.953 
71 1.959 
72 1.952 
73 1.944 
74 1.951 
75 1.958 
76 1.950 
77 1.957 
78 1.949 
79 1.956 
80 1.948 
81 1.955 
82 1.947 
83 1.954 
84 1.946 
85 1.936 
86 1.944 
87 1.952 
88 1.943 
89 1.934 
90 1.942 
91 1.949 
92 1.941 
93 1.931 
94 1.939 
95 1.947 
96 1.938 
97 1.927 
98 1.937 
99 1.926 
100 1.935 
101 1.924 
102 1.934 
103 1.942 
104 1.932 
105 1.921 
106 1.931 
107 1.919 
108 1.929 
109 1.917 
110 1.928 
111 1.915 
112 1.926 
113 1.914 
114 1.924 
115 1.912 
116 1.923 
117 1.932 
118 1.921 
119 1.908 
120 1.919 
121 1.906 
122 1.918 
123 1.928 
124 1.916 
125 1.926 
126 1.914 
127 1.925 
128 1.912 
129 1.923 
130 1.910 
131 1.921 
132 1.908 
133 1.920 
134 1.906 
135 1.918 
136 1.904 
137 1.916 
138 1.927 
139 1.914 
140 1.925 
141 1.912 
142 1.923 
143 1.933 
144 1.922 
145 1.931 
146 1.920 
147 1.930 
148 1.939 
149 1.947 
150 1.937 
151 1.945 
152 1.952 
153 1.958 
154 1.951 
155 1.957 
156 1.963 
157 1.956 
158 1.962 
159 1.967 
160 1.961 
161 1.955 
162 1.960 
163 1.953 
164 1.959 
165 1.952 
166 1.944 
167 1.951 
168 1.943 
169 1.950 
170 1.942 
171 1.932 
172 1.920 
173 1.930 
174 1.919 
175 1.929 
176 1.917 
177 1.903 
178 1.915 
179 1.901 
180 1.913 
181 1.898 
182 1.882 
183 1.896 
184 1.909 
185 1.894 
186 1.876 
187 1.856 
188 1.874 
189 1.889 
190 1.903 
191 1.887 
192 1.868 
193 1.847 
194 1.865 
195 1.882 
196 1.897 
197 1.909 
198 1.921 
199 1.931 
200 1.940 
201 1.947 
202 1.954 
203 1.960 
204 1.965 
205 1.969 
206 1.964 
207 1.958 
208 1.951 
209 1.942 
210 1.932 
211 1.921 
212 1.908 
213 1.892 
214 1.874 
215 1.854 
216 1.872 
217 1.888 
218 1.902 
219 1.914 
220 1.925 
221 1.934 
222 1.942 
223 1.950 
224 1.956 
225 1.962 
226 1.967 
227 1.971 
228 1.975 
229 1.978 
230 1.981 
231 1.983 
232 1.985 
233 1.983 
234 1.980 
235 1.976 
236 1.972 
237 1.968 
238 1.962 
239 1.955 
240 1.948 
241 1.939 
242 1.928 
243 1.916 
244 1.902 
245 1.886 
246 1.867 
247 1.883 
248 1.898 
249 1.911 
250 1.922 
251 1.932 
252 1.940 
253 1.948 
254 1.954 
255 1.947 
256 1.938 
257 1.927 
258 1.915 
259 1.900 
260 1.884 
261 1.898 
262 1.911 
263 1.922 
264 1.909 
265 1.920 
266 1.907 
267 1.891 
268 1.905 
269 1.917 
270 1.903 
271 1.915 
272 1.926 
273 1.913 
274 1.924 
275 1.911 
276 1.922 
277 1.932 
278 1.921 
279 1.931 
280 1.939 
281 1.929 
282 1.938 
283 1.927 
284 1.937 
285 1.945 
286 1.952 
287 1.958 
288 1.951 
289 1.957 
290 1.949 
291 1.956 
292 1.962 
293 1.955 
294 1.961 
295 1.954 
296 1.960 
297 1.965 
298 1.959 
299 1.952 
300 1.958 
301 1.963 
302 1.957 
303 1.963 
304 1.956 
305 1.948 
306 1.955 
307 1.961 
308 1.966 
309 1.960 
310 1.953 
311 1.945 
312 1.936 
313 1.925 
314 1.934 
315 1.942 
316 1.950 
317 1.956 
318 1.962 
319 1.967 
320 1.961 
321 1.966 
322 1.960 
323 1.953 
324 1.945 
325 1.936 
326 1.925 
327 1.912 
328 1.897 
329 1.910 
330 1.921 
331 1.931 
332 1.940 
333 1.948 
334 1.954 
335 1.960 
336 1.965 
337 1.970 
338 1.974 
339 1.969 
340 1.964 
341 1.957 
342 1.950 
343 1.942 
344 1.932 
345 1.920 
346 1.907 
347 1.891 
348 1.873 
349 1.852 
350 1.870 
351 1.886 
352 1.900 
353 1.913 
354 1.924 
355 1.933 
356 1.942 
357 1.949 
358 1.956 
359 1.961 
360 1.966 
361 1.971 
362 1.966 
363 1.960 
364 1.953 
365 1.944 
366 1.935 
367 1.924 
368 1.911 
369 1.896 
370 1.879 
371 1.859 
372 1.836 
373 1.810 
374 1.780 
375 1.746 
376 1.776 
377 1.802 
378 1.771 
379 1.798 
380 1.822 
381 1.843 
382 1.818 
383 1.840 
384 1.860 
385 1.877 
386 1.892 
387 1.905 
388 1.917 
389 1.928 
390 1.915 
391 1.926 
392 1.935 
393 1.944 
394 1.951 
395 1.957 
396 1.963 
397 1.956 
398 1.962 
399 1.955 
400 1.961 
401 1.954 
402 1.960 
403 1.965 
404 1.959 
405 1.964 
406 1.969 
407 1.973 
408 1.968 
409 1.972 
410 1.967 
411 1.972 
412 1.967 
413 1.971 
414 1.966 
415 1.960 
416 1.965 
417 1.970 
418 1.964 
419 1.969 
420 1.964 
421 1.968 
422 1.972 
423 1.968 
424 1.972 
425 1.967 
426 1.971 
427 1.966 
428 1.960 
429 1.965 
430 1.959 
431 1.964 
432 1.969 
433 1.973 
434 1.968 
435 1.972 
436 1.976 
437 1.972 
438 1.975 
439 1.979 
440 1.975 
441 1.978 
442 1.974 
443 1.978 
444 1.981 
445 1.983 
446 1.980 
447 1.983 
448 1.985 
449 1.987 
450 1.985 
451 1.987 
452 1.984 
453 1.981 
454 1.978 
455 1.981 
456 1.978 
457 1.981 
458 1.983 
459 1.985 
460 1.983 
461 1.985 
462 1.987 
463 1.985 
464 1.987 
465 1.988 
466 1.986 
467 1.988 
468 1.990 
469 1.991 
470 1.992 
471 1.991 
472 1.992 
473 1.993 
474 1.994 
475 1.995 
476 1.994 
477 1.995 
478 1.000 
479 0.919 
480 0.989 
481 1.058 
482 1.128 
483 1.196 
484 1.116 
485 1.185 
486 1.105 
487 1.174 
488 1.094 
489 1.163 
490 1.230 
491 1.152 
492 1.219 
493 1.284 
494 1.347 
495 1.274 
496 1.337 
497 1.398 
498 1.455 
499 1.388 
500 1.446 
501 1.378 
502 1.437 
503 1.491 
504 1.427 
505 1.483 
506 1.418 
507 1.349 
508 1.409 
509 1.339 
510 1.399 
511 1.456 
512 1.389 
513 1.447 
514 1.501 
515 1.438 
516 1.493 
517 1.429 
518 1.484 
519 1.536 
520 1.475 
521 1.410 
522 1.466 
523 1.519 
524 1.568 
525 1.511 
526 1.448 
527 1.502 
528 1.439 
529 1.494 
530 1.430 
531 1.361 
532 1.421 
533 1.476 
534 1.529 
535 1.577 
536 1.622 
537 1.569 
538 1.615 
539 1.562 
540 1.504 
541 1.440 
542 1.495 
543 1.546 
544 1.486 
545 1.538 
546 1.586 
547 1.530 
548 1.578 
549 1.522 
550 1.571 
551 1.616 
552 1.563 
553 1.609 
554 1.555 
555 1.601 
556 1.644 
557 1.594 
558 1.638 
559 1.587 
560 1.631 
561 1.579 
562 1.523 
563 1.461 
564 1.514 
565 1.452 
566 1.385 
567 1.314 
568 1.375 
569 1.304 
570 1.366 
571 1.293 
572 1.356 
573 1.283 
574 1.346 
575 1.272 
576 1.336 
577 1.396 
578 1.326 
579 1.251 
580 1.315 
581 1.240 
582 1.305 
583 1.367 
584 1.426 
585 1.357 
586 1.417 
587 1.347 
588 1.407 
589 1.464 
590 1.398 
591 1.327 
592 1.388 
593 1.317 
594 1.378 
595 1.307 
596 1.368 
597 1.296 
598 1.359 
599 1.286 
600 1.210 
601 1.275 
602 1.199 
603 1.265 
604 1.328 
605 1.254 
606 1.177 
607 1.244 
608 1.166 
609 1.233 
610 1.155 
611 1.222 
612 1.287 
613 1.211 
614 1.132 
615 1.200 
616 1.121 
617 1.040 
618 1.110 
619 1.178 
620 1.099 
621 1.018 
622 1.087 
623 1.156 
624 1.076 
625 1.145 
626 1.213 
627 1.134 
628 1.202 
629 1.123 
630 1.191 
631 1.257 
632 1.321 
633 1.247 
634 1.311 
635 1.373 
636 1.301 
637 1.363 
638 1.290 
639 1.214 
640 1.280 
641 1.343 
642 1.403 
643 1.333 
644 1.393 
645 1.323 
646 1.248 
647 1.312 
648 1.374 
649 1.433 
650 1.364 
651 1.423 
652 1.354 
653 1.414 
654 1.470 
655 1.523 
656 1.572 
657 1.514 
658 1.564 
659 1.610 
660 1.556 
661 1.497 
662 1.548 
663 1.489 
664 1.425 
665 1.480 
666 1.415 
667 1.346 
668 1.406 
669 1.462 
670 1.396 
671 1.453 
672 1.507 
673 1.557 
674 1.499 
675 1.435 
676 1.490 
677 1.426 
678 1.357 
679 1.416 
680 1.347 
681 1.407 
682 1.464 
683 1.398 
684 1.455 
685 1.388 
686 1.446 
687 1.378 
688 1.306 
689 1.231 
690 1.296 
691 1.220 
692 1.286 
693 1.349 
694 1.275 
695 1.339 
696 1.265 
697 1.328 
698 1.389 
699 1.318 
700 1.243 
701 1.308 
702 1.233 
703 1.298 
704 1.360 
705 1.287 
706 1.350 
707 1.410 
708 1.340 
709 1.400 
710 1.330 
711 1.391 
712 1.320 
713 1.381 
714 1.439 
715 1.371 
716 1.299 
717 1.223 
718 1.289 
719 1.351 
720 1.278 
721 1.341 
722 1.268 
723 1.331 
724 1.257 
725 1.321 
726 1.246 
727 1.311 
728 1.236 
729 1.301 
730 1.225 
731 1.290 
732 1.353 
733 1.280 
734 1.343 
735 1.269 
736 1.333 
737 1.259 
738 1.181 
739 1.248 
740 1.170 
741 1.090 
742 1.159 
743 1.079 
744 0.998 
745 1.068 
746 1.137 
747 1.205 
748 1.126 
749 1.194 
750 1.260 
751 1.324 
752 1.249 
753 1.314 
754 1.375 
755 1.303 
756 1.365 
757 1.293 
758 1.356 
759 1.415 
760 1.471 
761 1.406 
762 1.462 
763 1.515 
764 1.453 
765 1.507 
766 1.557 
767 1.499 
768 1.549 
769 1.490 
770 1.541 
771 1.589 
772 1.633 
773 1.673 
774 1.626 
775 1.574 
776 1.619 
777 1.566 
778 1.612 
779 1.653 
780 1.604 
781 1.550 
782 1.597 
783 1.542 
784 1.482 
785 1.534 
786 1.582 
787 1.526 
788 1.575 
789 1.620 
790 1.567 
791 1.613 
792 1.654 
793 1.605 
794 1.648 
795 1.687 
796 1.641 
797 1.681 
798 1.716 
799 1.749 
800 1.711 
801 1.744 
802 1.773 
803 1.738 
804 1.699 
805 1.733 
806 1.764 
807 1.792 
808 1.816 
809 1.787 
810 1.754 
811 1.717 
812 1.749 
813 1.778 
814 1.744 
815 1.774 
816 1.800 
817 1.769 
818 1.796 
819 1.765 
820 1.729 
821 1.760 
822 1.788 
823 1.813 
824 1.783 
825 1.809 
826 1.779 
827 1.805 
828 1.775 
829 1.801 
830 1.770 
831 1.797 
832 1.821 
833 1.793 
834 1.761 
835 1.724 
836 1.756 
837 1.719 
838 1.677 
839 1.631 
840 1.671 
841 1.624 
842 1.664 
843 1.617 
844 1.564 
845 1.506 
846 1.556 
847 1.602 
848 1.548 
849 1.595 
850 1.638 
851 1.588 
852 1.631 
853 1.580 
854 1.524 
855 1.573 
856 1.515 
857 1.565 
858 1.507 
859 1.557 
860 1.603 
861 1.549 
862 1.490 
863 1.426 
864 1.481 
865 1.533 
866 1.472 
867 1.407 
868 1.337 
869 1.263 
870 1.327 
871 1.388 
872 1.317 
873 1.378 
874 1.436 
875 1.368 
876 1.427 
877 1.358 
878 1.286 
879 1.348 
880 1.275 
881 1.198 
882 1.264 
883 1.328 
884 1.254 
885 1.318 
886 1.243 
887 1.308 
888 1.232 
889 1.297 
890 1.222 
891 1.287 
892 1.211 
893 1.277 
894 1.200 
895 1.121 
896 1.189 
897 1.255 
898 1.178 
899 1.245 
900 1.167 
901 1.234 
902 1.156 
903 1.223 
904 1.288 
905 1.351 
906 1.278 
907 1.201 
908 1.122 
909 1.042 
910 1.111 
911 1.180 
912 1.100 
913 1.019 
914 0.938 
915 1.008 
916 0.926 
917 0.996 
918 0.915 
919 0.985 
920 0.904 
921 0.973 
922 1.043 
923 0.962 
924 0.881 
925 0.951 
926 0.870 
927 0.939 
928 0.859 
929 0.928 
930 0.848 
931 0.917 
932 0.986 
933 0.905 
934 0.975 
935 1.045 
936 0.964 
937 0.883 
938 0.804 
939 0.872 
940 0.793 
941 0.861 
942 0.782 
943 0.706 
944 0.771 
945 0.696 
946 0.624 
947 0.685 
948 0.750 
949 0.816 
950 0.885 
951 0.805 
952 0.729 
953 0.794 
954 0.718 
955 0.784 
956 0.851 
957 0.773 
958 0.840 
959 0.762 
960 0.829 
961 0.751 
962 0.818 
963 0.741 
964 0.667 
965 0.730 
966 0.656 
967 0.720 
968 0.646 
969 0.709 
970 0.774 
971 0.699 
972 0.763 
973 0.688 
974 0.617 
975 0.678 
976 0.607 
977 0.668 
978 0.732 
979 0.797 
980 0.721 
981 0.787 
982 0.711 
983 0.776 
984 0.843 
985 0.765 
986 0.832 
987 0.901 
988 0.821 
989 0.744 
990 0.810 
991 0.733 
992 0.799 
993 0.722 
994 0.788 
995 0.856 
996 0.777 
997 0.845 
998 0.913 
999 0.983 
1000 0.902 
1001 0.823 
1002 0.891 
1003 0.960 
1004 0.880 
1005 0.801 
1006 0.869 
1007 0.790 
1008 0.713 
1009 0.779 
1010 0.703 
1011 0.631 
1012 0.693 
1013 0.621 
1014 0.682 
1015 0.747 
1016 0.813 
1017 0.736 
1018 0.662 
1019 0.725 
1020 0.652 
1021 0.583 
1022 0.642 
1023 0.573 
1024 0.632 
1025 0.564 
1026 0.622 
1027 0.684 
1028 0.613 
1029 0.674 
1030 0.737 
1031 0.664 
1032 0.594 
1033 0.654 
1034 0.716 
1035 0.644 
1036 0.575 
1037 0.634 
1038 0.696 
1039 0.624 
1040 0.556 
1041 0.614 
1042 0.675 
1043 0.604 
1044 0.665 
1045 0.728 
1046 0.655 
1047 0.718 
1048 0.783 
1049 0.707 
1050 0.635 
1051 0.697 
1052 0.625 
1053 0.558 
1054 0.615 
1055 0.548 
1056 0.606 
1057 0.539 
1058 0.596 
1059 0.531 
1060 0.587 
1061 0.522 
1062 0.462 
1063 0.406 
1064 0.454 
1065 0.399 
1066 0.350 
1067 0.392 
1068 0.343 
1069 0.385 
1070 0.337 
1071 0.294 
1072 0.330 
1073 0.288 
1074 0.324 
1075 0.364 
1076 0.318 
1077 0.357 
1078 0.312 
1079 0.351 
1080 0.306 
1081 0.344 
1082 0.300 
1083 0.261 
1084 0.226 
1085 0.256 
1086 0.222 
1087 0.251 
1088 0.217 
1089 0.246 
1090 0.278 
1091 0.313 
1092 0.352 
1093 0.394 
1094 0.345 
1095 0.387 
1096 0.339 
1097 0.380 
1098 0.425 
1099 0.373 
1100 0.326 
1101 0.284 
1102 0.320 
1103 0.359 
1104 0.402 
1105 0.449 
1106 0.395 
1107 0.346 
1108 0.388 
1109 0.339 
1110 0.381 
1111 0.333 
1112 0.374 
1113 0.327 
1114 0.367 
1115 0.411 
1116 0.360 
1117 0.403 
1118 0.353 
1119 0.309 
1120 0.268 
1121 0.303 
1122 0.263 
1123 0.297 
1124 0.334 
1125 0.291 
1126 0.328 
1127 0.286 
1128 0.321 
1129 0.361 
1130 0.404 
1131 0.354 
1132 0.397 
1133 0.443 
1134 0.390 
1135 0.435 
1136 0.485 
1137 0.428 
1138 0.376 
1139 0.420 
1140 0.468 
1141 0.413 
1142 0.362 
1143 0.316 
1144 0.355 
1145 0.398 
1146 0.349 
1147 0.391 
1148 0.342 
1149 0.299 
1150 0.336 
1151 0.293 
1152 0.254 
1153 0.287 
1154 0.323 
1155 0.282 
1156 0.317 
1157 0.276 
1158 0.311 
1159 0.350 
1160 0.392 
1161 0.343 
1162 0.385 
1163 0.430 
1164 0.378 
1165 0.330 
1166 0.371 
1167 0.324 
1168 0.364 
1169 0.407 
1170 0.357 
1171 0.400 
1172 0.351 
1173 0.306 
1174 0.344 
1175 0.386 
1176 0.338 
1177 0.379 
1178 0.331 
1179 0.372 
1180 0.325 
1181 0.365 
1182 0.319 
1183 0.358 
1184 0.313 
1185 0.351 
1186 0.307 
1187 0.267 
1188 0.301 
1189 0.338 
1190 0.295 
1191 0.257 
1192 0.290 
1193 0.252 
1194 0.284 
1195 0.320 
1196 0.278 
1197 0.242 
1198 0.273 
1199 0.308 
1200 0.346 
1201 0.302 
1202 0.339 
1203 0.381 
1204 0.333 
1205 0.374 
1206 0.327 
1207 0.367 
1208 0.321 
1209 0.279 
1210 0.242 
1211 0.274 
1212 0.238 
1213 0.268 
1214 0.233 
1215 0.263 
1216 0.228 
1217 0.258 
1218 0.224 
1219 0.253 
1220 0.219 
1221 0.248 
1222 0.280 
1223 0.243 
1224 0.210 
1225 0.238 
1226 0.269 
1227 0.234 
1228 0.264 
1229 0.229 
1230 0.259 
1231 0.224 
1232 0.254 
1233 0.220 
1234 0.249 
1235 0.215 
1236 0.244 
1237 0.211 
1238 0.239 
1239 0.207 
1240 0.234 
1241 0.265 
1242 0.230 
1243 0.199 
1244 0.225 
1245 0.194 
1246 0.220 
1247 0.249 
1248 0.282 
1249 0.244 
1250 0.276 
1251 0.311 
1252 0.271 
1253 0.305 
1254 0.265 
1255 0.299 
1256 0.337 
1257 0.294 
1258 0.255 
1259 0.288 
1260 0.250 
1261 0.217 
1262 0.245 
1263 0.277 
1264 0.240 
1265 0.208 
1266 0.236 
1267 0.204 
1268 0.231 
1269 0.261 
1270 0.226 
1271 0.196 
1272 0.222 
1273 0.192 
1274 0.165 
1275 0.188 
1276 0.213 
1277 0.184 
1278 0.158 
1279 0.136 
1280 0.155 
1281 0.133 
1282 0.152 
1283 0.173 
1284 0.196 
1285 0.169 
1286 0.192 
1287 0.166 
1288 0.188 
1289 0.162 
1290 0.140 
1291 0.159 
1292 0.181 
1293 0.156 
1294 0.134 
1295 0.152 
1296 0.131 
1297 0.149 
1298 0.128 
1299 0.110 
1300 0.126 
1301 0.143 
1302 0.163 
1303 0.140 
1304 0.120 
1305 0.137 
1306 0.118 
1307 0.134 
1308 0.153 
1309 0.131 
1310 0.113 
1311 0.097 
1312 0.083 
1313 0.095 
1314 0.081 
1315 0.093 
1316 0.079 
1317 0.091 
1318 0.078 
1319 0.089 
1320 0.076 
1321 0.087 
1322 0.074 
1323 0.085 
1324 0.073 
1325 0.083 
1326 0.095 
1327 0.081 
1328 0.070 
1329 0.080 
1330 0.068 
1331 0.078 
1332 0.067 
1333 0.057 
1334 0.049 
1335 0.056 
1336 0.064 
1337 0.073 
1338 0.062 
1339 0.071 
1340 0.061 
1341 0.052 
1342 0.060 
1343 0.068 
1344 0.058 
1345 0.067 
1346 0.057 
1347 0.049 
1348 0.042 
1349 0.048 
1350 0.041 
1351 0.047 
1352 0.040 
1353 0.034 
1354 0.039 
1355 0.045 
1356 0.038 
1357 0.044 
1358 0.050 
1359 0.057 
1360 0.049 
1361 0.042 
1362 0.048 
1363 0.055 
1364 0.047 
1365 0.040 
1366 0.046 
1367 0.039 
1368 0.045 
1369 0.038 
1370 0.032 
1371 0.037 
1372 0.043 
1373 0.049 
1374 0.042 
1375 0.048 
1376 0.041 
1377 0.047 
1378 0.054 
1379 0.046 
1380 0.039 
1381 0.045 
1382 0.051 
1383 0.044 
1384 0.037 
1385 0.043 
1386 0.049 
1387 0.042 
1388 0.048 
1389 0.041 
1390 0.035 
1391 0.040 
1392 0.046 
1393 0.053 
1394 0.045 
1395 0.038 
1396 0.044 
1397 0.037 
1398 0.043 
1399 0.049 
1400 0.042 
1401 0.048 
1402 0.055 
1403 0.063 
1404 0.054 
1405 0.046 
1406 0.039 
1407 0.045 
1408 0.038 
1409 0.044 
1410 0.038 
1411 0.043 
1412 0.037 
1413 0.031 
1414 0.036 
1415 0.031 
1416 0.026 
1417 0.030 
1418 0.034 
1419 0.039 
1420 0.045 
1421 0.039 
1422 0.033 
1423 0.038 
1424 0.032 
1425 0.037 
1426 0.031 
1427 0.027 
1428 0.031 
1429 0.026 
1430 0.022 
1431 0.026 
1432 0.029 
1433 0.034 
1434 0.029 
1435 0.024 
1436 0.028 
1437 0.024 
1438 0.020 
1439 0.023 
1440 0.020 
1441 0.017 
1442 0.014 
1443 0.017 
1444 0.019 
1445 0.016 
1446 0.014 
1447 0.016 
1448 0.018 
1449 0.021 
1450 0.018 
1451 0.015 
1452 0.013 
1453 0.015 
1454 0.017 
1455 0.014 
1456 0.012 
1457 0.014 
1458 0.012 
1459 0.010 
1460 0.012 
1461 0.010 
1462 0.012 
1463 0.010 
1464 0.011 
1465 0.010 
1466 0.008 
1467 0.009 
1468 0.008 
1469 0.009 
1470 0.008 
1471 0.007 
1472 0.008 
1473 0.006 
1474 0.007 
1475 0.009 
1476 0.010 
1477 0.008 
1478 0.010 
1479 0.008 
1480 0.009 
1481 0.008 
1482 0.007 
1483 0.008 
1484 0.009 
1485 0.010 
1486 0.009 
1487 0.007 
1488 0.006 
1489 0.007 
1490 0.006 
1491 0.005 
1492 0.006 
1493 0.005 
1494 0.006 
1495 0.005 
1496 0.006 
1497 1.000 
1498 1.070 
1499 1.139 
1500 1.058 
1501 1.128 
1502 1.047 
1503 1.116 
1504 1.036 
1505 1.105 
1506 1.024 
1507 1.094 
1508 1.163 
1509 1.083 
1510 1.152 
1511 1.071 
1512 1.140 
1513 1.060 
1514 1.129 
1515 1.049 
1516 1.118 
1517 1.037 
1518 1.107 
1519 1.175 
1520 1.096 
1521 1.164 
1522 1.231 
1523 1.296 
1524 1.221 
1525 1.286 
1526 1.210 
1527 1.275 
1528 1.199 
1529 1.265 
1530 1.329 
1531 1.254 
1532 1.177 
1533 1.097 
1534 1.016 
1535 1.086 
1536 1.155 
1537 1.075 
1538 1.144 
1539 1.063 
1540 1.132 
1541 1.052 
1542 0.971 
1543 1.041 
1544 0.959 
1545 0.879 
1546 0.948 
1547 1.018 
1548 0.937 
1549 1.006 
1550 1.076 
1551 0.995 
1552 1.065 
1553 1.134 
1554 1.202 
1555 1.123 
1556 1.191 
1557 1.112 
1558 1.031 
1559 1.100 
1560 1.019 
1561 1.089 
1562 1.008 
1563 1.078 
1564 1.147 
1565 1.214 
1566 1.136 
1567 1.055 
1568 0.974 
1569 0.893 
1570 0.963 
1571 1.032 
1572 0.951 
1573 1.021 
1574 1.091 
1575 1.159 
1576 1.079 
1577 1.148 
1578 1.068 
1579 1.137 
1580 1.057 
1581 1.126 
1582 1.045 
1583 1.115 
1584 1.183 
1585 1.250 
1586 1.172 
1587 1.239 
1588 1.161 
1589 1.228 
1590 1.150 
1591 1.217 
1592 1.139 
1593 1.058 
1594 0.977 
1595 0.896 
1596 0.966 
1597 0.885 
1598 0.954 
1599 1.024 
1600 0.943 
1601 1.013 
1602 0.932 
1603 0.851 
1604 0.920 
1605 0.840 
1606 0.762 
1607 0.829 
1608 0.752 
1609 0.677 
1610 0.741 
1611 0.667 
1612 0.730 
1613 0.657 
1614 0.587 
1615 0.647 
1616 0.709 
1617 0.775 
1618 0.699 
1619 0.627 
1620 0.689 
1621 0.617 
1622 0.679 
1623 0.608 
1624 0.541 
1625 0.598 
1626 0.658 
1627 0.589 
1628 0.648 
1629 0.711 
1630 0.638 
1631 0.701 
1632 0.765 
1633 0.832 
1634 0.755 
1635 0.680 
1636 0.744 
1637 0.670 
1638 0.733 
1639 0.660 
1640 0.590 
1641 0.525 
1642 0.580 
1643 0.640 
1644 0.571 
1645 0.630 
1646 0.562 
1647 0.620 
1648 0.553 
1649 0.490 
1650 0.544 
1651 0.601 
1652 0.535 
1653 0.591 
1654 0.651 
1655 0.714 
1656 0.641 
1657 0.703 
1658 0.631 
1659 0.563 
1660 0.621 
1661 0.554 
1662 0.612 
1663 0.673 
1664 0.736 
1665 0.663 
1666 0.726 
1667 0.652 
1668 0.715 
1669 0.643 
1670 0.574 
1671 0.633 
1672 0.695 
1673 0.759 
1674 0.684 
1675 0.613 
1676 0.674 
1677 0.603 
1678 0.537 
1679 0.594 
1680 0.528 
1681 0.584 
1682 0.644 
1683 0.575 
1684 0.634 
1685 0.566 
1686 0.502 
1687 0.557 
1688 0.494 
1689 0.548 
1690 0.605 
1691 0.665 
1692 0.595 
1693 0.655 
1694 0.718 
1695 0.645 
1696 0.708 
1697 0.773 
1698 0.698 
1699 0.626 
1700 0.558 
1701 0.616 
1702 0.677 
1703 0.606 
1704 0.667 
1705 0.597 
1706 0.657 
1707 0.587 
1708 0.647 
1709 0.578 
1710 0.637 
1711 0.699 
1712 0.764 
1713 0.689 
1714 0.753 
1715 0.820 
1716 0.888 
1717 0.809 
1718 0.877 
1719 0.946 
1720 1.016 
1721 0.935 
1722 1.005 
1723 0.924 
1724 0.843 
1725 0.912 
1726 0.982 
1727 0.901 
1728 0.821 
1729 0.744 
1730 0.810 
1731 0.733 
1732 0.799 
1733 0.723 
1734 0.788 
1735 0.712 
1736 0.778 
1737 0.702 
1738 0.767 
1739 0.692 
1740 0.756 
1741 0.681 
1742 0.610 
1743 0.671 
1744 0.601 
1745 0.535 
1746 0.473 
1747 0.526 
1748 0.582 
1749 0.517 
1750 0.457 
1751 0.508 
1752 0.563 
1753 0.621 
1754 0.554 
1755 0.491 
1756 0.545 
1757 0.602 
1758 0.536 
1759 0.475 
1760 0.527 
1761 0.583 
1762 0.518 
1763 0.574 
1764 0.510 
1765 0.564 
1766 0.501 
1767 0.442 
1768 0.492 
1769 0.435 
1770 0.382 
1771 0.427 
1772 0.476 
1773 0.419 
1774 0.468 
1775 0.520 
1776 0.575 
1777 0.511 
1778 0.566 
1779 0.502 
1780 0.557 
1781 0.494 
1782 0.436 
1783 0.485 
1784 0.428 
1785 0.376 
1786 0.420 
1787 0.369 
1788 0.413 
1789 0.362 
1790 0.316 
1791 0.276 
1792 0.310 
1793 0.349 
1794 0.391 
1795 0.342 
1796 0.299 
1797 0.336 
1798 0.293 
1799 0.330 
1800 0.287 
1801 0.323 
1802 0.282 
1803 0.245 
1804 0.276 
1805 0.240 
1806 0.271 
1807 0.305 
1808 0.266 
1809 0.300 
1810 0.260 
1811 0.294 
1812 0.255 
1813 0.221 
1814 0.250 
1815 0.217 
1816 0.245 
1817 0.277 
1818 0.241 
1819 0.208 
1820 0.236 
1821 0.204 
1822 0.176 
1823 0.200 
1824 0.226 
1825 0.196 
1826 0.222 
1827 0.251 
1828 0.283 
1829 0.246 
1830 0.278 
1831 0.241 
1832 0.272 
1833 0.307 
1834 0.267 
1835 0.301 
1836 0.339 
1837 0.295 
1838 0.257 
1839 0.290 
1840 0.326 
1841 0.284 
1842 0.247 
1843 0.279 
1844 0.314 
1845 0.273 
1846 0.308 
1847 0.346 
1848 0.302 
1849 0.340 
1850 0.296 
1851 0.258 
1852 0.291 
1853 0.252 
1854 0.285 
1855 0.247 
1856 0.214 
1857 0.243 
1858 0.210 
1859 0.238 
1860 0.269 
1861 0.233 
1862 0.202 
1863 0.228 
1864 0.198 
1865 0.224 
1866 0.253 
1867 0.219 
1868 0.190 
1869 0.163 
1870 0.186 
1871 0.160 
1872 0.138 
1873 0.157 
1874 0.135 
1875 0.153 
1876 0.175 
1877 0.150 
1878 0.171 
1879 0.147 
1880 0.126 
1881 0.109 
1882 0.124 
1883 0.141 
1884 0.161 
1885 0.138 
1886 0.157 
1887 0.135 
1888 0.116 
1889 0.132 
1890 0.151 
1891 0.130 
1892 0.148 
1893 0.127 
1894 0.109 
1895 0.124 
1896 0.142 
1897 0.122 
1898 0.104 
1899 0.119 
1900 0.102 
1901 0.087 
1902 0.100 
1903 0.114 
1904 0.098 
1905 0.112 
1906 0.096 
1907 0.109 
1908 0.094 
1909 0.080 
1910 0.092 
1911 0.078 
1912 0.090 
1913 0.102 
1914 0.088 
1915 0.100 
1916 0.114 
1917 0.130 
1918 0.112 
1919 0.096 
1920 0.110 
1921 0.125 
1922 0.142 
1923 0.122 
1924 0.139 
1925 0.159 
1926 0.180 
1927 0.155 
1928 0.177 
1929 0.152 
1930 0.173 
1931 0.196 
1932 0.169 
1933 0.192 
1934 0.218 
1935 0.188 
1936 0.214 
1937 0.185 
1938 0.159 
1939 0.137 
1940 0.156 
1941 0.177 
1942 0.201 
1943 0.173 
1944 0.197 
1945 0.223 
1946 0.193 
1947 0.166 
1948 0.189 
1949 0.163 
1950 0.140 
1951 0.160 
1952 0.181 
1953 0.206 
1954 0.178 
1955 0.202 
1956 0.174 
1957 0.197 
1958 0.224 
1959 0.193 
1960 0.219 
1961 0.190 
1962 0.215 
1963 0.186 
1964 0.211 
1965 0.238 
1966 0.206 
1967 0.234 
1968 0.202 
1969 0.229 
1970 0.198 
1971 0.224 
1972 0.254 
1973 0.286 
1974 0.249 
1975 0.216 
1976 0.244 
1977 0.211 
1978 0.239 
1979 0.270 
1980 0.304 
1981 0.342 
1982 0.299 
1983 0.260 
1984 0.293 
1985 0.255 
1986 0.287 
1987 0.250 
1988 0.216 
1989 0.245 
1990 0.212 
1991 0.240 
1992 0.208 
1993 0.179 
1994 0.203 
1995 0.230 
1996 0.199 
1997 0.226 
1998 0.195 
1999 0.221 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={20},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000 
1 1.167 
2 1.324 
3 1.466 
4 1.587 
5 1.686 
6 1.766 
7 1.827 
8 1.848 
9 1.866 
10 1.883 
11 1.897 
12 1.910 
13 1.921 
14 1.931 
15 1.940 
16 1.947 
17 1.954 
18 1.960 
19 1.965 
20 1.970 
21 1.974 
22 1.977 
23 1.980 
24 1.983 
25 1.985 
26 1.982 
27 1.979 
28 1.975 
29 1.971 
30 1.975 
31 1.970 
32 1.965 
33 1.970 
34 1.964 
35 1.969 
36 1.964 
37 1.957 
38 1.963 
39 1.968 
40 1.962 
41 1.955 
42 1.961 
43 1.966 
44 1.960 
45 1.953 
46 1.959 
47 1.965 
48 1.958 
49 1.964 
50 1.958 
51 1.963 
52 1.957 
53 1.962 
54 1.956 
55 1.961 
56 1.955 
57 1.960 
58 1.954 
59 1.960 
60 1.953 
61 1.959 
62 1.951 
63 1.958 
64 1.950 
65 1.957 
66 1.949 
67 1.956 
68 1.948 
69 1.955 
70 1.947 
71 1.954 
72 1.946 
73 1.953 
74 1.945 
75 1.952 
76 1.943 
77 1.934 
78 1.942 
79 1.949 
80 1.941 
81 1.948 
82 1.939 
83 1.947 
84 1.938 
85 1.928 
86 1.937 
87 1.945 
88 1.935 
89 1.924 
90 1.934 
91 1.942 
92 1.932 
93 1.921 
94 1.931 
95 1.940 
96 1.929 
97 1.917 
98 1.928 
99 1.916 
100 1.926 
101 1.914 
102 1.925 
103 1.934 
104 1.923 
105 1.910 
106 1.921 
107 1.908 
108 1.919 
109 1.906 
110 1.918 
111 1.928 
112 1.916 
113 1.902 
114 1.914 
115 1.925 
116 1.912 
117 1.897 
118 1.910 
119 1.921 
120 1.908 
121 1.920 
122 1.906 
123 1.918 
124 1.904 
125 1.916 
126 1.902 
127 1.914 
128 1.900 
129 1.912 
130 1.898 
131 1.910 
132 1.895 
133 1.908 
134 1.920 
135 1.906 
136 1.918 
137 1.904 
138 1.916 
139 1.927 
140 1.915 
141 1.925 
142 1.935 
143 1.924 
144 1.933 
145 1.942 
146 1.949 
147 1.956 
148 1.948 
149 1.955 
150 1.960 
151 1.965 
152 1.960 
153 1.965 
154 1.959 
155 1.964 
156 1.958 
157 1.963 
158 1.957 
159 1.949 
160 1.956 
161 1.948 
162 1.939 
163 1.947 
164 1.938 
165 1.927 
166 1.937 
167 1.926 
168 1.935 
169 1.924 
170 1.911 
171 1.896 
172 1.909 
173 1.921 
174 1.907 
175 1.892 
176 1.874 
177 1.890 
178 1.903 
179 1.915 
180 1.901 
181 1.885 
182 1.866 
183 1.844 
184 1.863 
185 1.880 
186 1.894 
187 1.908 
188 1.919 
189 1.929 
190 1.938 
191 1.946 
192 1.953 
193 1.959 
194 1.964 
195 1.969 
196 1.963 
197 1.957 
198 1.950 
199 1.941 
200 1.931 
201 1.919 
202 1.906 
203 1.890 
204 1.904 
205 1.916 
206 1.926 
207 1.936 
208 1.944 
209 1.951 
210 1.957 
211 1.963 
212 1.968 
213 1.972 
214 1.975 
215 1.979 
216 1.981 
217 1.984 
218 1.981 
219 1.978 
220 1.974 
221 1.969 
222 1.964 
223 1.957 
224 1.950 
225 1.941 
226 1.932 
227 1.920 
228 1.906 
229 1.891 
230 1.873 
231 1.852 
232 1.828 
233 1.801 
234 1.825 
235 1.846 
236 1.864 
237 1.881 
238 1.896 
239 1.909 
240 1.920 
241 1.930 
242 1.939 
243 1.947 
244 1.954 
245 1.960 
246 1.965 
247 1.969 
248 1.973 
249 1.969 
250 1.963 
251 1.957 
252 1.962 
253 1.956 
254 1.948 
255 1.939 
256 1.929 
257 1.938 
258 1.927 
259 1.915 
260 1.926 
261 1.913 
262 1.899 
263 1.911 
264 1.922 
265 1.932 
266 1.921 
267 1.931 
268 1.939 
269 1.929 
270 1.938 
271 1.928 
272 1.937 
273 1.945 
274 1.952 
275 1.958 
276 1.951 
277 1.957 
278 1.962 
279 1.956 
280 1.962 
281 1.955 
282 1.961 
283 1.966 
284 1.960 
285 1.965 
286 1.959 
287 1.964 
288 1.958 
289 1.963 
290 1.957 
291 1.950 
292 1.956 
293 1.962 
294 1.955 
295 1.961 
296 1.954 
297 1.946 
298 1.937 
299 1.926 
300 1.936 
301 1.944 
302 1.951 
303 1.957 
304 1.963 
305 1.968 
306 1.962 
307 1.955 
308 1.948 
309 1.939 
310 1.928 
311 1.916 
312 1.902 
313 1.886 
314 1.867 
315 1.845 
316 1.864 
317 1.881 
318 1.895 
319 1.908 
320 1.920 
321 1.930 
322 1.939 
323 1.947 
324 1.953 
325 1.959 
326 1.965 
327 1.969 
328 1.973 
329 1.977 
330 1.980 
331 1.976 
332 1.972 
333 1.967 
334 1.961 
335 1.955 
336 1.947 
337 1.938 
338 1.927 
339 1.915 
340 1.900 
341 1.884 
342 1.865 
343 1.843 
344 1.818 
345 1.840 
346 1.859 
347 1.876 
348 1.891 
349 1.905 
350 1.917 
351 1.927 
352 1.936 
353 1.945 
354 1.952 
355 1.958 
356 1.963 
357 1.957 
358 1.962 
359 1.967 
360 1.962 
361 1.955 
362 1.947 
363 1.938 
364 1.928 
365 1.915 
366 1.926 
367 1.913 
368 1.924 
369 1.912 
370 1.897 
371 1.880 
372 1.860 
373 1.837 
374 1.857 
375 1.874 
376 1.854 
377 1.830 
378 1.851 
379 1.869 
380 1.885 
381 1.866 
382 1.882 
383 1.863 
384 1.880 
385 1.860 
386 1.877 
387 1.857 
388 1.834 
389 1.854 
390 1.831 
391 1.804 
392 1.827 
393 1.848 
394 1.823 
395 1.845 
396 1.820 
397 1.868 
398 1.904 
399 1.888 
400 1.869 
401 1.905 
402 1.889 
403 1.871 
404 1.906 
405 1.890 
406 1.920 
407 1.942 
408 1.959 
409 1.964 
410 1.958 
411 1.950 
412 1.957 
413 1.962 
414 1.956 
415 1.961 
416 1.955 
417 1.947 
418 1.954 
419 1.960 
420 1.953 
421 1.959 
422 1.964 
423 1.969 
424 1.963 
425 1.968 
426 1.962 
427 1.956 
428 1.961 
429 1.966 
430 1.961 
431 1.966 
432 1.970 
433 1.974 
434 1.969 
435 1.973 
436 1.969 
437 1.973 
438 1.968 
439 1.962 
440 1.967 
441 1.971 
442 1.967 
443 1.961 
444 1.966 
445 1.970 
446 1.974 
447 1.969 
448 1.964 
449 1.969 
450 1.973 
451 1.968 
452 1.972 
453 1.976 
454 1.979 
455 1.975 
456 1.971 
457 1.966 
458 1.960 
459 1.965 
460 1.959 
461 1.964 
462 1.958 
463 1.951 
464 1.957 
465 1.963 
466 1.956 
467 1.949 
468 1.955 
469 1.948 
470 1.939 
471 1.946 
472 1.937 
473 1.927 
474 1.936 
475 1.925 
476 1.912 
477 1.898 
478 1.910 
479 1.895 
480 1.908 
481 1.893 
482 1.906 
483 1.918 
484 1.904 
485 1.888 
486 1.902 
487 1.886 
488 1.867 
489 1.883 
490 1.864 
491 1.842 
492 1.861 
493 1.878 
494 1.858 
495 1.876 
496 1.891 
497 1.905 
498 1.889 
499 1.870 
500 1.886 
501 1.900 
502 1.884 
503 1.898 
504 1.881 
505 1.896 
506 1.879 
507 1.894 
508 1.907 
509 1.919 
510 1.905 
511 1.917 
512 1.927 
513 1.915 
514 1.926 
515 1.913 
516 1.924 
517 1.934 
518 1.922 
519 1.909 
520 1.921 
521 1.931 
522 1.919 
523 1.929 
524 1.938 
525 1.927 
526 1.915 
527 1.926 
528 1.913 
529 1.899 
530 1.911 
531 1.897 
532 1.909 
533 1.894 
534 1.907 
535 1.892 
536 1.922 
537 1.943 
538 1.934 
539 1.942 
540 1.932 
541 1.941 
542 1.931 
543 1.919 
544 1.929 
545 1.917 
546 1.928 
547 1.915 
548 1.939 
549 1.928 
550 1.937 
551 1.945 
552 1.936 
553 1.944 
554 1.935 
555 1.943 
556 1.950 
557 1.942 
558 1.932 
559 1.940 
560 1.930 
561 1.939 
562 1.929 
563 1.938 
564 1.927 
565 1.936 
566 1.944 
567 1.935 
568 1.943 
569 1.933 
570 1.922 
571 1.932 
572 1.920 
573 1.907 
574 1.919 
575 1.905 
576 1.889 
577 1.903 
578 1.930 
579 1.918 
580 1.941 
581 1.948 
582 1.955 
583 1.947 
584 1.938 
585 1.946 
586 1.936 
587 1.945 
588 1.952 
589 1.958 
590 1.951 
591 1.942 
592 1.949 
593 1.956 
594 1.962 
595 1.955 
596 1.947 
597 1.954 
598 1.946 
599 1.953 
600 1.959 
601 1.952 
602 1.958 
603 1.951 
604 1.957 
605 1.962 
606 1.967 
607 1.971 
608 1.967 
609 1.971 
610 1.966 
611 1.970 
612 1.965 
613 1.970 
614 1.973 
615 1.969 
616 1.963 
617 1.968 
618 1.972 
619 1.967 
620 1.972 
621 1.967 
622 1.971 
623 1.975 
624 1.970 
625 1.974 
626 1.970 
627 1.974 
628 1.969 
629 1.973 
630 1.976 
631 1.972 
632 1.976 
633 1.979 
634 1.982 
635 1.984 
636 1.981 
637 1.978 
638 1.981 
639 1.978 
640 1.980 
641 1.983 
642 1.985 
643 1.983 
644 1.985 
645 1.987 
646 1.989 
647 1.986 
648 1.988 
649 1.990 
650 1.988 
651 1.990 
652 1.988 
653 1.989 
654 1.991 
655 1.992 
656 1.993 
657 1.992 
658 1.990 
659 1.989 
660 1.990 
661 1.991 
662 1.992 
663 1.991 
664 1.992 
665 1.991 
666 1.989 
667 1.991 
668 1.992 
669 1.993 
670 1.994 
671 1.993 
672 1.994 
673 1.995 
674 1.000 
675 0.919 
676 0.989 
677 1.058 
678 1.128 
679 1.047 
680 0.966 
681 1.133 
682 1.293 
683 1.439 
684 1.564 
685 1.506 
686 1.443 
687 1.568 
688 1.510 
689 1.448 
690 1.572 
691 1.515 
692 1.627 
693 1.576 
694 1.677 
695 1.631 
696 1.722 
697 1.680 
698 1.634 
699 1.724 
700 1.795 
701 1.849 
702 1.825 
703 1.872 
704 1.907 
705 1.891 
706 1.905 
707 1.917 
708 1.903 
709 1.886 
710 1.868 
711 1.904 
712 1.888 
713 1.918 
714 1.929 
715 1.917 
716 1.927 
717 1.936 
718 1.925 
719 1.935 
720 1.924 
721 1.933 
722 1.922 
723 1.909 
724 1.920 
725 1.930 
726 1.919 
727 1.905 
728 1.917 
729 1.927 
730 1.936 
731 1.926 
732 1.935 
733 1.924 
734 1.911 
735 1.922 
736 1.932 
737 1.921 
738 1.931 
739 1.939 
740 1.929 
741 1.938 
742 1.946 
743 1.937 
744 1.945 
745 1.952 
746 1.958 
747 1.963 
748 1.957 
749 1.962 
750 1.967 
751 1.962 
752 1.967 
753 1.961 
754 1.966 
755 1.960 
756 1.953 
757 1.959 
758 1.964 
759 1.958 
760 1.963 
761 1.957 
762 1.963 
763 1.956 
764 1.949 
765 1.955 
766 1.961 
767 1.954 
768 1.960 
769 1.953 
770 1.945 
771 1.952 
772 1.944 
773 1.934 
774 1.923 
775 1.933 
776 1.921 
777 1.931 
778 1.920 
779 1.930 
780 1.939 
781 1.928 
782 1.937 
783 1.945 
784 1.936 
785 1.944 
786 1.934 
787 1.923 
788 1.933 
789 1.922 
790 1.931 
791 1.940 
792 1.930 
793 1.939 
794 1.928 
795 1.916 
796 1.927 
797 1.936 
798 1.925 
799 1.935 
800 1.943 
801 1.933 
802 1.922 
803 1.932 
804 1.940 
805 1.930 
806 1.918 
807 1.929 
808 1.917 
809 1.903 
810 1.915 
811 1.900 
812 1.913 
813 1.924 
814 1.911 
815 1.922 
816 1.909 
817 1.920 
818 1.930 
819 1.939 
820 1.947 
821 1.938 
822 1.946 
823 1.953 
824 1.945 
825 1.935 
826 1.943 
827 1.950 
828 1.942 
829 1.949 
830 1.956 
831 1.961 
832 1.955 
833 1.961 
834 1.954 
835 1.960 
836 1.953 
};
\end{axis}
\end{tikzpicture}
\\

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=1500,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={number of iterations},ylabel={relative residual $2$-norm},
title={$N=120$},
legend entries={SOR ($\omega=\omega_{\text{opt}}$),Gauss--Seidel,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \tiny,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(1,.87)},anchor=north east}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard] table {
0 1.000e+00 
1 2.896e+00 
2 2.793e+00 
3 2.695e+00 
4 2.603e+00 
5 2.515e+00 
6 2.432e+00 
7 2.353e+00 
8 2.278e+00 
9 2.206e+00 
10 2.138e+00 
11 2.073e+00 
12 2.011e+00 
13 1.952e+00 
14 1.895e+00 
15 1.840e+00 
16 1.788e+00 
17 1.738e+00 
18 1.690e+00 
19 1.643e+00 
20 1.598e+00 
21 1.555e+00 
22 1.514e+00 
23 1.473e+00 
24 1.434e+00 
25 1.397e+00 
26 1.361e+00 
27 1.325e+00 
28 1.291e+00 
29 1.258e+00 
30 1.226e+00 
31 1.195e+00 
32 1.165e+00 
33 1.135e+00 
34 1.107e+00 
35 1.079e+00 
36 1.052e+00 
37 1.026e+00 
38 1.001e+00 
39 9.758e-01 
40 9.517e-01 
41 9.282e-01 
42 9.054e-01 
43 8.831e-01 
44 8.615e-01 
45 8.404e-01 
46 8.198e-01 
47 7.998e-01 
48 7.803e-01 
49 7.612e-01 
50 7.427e-01 
51 7.246e-01 
52 7.070e-01 
53 6.899e-01 
54 6.731e-01 
55 6.568e-01 
56 6.409e-01 
57 6.254e-01 
58 6.102e-01 
59 5.955e-01 
60 5.811e-01 
61 5.670e-01 
62 5.533e-01 
63 5.400e-01 
64 5.269e-01 
65 5.142e-01 
66 5.018e-01 
67 4.897e-01 
68 4.779e-01 
69 4.664e-01 
70 4.551e-01 
71 4.442e-01 
72 4.335e-01 
73 4.230e-01 
74 4.128e-01 
75 4.028e-01 
76 3.931e-01 
77 3.836e-01 
78 3.744e-01 
79 3.653e-01 
80 3.565e-01 
81 3.479e-01 
82 3.394e-01 
83 3.312e-01 
84 3.232e-01 
85 3.154e-01 
86 3.077e-01 
87 3.002e-01 
88 2.929e-01 
89 2.858e-01 
90 2.788e-01 
91 2.720e-01 
92 2.653e-01 
93 2.588e-01 
94 2.525e-01 
95 2.463e-01 
96 2.402e-01 
97 2.343e-01 
98 2.285e-01 
99 2.228e-01 
100 2.173e-01 
101 2.119e-01 
102 2.066e-01 
103 2.014e-01 
104 1.963e-01 
105 1.914e-01 
106 1.866e-01 
107 1.818e-01 
108 1.772e-01 
109 1.727e-01 
110 1.683e-01 
111 1.639e-01 
112 1.597e-01 
113 1.556e-01 
114 1.515e-01 
115 1.476e-01 
116 1.437e-01 
117 1.399e-01 
118 1.362e-01 
119 1.326e-01 
120 1.290e-01 
121 1.255e-01 
122 1.222e-01 
123 1.188e-01 
124 1.156e-01 
125 1.124e-01 
126 1.093e-01 
127 1.063e-01 
128 1.034e-01 
129 1.005e-01 
130 9.767e-02 
131 9.493e-02 
132 9.226e-02 
133 8.966e-02 
134 8.712e-02 
135 8.465e-02 
136 8.224e-02 
137 7.990e-02 
138 7.761e-02 
139 7.539e-02 
140 7.323e-02 
141 7.112e-02 
142 6.907e-02 
143 6.708e-02 
144 6.514e-02 
145 6.326e-02 
146 6.143e-02 
147 5.965e-02 
148 5.792e-02 
149 5.624e-02 
150 5.461e-02 
151 5.302e-02 
152 5.149e-02 
153 4.999e-02 
154 4.854e-02 
155 4.714e-02 
156 4.577e-02 
157 4.445e-02 
158 4.316e-02 
159 4.192e-02 
160 4.071e-02 
161 3.954e-02 
162 3.840e-02 
163 3.730e-02 
164 3.623e-02 
165 3.520e-02 
166 3.420e-02 
167 3.322e-02 
168 3.228e-02 
169 3.137e-02 
170 3.048e-02 
171 2.962e-02 
172 2.879e-02 
173 2.798e-02 
174 2.720e-02 
175 2.644e-02 
176 2.570e-02 
177 2.499e-02 
178 2.430e-02 
179 2.363e-02 
180 2.297e-02 
181 2.234e-02 
182 2.173e-02 
183 2.113e-02 
184 2.055e-02 
185 1.999e-02 
186 1.944e-02 
187 1.891e-02 
188 1.839e-02 
189 1.789e-02 
190 1.740e-02 
191 1.692e-02 
192 1.646e-02 
193 1.601e-02 
194 1.557e-02 
195 1.514e-02 
196 1.472e-02 
197 1.431e-02 
198 1.391e-02 
199 1.353e-02 
200 1.315e-02 
201 1.278e-02 
202 1.241e-02 
203 1.206e-02 
204 1.172e-02 
205 1.138e-02 
206 1.105e-02 
207 1.072e-02 
208 1.041e-02 
209 1.010e-02 
210 9.791e-03 
211 9.493e-03 
212 9.200e-03 
213 8.913e-03 
214 8.631e-03 
215 8.354e-03 
216 8.082e-03 
217 7.815e-03 
218 7.552e-03 
219 7.294e-03 
220 7.039e-03 
221 6.789e-03 
222 6.542e-03 
223 6.299e-03 
224 6.059e-03 
225 5.823e-03 
226 5.589e-03 
227 5.358e-03 
228 5.130e-03 
229 4.904e-03 
230 4.680e-03 
231 4.458e-03 
232 4.238e-03 
233 4.019e-03 
234 3.801e-03 
235 3.583e-03 
236 3.365e-03 
237 3.146e-03 
238 2.925e-03 
239 2.702e-03 
240 2.473e-03 
241 2.239e-03 
242 5.573e-04 
243 3.790e-04 
244 3.236e-04 
245 2.938e-04 
246 2.717e-04 
247 2.543e-04 
248 2.391e-04 
249 2.256e-04 
250 2.133e-04 
251 2.020e-04 
252 1.913e-04 
253 1.814e-04 
254 1.720e-04 
255 1.632e-04 
256 1.548e-04 
257 1.469e-04 
258 1.394e-04 
259 1.323e-04 
260 1.255e-04 
261 1.191e-04 
262 1.130e-04 
263 1.072e-04 
264 1.017e-04 
265 9.654e-05 
266 9.161e-05 
267 8.693e-05 
268 8.249e-05 
269 7.829e-05 
270 7.431e-05 
271 7.054e-05 
272 6.697e-05 
273 6.359e-05 
274 6.040e-05 
275 5.737e-05 
276 5.452e-05 
277 5.181e-05 
278 4.926e-05 
279 4.685e-05 
280 4.457e-05 
281 4.242e-05 
282 4.039e-05 
283 3.847e-05 
284 3.666e-05 
285 3.495e-05 
286 3.333e-05 
287 3.181e-05 
288 3.037e-05 
289 2.901e-05 
290 2.772e-05 
291 2.650e-05 
292 2.535e-05 
293 2.426e-05 
294 2.323e-05 
295 2.225e-05 
296 2.132e-05 
297 2.044e-05 
298 1.960e-05 
299 1.880e-05 
300 1.805e-05 
301 1.732e-05 
302 1.663e-05 
303 1.598e-05 
304 1.535e-05 
305 1.474e-05 
306 1.417e-05 
307 1.361e-05 
308 1.308e-05 
309 1.257e-05 
310 1.208e-05 
311 1.161e-05 
312 1.115e-05 
313 1.071e-05 
314 1.029e-05 
315 9.877e-06 
316 9.481e-06 
317 9.098e-06 
318 8.728e-06 
319 8.369e-06 
320 8.022e-06 
321 7.686e-06 
322 7.360e-06 
323 7.045e-06 
324 6.739e-06 
325 6.443e-06 
326 6.156e-06 
327 5.878e-06 
328 5.609e-06 
329 5.349e-06 
330 5.097e-06 
331 4.853e-06 
332 4.618e-06 
333 4.391e-06 
334 4.171e-06 
335 3.960e-06 
336 3.757e-06 
337 3.562e-06 
338 3.375e-06 
339 3.196e-06 
340 3.025e-06 
341 2.862e-06 
342 2.706e-06 
343 2.558e-06 
344 2.419e-06 
345 2.287e-06 
346 2.162e-06 
347 2.046e-06 
348 1.937e-06 
349 1.835e-06 
350 1.741e-06 
351 1.653e-06 
352 1.572e-06 
353 1.497e-06 
354 1.429e-06 
355 1.365e-06 
356 1.307e-06 
357 1.254e-06 
358 1.204e-06 
359 1.158e-06 
360 1.114e-06 
361 1.073e-06 
362 1.034e-06 
363 9.956e-07 
364 9.583e-07 
365 9.215e-07 
366 8.853e-07 
367 8.495e-07 
368 8.142e-07 
369 7.794e-07 
370 7.451e-07 
371 7.115e-07 
372 6.786e-07 
373 6.464e-07 
374 6.151e-07 
375 5.847e-07 
376 5.554e-07 
377 5.273e-07 
378 5.004e-07 
379 4.748e-07 
380 4.507e-07 
381 4.281e-07 
382 4.070e-07 
383 3.874e-07 
384 3.692e-07 
385 3.523e-07 
386 3.367e-07 
387 3.222e-07 
388 3.086e-07 
389 2.958e-07 
390 2.836e-07 
391 2.720e-07 
392 2.609e-07 
393 2.504e-07 
394 2.406e-07 
395 2.313e-07 
396 2.225e-07 
397 2.142e-07 
398 2.062e-07 
399 1.986e-07 
400 1.914e-07 
401 1.845e-07 
402 1.779e-07 
403 1.716e-07 
404 1.656e-07 
405 1.599e-07 
406 1.544e-07 
407 1.492e-07 
408 1.442e-07 
409 1.394e-07 
410 1.348e-07 
411 1.303e-07 
412 1.261e-07 
413 1.220e-07 
414 1.180e-07 
415 1.143e-07 
416 1.106e-07 
417 1.071e-07 
418 1.037e-07 
419 1.004e-07 
420 9.719e-08 
421 9.412e-08 
422 9.114e-08 
423 8.825e-08 
424 8.546e-08 
425 8.274e-08 
426 8.012e-08 
427 7.757e-08 
428 7.509e-08 
429 7.269e-08 
430 7.035e-08 
431 6.808e-08 
432 6.588e-08 
433 6.374e-08 
434 6.166e-08 
435 5.963e-08 
436 5.767e-08 
437 5.576e-08 
438 5.390e-08 
439 5.209e-08 
440 5.034e-08 
441 4.863e-08 
442 4.698e-08 
443 4.537e-08 
444 4.380e-08 
445 4.229e-08 
446 4.082e-08 
447 3.939e-08 
448 3.800e-08 
449 3.666e-08 
450 3.536e-08 
451 3.410e-08 
452 3.288e-08 
453 3.170e-08 
454 3.055e-08 
455 2.944e-08 
456 2.837e-08 
457 2.733e-08 
458 2.633e-08 
459 2.535e-08 
460 2.441e-08 
461 2.349e-08 
462 2.260e-08 
463 2.174e-08 
464 2.090e-08 
465 2.008e-08 
466 1.928e-08 
467 1.850e-08 
468 1.773e-08 
469 1.698e-08 
470 1.625e-08 
471 1.553e-08 
472 1.482e-08 
473 1.412e-08 
474 1.344e-08 
475 1.276e-08 
476 1.209e-08 
477 1.143e-08 
478 1.076e-08 
479 1.008e-08 
480 9.375e-09 
481 8.628e-09 
482 7.801e-09 
483 6.834e-09 
484 2.892e-09 
485 2.190e-09 
486 1.998e-09 
487 1.879e-09 
488 1.778e-09 
489 1.693e-09 
490 1.613e-09 
491 1.541e-09 
492 1.471e-09 
493 1.407e-09 
494 1.345e-09 
495 1.286e-09 
496 1.230e-09 
497 1.177e-09 
498 1.126e-09 
499 1.077e-09 
500 1.031e-09 
501 9.858e-10 
502 9.429e-10 
503 9.018e-10 
504 8.623e-10 
505 8.244e-10 
506 7.880e-10 
507 7.531e-10 
508 7.196e-10 
509 6.874e-10 
510 6.566e-10 
511 6.270e-10 
512 5.986e-10 
513 5.713e-10 
514 5.452e-10 
515 5.202e-10 
516 4.962e-10 
517 4.732e-10 
518 4.512e-10 
519 4.302e-10 
520 4.100e-10 
521 3.907e-10 
522 3.723e-10 
523 3.546e-10 
524 3.377e-10 
525 3.216e-10 
526 3.061e-10 
527 2.914e-10 
528 2.772e-10 
529 2.637e-10 
530 2.508e-10 
531 2.384e-10 
532 2.266e-10 
533 2.152e-10 
534 2.044e-10 
535 1.940e-10 
536 1.841e-10 
537 1.746e-10 
538 1.655e-10 
539 1.568e-10 
540 1.485e-10 
541 1.406e-10 
542 1.331e-10 
543 1.259e-10 
544 1.191e-10 
545 1.127e-10 
546 1.066e-10 
547 1.008e-10 
548 9.536e-11 
549 9.025e-11 
550 8.546e-11 
551 8.097e-11 
552 7.676e-11 
553 7.282e-11 
554 6.914e-11 
555 6.569e-11 
556 6.246e-11 
557 5.943e-11 
558 5.660e-11 
559 5.394e-11 
560 5.145e-11 
561 4.910e-11 
562 4.690e-11 
563 4.483e-11 
564 4.288e-11 
565 4.103e-11 
566 3.928e-11 
567 3.761e-11 
568 3.602e-11 
569 3.450e-11 
570 3.305e-11 
571 3.166e-11 
572 3.031e-11 
573 2.902e-11 
574 2.777e-11 
575 2.656e-11 
576 2.539e-11 
577 2.425e-11 
578 2.315e-11 
579 2.207e-11 
580 2.102e-11 
581 2.000e-11 
582 1.901e-11 
583 1.804e-11 
584 1.710e-11 
585 1.619e-11 
586 1.531e-11 
587 1.445e-11 
588 1.363e-11 
589 1.284e-11 
590 1.208e-11 
591 1.137e-11 
592 1.069e-11 
593 1.006e-11 
594 9.482e-12 
595 8.950e-12 
596 8.466e-12 
597 8.032e-12 
598 7.645e-12 
599 7.302e-12 
600 6.998e-12 
601 6.725e-12 
602 6.476e-12 
603 6.243e-12 
604 6.018e-12 
605 5.795e-12 
606 5.566e-12 
607 5.332e-12 
608 5.097e-12 
609 4.861e-12 
610 4.627e-12 
611 4.397e-12 
612 4.173e-12 
613 3.957e-12 
614 3.752e-12 
615 3.560e-12 
616 3.383e-12 
617 3.225e-12 
618 3.083e-12 
619 2.950e-12 
620 2.822e-12 
621 2.698e-12 
622 2.581e-12 
623 2.474e-12 
624 2.374e-12 
625 2.277e-12 
626 2.186e-12 
627 2.096e-12 
628 2.011e-12 
629 1.930e-12 
630 1.855e-12 
631 1.783e-12 
632 1.713e-12 
633 1.645e-12 
634 1.582e-12 
635 1.521e-12 
636 1.462e-12 
637 1.407e-12 
638 1.355e-12 
639 1.305e-12 
640 1.259e-12 
641 1.215e-12 
642 1.172e-12 
643 1.132e-12 
644 1.094e-12 
645 1.058e-12 
646 1.024e-12 
647 9.921e-13 
};
\addplot[thick,dashed,each nth point=50, filter discard warning=false, unbounded coords=discard] table {
0 1.000e+00 
1 9.839e-01 
2 9.743e-01 
3 9.667e-01 
4 9.603e-01 
5 9.546e-01 
6 9.495e-01 
7 9.448e-01 
8 9.404e-01 
9 9.362e-01 
10 9.323e-01 
11 9.286e-01 
12 9.251e-01 
13 9.217e-01 
14 9.184e-01 
15 9.153e-01 
16 9.122e-01 
17 9.093e-01 
18 9.064e-01 
19 9.037e-01 
20 9.010e-01 
21 8.983e-01 
22 8.957e-01 
23 8.932e-01 
24 8.908e-01 
25 8.884e-01 
26 8.860e-01 
27 8.837e-01 
28 8.814e-01 
29 8.792e-01 
30 8.770e-01 
31 8.749e-01 
32 8.728e-01 
33 8.707e-01 
34 8.687e-01 
35 8.666e-01 
36 8.647e-01 
37 8.627e-01 
38 8.608e-01 
39 8.589e-01 
40 8.570e-01 
41 8.551e-01 
42 8.533e-01 
43 8.515e-01 
44 8.497e-01 
45 8.480e-01 
46 8.462e-01 
47 8.445e-01 
48 8.428e-01 
49 8.411e-01 
50 8.395e-01 
51 8.378e-01 
52 8.362e-01 
53 8.346e-01 
54 8.330e-01 
55 8.314e-01 
56 8.298e-01 
57 8.283e-01 
58 8.267e-01 
59 8.252e-01 
60 8.237e-01 
61 8.222e-01 
62 8.207e-01 
63 8.192e-01 
64 8.178e-01 
65 8.163e-01 
66 8.149e-01 
67 8.135e-01 
68 8.120e-01 
69 8.106e-01 
70 8.093e-01 
71 8.079e-01 
72 8.065e-01 
73 8.051e-01 
74 8.038e-01 
75 8.025e-01 
76 8.011e-01 
77 7.998e-01 
78 7.985e-01 
79 7.972e-01 
80 7.959e-01 
81 7.946e-01 
82 7.933e-01 
83 7.921e-01 
84 7.908e-01 
85 7.896e-01 
86 7.883e-01 
87 7.871e-01 
88 7.858e-01 
89 7.846e-01 
90 7.834e-01 
91 7.822e-01 
92 7.810e-01 
93 7.798e-01 
94 7.786e-01 
95 7.775e-01 
96 7.763e-01 
97 7.751e-01 
98 7.740e-01 
99 7.728e-01 
100 7.717e-01 
101 7.705e-01 
102 7.694e-01 
103 7.683e-01 
104 7.671e-01 
105 7.660e-01 
106 7.649e-01 
107 7.638e-01 
108 7.627e-01 
109 7.616e-01 
110 7.605e-01 
111 7.595e-01 
112 7.584e-01 
113 7.573e-01 
114 7.562e-01 
115 7.552e-01 
116 7.541e-01 
117 7.531e-01 
118 7.520e-01 
119 7.510e-01 
120 7.500e-01 
121 7.489e-01 
122 7.479e-01 
123 7.469e-01 
124 7.459e-01 
125 7.449e-01 
126 7.439e-01 
127 7.428e-01 
128 7.419e-01 
129 7.409e-01 
130 7.399e-01 
131 7.389e-01 
132 7.379e-01 
133 7.369e-01 
134 7.359e-01 
135 7.350e-01 
136 7.340e-01 
137 7.331e-01 
138 7.321e-01 
139 7.311e-01 
140 7.302e-01 
141 7.292e-01 
142 7.283e-01 
143 7.274e-01 
144 7.264e-01 
145 7.255e-01 
146 7.246e-01 
147 7.237e-01 
148 7.227e-01 
149 7.218e-01 
150 7.209e-01 
151 7.200e-01 
152 7.191e-01 
153 7.182e-01 
154 7.173e-01 
155 7.164e-01 
156 7.155e-01 
157 7.146e-01 
158 7.137e-01 
159 7.128e-01 
160 7.120e-01 
161 7.111e-01 
162 7.102e-01 
163 7.093e-01 
164 7.085e-01 
165 7.076e-01 
166 7.067e-01 
167 7.059e-01 
168 7.050e-01 
169 7.042e-01 
170 7.033e-01 
171 7.025e-01 
172 7.016e-01 
173 7.008e-01 
174 7.000e-01 
175 6.991e-01 
176 6.983e-01 
177 6.975e-01 
178 6.966e-01 
179 6.958e-01 
180 6.950e-01 
181 6.942e-01 
182 6.933e-01 
183 6.925e-01 
184 6.917e-01 
185 6.909e-01 
186 6.901e-01 
187 6.893e-01 
188 6.885e-01 
189 6.877e-01 
190 6.869e-01 
191 6.861e-01 
192 6.853e-01 
193 6.845e-01 
194 6.837e-01 
195 6.830e-01 
196 6.822e-01 
197 6.814e-01 
198 6.806e-01 
199 6.798e-01 
200 6.791e-01 
201 6.783e-01 
202 6.775e-01 
203 6.768e-01 
204 6.760e-01 
205 6.752e-01 
206 6.745e-01 
207 6.737e-01 
208 6.730e-01 
209 6.722e-01 
210 6.715e-01 
211 6.707e-01 
212 6.700e-01 
213 6.692e-01 
214 6.685e-01 
215 6.677e-01 
216 6.670e-01 
217 6.663e-01 
218 6.655e-01 
219 6.648e-01 
220 6.641e-01 
221 6.633e-01 
222 6.626e-01 
223 6.619e-01 
224 6.612e-01 
225 6.604e-01 
226 6.597e-01 
227 6.590e-01 
228 6.583e-01 
229 6.576e-01 
230 6.569e-01 
231 6.561e-01 
232 6.554e-01 
233 6.547e-01 
234 6.540e-01 
235 6.533e-01 
236 6.526e-01 
237 6.519e-01 
238 6.512e-01 
239 6.505e-01 
240 6.498e-01 
241 6.491e-01 
242 6.485e-01 
243 6.478e-01 
244 6.471e-01 
245 6.464e-01 
246 6.457e-01 
247 6.450e-01 
248 6.443e-01 
249 6.437e-01 
250 6.430e-01 
251 6.423e-01 
252 6.416e-01 
253 6.410e-01 
254 6.403e-01 
255 6.396e-01 
256 6.390e-01 
257 6.383e-01 
258 6.376e-01 
259 6.370e-01 
260 6.363e-01 
261 6.357e-01 
262 6.350e-01 
263 6.343e-01 
264 6.337e-01 
265 6.330e-01 
266 6.324e-01 
267 6.317e-01 
268 6.311e-01 
269 6.304e-01 
270 6.298e-01 
271 6.291e-01 
272 6.285e-01 
273 6.279e-01 
274 6.272e-01 
275 6.266e-01 
276 6.259e-01 
277 6.253e-01 
278 6.247e-01 
279 6.240e-01 
280 6.234e-01 
281 6.228e-01 
282 6.221e-01 
283 6.215e-01 
284 6.209e-01 
285 6.203e-01 
286 6.196e-01 
287 6.190e-01 
288 6.184e-01 
289 6.178e-01 
290 6.172e-01 
291 6.165e-01 
292 6.159e-01 
293 6.153e-01 
294 6.147e-01 
295 6.141e-01 
296 6.135e-01 
297 6.129e-01 
298 6.123e-01 
299 6.117e-01 
300 6.111e-01 
301 6.104e-01 
302 6.098e-01 
303 6.092e-01 
304 6.086e-01 
305 6.080e-01 
306 6.074e-01 
307 6.068e-01 
308 6.063e-01 
309 6.057e-01 
310 6.051e-01 
311 6.045e-01 
312 6.039e-01 
313 6.033e-01 
314 6.027e-01 
315 6.021e-01 
316 6.015e-01 
317 6.009e-01 
318 6.004e-01 
319 5.998e-01 
320 5.992e-01 
321 5.986e-01 
322 5.980e-01 
323 5.975e-01 
324 5.969e-01 
325 5.963e-01 
326 5.957e-01 
327 5.952e-01 
328 5.946e-01 
329 5.940e-01 
330 5.934e-01 
331 5.929e-01 
332 5.923e-01 
333 5.917e-01 
334 5.912e-01 
335 5.906e-01 
336 5.901e-01 
337 5.895e-01 
338 5.889e-01 
339 5.884e-01 
340 5.878e-01 
341 5.872e-01 
342 5.867e-01 
343 5.861e-01 
344 5.856e-01 
345 5.850e-01 
346 5.845e-01 
347 5.839e-01 
348 5.834e-01 
349 5.828e-01 
350 5.823e-01 
351 5.817e-01 
352 5.812e-01 
353 5.806e-01 
354 5.801e-01 
355 5.795e-01 
356 5.790e-01 
357 5.785e-01 
358 5.779e-01 
359 5.774e-01 
360 5.768e-01 
361 5.763e-01 
362 5.758e-01 
363 5.752e-01 
364 5.747e-01 
365 5.742e-01 
366 5.736e-01 
367 5.731e-01 
368 5.726e-01 
369 5.720e-01 
370 5.715e-01 
371 5.710e-01 
372 5.704e-01 
373 5.699e-01 
374 5.694e-01 
375 5.689e-01 
376 5.683e-01 
377 5.678e-01 
378 5.673e-01 
379 5.668e-01 
380 5.662e-01 
381 5.657e-01 
382 5.652e-01 
383 5.647e-01 
384 5.642e-01 
385 5.637e-01 
386 5.631e-01 
387 5.626e-01 
388 5.621e-01 
389 5.616e-01 
390 5.611e-01 
391 5.606e-01 
392 5.601e-01 
393 5.596e-01 
394 5.590e-01 
395 5.585e-01 
396 5.580e-01 
397 5.575e-01 
398 5.570e-01 
399 5.565e-01 
400 5.560e-01 
401 5.555e-01 
402 5.550e-01 
403 5.545e-01 
404 5.540e-01 
405 5.535e-01 
406 5.530e-01 
407 5.525e-01 
408 5.520e-01 
409 5.515e-01 
410 5.510e-01 
411 5.505e-01 
412 5.500e-01 
413 5.495e-01 
414 5.491e-01 
415 5.486e-01 
416 5.481e-01 
417 5.476e-01 
418 5.471e-01 
419 5.466e-01 
420 5.461e-01 
421 5.456e-01 
422 5.451e-01 
423 5.447e-01 
424 5.442e-01 
425 5.437e-01 
426 5.432e-01 
427 5.427e-01 
428 5.422e-01 
429 5.418e-01 
430 5.413e-01 
431 5.408e-01 
432 5.403e-01 
433 5.398e-01 
434 5.394e-01 
435 5.389e-01 
436 5.384e-01 
437 5.379e-01 
438 5.375e-01 
439 5.370e-01 
440 5.365e-01 
441 5.361e-01 
442 5.356e-01 
443 5.351e-01 
444 5.346e-01 
445 5.342e-01 
446 5.337e-01 
447 5.332e-01 
448 5.328e-01 
449 5.323e-01 
450 5.318e-01 
451 5.314e-01 
452 5.309e-01 
453 5.304e-01 
454 5.300e-01 
455 5.295e-01 
456 5.291e-01 
457 5.286e-01 
458 5.281e-01 
459 5.277e-01 
460 5.272e-01 
461 5.268e-01 
462 5.263e-01 
463 5.259e-01 
464 5.254e-01 
465 5.249e-01 
466 5.245e-01 
467 5.240e-01 
468 5.236e-01 
469 5.231e-01 
470 5.227e-01 
471 5.222e-01 
472 5.218e-01 
473 5.213e-01 
474 5.209e-01 
475 5.204e-01 
476 5.200e-01 
477 5.195e-01 
478 5.191e-01 
479 5.186e-01 
480 5.182e-01 
481 5.178e-01 
482 5.173e-01 
483 5.169e-01 
484 5.164e-01 
485 5.160e-01 
486 5.155e-01 
487 5.151e-01 
488 5.147e-01 
489 5.142e-01 
490 5.138e-01 
491 5.133e-01 
492 5.129e-01 
493 5.125e-01 
494 5.120e-01 
495 5.116e-01 
496 5.112e-01 
497 5.107e-01 
498 5.103e-01 
499 5.099e-01 
500 5.094e-01 
501 5.090e-01 
502 5.086e-01 
503 5.081e-01 
504 5.077e-01 
505 5.073e-01 
506 5.068e-01 
507 5.064e-01 
508 5.060e-01 
509 5.056e-01 
510 5.051e-01 
511 5.047e-01 
512 5.043e-01 
513 5.039e-01 
514 5.034e-01 
515 5.030e-01 
516 5.026e-01 
517 5.022e-01 
518 5.017e-01 
519 5.013e-01 
520 5.009e-01 
521 5.005e-01 
522 5.000e-01 
523 4.996e-01 
524 4.992e-01 
525 4.988e-01 
526 4.984e-01 
527 4.980e-01 
528 4.975e-01 
529 4.971e-01 
530 4.967e-01 
531 4.963e-01 
532 4.959e-01 
533 4.955e-01 
534 4.951e-01 
535 4.946e-01 
536 4.942e-01 
537 4.938e-01 
538 4.934e-01 
539 4.930e-01 
540 4.926e-01 
541 4.922e-01 
542 4.918e-01 
543 4.914e-01 
544 4.910e-01 
545 4.905e-01 
546 4.901e-01 
547 4.897e-01 
548 4.893e-01 
549 4.889e-01 
550 4.885e-01 
551 4.881e-01 
552 4.877e-01 
553 4.873e-01 
554 4.869e-01 
555 4.865e-01 
556 4.861e-01 
557 4.857e-01 
558 4.853e-01 
559 4.849e-01 
560 4.845e-01 
561 4.841e-01 
562 4.837e-01 
563 4.833e-01 
564 4.829e-01 
565 4.825e-01 
566 4.821e-01 
567 4.817e-01 
568 4.813e-01 
569 4.809e-01 
570 4.805e-01 
571 4.801e-01 
572 4.797e-01 
573 4.793e-01 
574 4.790e-01 
575 4.786e-01 
576 4.782e-01 
577 4.778e-01 
578 4.774e-01 
579 4.770e-01 
580 4.766e-01 
581 4.762e-01 
582 4.758e-01 
583 4.754e-01 
584 4.751e-01 
585 4.747e-01 
586 4.743e-01 
587 4.739e-01 
588 4.735e-01 
589 4.731e-01 
590 4.727e-01 
591 4.724e-01 
592 4.720e-01 
593 4.716e-01 
594 4.712e-01 
595 4.708e-01 
596 4.704e-01 
597 4.701e-01 
598 4.697e-01 
599 4.693e-01 
600 4.689e-01 
601 4.685e-01 
602 4.682e-01 
603 4.678e-01 
604 4.674e-01 
605 4.670e-01 
606 4.667e-01 
607 4.663e-01 
608 4.659e-01 
609 4.655e-01 
610 4.651e-01 
611 4.648e-01 
612 4.644e-01 
613 4.640e-01 
614 4.637e-01 
615 4.633e-01 
616 4.629e-01 
617 4.625e-01 
618 4.622e-01 
619 4.618e-01 
620 4.614e-01 
621 4.611e-01 
622 4.607e-01 
623 4.603e-01 
624 4.599e-01 
625 4.596e-01 
626 4.592e-01 
627 4.588e-01 
628 4.585e-01 
629 4.581e-01 
630 4.577e-01 
631 4.574e-01 
632 4.570e-01 
633 4.566e-01 
634 4.563e-01 
635 4.559e-01 
636 4.555e-01 
637 4.552e-01 
638 4.548e-01 
639 4.545e-01 
640 4.541e-01 
641 4.537e-01 
642 4.534e-01 
643 4.530e-01 
644 4.526e-01 
645 4.523e-01 
646 4.519e-01 
647 4.516e-01 
648 4.512e-01 
649 4.509e-01 
650 4.505e-01 
651 4.501e-01 
652 4.498e-01 
653 4.494e-01 
654 4.491e-01 
655 4.487e-01 
656 4.484e-01 
657 4.480e-01 
658 4.476e-01 
659 4.473e-01 
660 4.469e-01 
661 4.466e-01 
662 4.462e-01 
663 4.459e-01 
664 4.455e-01 
665 4.452e-01 
666 4.448e-01 
667 4.445e-01 
668 4.441e-01 
669 4.438e-01 
670 4.434e-01 
671 4.431e-01 
672 4.427e-01 
673 4.424e-01 
674 4.420e-01 
675 4.417e-01 
676 4.413e-01 
677 4.410e-01 
678 4.406e-01 
679 4.403e-01 
680 4.399e-01 
681 4.396e-01 
682 4.393e-01 
683 4.389e-01 
684 4.386e-01 
685 4.382e-01 
686 4.379e-01 
687 4.375e-01 
688 4.372e-01 
689 4.368e-01 
690 4.365e-01 
691 4.362e-01 
692 4.358e-01 
693 4.355e-01 
694 4.351e-01 
695 4.348e-01 
696 4.345e-01 
697 4.341e-01 
698 4.338e-01 
699 4.334e-01 
700 4.331e-01 
701 4.328e-01 
702 4.324e-01 
703 4.321e-01 
704 4.318e-01 
705 4.314e-01 
706 4.311e-01 
707 4.307e-01 
708 4.304e-01 
709 4.301e-01 
710 4.297e-01 
711 4.294e-01 
712 4.291e-01 
713 4.287e-01 
714 4.284e-01 
715 4.281e-01 
716 4.277e-01 
717 4.274e-01 
718 4.271e-01 
719 4.267e-01 
720 4.264e-01 
721 4.261e-01 
722 4.258e-01 
723 4.254e-01 
724 4.251e-01 
725 4.248e-01 
726 4.244e-01 
727 4.241e-01 
728 4.238e-01 
729 4.235e-01 
730 4.231e-01 
731 4.228e-01 
732 4.225e-01 
733 4.221e-01 
734 4.218e-01 
735 4.215e-01 
736 4.212e-01 
737 4.208e-01 
738 4.205e-01 
739 4.202e-01 
740 4.199e-01 
741 4.195e-01 
742 4.192e-01 
743 4.189e-01 
744 4.186e-01 
745 4.183e-01 
746 4.179e-01 
747 4.176e-01 
748 4.173e-01 
749 4.170e-01 
750 4.166e-01 
751 4.163e-01 
752 4.160e-01 
753 4.157e-01 
754 4.154e-01 
755 4.151e-01 
756 4.147e-01 
757 4.144e-01 
758 4.141e-01 
759 4.138e-01 
760 4.135e-01 
761 4.131e-01 
762 4.128e-01 
763 4.125e-01 
764 4.122e-01 
765 4.119e-01 
766 4.116e-01 
767 4.113e-01 
768 4.109e-01 
769 4.106e-01 
770 4.103e-01 
771 4.100e-01 
772 4.097e-01 
773 4.094e-01 
774 4.091e-01 
775 4.087e-01 
776 4.084e-01 
777 4.081e-01 
778 4.078e-01 
779 4.075e-01 
780 4.072e-01 
781 4.069e-01 
782 4.066e-01 
783 4.063e-01 
784 4.059e-01 
785 4.056e-01 
786 4.053e-01 
787 4.050e-01 
788 4.047e-01 
789 4.044e-01 
790 4.041e-01 
791 4.038e-01 
792 4.035e-01 
793 4.032e-01 
794 4.029e-01 
795 4.026e-01 
796 4.023e-01 
797 4.020e-01 
798 4.016e-01 
799 4.013e-01 
800 4.010e-01 
801 4.007e-01 
802 4.004e-01 
803 4.001e-01 
804 3.998e-01 
805 3.995e-01 
806 3.992e-01 
807 3.989e-01 
808 3.986e-01 
809 3.983e-01 
810 3.980e-01 
811 3.977e-01 
812 3.974e-01 
813 3.971e-01 
814 3.968e-01 
815 3.965e-01 
816 3.962e-01 
817 3.959e-01 
818 3.956e-01 
819 3.953e-01 
820 3.950e-01 
821 3.947e-01 
822 3.944e-01 
823 3.941e-01 
824 3.938e-01 
825 3.935e-01 
826 3.932e-01 
827 3.929e-01 
828 3.926e-01 
829 3.923e-01 
830 3.920e-01 
831 3.918e-01 
832 3.915e-01 
833 3.912e-01 
834 3.909e-01 
835 3.906e-01 
836 3.903e-01 
837 3.900e-01 
838 3.897e-01 
839 3.894e-01 
840 3.891e-01 
841 3.888e-01 
842 3.885e-01 
843 3.882e-01 
844 3.879e-01 
845 3.877e-01 
846 3.874e-01 
847 3.871e-01 
848 3.868e-01 
849 3.865e-01 
850 3.862e-01 
851 3.859e-01 
852 3.856e-01 
853 3.853e-01 
854 3.850e-01 
855 3.848e-01 
856 3.845e-01 
857 3.842e-01 
858 3.839e-01 
859 3.836e-01 
860 3.833e-01 
861 3.830e-01 
862 3.827e-01 
863 3.825e-01 
864 3.822e-01 
865 3.819e-01 
866 3.816e-01 
867 3.813e-01 
868 3.810e-01 
869 3.808e-01 
870 3.805e-01 
871 3.802e-01 
872 3.799e-01 
873 3.796e-01 
874 3.793e-01 
875 3.791e-01 
876 3.788e-01 
877 3.785e-01 
878 3.782e-01 
879 3.779e-01 
880 3.776e-01 
881 3.774e-01 
882 3.771e-01 
883 3.768e-01 
884 3.765e-01 
885 3.762e-01 
886 3.760e-01 
887 3.757e-01 
888 3.754e-01 
889 3.751e-01 
890 3.748e-01 
891 3.746e-01 
892 3.743e-01 
893 3.740e-01 
894 3.737e-01 
895 3.735e-01 
896 3.732e-01 
897 3.729e-01 
898 3.726e-01 
899 3.723e-01 
900 3.721e-01 
901 3.718e-01 
902 3.715e-01 
903 3.712e-01 
904 3.710e-01 
905 3.707e-01 
906 3.704e-01 
907 3.701e-01 
908 3.699e-01 
909 3.696e-01 
910 3.693e-01 
911 3.691e-01 
912 3.688e-01 
913 3.685e-01 
914 3.682e-01 
915 3.680e-01 
916 3.677e-01 
917 3.674e-01 
918 3.671e-01 
919 3.669e-01 
920 3.666e-01 
921 3.663e-01 
922 3.661e-01 
923 3.658e-01 
924 3.655e-01 
925 3.653e-01 
926 3.650e-01 
927 3.647e-01 
928 3.644e-01 
929 3.642e-01 
930 3.639e-01 
931 3.636e-01 
932 3.634e-01 
933 3.631e-01 
934 3.628e-01 
935 3.626e-01 
936 3.623e-01 
937 3.620e-01 
938 3.618e-01 
939 3.615e-01 
940 3.612e-01 
941 3.610e-01 
942 3.607e-01 
943 3.604e-01 
944 3.602e-01 
945 3.599e-01 
946 3.597e-01 
947 3.594e-01 
948 3.591e-01 
949 3.589e-01 
950 3.586e-01 
951 3.583e-01 
952 3.581e-01 
953 3.578e-01 
954 3.575e-01 
955 3.573e-01 
956 3.570e-01 
957 3.568e-01 
958 3.565e-01 
959 3.562e-01 
960 3.560e-01 
961 3.557e-01 
962 3.555e-01 
963 3.552e-01 
964 3.549e-01 
965 3.547e-01 
966 3.544e-01 
967 3.542e-01 
968 3.539e-01 
969 3.536e-01 
970 3.534e-01 
971 3.531e-01 
972 3.529e-01 
973 3.526e-01 
974 3.523e-01 
975 3.521e-01 
976 3.518e-01 
977 3.516e-01 
978 3.513e-01 
979 3.511e-01 
980 3.508e-01 
981 3.505e-01 
982 3.503e-01 
983 3.500e-01 
984 3.498e-01 
985 3.495e-01 
986 3.493e-01 
987 3.490e-01 
988 3.488e-01 
989 3.485e-01 
990 3.483e-01 
991 3.480e-01 
992 3.477e-01 
993 3.475e-01 
994 3.472e-01 
995 3.470e-01 
996 3.467e-01 
997 3.465e-01 
998 3.462e-01 
999 3.460e-01 
1000 3.457e-01 
1001 3.455e-01 
1002 3.452e-01 
1003 3.450e-01 
1004 3.447e-01 
1005 3.445e-01 
1006 3.442e-01 
1007 3.440e-01 
1008 3.437e-01 
1009 3.435e-01 
1010 3.432e-01 
1011 3.430e-01 
1012 3.427e-01 
1013 3.425e-01 
1014 3.422e-01 
1015 3.420e-01 
1016 3.417e-01 
1017 3.415e-01 
1018 3.412e-01 
1019 3.410e-01 
1020 3.407e-01 
1021 3.405e-01 
1022 3.402e-01 
1023 3.400e-01 
1024 3.397e-01 
1025 3.395e-01 
1026 3.393e-01 
1027 3.390e-01 
1028 3.388e-01 
1029 3.385e-01 
1030 3.383e-01 
1031 3.380e-01 
1032 3.378e-01 
1033 3.375e-01 
1034 3.373e-01 
1035 3.371e-01 
1036 3.368e-01 
1037 3.366e-01 
1038 3.363e-01 
1039 3.361e-01 
1040 3.358e-01 
1041 3.356e-01 
1042 3.353e-01 
1043 3.351e-01 
1044 3.349e-01 
1045 3.346e-01 
1046 3.344e-01 
1047 3.341e-01 
1048 3.339e-01 
1049 3.337e-01 
1050 3.334e-01 
1051 3.332e-01 
1052 3.329e-01 
1053 3.327e-01 
1054 3.325e-01 
1055 3.322e-01 
1056 3.320e-01 
1057 3.317e-01 
1058 3.315e-01 
1059 3.313e-01 
1060 3.310e-01 
1061 3.308e-01 
1062 3.305e-01 
1063 3.303e-01 
1064 3.301e-01 
1065 3.298e-01 
1066 3.296e-01 
1067 3.294e-01 
1068 3.291e-01 
1069 3.289e-01 
1070 3.286e-01 
1071 3.284e-01 
1072 3.282e-01 
1073 3.279e-01 
1074 3.277e-01 
1075 3.275e-01 
1076 3.272e-01 
1077 3.270e-01 
1078 3.268e-01 
1079 3.265e-01 
1080 3.263e-01 
1081 3.261e-01 
1082 3.258e-01 
1083 3.256e-01 
1084 3.253e-01 
1085 3.251e-01 
1086 3.249e-01 
1087 3.246e-01 
1088 3.244e-01 
1089 3.242e-01 
1090 3.239e-01 
1091 3.237e-01 
1092 3.235e-01 
1093 3.233e-01 
1094 3.230e-01 
1095 3.228e-01 
1096 3.226e-01 
1097 3.223e-01 
1098 3.221e-01 
1099 3.219e-01 
1100 3.216e-01 
1101 3.214e-01 
1102 3.212e-01 
1103 3.209e-01 
1104 3.207e-01 
1105 3.205e-01 
1106 3.203e-01 
1107 3.200e-01 
1108 3.198e-01 
1109 3.196e-01 
1110 3.193e-01 
1111 3.191e-01 
1112 3.189e-01 
1113 3.187e-01 
1114 3.184e-01 
1115 3.182e-01 
1116 3.180e-01 
1117 3.177e-01 
1118 3.175e-01 
1119 3.173e-01 
1120 3.171e-01 
1121 3.168e-01 
1122 3.166e-01 
1123 3.164e-01 
1124 3.162e-01 
1125 3.159e-01 
1126 3.157e-01 
1127 3.155e-01 
1128 3.153e-01 
1129 3.150e-01 
1130 3.148e-01 
1131 3.146e-01 
1132 3.144e-01 
1133 3.141e-01 
1134 3.139e-01 
1135 3.137e-01 
1136 3.135e-01 
1137 3.132e-01 
1138 3.130e-01 
1139 3.128e-01 
1140 3.126e-01 
1141 3.123e-01 
1142 3.121e-01 
1143 3.119e-01 
1144 3.117e-01 
1145 3.114e-01 
1146 3.112e-01 
1147 3.110e-01 
1148 3.108e-01 
1149 3.106e-01 
1150 3.103e-01 
1151 3.101e-01 
1152 3.099e-01 
1153 3.097e-01 
1154 3.095e-01 
1155 3.092e-01 
1156 3.090e-01 
1157 3.088e-01 
1158 3.086e-01 
1159 3.084e-01 
1160 3.081e-01 
1161 3.079e-01 
1162 3.077e-01 
1163 3.075e-01 
1164 3.073e-01 
1165 3.070e-01 
1166 3.068e-01 
1167 3.066e-01 
1168 3.064e-01 
1169 3.062e-01 
1170 3.060e-01 
1171 3.057e-01 
1172 3.055e-01 
1173 3.053e-01 
1174 3.051e-01 
1175 3.049e-01 
1176 3.047e-01 
1177 3.044e-01 
1178 3.042e-01 
1179 3.040e-01 
1180 3.038e-01 
1181 3.036e-01 
1182 3.034e-01 
1183 3.031e-01 
1184 3.029e-01 
1185 3.027e-01 
1186 3.025e-01 
1187 3.023e-01 
1188 3.021e-01 
1189 3.019e-01 
1190 3.016e-01 
1191 3.014e-01 
1192 3.012e-01 
1193 3.010e-01 
1194 3.008e-01 
1195 3.006e-01 
1196 3.004e-01 
1197 3.001e-01 
1198 2.999e-01 
1199 2.997e-01 
1200 2.995e-01 
1201 2.993e-01 
1202 2.991e-01 
1203 2.989e-01 
1204 2.987e-01 
1205 2.984e-01 
1206 2.982e-01 
1207 2.980e-01 
1208 2.978e-01 
1209 2.976e-01 
1210 2.974e-01 
1211 2.972e-01 
1212 2.970e-01 
1213 2.968e-01 
1214 2.966e-01 
1215 2.963e-01 
1216 2.961e-01 
1217 2.959e-01 
1218 2.957e-01 
1219 2.955e-01 
1220 2.953e-01 
1221 2.951e-01 
1222 2.949e-01 
1223 2.947e-01 
1224 2.945e-01 
1225 2.943e-01 
1226 2.940e-01 
1227 2.938e-01 
1228 2.936e-01 
1229 2.934e-01 
1230 2.932e-01 
1231 2.930e-01 
1232 2.928e-01 
1233 2.926e-01 
1234 2.924e-01 
1235 2.922e-01 
1236 2.920e-01 
1237 2.918e-01 
1238 2.916e-01 
1239 2.914e-01 
1240 2.912e-01 
1241 2.910e-01 
1242 2.907e-01 
1243 2.905e-01 
1244 2.903e-01 
1245 2.901e-01 
1246 2.899e-01 
1247 2.897e-01 
1248 2.895e-01 
1249 2.893e-01 
1250 2.891e-01 
1251 2.889e-01 
1252 2.887e-01 
1253 2.885e-01 
1254 2.883e-01 
1255 2.881e-01 
1256 2.879e-01 
1257 2.877e-01 
1258 2.875e-01 
1259 2.873e-01 
1260 2.871e-01 
1261 2.869e-01 
1262 2.867e-01 
1263 2.865e-01 
1264 2.863e-01 
1265 2.861e-01 
1266 2.859e-01 
1267 2.857e-01 
1268 2.855e-01 
1269 2.853e-01 
1270 2.851e-01 
1271 2.849e-01 
1272 2.847e-01 
1273 2.845e-01 
1274 2.843e-01 
1275 2.841e-01 
1276 2.839e-01 
1277 2.837e-01 
1278 2.835e-01 
1279 2.833e-01 
1280 2.831e-01 
1281 2.829e-01 
1282 2.827e-01 
1283 2.825e-01 
1284 2.823e-01 
1285 2.821e-01 
1286 2.819e-01 
1287 2.817e-01 
1288 2.815e-01 
1289 2.813e-01 
1290 2.811e-01 
1291 2.809e-01 
1292 2.807e-01 
1293 2.805e-01 
1294 2.803e-01 
1295 2.801e-01 
1296 2.799e-01 
1297 2.797e-01 
1298 2.795e-01 
1299 2.793e-01 
1300 2.791e-01 
1301 2.789e-01 
1302 2.787e-01 
1303 2.785e-01 
1304 2.783e-01 
1305 2.781e-01 
1306 2.780e-01 
1307 2.778e-01 
1308 2.776e-01 
1309 2.774e-01 
1310 2.772e-01 
1311 2.770e-01 
1312 2.768e-01 
1313 2.766e-01 
1314 2.764e-01 
1315 2.762e-01 
1316 2.760e-01 
1317 2.758e-01 
1318 2.756e-01 
1319 2.754e-01 
1320 2.752e-01 
1321 2.750e-01 
1322 2.749e-01 
1323 2.747e-01 
1324 2.745e-01 
1325 2.743e-01 
1326 2.741e-01 
1327 2.739e-01 
1328 2.737e-01 
1329 2.735e-01 
1330 2.733e-01 
1331 2.731e-01 
1332 2.729e-01 
1333 2.727e-01 
1334 2.726e-01 
1335 2.724e-01 
1336 2.722e-01 
1337 2.720e-01 
1338 2.718e-01 
1339 2.716e-01 
1340 2.714e-01 
1341 2.712e-01 
1342 2.710e-01 
1343 2.708e-01 
1344 2.707e-01 
1345 2.705e-01 
1346 2.703e-01 
1347 2.701e-01 
1348 2.699e-01 
1349 2.697e-01 
1350 2.695e-01 
1351 2.693e-01 
1352 2.691e-01 
1353 2.690e-01 
1354 2.688e-01 
1355 2.686e-01 
1356 2.684e-01 
1357 2.682e-01 
1358 2.680e-01 
1359 2.678e-01 
1360 2.676e-01 
1361 2.675e-01 
1362 2.673e-01 
1363 2.671e-01 
1364 2.669e-01 
1365 2.667e-01 
1366 2.665e-01 
1367 2.663e-01 
1368 2.662e-01 
1369 2.660e-01 
1370 2.658e-01 
1371 2.656e-01 
1372 2.654e-01 
1373 2.652e-01 
1374 2.650e-01 
1375 2.649e-01 
1376 2.647e-01 
1377 2.645e-01 
1378 2.643e-01 
1379 2.641e-01 
1380 2.639e-01 
1381 2.638e-01 
1382 2.636e-01 
1383 2.634e-01 
1384 2.632e-01 
1385 2.630e-01 
1386 2.628e-01 
1387 2.627e-01 
1388 2.625e-01 
1389 2.623e-01 
1390 2.621e-01 
1391 2.619e-01 
1392 2.617e-01 
1393 2.616e-01 
1394 2.614e-01 
1395 2.612e-01 
1396 2.610e-01 
1397 2.608e-01 
1398 2.606e-01 
1399 2.605e-01 
1400 2.603e-01 
1401 2.601e-01 
1402 2.599e-01 
1403 2.597e-01 
1404 2.596e-01 
1405 2.594e-01 
1406 2.592e-01 
1407 2.590e-01 
1408 2.588e-01 
1409 2.587e-01 
1410 2.585e-01 
1411 2.583e-01 
1412 2.581e-01 
1413 2.579e-01 
1414 2.578e-01 
1415 2.576e-01 
1416 2.574e-01 
1417 2.572e-01 
1418 2.570e-01 
1419 2.569e-01 
1420 2.567e-01 
1421 2.565e-01 
1422 2.563e-01 
1423 2.562e-01 
1424 2.560e-01 
1425 2.558e-01 
1426 2.556e-01 
1427 2.554e-01 
1428 2.553e-01 
1429 2.551e-01 
1430 2.549e-01 
1431 2.547e-01 
1432 2.546e-01 
1433 2.544e-01 
1434 2.542e-01 
1435 2.540e-01 
1436 2.539e-01 
1437 2.537e-01 
1438 2.535e-01 
1439 2.533e-01 
1440 2.531e-01 
1441 2.530e-01 
1442 2.528e-01 
1443 2.526e-01 
1444 2.524e-01 
1445 2.523e-01 
1446 2.521e-01 
1447 2.519e-01 
1448 2.517e-01 
1449 2.516e-01 
1450 2.514e-01 
1451 2.512e-01 
1452 2.511e-01 
1453 2.509e-01 
1454 2.507e-01 
1455 2.505e-01 
1456 2.504e-01 
1457 2.502e-01 
1458 2.500e-01 
1459 2.498e-01 
1460 2.497e-01 
1461 2.495e-01 
1462 2.493e-01 
1463 2.491e-01 
1464 2.490e-01 
1465 2.488e-01 
1466 2.486e-01 
1467 2.485e-01 
1468 2.483e-01 
1469 2.481e-01 
1470 2.479e-01 
1471 2.478e-01 
1472 2.476e-01 
1473 2.474e-01 
1474 2.473e-01 
1475 2.471e-01 
1476 2.469e-01 
1477 2.467e-01 
1478 2.466e-01 
1479 2.464e-01 
1480 2.462e-01 
1481 2.461e-01 
1482 2.459e-01 
1483 2.457e-01 
1484 2.455e-01 
1485 2.454e-01 
1486 2.452e-01 
1487 2.450e-01 
1488 2.449e-01 
1489 2.447e-01 
1490 2.445e-01 
1491 2.444e-01 
1492 2.442e-01 
1493 2.440e-01 
1494 2.439e-01 
1495 2.437e-01 
1496 2.435e-01 
1497 2.433e-01 
1498 2.432e-01 
1499 2.430e-01 
1500 2.428e-01 
1501 2.427e-01 
1502 2.425e-01 
1503 2.423e-01 
1504 2.422e-01 
1505 2.420e-01 
1506 2.418e-01 
1507 2.417e-01 
1508 2.415e-01 
1509 2.413e-01 
1510 2.412e-01 
1511 2.410e-01 
1512 2.408e-01 
1513 2.407e-01 
1514 2.405e-01 
1515 2.403e-01 
1516 2.402e-01 
1517 2.400e-01 
1518 2.398e-01 
1519 2.397e-01 
1520 2.395e-01 
1521 2.393e-01 
1522 2.392e-01 
1523 2.390e-01 
1524 2.388e-01 
1525 2.387e-01 
1526 2.385e-01 
1527 2.384e-01 
1528 2.382e-01 
1529 2.380e-01 
1530 2.379e-01 
1531 2.377e-01 
1532 2.375e-01 
1533 2.374e-01 
1534 2.372e-01 
1535 2.370e-01 
1536 2.369e-01 
1537 2.367e-01 
1538 2.366e-01 
1539 2.364e-01 
1540 2.362e-01 
1541 2.361e-01 
1542 2.359e-01 
1543 2.357e-01 
1544 2.356e-01 
1545 2.354e-01 
1546 2.353e-01 
1547 2.351e-01 
1548 2.349e-01 
1549 2.348e-01 
1550 2.346e-01 
1551 2.344e-01 
1552 2.343e-01 
1553 2.341e-01 
1554 2.340e-01 
1555 2.338e-01 
1556 2.336e-01 
1557 2.335e-01 
1558 2.333e-01 
1559 2.332e-01 
1560 2.330e-01 
1561 2.328e-01 
1562 2.327e-01 
1563 2.325e-01 
1564 2.323e-01 
1565 2.322e-01 
1566 2.320e-01 
1567 2.319e-01 
1568 2.317e-01 
1569 2.315e-01 
1570 2.314e-01 
1571 2.312e-01 
1572 2.311e-01 
1573 2.309e-01 
1574 2.308e-01 
1575 2.306e-01 
1576 2.304e-01 
1577 2.303e-01 
1578 2.301e-01 
1579 2.300e-01 
1580 2.298e-01 
1581 2.296e-01 
1582 2.295e-01 
1583 2.293e-01 
1584 2.292e-01 
1585 2.290e-01 
1586 2.289e-01 
1587 2.287e-01 
1588 2.285e-01 
1589 2.284e-01 
1590 2.282e-01 
1591 2.281e-01 
1592 2.279e-01 
1593 2.278e-01 
1594 2.276e-01 
1595 2.274e-01 
1596 2.273e-01 
1597 2.271e-01 
1598 2.270e-01 
1599 2.268e-01 
1600 2.267e-01 
1601 2.265e-01 
1602 2.263e-01 
1603 2.262e-01 
1604 2.260e-01 
1605 2.259e-01 
1606 2.257e-01 
1607 2.256e-01 
1608 2.254e-01 
1609 2.253e-01 
1610 2.251e-01 
1611 2.250e-01 
1612 2.248e-01 
1613 2.246e-01 
1614 2.245e-01 
1615 2.243e-01 
1616 2.242e-01 
1617 2.240e-01 
1618 2.239e-01 
1619 2.237e-01 
1620 2.236e-01 
1621 2.234e-01 
1622 2.233e-01 
1623 2.231e-01 
1624 2.230e-01 
1625 2.228e-01 
1626 2.226e-01 
1627 2.225e-01 
1628 2.223e-01 
1629 2.222e-01 
1630 2.220e-01 
1631 2.219e-01 
1632 2.217e-01 
1633 2.216e-01 
1634 2.214e-01 
1635 2.213e-01 
1636 2.211e-01 
1637 2.210e-01 
1638 2.208e-01 
1639 2.207e-01 
1640 2.205e-01 
1641 2.204e-01 
1642 2.202e-01 
1643 2.201e-01 
1644 2.199e-01 
1645 2.198e-01 
1646 2.196e-01 
1647 2.195e-01 
1648 2.193e-01 
1649 2.192e-01 
1650 2.190e-01 
1651 2.189e-01 
1652 2.187e-01 
1653 2.186e-01 
1654 2.184e-01 
1655 2.183e-01 
1656 2.181e-01 
1657 2.180e-01 
1658 2.178e-01 
1659 2.177e-01 
1660 2.175e-01 
1661 2.174e-01 
1662 2.172e-01 
1663 2.171e-01 
1664 2.169e-01 
1665 2.168e-01 
1666 2.166e-01 
1667 2.165e-01 
1668 2.163e-01 
1669 2.162e-01 
1670 2.160e-01 
1671 2.159e-01 
1672 2.157e-01 
1673 2.156e-01 
1674 2.154e-01 
1675 2.153e-01 
1676 2.151e-01 
1677 2.150e-01 
1678 2.148e-01 
1679 2.147e-01 
1680 2.145e-01 
1681 2.144e-01 
1682 2.143e-01 
1683 2.141e-01 
1684 2.140e-01 
1685 2.138e-01 
1686 2.137e-01 
1687 2.135e-01 
1688 2.134e-01 
1689 2.132e-01 
1690 2.131e-01 
1691 2.129e-01 
1692 2.128e-01 
1693 2.126e-01 
1694 2.125e-01 
1695 2.124e-01 
1696 2.122e-01 
1697 2.121e-01 
1698 2.119e-01 
1699 2.118e-01 
1700 2.116e-01 
1701 2.115e-01 
1702 2.113e-01 
1703 2.112e-01 
1704 2.110e-01 
1705 2.109e-01 
1706 2.108e-01 
1707 2.106e-01 
1708 2.105e-01 
1709 2.103e-01 
1710 2.102e-01 
1711 2.100e-01 
1712 2.099e-01 
1713 2.098e-01 
1714 2.096e-01 
1715 2.095e-01 
1716 2.093e-01 
1717 2.092e-01 
1718 2.090e-01 
1719 2.089e-01 
1720 2.087e-01 
1721 2.086e-01 
1722 2.085e-01 
1723 2.083e-01 
1724 2.082e-01 
1725 2.080e-01 
1726 2.079e-01 
1727 2.078e-01 
1728 2.076e-01 
1729 2.075e-01 
1730 2.073e-01 
1731 2.072e-01 
1732 2.070e-01 
1733 2.069e-01 
1734 2.068e-01 
1735 2.066e-01 
1736 2.065e-01 
1737 2.063e-01 
1738 2.062e-01 
1739 2.061e-01 
1740 2.059e-01 
1741 2.058e-01 
1742 2.056e-01 
1743 2.055e-01 
1744 2.053e-01 
1745 2.052e-01 
1746 2.051e-01 
1747 2.049e-01 
1748 2.048e-01 
1749 2.046e-01 
1750 2.045e-01 
1751 2.044e-01 
1752 2.042e-01 
1753 2.041e-01 
1754 2.039e-01 
1755 2.038e-01 
1756 2.037e-01 
1757 2.035e-01 
1758 2.034e-01 
1759 2.033e-01 
1760 2.031e-01 
1761 2.030e-01 
1762 2.028e-01 
1763 2.027e-01 
1764 2.026e-01 
1765 2.024e-01 
1766 2.023e-01 
1767 2.021e-01 
1768 2.020e-01 
1769 2.019e-01 
1770 2.017e-01 
1771 2.016e-01 
1772 2.015e-01 
1773 2.013e-01 
1774 2.012e-01 
1775 2.010e-01 
1776 2.009e-01 
1777 2.008e-01 
1778 2.006e-01 
1779 2.005e-01 
1780 2.004e-01 
1781 2.002e-01 
1782 2.001e-01 
1783 1.999e-01 
1784 1.998e-01 
1785 1.997e-01 
1786 1.995e-01 
1787 1.994e-01 
1788 1.993e-01 
1789 1.991e-01 
1790 1.990e-01 
1791 1.989e-01 
1792 1.987e-01 
1793 1.986e-01 
1794 1.985e-01 
1795 1.983e-01 
1796 1.982e-01 
1797 1.980e-01 
1798 1.979e-01 
1799 1.978e-01 
1800 1.976e-01 
1801 1.975e-01 
1802 1.974e-01 
1803 1.972e-01 
1804 1.971e-01 
1805 1.970e-01 
1806 1.968e-01 
1807 1.967e-01 
1808 1.966e-01 
1809 1.964e-01 
1810 1.963e-01 
1811 1.962e-01 
1812 1.960e-01 
1813 1.959e-01 
1814 1.958e-01 
1815 1.956e-01 
1816 1.955e-01 
1817 1.954e-01 
1818 1.952e-01 
1819 1.951e-01 
1820 1.950e-01 
1821 1.948e-01 
1822 1.947e-01 
1823 1.946e-01 
1824 1.944e-01 
1825 1.943e-01 
1826 1.942e-01 
1827 1.940e-01 
1828 1.939e-01 
1829 1.938e-01 
1830 1.936e-01 
1831 1.935e-01 
1832 1.934e-01 
1833 1.932e-01 
1834 1.931e-01 
1835 1.930e-01 
1836 1.928e-01 
1837 1.927e-01 
1838 1.926e-01 
1839 1.925e-01 
1840 1.923e-01 
1841 1.922e-01 
1842 1.921e-01 
1843 1.919e-01 
1844 1.918e-01 
1845 1.917e-01 
1846 1.915e-01 
1847 1.914e-01 
1848 1.913e-01 
1849 1.911e-01 
1850 1.910e-01 
1851 1.909e-01 
1852 1.908e-01 
1853 1.906e-01 
1854 1.905e-01 
1855 1.904e-01 
1856 1.902e-01 
1857 1.901e-01 
1858 1.900e-01 
1859 1.898e-01 
1860 1.897e-01 
1861 1.896e-01 
1862 1.895e-01 
1863 1.893e-01 
1864 1.892e-01 
1865 1.891e-01 
1866 1.889e-01 
1867 1.888e-01 
1868 1.887e-01 
1869 1.886e-01 
1870 1.884e-01 
1871 1.883e-01 
1872 1.882e-01 
1873 1.880e-01 
1874 1.879e-01 
1875 1.878e-01 
1876 1.877e-01 
1877 1.875e-01 
1878 1.874e-01 
1879 1.873e-01 
1880 1.871e-01 
1881 1.870e-01 
1882 1.869e-01 
1883 1.868e-01 
1884 1.866e-01 
1885 1.865e-01 
1886 1.864e-01 
1887 1.863e-01 
1888 1.861e-01 
1889 1.860e-01 
1890 1.859e-01 
1891 1.858e-01 
1892 1.856e-01 
1893 1.855e-01 
1894 1.854e-01 
1895 1.852e-01 
1896 1.851e-01 
1897 1.850e-01 
1898 1.849e-01 
1899 1.847e-01 
1900 1.846e-01 
1901 1.845e-01 
1902 1.844e-01 
1903 1.842e-01 
1904 1.841e-01 
1905 1.840e-01 
1906 1.839e-01 
1907 1.837e-01 
1908 1.836e-01 
1909 1.835e-01 
1910 1.834e-01 
1911 1.832e-01 
1912 1.831e-01 
1913 1.830e-01 
1914 1.829e-01 
1915 1.827e-01 
1916 1.826e-01 
1917 1.825e-01 
1918 1.824e-01 
1919 1.822e-01 
1920 1.821e-01 
1921 1.820e-01 
1922 1.819e-01 
1923 1.818e-01 
1924 1.816e-01 
1925 1.815e-01 
1926 1.814e-01 
1927 1.813e-01 
1928 1.811e-01 
1929 1.810e-01 
1930 1.809e-01 
1931 1.808e-01 
1932 1.806e-01 
1933 1.805e-01 
1934 1.804e-01 
1935 1.803e-01 
1936 1.802e-01 
1937 1.800e-01 
1938 1.799e-01 
1939 1.798e-01 
1940 1.797e-01 
1941 1.795e-01 
1942 1.794e-01 
1943 1.793e-01 
1944 1.792e-01 
1945 1.791e-01 
1946 1.789e-01 
1947 1.788e-01 
1948 1.787e-01 
1949 1.786e-01 
1950 1.784e-01 
1951 1.783e-01 
1952 1.782e-01 
1953 1.781e-01 
1954 1.780e-01 
1955 1.778e-01 
1956 1.777e-01 
1957 1.776e-01 
1958 1.775e-01 
1959 1.774e-01 
1960 1.772e-01 
1961 1.771e-01 
1962 1.770e-01 
1963 1.769e-01 
1964 1.768e-01 
1965 1.766e-01 
1966 1.765e-01 
1967 1.764e-01 
1968 1.763e-01 
1969 1.762e-01 
1970 1.760e-01 
1971 1.759e-01 
1972 1.758e-01 
1973 1.757e-01 
1974 1.756e-01 
1975 1.754e-01 
1976 1.753e-01 
1977 1.752e-01 
1978 1.751e-01 
1979 1.750e-01 
1980 1.748e-01 
1981 1.747e-01 
1982 1.746e-01 
1983 1.745e-01 
1984 1.744e-01 
1985 1.742e-01 
1986 1.741e-01 
1987 1.740e-01 
1988 1.739e-01 
1989 1.738e-01 
1990 1.737e-01 
1991 1.735e-01 
1992 1.734e-01 
1993 1.733e-01 
1994 1.732e-01 
1995 1.731e-01 
1996 1.730e-01 
1997 1.728e-01 
1998 1.727e-01 
1999 1.726e-01 
2000 1.725e-01 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={10},mark options={scale=0.8,fill=white},color=blue] table {
0 1.000e+00 
1 3.249e+00 
2 1.648e+00 
3 1.238e+00 
4 1.032e+00 
5 9.563e-01 
6 9.178e-01 
7 8.896e-01 
8 8.734e-01 
9 8.521e-01 
10 8.474e-01 
11 8.224e-01 
12 8.048e-01 
13 7.856e-01 
14 7.786e-01 
15 7.594e-01 
16 7.470e-01 
17 7.305e-01 
18 7.245e-01 
19 7.088e-01 
20 6.966e-01 
21 6.839e-01 
22 6.779e-01 
23 6.641e-01 
24 6.579e-01 
25 6.453e-01 
26 6.344e-01 
27 6.243e-01 
28 6.174e-01 
29 6.068e-01 
30 6.049e-01 
31 5.964e-01 
32 5.850e-01 
33 5.770e-01 
34 5.670e-01 
35 5.616e-01 
36 5.517e-01 
37 5.464e-01 
38 5.369e-01 
39 5.299e-01 
40 5.213e-01 
41 5.172e-01 
42 5.087e-01 
43 5.013e-01 
44 4.940e-01 
45 4.890e-01 
46 4.811e-01 
47 4.787e-01 
48 4.731e-01 
49 4.654e-01 
50 4.594e-01 
51 4.522e-01 
52 4.477e-01 
53 4.406e-01 
54 4.367e-01 
55 4.299e-01 
56 4.238e-01 
57 4.178e-01 
58 4.136e-01 
59 4.072e-01 
60 4.042e-01 
61 3.991e-01 
62 3.929e-01 
63 3.883e-01 
64 3.824e-01 
65 3.785e-01 
66 3.727e-01 
67 3.689e-01 
68 3.633e-01 
69 3.588e-01 
70 3.535e-01 
71 3.501e-01 
72 3.449e-01 
73 3.402e-01 
74 3.354e-01 
75 3.319e-01 
76 3.268e-01 
77 3.240e-01 
78 3.198e-01 
79 3.151e-01 
80 3.114e-01 
81 3.068e-01 
82 3.033e-01 
83 2.988e-01 
84 2.956e-01 
85 2.912e-01 
86 2.874e-01 
87 2.832e-01 
88 2.802e-01 
89 2.761e-01 
90 2.723e-01 
91 2.683e-01 
92 2.654e-01 
93 2.613e-01 
94 2.582e-01 
95 2.544e-01 
96 2.507e-01 
97 2.471e-01 
98 2.440e-01 
99 2.404e-01 
100 2.378e-01 
101 2.341e-01 
102 2.304e-01 
103 2.272e-01 
104 2.237e-01 
105 2.210e-01 
106 2.174e-01 
107 2.142e-01 
108 2.108e-01 
109 2.080e-01 
110 2.047e-01 
111 2.015e-01 
112 1.984e-01 
113 1.956e-01 
114 1.925e-01 
115 1.900e-01 
116 1.869e-01 
117 1.839e-01 
118 1.811e-01 
119 1.781e-01 
120 1.756e-01 
121 1.726e-01 
122 1.700e-01 
123 1.671e-01 
124 1.645e-01 
125 1.618e-01 
126 1.593e-01 
127 1.566e-01 
128 1.541e-01 
129 1.515e-01 
130 1.491e-01 
131 1.465e-01 
132 1.442e-01 
133 1.417e-01 
134 1.394e-01 
135 1.370e-01 
136 1.347e-01 
137 1.323e-01 
138 1.301e-01 
139 1.278e-01 
140 1.257e-01 
141 1.234e-01 
142 1.213e-01 
143 1.191e-01 
144 1.170e-01 
145 1.149e-01 
146 1.129e-01 
147 1.108e-01 
148 1.088e-01 
149 1.067e-01 
150 1.048e-01 
151 1.028e-01 
152 1.009e-01 
153 9.898e-02 
154 9.716e-02 
155 9.525e-02 
156 9.346e-02 
157 9.161e-02 
158 8.986e-02 
159 8.806e-02 
160 8.636e-02 
161 8.460e-02 
162 8.294e-02 
163 8.124e-02 
164 7.962e-02 
165 7.796e-02 
166 7.639e-02 
167 7.478e-02 
168 7.325e-02 
169 7.168e-02 
170 7.019e-02 
171 6.868e-02 
172 6.723e-02 
173 6.576e-02 
174 6.435e-02 
175 6.293e-02 
176 6.156e-02 
177 6.018e-02 
178 5.886e-02 
179 5.752e-02 
180 5.624e-02 
181 5.495e-02 
182 5.371e-02 
183 5.246e-02 
184 5.126e-02 
185 5.005e-02 
186 4.889e-02 
187 4.773e-02 
188 4.660e-02 
189 4.548e-02 
190 4.440e-02 
191 4.332e-02 
192 4.227e-02 
193 4.123e-02 
194 4.022e-02 
195 3.922e-02 
196 3.825e-02 
197 3.729e-02 
198 3.636e-02 
199 3.544e-02 
200 3.454e-02 
201 3.365e-02 
202 3.279e-02 
203 3.194e-02 
204 3.112e-02 
205 3.031e-02 
206 2.951e-02 
207 2.874e-02 
208 2.798e-02 
209 2.724e-02 
210 2.651e-02 
211 2.580e-02 
212 2.511e-02 
213 2.443e-02 
214 2.377e-02 
215 2.313e-02 
216 2.250e-02 
217 2.188e-02 
218 2.128e-02 
219 2.070e-02 
220 2.013e-02 
221 1.957e-02 
222 1.902e-02 
223 1.849e-02 
224 1.798e-02 
225 1.747e-02 
226 1.698e-02 
227 1.651e-02 
228 1.604e-02 
229 1.559e-02 
230 1.514e-02 
231 1.471e-02 
232 1.429e-02 
233 1.388e-02 
234 1.349e-02 
235 1.310e-02 
236 1.272e-02 
237 1.236e-02 
238 1.200e-02 
239 1.165e-02 
240 1.131e-02 
241 1.099e-02 
242 1.067e-02 
243 1.036e-02 
244 1.005e-02 
245 9.760e-03 
246 9.474e-03 
247 9.196e-03 
248 8.926e-03 
249 8.663e-03 
250 8.408e-03 
251 8.160e-03 
252 7.919e-03 
253 7.685e-03 
254 7.457e-03 
255 7.237e-03 
256 7.022e-03 
257 6.813e-03 
258 6.610e-03 
259 6.414e-03 
260 6.222e-03 
261 6.037e-03 
262 5.857e-03 
263 5.682e-03 
264 5.512e-03 
265 5.347e-03 
266 5.186e-03 
267 5.031e-03 
268 4.880e-03 
269 4.733e-03 
270 4.591e-03 
271 4.453e-03 
272 4.319e-03 
273 4.189e-03 
274 4.062e-03 
275 3.940e-03 
276 3.821e-03 
277 3.705e-03 
278 3.594e-03 
279 3.485e-03 
280 3.380e-03 
281 3.277e-03 
282 3.178e-03 
283 3.082e-03 
284 2.988e-03 
285 2.898e-03 
286 2.810e-03 
287 2.725e-03 
288 2.642e-03 
289 2.562e-03 
290 2.484e-03 
291 2.409e-03 
292 2.335e-03 
293 2.265e-03 
294 2.196e-03 
295 2.129e-03 
296 2.064e-03 
297 2.002e-03 
298 1.941e-03 
299 1.882e-03 
300 1.825e-03 
301 1.770e-03 
302 1.715e-03 
303 1.663e-03 
304 1.613e-03 
305 1.564e-03 
306 1.516e-03 
307 1.470e-03 
308 1.426e-03 
309 1.382e-03 
310 1.340e-03 
311 1.299e-03 
312 1.260e-03 
313 1.222e-03 
314 1.185e-03 
315 1.149e-03 
316 1.114e-03 
317 1.080e-03 
318 1.048e-03 
319 1.015e-03 
320 9.846e-04 
321 9.548e-04 
322 9.258e-04 
323 8.979e-04 
324 8.706e-04 
325 8.444e-04 
326 8.187e-04 
327 7.941e-04 
328 7.699e-04 
329 7.469e-04 
330 7.241e-04 
331 7.023e-04 
332 6.810e-04 
333 6.607e-04 
334 6.406e-04 
335 6.216e-04 
336 6.026e-04 
337 5.846e-04 
338 5.670e-04 
339 5.501e-04 
340 5.336e-04 
341 5.178e-04 
342 5.021e-04 
343 4.871e-04 
344 4.725e-04 
345 4.584e-04 
346 4.448e-04 
347 4.314e-04 
348 4.186e-04 
349 4.059e-04 
350 3.940e-04 
351 3.820e-04 
352 3.706e-04 
353 3.595e-04 
354 3.488e-04 
355 3.384e-04 
356 3.285e-04 
357 3.185e-04 
358 3.090e-04 
359 2.998e-04 
360 2.908e-04 
361 2.823e-04 
362 2.737e-04 
363 2.657e-04 
364 2.576e-04 
365 2.500e-04 
366 2.424e-04 
367 2.353e-04 
368 2.281e-04 
369 2.214e-04 
370 2.147e-04 
371 2.084e-04 
372 2.021e-04 
373 1.961e-04 
374 1.902e-04 
375 1.846e-04 
376 1.791e-04 
377 1.738e-04 
378 1.686e-04 
379 1.636e-04 
380 1.587e-04 
381 1.540e-04 
382 1.494e-04 
383 1.450e-04 
384 1.407e-04 
385 1.365e-04 
386 1.324e-04 
387 1.286e-04 
388 1.247e-04 
389 1.210e-04 
390 1.174e-04 
391 1.140e-04 
392 1.105e-04 
393 1.073e-04 
394 1.041e-04 
395 1.010e-04 
396 9.798e-05 
397 9.512e-05 
398 9.226e-05 
399 8.957e-05 
400 8.687e-05 
401 8.433e-05 
402 8.179e-05 
403 7.940e-05 
404 7.701e-05 
405 7.476e-05 
406 7.251e-05 
407 7.039e-05 
408 6.828e-05 
409 6.628e-05 
410 6.429e-05 
411 6.241e-05 
412 6.054e-05 
413 5.877e-05 
414 5.700e-05 
415 5.533e-05 
416 5.367e-05 
417 5.210e-05 
418 5.054e-05 
419 4.906e-05 
420 4.759e-05 
421 4.620e-05 
422 4.482e-05 
423 4.351e-05 
424 4.221e-05 
425 4.097e-05 
426 3.975e-05 
427 3.858e-05 
428 3.743e-05 
429 3.633e-05 
430 3.525e-05 
431 3.422e-05 
432 3.320e-05 
433 3.222e-05 
434 3.126e-05 
435 3.034e-05 
436 2.944e-05 
437 2.858e-05 
438 2.773e-05 
439 2.691e-05 
440 2.611e-05 
441 2.534e-05 
442 2.459e-05 
443 2.387e-05 
444 2.316e-05 
445 2.248e-05 
446 2.181e-05 
447 2.117e-05 
448 2.054e-05 
449 1.993e-05 
450 1.934e-05 
451 1.877e-05 
452 1.822e-05 
453 1.768e-05 
454 1.716e-05 
455 1.665e-05 
456 1.616e-05 
457 1.568e-05 
458 1.522e-05 
459 1.477e-05 
460 1.433e-05 
461 1.391e-05 
462 1.350e-05 
463 1.310e-05 
464 1.271e-05 
465 1.234e-05 
466 1.198e-05 
467 1.162e-05 
468 1.128e-05 
469 1.095e-05 
470 1.063e-05 
471 1.031e-05 
472 1.001e-05 
473 9.716e-06 
474 9.431e-06 
475 9.154e-06 
476 8.885e-06 
477 8.624e-06 
478 8.371e-06 
479 8.126e-06 
480 7.888e-06 
481 7.656e-06 
482 7.432e-06 
483 7.215e-06 
484 7.004e-06 
485 6.799e-06 
486 6.600e-06 
487 6.407e-06 
488 6.220e-06 
489 6.039e-06 
490 5.862e-06 
491 5.691e-06 
492 5.526e-06 
493 5.364e-06 
494 5.208e-06 
495 5.057e-06 
496 4.909e-06 
497 4.767e-06 
498 4.628e-06 
499 4.493e-06 
500 4.363e-06 
501 4.236e-06 
502 4.113e-06 
503 3.993e-06 
504 3.878e-06 
505 3.765e-06 
506 3.656e-06 
507 3.549e-06 
508 3.447e-06 
509 3.346e-06 
510 3.249e-06 
511 3.155e-06 
512 3.064e-06 
513 2.975e-06 
514 2.888e-06 
515 2.804e-06 
516 2.723e-06 
517 2.644e-06 
518 2.567e-06 
519 2.493e-06 
520 2.420e-06 
521 2.350e-06 
522 2.282e-06 
523 2.215e-06 
524 2.151e-06 
525 2.088e-06 
526 2.028e-06 
527 1.969e-06 
528 1.911e-06 
529 1.856e-06 
530 1.801e-06 
531 1.749e-06 
532 1.698e-06 
533 1.648e-06 
534 1.600e-06 
535 1.554e-06 
536 1.508e-06 
537 1.464e-06 
538 1.421e-06 
539 1.380e-06 
540 1.339e-06 
541 1.300e-06 
542 1.262e-06 
543 1.225e-06 
544 1.189e-06 
545 1.154e-06 
546 1.120e-06 
547 1.087e-06 
548 1.055e-06 
549 1.024e-06 
550 9.932e-07 
551 9.640e-07 
552 9.353e-07 
553 9.078e-07 
554 8.807e-07 
555 8.547e-07 
556 8.292e-07 
557 8.046e-07 
558 7.806e-07 
559 7.575e-07 
560 7.347e-07 
561 7.129e-07 
562 6.916e-07 
563 6.709e-07 
564 6.509e-07 
565 6.313e-07 
566 6.125e-07 
567 5.940e-07 
568 5.763e-07 
569 5.588e-07 
570 5.421e-07 
571 5.256e-07 
572 5.099e-07 
573 4.944e-07 
574 4.796e-07 
575 4.649e-07 
576 4.510e-07 
577 4.372e-07 
578 4.241e-07 
579 4.111e-07 
580 3.988e-07 
581 3.866e-07 
582 3.750e-07 
583 3.635e-07 
584 3.526e-07 
585 3.418e-07 
586 3.315e-07 
587 3.214e-07 
588 3.116e-07 
589 3.022e-07 
590 2.929e-07 
591 2.841e-07 
592 2.753e-07 
593 2.670e-07 
594 2.587e-07 
595 2.509e-07 
596 2.431e-07 
597 2.358e-07 
598 2.285e-07 
599 2.215e-07 
600 2.147e-07 
601 2.082e-07 
602 2.018e-07 
603 1.956e-07 
604 1.897e-07 
605 1.838e-07 
606 1.782e-07 
607 1.726e-07 
608 1.674e-07 
609 1.621e-07 
610 1.572e-07 
611 1.523e-07 
612 1.477e-07 
613 1.431e-07 
614 1.387e-07 
615 1.344e-07 
616 1.303e-07 
617 1.263e-07 
618 1.224e-07 
619 1.186e-07 
620 1.151e-07 
621 1.115e-07 
622 1.081e-07 
623 1.047e-07 
624 1.016e-07 
625 9.844e-08 
626 9.548e-08 
627 9.251e-08 
628 8.973e-08 
629 8.695e-08 
630 8.434e-08 
631 8.173e-08 
632 7.928e-08 
633 7.683e-08 
634 7.453e-08 
635 7.222e-08 
636 7.006e-08 
637 6.790e-08 
638 6.587e-08 
639 6.384e-08 
640 6.194e-08 
641 6.003e-08 
642 5.824e-08 
643 5.646e-08 
644 5.477e-08 
645 5.310e-08 
646 5.152e-08 
647 4.994e-08 
648 4.846e-08 
649 4.698e-08 
650 4.558e-08 
651 4.419e-08 
652 4.288e-08 
653 4.158e-08 
654 4.035e-08 
655 3.912e-08 
656 3.797e-08 
657 3.682e-08 
658 3.573e-08 
659 3.465e-08 
660 3.363e-08 
661 3.261e-08 
662 3.165e-08 
663 3.070e-08 
664 2.979e-08 
665 2.890e-08 
666 2.805e-08 
667 2.721e-08 
668 2.641e-08 
669 2.562e-08 
670 2.486e-08 
671 2.412e-08 
672 2.341e-08 
673 2.272e-08 
674 2.205e-08 
675 2.140e-08 
676 2.077e-08 
677 2.015e-08 
678 1.956e-08 
679 1.898e-08 
680 1.843e-08 
681 1.788e-08 
682 1.736e-08 
683 1.685e-08 
684 1.635e-08 
685 1.587e-08 
686 1.541e-08 
687 1.495e-08 
688 1.452e-08 
689 1.409e-08 
690 1.368e-08 
691 1.328e-08 
692 1.289e-08 
693 1.251e-08 
694 1.214e-08 
695 1.179e-08 
696 1.144e-08 
697 1.111e-08 
698 1.078e-08 
699 1.047e-08 
700 1.016e-08 
701 9.865e-09 
702 9.577e-09 
703 9.298e-09 
704 9.026e-09 
705 8.763e-09 
706 8.508e-09 
707 8.259e-09 
708 8.019e-09 
709 7.785e-09 
710 7.558e-09 
711 7.338e-09 
712 7.124e-09 
713 6.917e-09 
714 6.715e-09 
715 6.520e-09 
716 6.330e-09 
717 6.146e-09 
718 5.967e-09 
719 5.794e-09 
720 5.625e-09 
721 5.462e-09 
722 5.303e-09 
723 5.149e-09 
724 5.000e-09 
725 4.854e-09 
726 4.713e-09 
727 4.577e-09 
728 4.444e-09 
729 4.315e-09 
730 4.189e-09 
731 4.068e-09 
732 3.950e-09 
733 3.835e-09 
734 3.724e-09 
735 3.616e-09 
736 3.511e-09 
737 3.409e-09 
738 3.310e-09 
739 3.215e-09 
740 3.121e-09 
741 3.031e-09 
742 2.943e-09 
743 2.858e-09 
744 2.775e-09 
745 2.694e-09 
746 2.616e-09 
747 2.540e-09 
748 2.466e-09 
749 2.395e-09 
750 2.325e-09 
751 2.258e-09 
752 2.192e-09 
753 2.128e-09 
754 2.067e-09 
755 2.007e-09 
756 1.948e-09 
757 1.892e-09 
758 1.836e-09 
759 1.783e-09 
760 1.731e-09 
761 1.681e-09 
762 1.632e-09 
763 1.584e-09 
764 1.538e-09 
765 1.493e-09 
766 1.449e-09 
767 1.407e-09 
768 1.366e-09 
769 1.326e-09 
770 1.287e-09 
771 1.249e-09 
772 1.213e-09 
773 1.177e-09 
774 1.143e-09 
775 1.109e-09 
776 1.077e-09 
777 1.045e-09 
778 1.014e-09 
779 9.844e-10 
780 9.554e-10 
781 9.273e-10 
782 8.999e-10 
783 8.734e-10 
784 8.475e-10 
785 8.225e-10 
786 7.981e-10 
787 7.745e-10 
788 7.515e-10 
789 7.292e-10 
790 7.076e-10 
791 6.865e-10 
792 6.662e-10 
793 6.463e-10 
794 6.271e-10 
795 6.083e-10 
796 5.902e-10 
797 5.725e-10 
798 5.554e-10 
799 5.387e-10 
800 5.226e-10 
801 5.068e-10 
802 4.917e-10 
803 4.769e-10 
804 4.626e-10 
805 4.486e-10 
806 4.351e-10 
807 4.220e-10 
808 4.093e-10 
809 3.970e-10 
810 3.849e-10 
811 3.733e-10 
812 3.619e-10 
813 3.510e-10 
814 3.403e-10 
815 3.300e-10 
816 3.199e-10 
817 3.103e-10 
818 3.007e-10 
819 2.917e-10 
820 2.827e-10 
821 2.742e-10 
822 2.657e-10 
823 2.577e-10 
824 2.498e-10 
825 2.423e-10 
826 2.348e-10 
827 2.277e-10 
828 2.207e-10 
829 2.140e-10 
830 2.075e-10 
831 2.012e-10 
832 1.951e-10 
833 1.891e-10 
834 1.834e-10 
835 1.777e-10 
836 1.723e-10 
837 1.669e-10 
838 1.619e-10 
839 1.568e-10 
840 1.521e-10 
841 1.474e-10 
842 1.429e-10 
843 1.385e-10 
844 1.343e-10 
845 1.302e-10 
846 1.262e-10 
847 1.224e-10 
848 1.186e-10 
849 1.150e-10 
850 1.114e-10 
851 1.080e-10 
852 1.046e-10 
853 1.015e-10 
854 9.830e-11 
855 9.533e-11 
856 9.237e-11 
857 8.958e-11 
858 8.680e-11 
859 8.418e-11 
860 8.157e-11 
861 7.912e-11 
862 7.667e-11 
863 7.437e-11 
864 7.207e-11 
865 6.991e-11 
866 6.775e-11 
867 6.572e-11 
868 6.369e-11 
869 6.179e-11 
870 5.988e-11 
871 5.810e-11 
872 5.631e-11 
873 5.463e-11 
874 5.295e-11 
875 5.138e-11 
876 4.980e-11 
877 4.832e-11 
878 4.684e-11 
879 4.545e-11 
880 4.406e-11 
881 4.275e-11 
882 4.145e-11 
883 4.022e-11 
884 3.900e-11 
885 3.785e-11 
886 3.670e-11 
887 3.561e-11 
888 3.453e-11 
889 3.351e-11 
890 3.250e-11 
891 3.154e-11 
892 3.059e-11 
893 2.969e-11 
894 2.880e-11 
895 2.795e-11 
896 2.711e-11 
897 2.632e-11 
898 2.553e-11 
899 2.478e-11 
900 2.404e-11 
901 2.334e-11 
902 2.264e-11 
903 2.198e-11 
904 2.133e-11 
905 2.071e-11 
906 2.010e-11 
907 1.951e-11 
908 1.894e-11 
909 1.839e-11 
910 1.785e-11 
911 1.733e-11 
912 1.682e-11 
913 1.634e-11 
914 1.586e-11 
915 1.540e-11 
916 1.495e-11 
917 1.452e-11 
918 1.410e-11 
919 1.370e-11 
920 1.330e-11 
921 1.292e-11 
922 1.255e-11 
923 1.219e-11 
924 1.185e-11 
925 1.151e-11 
926 1.118e-11 
927 1.087e-11 
928 1.056e-11 
929 1.026e-11 
930 9.977e-12 
931 9.700e-12 
932 9.430e-12 
933 9.170e-12 
934 8.918e-12 
935 8.674e-12 
936 8.438e-12 
937 8.209e-12 
938 7.988e-12 
939 7.773e-12 
940 7.565e-12 
941 7.364e-12 
942 7.170e-12 
943 6.981e-12 
944 6.799e-12 
945 6.623e-12 
946 6.452e-12 
947 6.287e-12 
948 6.127e-12 
949 5.972e-12 
950 5.823e-12 
951 5.678e-12 
952 5.539e-12 
953 5.405e-12 
954 5.275e-12 
955 5.148e-12 
956 5.027e-12 
957 4.908e-12 
958 4.793e-12 
959 4.682e-12 
960 4.575e-12 
961 4.472e-12 
962 4.372e-12 
963 4.275e-12 
964 4.182e-12 
965 4.091e-12 
966 4.004e-12 
967 3.920e-12 
968 3.839e-12 
969 3.760e-12 
970 3.683e-12 
971 3.610e-12 
972 3.539e-12 
973 3.470e-12 
974 3.403e-12 
975 3.339e-12 
976 3.276e-12 
977 3.216e-12 
978 3.158e-12 
979 3.101e-12 
980 3.047e-12 
981 2.995e-12 
982 2.944e-12 
983 2.894e-12 
984 2.847e-12 
985 2.800e-12 
986 2.756e-12 
987 2.713e-12 
988 2.670e-12 
989 2.630e-12 
990 2.591e-12 
991 2.551e-12 
992 2.513e-12 
993 2.476e-12 
994 2.442e-12 
995 2.408e-12 
996 2.375e-12 
997 2.343e-12 
998 2.311e-12 
999 2.280e-12 
1000 2.252e-12 
1001 2.222e-12 
1002 2.194e-12 
1003 2.166e-12 
1004 2.139e-12 
1005 2.112e-12 
1006 2.089e-12 
1007 2.064e-12 
1008 2.039e-12 
1009 2.017e-12 
1010 1.994e-12 
1011 1.973e-12 
1012 1.951e-12 
1013 1.930e-12 
1014 1.909e-12 
1015 1.888e-12 
1016 1.869e-12 
1017 1.850e-12 
1018 1.831e-12 
1019 1.812e-12 
1020 1.795e-12 
1021 1.776e-12 
1022 1.758e-12 
1023 1.743e-12 
1024 1.725e-12 
1025 1.709e-12 
1026 1.693e-12 
1027 1.678e-12 
1028 1.663e-12 
1029 1.648e-12 
1030 1.633e-12 
1031 1.618e-12 
1032 1.604e-12 
1033 1.592e-12 
1034 1.577e-12 
1035 1.565e-12 
1036 1.552e-12 
1037 1.538e-12 
1038 1.525e-12 
1039 1.512e-12 
1040 1.501e-12 
1041 1.489e-12 
1042 1.476e-12 
1043 1.466e-12 
1044 1.455e-12 
1045 1.444e-12 
1046 1.433e-12 
1047 1.423e-12 
1048 1.412e-12 
1049 1.402e-12 
1050 1.392e-12 
1051 1.382e-12 
1052 1.372e-12 
1053 1.362e-12 
1054 1.353e-12 
1055 1.344e-12 
1056 1.334e-12 
1057 1.324e-12 
1058 1.316e-12 
1059 1.308e-12 
1060 1.298e-12 
1061 1.290e-12 
1062 1.281e-12 
1063 1.273e-12 
1064 1.265e-12 
1065 1.257e-12 
1066 1.251e-12 
1067 1.242e-12 
1068 1.233e-12 
1069 1.227e-12 
1070 1.220e-12 
1071 1.213e-12 
1072 1.205e-12 
1073 1.197e-12 
1074 1.191e-12 
1075 1.183e-12 
1076 1.178e-12 
1077 1.171e-12 
1078 1.164e-12 
1079 1.157e-12 
1080 1.151e-12 
1081 1.145e-12 
1082 1.138e-12 
1083 1.133e-12 
1084 1.126e-12 
1085 1.120e-12 
1086 1.114e-12 
1087 1.108e-12 
1088 1.100e-12 
1089 1.095e-12 
1090 1.089e-12 
1091 1.085e-12 
1092 1.079e-12 
1093 1.074e-12 
1094 1.067e-12 
1095 1.062e-12 
1096 1.057e-12 
1097 1.052e-12 
1098 1.048e-12 
1099 1.042e-12 
1100 1.037e-12 
1101 1.032e-12 
1102 1.026e-12 
1103 1.023e-12 
1104 1.016e-12 
1105 1.011e-12 
1106 1.007e-12 
1107 1.003e-12 
1108 9.987e-13 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={10},mark options={scale=0.8,fill=white},color=green] table {
0 1.000e+00 
1 9.839e-01 
2 9.732e-01 
3 9.638e-01 
4 9.550e-01 
5 9.464e-01 
6 9.379e-01 
7 9.293e-01 
8 9.205e-01 
9 9.116e-01 
10 9.024e-01 
11 8.931e-01 
12 8.836e-01 
13 8.739e-01 
14 8.641e-01 
15 8.544e-01 
16 8.448e-01 
17 8.356e-01 
18 8.270e-01 
19 8.192e-01 
20 8.126e-01 
21 8.074e-01 
22 8.041e-01 
23 8.028e-01 
24 8.039e-01 
25 8.074e-01 
26 8.131e-01 
27 8.209e-01 
28 8.303e-01 
29 8.408e-01 
30 8.518e-01 
31 8.628e-01 
32 8.733e-01 
33 8.829e-01 
34 8.914e-01 
35 8.988e-01 
36 9.051e-01 
37 9.105e-01 
38 9.151e-01 
39 9.348e-01 
40 9.488e-01 
41 9.569e-01 
42 9.563e-01 
43 9.612e-01 
44 9.609e-01 
45 9.554e-01 
46 9.480e-01 
47 9.413e-01 
48 9.331e-01 
49 9.253e-01 
50 9.132e-01 
51 9.013e-01 
52 8.888e-01 
53 8.766e-01 
54 8.638e-01 
55 8.515e-01 
56 8.384e-01 
57 8.260e-01 
58 8.127e-01 
59 8.003e-01 
60 7.868e-01 
61 7.744e-01 
62 7.609e-01 
63 7.485e-01 
64 7.351e-01 
65 7.227e-01 
66 7.093e-01 
67 6.971e-01 
68 6.837e-01 
69 6.717e-01 
70 6.616e-01 
71 6.506e-01 
72 6.374e-01 
73 6.255e-01 
74 6.156e-01 
75 6.046e-01 
76 5.947e-01 
77 5.837e-01 
78 5.738e-01 
79 5.629e-01 
80 5.503e-01 
81 5.392e-01 
82 5.296e-01 
83 5.190e-01 
84 5.096e-01 
85 4.991e-01 
86 4.899e-01 
87 4.796e-01 
88 4.705e-01 
89 4.603e-01 
90 4.514e-01 
91 4.415e-01 
92 4.327e-01 
93 4.230e-01 
94 4.144e-01 
95 4.049e-01 
96 3.965e-01 
97 3.872e-01 
98 3.791e-01 
99 3.700e-01 
100 3.620e-01 
101 3.532e-01 
102 3.454e-01 
103 3.368e-01 
104 3.292e-01 
105 3.209e-01 
106 3.135e-01 
107 3.054e-01 
108 2.982e-01 
109 2.903e-01 
110 2.834e-01 
111 2.758e-01 
112 2.691e-01 
113 2.616e-01 
114 2.552e-01 
115 2.480e-01 
116 2.417e-01 
117 2.348e-01 
118 2.287e-01 
119 2.220e-01 
120 2.161e-01 
121 2.097e-01 
122 2.040e-01 
123 1.978e-01 
124 1.924e-01 
125 1.864e-01 
126 1.811e-01 
127 1.754e-01 
128 1.703e-01 
129 1.648e-01 
130 1.600e-01 
131 1.547e-01 
132 1.501e-01 
133 1.450e-01 
134 1.406e-01 
135 1.357e-01 
136 1.315e-01 
137 1.268e-01 
138 1.228e-01 
139 1.184e-01 
140 1.146e-01 
141 1.104e-01 
142 1.067e-01 
143 1.027e-01 
144 9.925e-02 
145 9.548e-02 
146 9.219e-02 
147 8.862e-02 
148 8.551e-02 
149 8.213e-02 
150 7.920e-02 
151 7.602e-02 
152 7.325e-02 
153 7.026e-02 
154 6.765e-02 
155 6.484e-02 
156 6.239e-02 
157 6.025e-02 
158 5.792e-02 
159 5.589e-02 
160 5.369e-02 
161 5.177e-02 
162 4.970e-02 
163 4.789e-02 
164 4.593e-02 
165 4.423e-02 
166 4.274e-02 
167 4.113e-02 
168 3.972e-02 
169 3.819e-02 
170 3.686e-02 
171 3.542e-02 
172 3.417e-02 
173 3.308e-02 
174 3.189e-02 
175 3.086e-02 
176 2.995e-02 
177 2.897e-02 
178 2.810e-02 
179 2.736e-02 
180 2.653e-02 
181 2.581e-02 
182 2.519e-02 
183 2.466e-02 
184 2.406e-02 
185 2.353e-02 
186 2.309e-02 
187 2.258e-02 
188 2.214e-02 
189 2.176e-02 
190 2.133e-02 
191 2.084e-02 
192 2.040e-02 
193 2.002e-02 
194 1.960e-02 
195 1.911e-02 
196 1.868e-02 
197 1.820e-02 
198 1.778e-02 
199 1.731e-02 
200 1.679e-02 
201 1.633e-02 
202 1.582e-02 
203 1.537e-02 
204 1.488e-02 
205 1.434e-02 
206 1.387e-02 
207 1.336e-02 
208 1.280e-02 
209 1.231e-02 
210 1.188e-02 
211 1.141e-02 
212 1.091e-02 
213 1.037e-02 
214 9.906e-03 
215 9.493e-03 
216 9.051e-03 
217 8.661e-03 
218 8.245e-03 
219 7.805e-03 
220 7.344e-03 
221 6.944e-03 
222 6.592e-03 
223 6.282e-03 
224 6.006e-03 
225 5.713e-03 
226 5.403e-03 
227 5.080e-03 
228 4.746e-03 
229 4.405e-03 
230 4.061e-03 
231 3.769e-03 
232 3.518e-03 
233 3.300e-03 
234 3.109e-03 
235 2.942e-03 
236 2.794e-03 
237 2.664e-03 
238 2.549e-03 
239 2.449e-03 
240 2.361e-03 
241 2.285e-03 
242 2.221e-03 
243 2.167e-03 
244 2.122e-03 
245 2.083e-03 
246 2.050e-03 
247 2.021e-03 
248 1.996e-03 
249 1.988e-03 
250 1.970e-03 
251 1.941e-03 
252 1.905e-03 
253 1.860e-03 
254 1.809e-03 
255 1.752e-03 
256 1.688e-03 
257 1.620e-03 
258 1.546e-03 
259 1.482e-03 
260 1.426e-03 
261 1.377e-03 
262 1.333e-03 
263 1.295e-03 
264 1.261e-03 
265 1.233e-03 
266 1.208e-03 
267 1.186e-03 
268 1.166e-03 
269 1.146e-03 
270 1.132e-03 
271 1.110e-03 
272 1.080e-03 
273 1.044e-03 
274 1.002e-03 
275 9.564e-04 
276 9.066e-04 
277 8.535e-04 
278 7.976e-04 
279 7.397e-04 
280 6.898e-04 
281 6.425e-04 
282 5.957e-04 
283 5.403e-04 
284 4.973e-04 
285 4.636e-04 
286 4.364e-04 
287 4.111e-04 
288 3.923e-04 
289 3.738e-04 
290 3.600e-04 
291 3.477e-04 
292 3.354e-04 
293 3.257e-04 
294 3.155e-04 
295 3.075e-04 
296 2.988e-04 
297 2.922e-04 
298 2.849e-04 
299 2.795e-04 
300 2.734e-04 
301 2.685e-04 
302 2.618e-04 
303 2.566e-04 
304 2.500e-04 
305 2.441e-04 
306 2.367e-04 
307 2.311e-04 
308 2.242e-04 
309 2.176e-04 
310 2.098e-04 
311 2.027e-04 
312 1.962e-04 
313 1.890e-04 
314 1.810e-04 
315 1.737e-04 
316 1.668e-04 
317 1.602e-04 
318 1.551e-04 
319 1.491e-04 
320 1.430e-04 
321 1.378e-04 
322 1.331e-04 
323 1.290e-04 
324 1.248e-04 
325 1.210e-04 
326 1.169e-04 
327 1.134e-04 
328 1.096e-04 
329 1.062e-04 
330 1.035e-04 
331 1.011e-04 
332 9.843e-05 
333 9.614e-05 
334 9.429e-05 
335 9.207e-05 
336 9.026e-05 
337 8.874e-05 
338 8.698e-05 
339 8.548e-05 
340 8.430e-05 
341 8.286e-05 
342 8.167e-05 
343 8.023e-05 
344 7.903e-05 
345 7.760e-05 
346 7.640e-05 
347 7.544e-05 
348 7.430e-05 
349 7.287e-05 
350 7.166e-05 
351 7.068e-05 
352 6.952e-05 
353 6.853e-05 
354 6.736e-05 
355 6.595e-05 
356 6.475e-05 
357 6.376e-05 
358 6.260e-05 
359 6.160e-05 
360 6.044e-05 
361 5.908e-05 
362 5.751e-05 
363 5.617e-05 
364 5.503e-05 
365 5.406e-05 
366 5.326e-05 
367 5.260e-05 
368 5.184e-05 
369 5.088e-05 
370 4.975e-05 
371 4.845e-05 
372 4.699e-05 
373 4.536e-05 
374 4.358e-05 
375 4.163e-05 
376 3.953e-05 
377 3.730e-05 
378 3.496e-05 
379 3.304e-05 
380 3.144e-05 
381 3.009e-05 
382 2.893e-05 
383 2.791e-05 
384 2.703e-05 
385 2.624e-05 
386 2.555e-05 
387 2.494e-05 
388 2.440e-05 
389 2.393e-05 
390 2.353e-05 
391 2.319e-05 
392 2.290e-05 
393 2.264e-05 
394 2.241e-05 
395 2.220e-05 
396 2.199e-05 
397 2.198e-05 
398 2.185e-05 
399 2.161e-05 
400 2.127e-05 
401 2.086e-05 
402 2.039e-05 
403 1.986e-05 
404 1.927e-05 
405 1.863e-05 
406 1.793e-05 
407 1.717e-05 
408 1.636e-05 
409 1.549e-05 
410 1.457e-05 
411 1.361e-05 
412 1.263e-05 
413 1.164e-05 
414 1.083e-05 
415 1.017e-05 
416 9.607e-06 
417 9.124e-06 
418 8.710e-06 
419 8.342e-06 
420 8.011e-06 
421 7.722e-06 
422 7.455e-06 
423 7.207e-06 
424 6.973e-06 
425 6.775e-06 
426 6.577e-06 
427 6.386e-06 
428 6.235e-06 
429 6.051e-06 
430 5.844e-06 
431 5.690e-06 
432 5.532e-06 
433 5.337e-06 
434 5.124e-06 
435 4.932e-06 
436 4.731e-06 
437 4.536e-06 
438 4.382e-06 
439 4.202e-06 
440 4.025e-06 
441 3.870e-06 
442 3.698e-06 
443 3.522e-06 
444 3.365e-06 
445 3.202e-06 
446 3.029e-06 
447 2.847e-06 
448 2.693e-06 
449 2.561e-06 
450 2.421e-06 
451 2.275e-06 
452 2.124e-06 
453 1.997e-06 
454 1.890e-06 
455 1.799e-06 
456 1.702e-06 
457 1.621e-06 
458 1.551e-06 
459 1.491e-06 
460 1.440e-06 
461 1.397e-06 
462 1.362e-06 
463 1.333e-06 
464 1.297e-06 
465 1.269e-06 
466 1.247e-06 
467 1.230e-06 
468 1.207e-06 
469 1.178e-06 
470 1.144e-06 
471 1.117e-06 
472 1.095e-06 
473 1.078e-06 
474 1.066e-06 
475 1.049e-06 
476 1.034e-06 
477 1.023e-06 
478 1.015e-06 
479 1.009e-06 
480 1.004e-06 
481 9.923e-07 
482 9.802e-07 
483 9.661e-07 
484 9.520e-07 
485 9.354e-07 
486 9.192e-07 
487 9.005e-07 
488 8.829e-07 
489 8.630e-07 
490 8.458e-07 
491 8.303e-07 
492 8.162e-07 
493 8.018e-07 
494 7.838e-07 
495 7.675e-07 
496 7.541e-07 
497 7.432e-07 
498 7.319e-07 
499 7.206e-07 
500 7.106e-07 
501 7.021e-07 
502 6.953e-07 
503 6.851e-07 
504 6.748e-07 
505 6.644e-07 
506 6.544e-07 
507 6.438e-07 
508 6.338e-07 
509 6.228e-07 
510 6.125e-07 
511 6.013e-07 
512 5.915e-07 
513 5.822e-07 
514 5.746e-07 
515 5.676e-07 
516 5.588e-07 
517 5.506e-07 
518 5.418e-07 
519 5.315e-07 
520 5.223e-07 
521 5.144e-07 
522 5.057e-07 
523 4.978e-07 
524 4.910e-07 
525 4.835e-07 
526 4.748e-07 
527 4.670e-07 
528 4.583e-07 
529 4.484e-07 
530 4.372e-07 
531 4.273e-07 
532 4.163e-07 
533 4.066e-07 
534 3.957e-07 
535 3.864e-07 
536 3.760e-07 
537 3.671e-07 
538 3.573e-07 
539 3.464e-07 
540 3.371e-07 
541 3.292e-07 
542 3.218e-07 
543 3.138e-07 
544 3.070e-07 
545 3.011e-07 
546 2.945e-07 
547 2.872e-07 
548 2.807e-07 
549 2.753e-07 
550 2.692e-07 
551 2.640e-07 
552 2.578e-07 
553 2.528e-07 
554 2.470e-07 
555 2.420e-07 
556 2.363e-07 
557 2.315e-07 
558 2.273e-07 
559 2.224e-07 
560 2.184e-07 
561 2.137e-07 
562 2.084e-07 
563 2.038e-07 
564 1.985e-07 
565 1.941e-07 
566 1.890e-07 
567 1.846e-07 
568 1.809e-07 
569 1.767e-07 
570 1.730e-07 
571 1.688e-07 
572 1.651e-07 
573 1.621e-07 
574 1.594e-07 
575 1.570e-07 
576 1.544e-07 
577 1.520e-07 
578 1.493e-07 
579 1.463e-07 
580 1.436e-07 
581 1.405e-07 
582 1.379e-07 
583 1.349e-07 
584 1.316e-07 
585 1.287e-07 
586 1.255e-07 
587 1.227e-07 
588 1.202e-07 
589 1.175e-07 
590 1.152e-07 
591 1.126e-07 
592 1.096e-07 
593 1.071e-07 
594 1.042e-07 
595 1.017e-07 
596 9.962e-08 
597 9.726e-08 
598 9.519e-08 
599 9.285e-08 
600 9.085e-08 
601 8.910e-08 
602 8.759e-08 
603 8.630e-08 
604 8.486e-08 
605 8.357e-08 
606 8.213e-08 
607 8.084e-08 
608 7.972e-08 
609 7.841e-08 
610 7.692e-08 
611 7.524e-08 
612 7.378e-08 
613 7.251e-08 
614 7.109e-08 
615 6.947e-08 
616 6.806e-08 
617 6.647e-08 
618 6.509e-08 
619 6.353e-08 
620 6.176e-08 
621 6.024e-08 
622 5.891e-08 
623 5.775e-08 
624 5.645e-08 
625 5.498e-08 
626 5.334e-08 
627 5.152e-08 
628 4.999e-08 
629 4.828e-08 
630 4.684e-08 
631 4.522e-08 
632 4.341e-08 
633 4.188e-08 
634 4.057e-08 
635 3.946e-08 
636 3.819e-08 
637 3.712e-08 
638 3.574e-08 
639 3.435e-08 
640 3.285e-08 
641 3.161e-08 
642 3.023e-08 
643 2.909e-08 
644 2.781e-08 
645 2.673e-08 
646 2.553e-08 
647 2.452e-08 
648 2.367e-08 
649 2.272e-08 
650 2.165e-08 
651 2.075e-08 
652 1.975e-08 
653 1.892e-08 
654 1.799e-08 
655 1.721e-08 
656 1.655e-08 
657 1.600e-08 
658 1.553e-08 
659 1.513e-08 
660 1.478e-08 
661 1.448e-08 
662 1.414e-08 
663 1.384e-08 
664 1.351e-08 
665 1.322e-08 
666 1.289e-08 
667 1.261e-08 
668 1.237e-08 
669 1.209e-08 
670 1.185e-08 
671 1.158e-08 
672 1.134e-08 
673 1.107e-08 
674 1.077e-08 
675 1.050e-08 
676 1.028e-08 
677 1.002e-08 
678 9.790e-09 
679 9.593e-09 
680 9.423e-09 
681 9.229e-09 
682 9.058e-09 
683 8.908e-09 
684 8.737e-09 
685 8.586e-09 
686 8.413e-09 
687 8.259e-09 
688 8.123e-09 
689 7.969e-09 
690 7.793e-09 
691 7.635e-09 
692 7.458e-09 
693 7.299e-09 
694 7.121e-09 
695 6.920e-09 
696 6.695e-09 
697 6.496e-09 
698 6.322e-09 
699 6.128e-09 
700 5.959e-09 
701 5.770e-09 
702 5.560e-09 
703 5.325e-09 
704 5.118e-09 
705 4.867e-09 
706 4.673e-09 
707 4.499e-09 
708 4.303e-09 
709 4.104e-09 
710 3.906e-09 
711 3.701e-09 
712 3.540e-09 
713 3.360e-09 
714 3.160e-09 
715 2.983e-09 
716 2.806e-09 
717 2.678e-09 
718 2.533e-09 
719 2.374e-09 
720 2.232e-09 
721 2.064e-09 
722 1.933e-09 
723 1.811e-09 
724 1.674e-09 
725 1.570e-09 
726 1.453e-09 
727 1.362e-09 
728 1.261e-09 
729 1.183e-09 
730 1.095e-09 
731 1.011e-09 
732 9.350e-10 
733 8.795e-10 
734 8.148e-10 
735 7.508e-10 
736 7.023e-10 
737 6.602e-10 
738 6.136e-10 
739 5.606e-10 
740 5.126e-10 
741 4.719e-10 
742 4.372e-10 
743 3.997e-10 
744 3.650e-10 
745 3.399e-10 
746 3.174e-10 
747 2.964e-10 
748 2.734e-10 
749 2.562e-10 
750 2.374e-10 
751 2.198e-10 
752 2.021e-10 
753 1.878e-10 
754 1.750e-10 
755 1.628e-10 
756 1.517e-10 
757 1.434e-10 
758 1.362e-10 
759 1.298e-10 
760 1.251e-10 
761 1.213e-10 
762 1.180e-10 
763 1.152e-10 
764 1.129e-10 
765 1.110e-10 
766 1.092e-10 
767 1.074e-10 
768 1.056e-10 
769 1.037e-10 
770 1.020e-10 
771 1.005e-10 
772 9.897e-11 
773 9.760e-11 
774 9.615e-11 
775 9.488e-11 
776 9.352e-11 
777 9.233e-11 
778 9.104e-11 
779 8.992e-11 
780 8.870e-11 
781 8.764e-11 
782 8.649e-11 
783 8.524e-11 
784 8.388e-11 
785 8.268e-11 
786 8.163e-11 
787 8.049e-11 
788 7.949e-11 
789 7.841e-11 
790 7.723e-11 
791 7.620e-11 
792 7.508e-11 
793 7.409e-11 
794 7.302e-11 
795 7.208e-11 
796 7.126e-11 
797 7.037e-11 
798 6.959e-11 
799 6.874e-11 
800 6.801e-11 
801 6.720e-11 
802 6.632e-11 
803 6.554e-11 
804 6.470e-11 
805 6.379e-11 
806 6.298e-11 
807 6.210e-11 
808 6.115e-11 
809 6.012e-11 
810 5.920e-11 
811 5.821e-11 
812 5.734e-11 
813 5.639e-11 
814 5.555e-11 
815 5.466e-11 
816 5.369e-11 
817 5.283e-11 
818 5.207e-11 
819 5.125e-11 
820 5.038e-11 
821 4.960e-11 
822 4.876e-11 
823 4.802e-11 
824 4.722e-11 
825 4.638e-11 
826 4.561e-11 
827 4.494e-11 
828 4.422e-11 
829 4.345e-11 
830 4.276e-11 
831 4.215e-11 
832 4.161e-11 
833 4.104e-11 
834 4.054e-11 
835 4.000e-11 
836 3.941e-11 
837 3.889e-11 
838 3.834e-11 
839 3.785e-11 
840 3.732e-11 
841 3.685e-11 
842 3.644e-11 
843 3.600e-11 
844 3.561e-11 
845 3.519e-11 
846 3.473e-11 
847 3.433e-11 
848 3.398e-11 
849 3.360e-11 
850 3.319e-11 
851 3.274e-11 
852 3.234e-11 
853 3.191e-11 
854 3.152e-11 
855 3.111e-11 
856 3.066e-11 
857 3.027e-11 
858 2.992e-11 
859 2.954e-11 
860 2.921e-11 
861 2.885e-11 
862 2.854e-11 
863 2.826e-11 
864 2.796e-11 
865 2.770e-11 
866 2.742e-11 
867 2.711e-11 
868 2.677e-11 
869 2.640e-11 
870 2.600e-11 
871 2.565e-11 
872 2.527e-11 
873 2.493e-11 
874 2.456e-11 
875 2.423e-11 
876 2.388e-11 
877 2.357e-11 
878 2.330e-11 
879 2.300e-11 
880 2.274e-11 
881 2.246e-11 
882 2.216e-11 
883 2.189e-11 
884 2.166e-11 
885 2.140e-11 
886 2.118e-11 
887 2.094e-11 
888 2.073e-11 
889 2.050e-11 
890 2.029e-11 
891 2.007e-11 
892 1.988e-11 
893 1.967e-11 
894 1.949e-11 
895 1.929e-11 
896 1.911e-11 
897 1.896e-11 
898 1.880e-11 
899 1.865e-11 
900 1.849e-11 
901 1.835e-11 
902 1.823e-11 
903 1.810e-11 
904 1.799e-11 
905 1.789e-11 
906 1.778e-11 
907 1.766e-11 
908 1.756e-11 
909 1.745e-11 
910 1.734e-11 
911 1.726e-11 
912 1.716e-11 
913 1.708e-11 
914 1.699e-11 
915 1.691e-11 
916 1.684e-11 
917 1.679e-11 
918 1.672e-11 
919 1.665e-11 
920 1.659e-11 
921 1.652e-11 
922 1.645e-11 
923 1.639e-11 
924 1.633e-11 
925 1.626e-11 
926 1.619e-11 
927 1.610e-11 
928 1.603e-11 
929 1.595e-11 
930 1.586e-11 
931 1.578e-11 
932 1.572e-11 
933 1.564e-11 
934 1.556e-11 
935 1.546e-11 
936 1.538e-11 
937 1.529e-11 
938 1.521e-11 
939 1.512e-11 
940 1.505e-11 
941 1.496e-11 
942 1.489e-11 
943 1.481e-11 
944 1.473e-11 
945 1.465e-11 
946 1.456e-11 
947 1.449e-11 
948 1.440e-11 
949 1.431e-11 
950 1.422e-11 
951 1.415e-11 
952 1.407e-11 
953 1.400e-11 
954 1.392e-11 
955 1.386e-11 
956 1.378e-11 
957 1.372e-11 
958 1.365e-11 
959 1.359e-11 
960 1.352e-11 
961 1.344e-11 
962 1.337e-11 
963 1.330e-11 
964 1.323e-11 
965 1.316e-11 
966 1.310e-11 
967 1.303e-11 
968 1.295e-11 
969 1.288e-11 
970 1.281e-11 
971 1.274e-11 
972 1.268e-11 
973 1.264e-11 
974 1.258e-11 
975 1.252e-11 
976 1.247e-11 
977 1.241e-11 
978 1.236e-11 
979 1.230e-11 
980 1.225e-11 
981 1.220e-11 
982 1.215e-11 
983 1.210e-11 
984 1.204e-11 
985 1.197e-11 
986 1.191e-11 
987 1.185e-11 
988 1.178e-11 
989 1.172e-11 
990 1.165e-11 
991 1.157e-11 
992 1.150e-11 
993 1.142e-11 
994 1.136e-11 
995 1.128e-11 
996 1.122e-11 
997 1.117e-11 
998 1.111e-11 
999 1.105e-11 
1000 1.101e-11 
1001 1.096e-11 
1002 1.090e-11 
1003 1.085e-11 
1004 1.080e-11 
1005 1.074e-11 
1006 1.067e-11 
1007 1.061e-11 
1008 1.054e-11 
1009 1.049e-11 
1010 1.044e-11 
1011 1.038e-11 
1012 1.033e-11 
1013 1.028e-11 
1014 1.023e-11 
1015 1.019e-11 
1016 1.015e-11 
1017 1.010e-11 
1018 1.006e-11 
1019 1.001e-11 
1020 9.956e-12 
1021 9.908e-12 
1022 9.856e-12 
1023 9.800e-12 
1024 9.732e-12 
1025 9.662e-12 
1026 9.598e-12 
1027 9.542e-12 
1028 9.482e-12 
1029 9.415e-12 
1030 9.357e-12 
1031 9.292e-12 
1032 9.233e-12 
1033 9.171e-12 
1034 9.116e-12 
1035 9.054e-12 
1036 8.987e-12 
1037 8.928e-12 
1038 8.876e-12 
1039 8.820e-12 
1040 8.771e-12 
1041 8.716e-12 
1042 8.657e-12 
1043 8.590e-12 
1044 8.530e-12 
1045 8.479e-12 
1046 8.423e-12 
1047 8.363e-12 
1048 8.307e-12 
1049 8.245e-12 
1050 8.180e-12 
1051 8.123e-12 
1052 8.059e-12 
1053 8.000e-12 
1054 7.951e-12 
1055 7.897e-12 
1056 7.837e-12 
1057 7.784e-12 
1058 7.739e-12 
1059 7.690e-12 
1060 7.646e-12 
1061 7.596e-12 
1062 7.553e-12 
1063 7.507e-12 
1064 7.467e-12 
1065 7.433e-12 
1066 7.393e-12 
1067 7.360e-12 
1068 7.321e-12 
1069 7.281e-12 
1070 7.243e-12 
1071 7.203e-12 
1072 7.169e-12 
1073 7.131e-12 
1074 7.096e-12 
1075 7.058e-12 
1076 7.025e-12 
1077 6.990e-12 
1078 6.958e-12 
1079 6.925e-12 
1080 6.895e-12 
1081 6.860e-12 
1082 6.831e-12 
1083 6.797e-12 
1084 6.768e-12 
1085 6.735e-12 
1086 6.703e-12 
1087 6.670e-12 
1088 6.635e-12 
1089 6.608e-12 
1090 6.574e-12 
1091 6.547e-12 
1092 6.514e-12 
1093 6.486e-12 
1094 6.454e-12 
1095 6.428e-12 
1096 6.400e-12 
1097 6.373e-12 
1098 6.344e-12 
1099 6.311e-12 
1100 6.283e-12 
1101 6.251e-12 
1102 6.216e-12 
1103 6.186e-12 
1104 6.160e-12 
1105 6.137e-12 
1106 6.115e-12 
1107 6.094e-12 
1108 6.069e-12 
1109 6.043e-12 
1110 6.019e-12 
1111 5.990e-12 
1112 5.964e-12 
1113 5.937e-12 
1114 5.909e-12 
1115 5.883e-12 
1116 5.860e-12 
1117 5.837e-12 
1118 5.814e-12 
1119 5.791e-12 
1120 5.771e-12 
1121 5.749e-12 
1122 5.728e-12 
1123 5.711e-12 
1124 5.692e-12 
1125 5.674e-12 
1126 5.657e-12 
1127 5.641e-12 
1128 5.626e-12 
1129 5.613e-12 
1130 5.598e-12 
1131 5.586e-12 
1132 5.568e-12 
1133 5.550e-12 
1134 5.533e-12 
1135 5.515e-12 
1136 5.494e-12 
1137 5.473e-12 
1138 5.452e-12 
1139 5.429e-12 
1140 5.405e-12 
1141 5.383e-12 
1142 5.357e-12 
1143 5.336e-12 
1144 5.313e-12 
1145 5.292e-12 
1146 5.270e-12 
1147 5.246e-12 
1148 5.229e-12 
1149 5.213e-12 
1150 5.195e-12 
1151 5.177e-12 
1152 5.160e-12 
1153 5.141e-12 
1154 5.124e-12 
1155 5.107e-12 
1156 5.089e-12 
1157 5.065e-12 
1158 5.047e-12 
1159 5.029e-12 
1160 5.009e-12 
1161 4.990e-12 
1162 4.970e-12 
1163 4.950e-12 
1164 4.933e-12 
1165 4.917e-12 
1166 4.901e-12 
1167 4.882e-12 
1168 4.861e-12 
1169 4.837e-12 
1170 4.816e-12 
1171 4.794e-12 
1172 4.765e-12 
1173 4.743e-12 
1174 4.724e-12 
1175 4.700e-12 
1176 4.676e-12 
1177 4.652e-12 
1178 4.630e-12 
1179 4.603e-12 
1180 4.581e-12 
1181 4.560e-12 
1182 4.538e-12 
1183 4.514e-12 
1184 4.495e-12 
1185 4.473e-12 
1186 4.453e-12 
1187 4.429e-12 
1188 4.403e-12 
1189 4.381e-12 
1190 4.358e-12 
1191 4.338e-12 
1192 4.318e-12 
1193 4.296e-12 
1194 4.274e-12 
1195 4.251e-12 
1196 4.228e-12 
1197 4.208e-12 
1198 4.187e-12 
1199 4.168e-12 
1200 4.151e-12 
1201 4.133e-12 
1202 4.118e-12 
1203 4.103e-12 
1204 4.088e-12 
1205 4.074e-12 
1206 4.061e-12 
1207 4.049e-12 
1208 4.032e-12 
1209 4.018e-12 
1210 3.998e-12 
1211 3.983e-12 
1212 3.964e-12 
1213 3.944e-12 
1214 3.928e-12 
1215 3.912e-12 
1216 3.894e-12 
1217 3.876e-12 
1218 3.857e-12 
1219 3.838e-12 
1220 3.819e-12 
1221 3.798e-12 
1222 3.778e-12 
1223 3.761e-12 
1224 3.746e-12 
1225 3.731e-12 
1226 3.717e-12 
1227 3.704e-12 
1228 3.689e-12 
1229 3.678e-12 
1230 3.662e-12 
1231 3.646e-12 
1232 3.632e-12 
1233 3.619e-12 
1234 3.603e-12 
1235 3.589e-12 
1236 3.570e-12 
1237 3.555e-12 
1238 3.540e-12 
1239 3.522e-12 
1240 3.505e-12 
1241 3.486e-12 
1242 3.470e-12 
1243 3.451e-12 
1244 3.433e-12 
1245 3.415e-12 
1246 3.394e-12 
1247 3.375e-12 
1248 3.352e-12 
1249 3.328e-12 
1250 3.306e-12 
1251 3.283e-12 
1252 3.265e-12 
1253 3.244e-12 
1254 3.223e-12 
1255 3.202e-12 
1256 3.178e-12 
1257 3.161e-12 
1258 3.136e-12 
1259 3.117e-12 
1260 3.094e-12 
1261 3.077e-12 
1262 3.056e-12 
1263 3.036e-12 
1264 3.017e-12 
1265 2.999e-12 
1266 2.978e-12 
1267 2.958e-12 
1268 2.941e-12 
1269 2.921e-12 
1270 2.901e-12 
1271 2.879e-12 
1272 2.859e-12 
1273 2.833e-12 
1274 2.811e-12 
1275 2.789e-12 
1276 2.763e-12 
1277 2.739e-12 
1278 2.716e-12 
1279 2.690e-12 
1280 2.663e-12 
1281 2.640e-12 
1282 2.617e-12 
1283 2.592e-12 
1284 2.568e-12 
1285 2.544e-12 
1286 2.520e-12 
1287 2.498e-12 
1288 2.476e-12 
1289 2.457e-12 
1290 2.439e-12 
1291 2.419e-12 
1292 2.400e-12 
1293 2.380e-12 
1294 2.360e-12 
1295 2.343e-12 
1296 2.321e-12 
1297 2.302e-12 
1298 2.276e-12 
1299 2.257e-12 
1300 2.235e-12 
1301 2.214e-12 
1302 2.195e-12 
1303 2.177e-12 
1304 2.158e-12 
1305 2.136e-12 
1306 2.117e-12 
1307 2.097e-12 
1308 2.083e-12 
1309 2.060e-12 
1310 2.043e-12 
1311 2.028e-12 
1312 2.017e-12 
1313 2.013e-12 
1314 1.991e-12 
1315 1.981e-12 
1316 1.951e-12 
1317 1.935e-12 
1318 1.906e-12 
1319 1.889e-12 
1320 1.877e-12 
1321 1.878e-12 
1322 1.857e-12 
1323 1.826e-12 
1324 1.793e-12 
1325 1.765e-12 
1326 1.744e-12 
1327 1.733e-12 
1328 1.730e-12 
1329 1.736e-12 
1330 1.751e-12 
1331 1.750e-12 
1332 1.731e-12 
1333 1.700e-12 
1334 1.677e-12 
1335 1.645e-12 
1336 1.622e-12 
1337 1.607e-12 
1338 1.587e-12 
1339 1.556e-12 
1340 1.519e-12 
1341 1.490e-12 
1342 1.467e-12 
1343 1.438e-12 
1344 1.416e-12 
1345 1.385e-12 
1346 1.364e-12 
1347 1.348e-12 
1348 1.327e-12 
1349 1.312e-12 
1350 1.290e-12 
1351 1.269e-12 
1352 1.248e-12 
1353 1.224e-12 
1354 1.201e-12 
1355 1.174e-12 
1356 1.156e-12 
1357 1.133e-12 
1358 1.105e-12 
1359 1.077e-12 
1360 1.053e-12 
1361 1.026e-12 
1362 9.991e-13 
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000e+00 
1 9.839e-01 
2 9.715e-01 
3 9.596e-01 
4 9.476e-01 
5 9.362e-01 
6 9.266e-01 
7 9.221e-01 
8 9.280e-01 
9 9.139e-01 
10 9.019e-01 
11 8.923e-01 
12 8.852e-01 
13 8.807e-01 
14 8.790e-01 
15 8.800e-01 
16 8.837e-01 
17 8.896e-01 
18 8.974e-01 
19 9.065e-01 
20 9.163e-01 
21 9.263e-01 
22 9.359e-01 
23 9.449e-01 
24 9.529e-01 
25 9.599e-01 
26 9.659e-01 
27 9.711e-01 
28 9.755e-01 
29 9.949e-01 
30 1.008e+00 
31 1.016e+00 
32 1.017e+00 
33 1.014e+00 
34 1.013e+00 
35 1.006e+00 
36 9.982e-01 
37 9.905e-01 
38 9.781e-01 
39 9.658e-01 
40 9.528e-01 
41 9.402e-01 
42 9.268e-01 
43 9.139e-01 
44 9.001e-01 
45 8.871e-01 
46 8.731e-01 
47 8.600e-01 
48 8.458e-01 
49 8.327e-01 
50 8.183e-01 
51 8.052e-01 
52 7.909e-01 
53 7.778e-01 
54 7.635e-01 
55 7.505e-01 
56 7.362e-01 
57 7.234e-01 
58 7.092e-01 
59 6.965e-01 
60 6.825e-01 
61 6.700e-01 
62 6.596e-01 
63 6.480e-01 
64 6.375e-01 
65 6.259e-01 
66 6.155e-01 
67 6.039e-01 
68 5.905e-01 
69 5.786e-01 
70 5.684e-01 
71 5.572e-01 
72 5.472e-01 
73 5.361e-01 
74 5.262e-01 
75 5.152e-01 
76 5.055e-01 
77 4.947e-01 
78 4.852e-01 
79 4.746e-01 
80 4.652e-01 
81 4.548e-01 
82 4.457e-01 
83 4.355e-01 
84 4.266e-01 
85 4.166e-01 
86 4.079e-01 
87 3.982e-01 
88 3.896e-01 
89 3.802e-01 
90 3.719e-01 
91 3.626e-01 
92 3.546e-01 
93 3.456e-01 
94 3.377e-01 
95 3.290e-01 
96 3.214e-01 
97 3.129e-01 
98 3.055e-01 
99 2.973e-01 
100 2.901e-01 
101 2.822e-01 
102 2.752e-01 
103 2.675e-01 
104 2.608e-01 
105 2.534e-01 
106 2.469e-01 
107 2.397e-01 
108 2.334e-01 
109 2.265e-01 
110 2.204e-01 
111 2.137e-01 
112 2.079e-01 
113 2.015e-01 
114 1.959e-01 
115 1.897e-01 
116 1.843e-01 
117 1.783e-01 
118 1.732e-01 
119 1.675e-01 
120 1.625e-01 
121 1.570e-01 
122 1.523e-01 
123 1.471e-01 
124 1.425e-01 
125 1.375e-01 
126 1.332e-01 
127 1.284e-01 
128 1.243e-01 
129 1.197e-01 
130 1.158e-01 
131 1.115e-01 
132 1.077e-01 
133 1.036e-01 
134 1.000e-01 
135 9.617e-02 
136 9.279e-02 
137 8.913e-02 
138 8.594e-02 
139 8.248e-02 
140 7.947e-02 
141 7.621e-02 
142 7.337e-02 
143 7.088e-02 
144 6.818e-02 
145 6.582e-02 
146 6.325e-02 
147 6.101e-02 
148 5.859e-02 
149 5.647e-02 
150 5.418e-02 
151 5.217e-02 
152 5.002e-02 
153 4.813e-02 
154 4.610e-02 
155 4.434e-02 
156 4.244e-02 
157 4.078e-02 
158 3.900e-02 
159 3.745e-02 
160 3.580e-02 
161 3.435e-02 
162 3.281e-02 
163 3.146e-02 
164 3.029e-02 
165 2.903e-02 
166 2.793e-02 
167 2.674e-02 
168 2.571e-02 
169 2.481e-02 
170 2.384e-02 
171 2.300e-02 
172 2.226e-02 
173 2.145e-02 
174 2.075e-02 
175 2.015e-02 
176 1.962e-02 
177 1.903e-02 
178 1.852e-02 
179 1.808e-02 
180 1.771e-02 
181 1.728e-02 
182 1.691e-02 
183 1.660e-02 
184 1.624e-02 
185 1.593e-02 
186 1.566e-02 
187 1.537e-02 
188 1.501e-02 
189 1.470e-02 
190 1.435e-02 
191 1.404e-02 
192 1.370e-02 
193 1.331e-02 
194 1.297e-02 
195 1.259e-02 
196 1.218e-02 
197 1.181e-02 
198 1.149e-02 
199 1.113e-02 
200 1.074e-02 
201 1.031e-02 
202 9.859e-03 
203 9.459e-03 
204 9.106e-03 
205 8.793e-03 
206 8.454e-03 
207 8.088e-03 
208 7.698e-03 
209 7.285e-03 
210 6.924e-03 
211 6.608e-03 
212 6.327e-03 
213 6.027e-03 
214 5.709e-03 
215 5.375e-03 
216 5.030e-03 
217 4.731e-03 
218 4.469e-03 
219 4.239e-03 
220 4.035e-03 
221 3.853e-03 
222 3.692e-03 
223 3.549e-03 
224 3.421e-03 
225 3.309e-03 
226 3.188e-03 
227 3.059e-03 
228 2.923e-03 
229 2.780e-03 
230 2.631e-03 
231 2.478e-03 
232 2.320e-03 
233 2.160e-03 
234 1.998e-03 
235 1.838e-03 
236 1.681e-03 
237 1.556e-03 
238 1.454e-03 
239 1.370e-03 
240 1.299e-03 
241 1.239e-03 
242 1.187e-03 
243 1.141e-03 
244 1.101e-03 
245 1.064e-03 
246 1.032e-03 
247 1.003e-03 
248 9.787e-04 
249 9.587e-04 
250 9.421e-04 
251 9.292e-04 
252 9.198e-04 
253 9.131e-04 
254 9.086e-04 
255 9.053e-04 
256 9.026e-04 
257 8.998e-04 
258 8.963e-04 
259 8.917e-04 
260 8.860e-04 
261 9.081e-04 
262 9.217e-04 
263 9.273e-04 
264 9.251e-04 
265 9.156e-04 
266 8.997e-04 
267 8.782e-04 
268 8.521e-04 
269 8.222e-04 
270 7.966e-04 
271 7.707e-04 
272 7.432e-04 
273 7.136e-04 
274 6.812e-04 
275 6.600e-04 
276 6.372e-04 
277 6.131e-04 
278 5.964e-04 
279 5.782e-04 
280 5.557e-04 
281 5.387e-04 
282 5.179e-04 
283 5.020e-04 
284 4.827e-04 
285 4.678e-04 
286 4.499e-04 
287 4.358e-04 
288 4.191e-04 
289 4.059e-04 
290 3.903e-04 
291 3.778e-04 
292 3.632e-04 
293 3.515e-04 
294 3.378e-04 
295 3.268e-04 
296 3.140e-04 
297 3.036e-04 
298 2.917e-04 
299 2.819e-04 
300 2.707e-04 
301 2.615e-04 
302 2.532e-04 
303 2.440e-04 
304 2.344e-04 
305 2.258e-04 
306 2.188e-04 
307 2.107e-04 
308 2.041e-04 
309 1.966e-04 
310 1.902e-04 
311 1.830e-04 
312 1.770e-04 
313 1.703e-04 
314 1.647e-04 
315 1.598e-04 
316 1.544e-04 
317 1.497e-04 
318 1.446e-04 
319 1.402e-04 
320 1.365e-04 
321 1.322e-04 
322 1.287e-04 
323 1.246e-04 
324 1.212e-04 
325 1.184e-04 
326 1.151e-04 
327 1.123e-04 
328 1.091e-04 
329 1.064e-04 
330 1.042e-04 
331 1.016e-04 
332 9.945e-05 
333 9.766e-05 
334 9.553e-05 
335 9.377e-05 
336 9.168e-05 
337 8.994e-05 
338 8.853e-05 
339 8.683e-05 
340 8.542e-05 
341 8.373e-05 
342 8.232e-05 
343 8.119e-05 
344 7.982e-05 
345 7.867e-05 
346 7.729e-05 
347 7.613e-05 
348 7.475e-05 
349 7.358e-05 
350 7.220e-05 
351 7.103e-05 
352 6.965e-05 
353 6.848e-05 
354 6.753e-05 
355 6.641e-05 
356 6.505e-05 
357 6.388e-05 
358 6.292e-05 
359 6.180e-05 
360 6.083e-05 
361 5.971e-05 
362 5.838e-05 
363 5.723e-05 
364 5.628e-05 
365 5.518e-05 
366 5.423e-05 
367 5.314e-05 
368 5.220e-05 
369 5.112e-05 
370 5.018e-05 
371 4.911e-05 
372 4.819e-05 
373 4.714e-05 
374 4.622e-05 
375 4.518e-05 
376 4.428e-05 
377 4.325e-05 
378 4.235e-05 
379 4.134e-05 
380 4.046e-05 
381 3.946e-05 
382 3.833e-05 
383 3.734e-05 
384 3.648e-05 
385 3.552e-05 
386 3.467e-05 
387 3.372e-05 
388 3.266e-05 
389 3.150e-05 
390 3.048e-05 
391 2.960e-05 
392 2.883e-05 
393 2.815e-05 
394 2.739e-05 
395 2.656e-05 
396 2.564e-05 
397 2.464e-05 
398 2.355e-05 
399 2.239e-05 
400 2.115e-05 
401 2.011e-05 
402 1.922e-05 
403 1.845e-05 
404 1.777e-05 
405 1.718e-05 
406 1.665e-05 
407 1.619e-05 
408 1.577e-05 
409 1.541e-05 
410 1.508e-05 
411 1.479e-05 
412 1.448e-05 
413 1.413e-05 
414 1.374e-05 
415 1.330e-05 
416 1.282e-05 
417 1.230e-05 
418 1.176e-05 
419 1.116e-05 
420 1.052e-05 
421 9.849e-06 
422 9.172e-06 
423 8.473e-06 
424 7.774e-06 
425 7.216e-06 
426 6.741e-06 
427 6.334e-06 
428 5.996e-06 
429 5.701e-06 
430 5.433e-06 
431 5.200e-06 
432 4.983e-06 
433 4.794e-06 
434 4.621e-06 
435 4.460e-06 
436 4.316e-06 
437 4.185e-06 
438 4.064e-06 
439 3.954e-06 
440 3.841e-06 
441 3.718e-06 
442 3.605e-06 
443 3.485e-06 
444 3.359e-06 
445 3.245e-06 
446 3.124e-06 
447 2.997e-06 
448 2.863e-06 
449 2.745e-06 
450 2.620e-06 
451 2.488e-06 
452 2.350e-06 
453 2.230e-06 
454 2.104e-06 
455 1.971e-06 
456 1.833e-06 
457 1.715e-06 
458 1.615e-06 
459 1.509e-06 
460 1.399e-06 
461 1.286e-06 
462 1.190e-06 
463 1.092e-06 
464 1.009e-06 
465 9.384e-07 
466 8.650e-07 
467 7.921e-07 
468 7.187e-07 
469 6.582e-07 
470 6.077e-07 
471 5.568e-07 
472 5.065e-07 
473 4.654e-07 
474 4.252e-07 
475 3.924e-07 
476 3.653e-07 
477 3.388e-07 
478 3.136e-07 
479 2.932e-07 
480 2.762e-07 
481 2.601e-07 
482 2.466e-07 
483 2.350e-07 
484 2.240e-07 
485 2.144e-07 
486 2.052e-07 
487 1.972e-07 
488 1.901e-07 
489 1.833e-07 
490 1.776e-07 
491 1.717e-07 
492 1.672e-07 
493 1.652e-07 
494 1.600e-07 
495 1.558e-07 
496 1.523e-07 
497 1.492e-07 
498 1.468e-07 
499 1.428e-07 
500 1.398e-07 
501 1.375e-07 
502 1.367e-07 
503 1.346e-07 
504 1.334e-07 
505 1.329e-07 
506 1.313e-07 
507 1.304e-07 
508 1.301e-07 
509 1.290e-07 
510 1.268e-07 
511 1.253e-07 
512 1.231e-07 
513 1.214e-07 
514 1.191e-07 
515 1.175e-07 
516 1.153e-07 
517 1.135e-07 
518 1.113e-07 
519 1.096e-07 
520 1.073e-07 
521 1.055e-07 
522 1.033e-07 
523 1.014e-07 
524 9.920e-08 
525 9.731e-08 
526 9.513e-08 
527 9.324e-08 
528 9.179e-08 
529 9.002e-08 
530 8.848e-08 
531 8.666e-08 
532 8.505e-08 
533 8.382e-08 
534 8.294e-08 
535 8.191e-08 
536 8.029e-08 
537 7.883e-08 
538 7.716e-08 
539 7.516e-08 
540 7.335e-08 
541 7.141e-08 
542 6.923e-08 
543 6.728e-08 
544 6.561e-08 
545 6.420e-08 
546 6.263e-08 
547 6.084e-08 
548 5.926e-08 
549 5.787e-08 
550 5.672e-08 
551 5.543e-08 
552 5.427e-08 
553 5.299e-08 
554 5.183e-08 
555 5.056e-08 
556 4.938e-08 
557 4.842e-08 
558 4.759e-08 
559 4.676e-08 
560 4.590e-08 
561 4.517e-08 
562 4.450e-08 
563 4.356e-08 
564 4.249e-08 
565 4.148e-08 
566 4.040e-08 
567 3.945e-08 
568 3.840e-08 
569 3.749e-08 
570 3.667e-08 
571 3.578e-08 
572 3.501e-08 
573 3.431e-08 
574 3.355e-08 
575 3.289e-08 
576 3.228e-08 
577 3.169e-08 
578 3.109e-08 
579 3.054e-08 
580 3.005e-08 
581 2.952e-08 
582 2.909e-08 
583 2.863e-08 
584 2.807e-08 
585 2.748e-08 
586 2.691e-08 
587 2.634e-08 
588 2.579e-08 
589 2.524e-08 
590 2.459e-08 
591 2.391e-08 
592 2.329e-08 
593 2.279e-08 
594 2.232e-08 
595 2.179e-08 
596 2.137e-08 
597 2.090e-08 
598 2.048e-08 
599 1.999e-08 
600 1.960e-08 
601 1.914e-08 
602 1.865e-08 
603 1.823e-08 
604 1.786e-08 
605 1.744e-08 
606 1.709e-08 
607 1.668e-08 
608 1.624e-08 
609 1.585e-08 
610 1.553e-08 
611 1.525e-08 
612 1.493e-08 
613 1.457e-08 
614 1.417e-08 
615 1.371e-08 
616 1.332e-08 
617 1.289e-08 
618 1.240e-08 
619 1.186e-08 
620 1.126e-08 
621 1.076e-08 
622 1.035e-08 
623 9.886e-09 
624 9.497e-09 
625 9.168e-09 
626 8.802e-09 
627 8.492e-09 
628 8.231e-09 
629 7.937e-09 
630 7.688e-09 
631 7.409e-09 
632 7.172e-09 
633 6.907e-09 
634 6.611e-09 
635 6.364e-09 
636 6.089e-09 
637 5.858e-09 
638 5.662e-09 
639 5.444e-09 
640 5.202e-09 
641 4.999e-09 
642 4.775e-09 
643 4.587e-09 
644 4.379e-09 
645 4.205e-09 
646 4.013e-09 
647 3.852e-09 
648 3.676e-09 
649 3.527e-09 
650 3.402e-09 
651 3.263e-09 
652 3.146e-09 
653 3.046e-09 
654 2.960e-09 
655 2.864e-09 
656 2.781e-09 
657 2.711e-09 
658 2.631e-09 
659 2.562e-09 
660 2.504e-09 
661 2.436e-09 
662 2.360e-09 
663 2.277e-09 
664 2.186e-09 
665 2.108e-09 
666 2.041e-09 
667 1.968e-09 
668 1.904e-09 
669 1.835e-09 
670 1.776e-09 
671 1.711e-09 
672 1.655e-09 
673 1.594e-09 
674 1.541e-09 
675 1.495e-09 
676 1.445e-09 
677 1.401e-09 
678 1.353e-09 
679 1.302e-09 
680 1.248e-09 
681 1.202e-09 
682 1.161e-09 
683 1.118e-09 
684 1.081e-09 
685 1.048e-09 
686 1.012e-09 
687 9.813e-10 
688 9.480e-10 
689 9.131e-10 
690 8.827e-10 
691 8.557e-10 
692 8.317e-10 
693 8.057e-10 
694 7.828e-10 
695 7.582e-10 
696 7.327e-10 
697 7.065e-10 
698 6.836e-10 
699 6.632e-10 
700 6.497e-10 
701 6.312e-10 
702 6.238e-10 
703 6.071e-10 
704 5.929e-10 
705 5.811e-10 
706 5.720e-10 
707 5.594e-10 
708 5.492e-10 
709 5.415e-10 
710 5.364e-10 
711 5.291e-10 
712 5.221e-10 
713 5.175e-10 
714 5.145e-10 
715 5.127e-10 
716 5.078e-10 
717 5.043e-10 
718 5.035e-10 
719 4.985e-10 
720 4.954e-10 
721 4.893e-10 
722 4.845e-10 
723 4.805e-10 
724 4.810e-10 
725 4.763e-10 
726 4.748e-10 
727 4.698e-10 
728 4.632e-10 
729 4.577e-10 
730 4.531e-10 
731 4.510e-10 
732 4.464e-10 
733 4.404e-10 
734 4.347e-10 
735 4.305e-10 
736 4.278e-10 
737 4.230e-10 
738 4.185e-10 
739 4.160e-10 
740 4.127e-10 
741 4.076e-10 
742 4.028e-10 
743 3.970e-10 
744 3.930e-10 
745 3.865e-10 
746 3.788e-10 
747 3.731e-10 
748 3.657e-10 
749 3.571e-10 
750 3.511e-10 
751 3.446e-10 
752 3.378e-10 
753 3.315e-10 
754 3.233e-10 
755 3.173e-10 
756 3.113e-10 
757 3.054e-10 
758 2.980e-10 
759 2.923e-10 
760 2.852e-10 
761 2.797e-10 
762 2.729e-10 
763 2.675e-10 
764 2.610e-10 
765 2.540e-10 
766 2.477e-10 
767 2.409e-10 
768 2.349e-10 
769 2.280e-10 
770 2.225e-10 
771 2.159e-10 
772 2.106e-10 
773 2.058e-10 
774 2.017e-10 
775 1.968e-10 
776 1.930e-10 
777 1.887e-10 
778 1.849e-10 
779 1.818e-10 
780 1.782e-10 
781 1.751e-10 
782 1.715e-10 
783 1.674e-10 
784 1.639e-10 
785 1.609e-10 
786 1.574e-10 
787 1.545e-10 
788 1.520e-10 
789 1.491e-10 
790 1.458e-10 
791 1.419e-10 
792 1.376e-10 
793 1.339e-10 
794 1.297e-10 
795 1.262e-10 
796 1.232e-10 
797 1.198e-10 
798 1.169e-10 
799 1.143e-10 
800 1.115e-10 
801 1.083e-10 
802 1.055e-10 
803 1.032e-10 
804 1.006e-10 
805 9.834e-11 
806 9.644e-11 
807 9.427e-11 
808 9.241e-11 
809 9.028e-11 
810 8.846e-11 
811 8.636e-11 
812 8.459e-11 
813 8.307e-11 
814 8.132e-11 
815 7.983e-11 
816 7.811e-11 
817 7.664e-11 
818 7.495e-11 
819 7.351e-11 
820 7.185e-11 
821 7.043e-11 
822 6.923e-11 
823 6.784e-11 
824 6.624e-11 
825 6.488e-11 
826 6.373e-11 
827 6.239e-11 
828 6.086e-11 
829 5.956e-11 
830 5.806e-11 
831 5.678e-11 
832 5.569e-11 
833 5.443e-11 
834 5.300e-11 
835 5.177e-11 
836 5.072e-11 
837 4.952e-11 
838 4.848e-11 
839 4.731e-11 
840 4.597e-11 
841 4.481e-11 
842 4.351e-11 
843 4.240e-11 
844 4.114e-11 
845 3.972e-11 
846 3.851e-11 
847 3.715e-11 
848 3.600e-11 
849 3.470e-11 
850 3.326e-11 
851 3.167e-11 
852 2.993e-11 
853 2.848e-11 
854 2.690e-11 
855 2.558e-11 
856 2.414e-11 
857 2.294e-11 
858 2.164e-11 
859 2.024e-11 
860 1.909e-11 
861 1.786e-11 
862 1.656e-11 
863 1.551e-11 
864 1.440e-11 
865 1.351e-11 
866 1.276e-11 
867 1.198e-11 
868 1.133e-11 
869 1.065e-11 
870 1.008e-11 
871 9.498e-12 
872 9.008e-12 
873 8.589e-12 
874 8.155e-12 
875 7.713e-12 
876 7.338e-12 
877 7.014e-12 
878 6.723e-12 
879 6.462e-12 
880 6.223e-12 
881 5.976e-12 
882 5.727e-12 
883 5.475e-12 
884 5.251e-12 
885 5.025e-12 
886 4.822e-12 
887 4.636e-12 
888 4.450e-12 
889 4.266e-12 
890 4.088e-12 
891 3.929e-12 
892 3.777e-12 
893 3.644e-12 
894 3.513e-12 
895 3.389e-12 
896 3.271e-12 
897 3.164e-12 
898 3.063e-12 
899 2.964e-12 
900 2.868e-12 
901 2.774e-12 
902 2.680e-12 
903 2.589e-12 
904 2.503e-12 
905 2.420e-12 
906 2.336e-12 
907 2.258e-12 
908 2.176e-12 
909 2.099e-12 
910 2.023e-12 
911 1.948e-12 
912 1.872e-12 
913 1.800e-12 
914 1.736e-12 
915 1.675e-12 
916 1.616e-12 
917 1.563e-12 
918 1.513e-12 
919 1.460e-12 
920 1.414e-12 
921 1.364e-12 
922 1.319e-12 
923 1.277e-12 
924 1.241e-12 
925 1.209e-12 
926 1.174e-12 
927 1.139e-12 
928 1.108e-12 
929 1.077e-12 
930 1.050e-12 
931 1.022e-12 
932 9.938e-13 
};
\end{semilogyaxis}
\end{tikzpicture} 
& \hspace{-2em}
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=1500,xmin=0,
%restrict y to domain=0:2, 
ymax=2,ymin=0,
xlabel={number of iterations},ylabel={$\omega^{(k)}$},
title={$N=120$},
ylabel near ticks,
legend entries={$\omega_{\text{opt}}$,Algorithm~\ref{algo:adap1},Algorithm~\ref{algo:adap2},Algorithm~\ref{algo:adap3}},
%legend style={font = \tiny,legend pos=south west,legend cell align=left,draw=none,fill=none},
legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
	]
\addplot[thick] table {
0 1.949392486956852
1500 1.949392486956852
};
\addplot[thick,each nth point=20, filter discard warning=false, unbounded coords=discard,mark=*,mark repeat={10},mark options={scale=0.8,fill=white},color=blue] table {
0 1.958 
1 1.009 
2 1.401 
3 1.451 
4 1.690 
5 1.779 
6 1.805 
7 1.838 
8 1.845 
9 1.873 
10 1.847 
11 1.858 
12 1.854 
13 1.878 
14 1.856 
15 1.871 
16 1.861 
17 1.884 
18 1.859 
19 1.869 
20 1.870 
21 1.889 
22 1.877 
23 1.893 
24 1.871 
25 1.876 
26 1.881 
27 1.894 
28 1.893 
29 1.909 
30 1.879 
31 1.844 
32 1.876 
33 1.873 
34 1.894 
35 1.884 
36 1.899 
37 1.884 
38 1.894 
39 1.890 
40 1.906 
41 1.890 
42 1.893 
43 1.896 
44 1.907 
45 1.905 
46 1.918 
47 1.891 
48 1.859 
49 1.887 
50 1.885 
51 1.902 
52 1.896 
53 1.910 
54 1.896 
55 1.900 
56 1.902 
57 1.913 
58 1.909 
59 1.921 
60 1.900 
61 1.881 
62 1.900 
63 1.894 
64 1.909 
65 1.902 
66 1.913 
67 1.904 
68 1.911 
69 1.907 
70 1.918 
71 1.907 
72 1.910 
73 1.911 
74 1.920 
75 1.917 
76 1.926 
77 1.909 
78 1.894 
79 1.909 
80 1.903 
81 1.914 
82 1.909 
83 1.920 
84 1.911 
85 1.917 
86 1.914 
87 1.923 
88 1.914 
89 1.917 
90 1.918 
91 1.925 
92 1.921 
93 1.927 
94 1.918 
95 1.919 
96 1.921 
97 1.926 
98 1.927 
99 1.934 
100 1.927 
101 1.925 
102 1.928 
103 1.929 
104 1.934 
105 1.929 
106 1.932 
107 1.929 
108 1.933 
109 1.927 
110 1.927 
111 1.928 
112 1.932 
113 1.932 
114 1.937 
115 1.931 
116 1.929 
117 1.932 
118 1.932 
119 1.936 
120 1.933 
121 1.936 
122 1.932 
123 1.935 
124 1.932 
125 1.935 
126 1.932 
127 1.935 
128 1.932 
129 1.936 
130 1.932 
131 1.935 
132 1.932 
133 1.936 
134 1.933 
135 1.936 
136 1.933 
137 1.936 
138 1.934 
139 1.937 
140 1.934 
141 1.937 
142 1.934 
143 1.937 
144 1.935 
145 1.938 
146 1.935 
147 1.938 
148 1.936 
149 1.939 
150 1.936 
151 1.939 
152 1.937 
153 1.939 
154 1.937 
155 1.940 
156 1.938 
157 1.940 
158 1.938 
159 1.940 
160 1.939 
161 1.941 
162 1.939 
163 1.941 
164 1.939 
165 1.941 
166 1.940 
167 1.942 
168 1.940 
169 1.942 
170 1.941 
171 1.942 
172 1.941 
173 1.943 
174 1.941 
175 1.943 
176 1.942 
177 1.943 
178 1.942 
179 1.943 
180 1.943 
181 1.944 
182 1.943 
183 1.944 
184 1.943 
185 1.944 
186 1.944 
187 1.944 
188 1.944 
189 1.944 
190 1.944 
191 1.945 
192 1.944 
193 1.945 
194 1.944 
195 1.945 
196 1.945 
197 1.945 
198 1.945 
199 1.945 
200 1.945 
201 1.945 
202 1.945 
203 1.945 
204 1.945 
205 1.945 
206 1.945 
207 1.945 
208 1.945 
209 1.945 
210 1.944 
211 1.944 
212 1.944 
213 1.944 
214 1.944 
215 1.944 
216 1.944 
217 1.944 
218 1.944 
219 1.944 
220 1.944 
221 1.944 
222 1.944 
223 1.944 
224 1.944 
225 1.943 
226 1.943 
227 1.943 
228 1.943 
229 1.943 
230 1.943 
231 1.943 
232 1.943 
233 1.943 
234 1.943 
235 1.943 
236 1.943 
237 1.943 
238 1.943 
239 1.943 
240 1.942 
241 1.942 
242 1.942 
243 1.942 
244 1.942 
245 1.942 
246 1.942 
247 1.942 
248 1.942 
249 1.942 
250 1.942 
251 1.942 
252 1.942 
253 1.942 
254 1.942 
255 1.942 
256 1.942 
257 1.942 
258 1.942 
259 1.941 
260 1.941 
261 1.941 
262 1.941 
263 1.941 
264 1.941 
265 1.941 
266 1.941 
267 1.941 
268 1.941 
269 1.941 
270 1.941 
271 1.941 
272 1.941 
273 1.941 
274 1.941 
275 1.941 
276 1.941 
277 1.941 
278 1.941 
279 1.941 
280 1.941 
281 1.941 
282 1.941 
283 1.941 
284 1.941 
285 1.941 
286 1.941 
287 1.941 
288 1.941 
289 1.941 
290 1.941 
291 1.941 
292 1.941 
293 1.941 
294 1.941 
295 1.941 
296 1.941 
297 1.941 
298 1.941 
299 1.941 
300 1.941 
301 1.941 
302 1.941 
303 1.941 
304 1.941 
305 1.941 
306 1.941 
307 1.941 
308 1.941 
309 1.942 
310 1.941 
311 1.942 
312 1.941 
313 1.942 
314 1.941 
315 1.942 
316 1.942 
317 1.942 
318 1.941 
319 1.942 
320 1.942 
321 1.942 
322 1.942 
323 1.942 
324 1.943 
325 1.942 
326 1.943 
327 1.942 
328 1.943 
329 1.942 
330 1.943 
331 1.942 
332 1.943 
333 1.942 
334 1.943 
335 1.942 
336 1.943 
337 1.942 
338 1.943 
339 1.943 
340 1.944 
341 1.942 
342 1.943 
343 1.943 
344 1.943 
345 1.944 
346 1.943 
347 1.945 
348 1.944 
349 1.945 
350 1.943 
351 1.944 
352 1.943 
353 1.944 
354 1.943 
355 1.945 
356 1.943 
357 1.944 
358 1.943 
359 1.944 
360 1.945 
361 1.944 
362 1.946 
363 1.944 
364 1.945 
365 1.943 
366 1.945 
367 1.943 
368 1.944 
369 1.942 
370 1.944 
371 1.942 
372 1.944 
373 1.942 
374 1.944 
375 1.942 
376 1.943 
377 1.941 
378 1.943 
379 1.941 
380 1.943 
381 1.941 
382 1.943 
383 1.941 
384 1.943 
385 1.941 
386 1.943 
387 1.941 
388 1.943 
389 1.941 
390 1.943 
391 1.941 
392 1.942 
393 1.940 
394 1.942 
395 1.940 
396 1.942 
397 1.940 
398 1.942 
399 1.940 
400 1.942 
401 1.940 
402 1.942 
403 1.940 
404 1.942 
405 1.940 
406 1.942 
407 1.940 
408 1.941 
409 1.940 
410 1.941 
411 1.940 
412 1.941 
413 1.940 
414 1.941 
415 1.939 
416 1.941 
417 1.939 
418 1.941 
419 1.939 
420 1.941 
421 1.939 
422 1.941 
423 1.939 
424 1.941 
425 1.940 
426 1.941 
427 1.940 
428 1.941 
429 1.940 
430 1.941 
431 1.940 
432 1.941 
433 1.940 
434 1.941 
435 1.940 
436 1.941 
437 1.940 
438 1.941 
439 1.940 
440 1.941 
441 1.940 
442 1.941 
443 1.940 
444 1.941 
445 1.941 
446 1.941 
447 1.941 
448 1.941 
449 1.941 
450 1.941 
451 1.941 
452 1.941 
453 1.941 
454 1.941 
455 1.941 
456 1.941 
457 1.941 
458 1.941 
459 1.941 
460 1.941 
461 1.941 
462 1.941 
463 1.941 
464 1.941 
465 1.941 
466 1.941 
467 1.941 
468 1.941 
469 1.941 
470 1.941 
471 1.941 
472 1.941 
473 1.941 
474 1.941 
475 1.941 
476 1.941 
477 1.941 
478 1.941 
479 1.941 
480 1.941 
481 1.942 
482 1.942 
483 1.942 
484 1.942 
485 1.942 
486 1.942 
487 1.942 
488 1.942 
489 1.942 
490 1.942 
491 1.942 
492 1.942 
493 1.942 
494 1.942 
495 1.942 
496 1.942 
497 1.942 
498 1.942 
499 1.942 
500 1.942 
501 1.942 
502 1.942 
503 1.942 
504 1.942 
505 1.942 
506 1.942 
507 1.943 
508 1.942 
509 1.943 
510 1.943 
511 1.943 
512 1.943 
513 1.943 
514 1.943 
515 1.943 
516 1.943 
517 1.943 
518 1.943 
519 1.943 
520 1.943 
521 1.943 
522 1.943 
523 1.943 
524 1.943 
525 1.943 
526 1.943 
527 1.943 
528 1.943 
529 1.943 
530 1.943 
531 1.943 
532 1.943 
533 1.943 
534 1.943 
535 1.943 
536 1.943 
537 1.943 
538 1.943 
539 1.943 
540 1.943 
541 1.943 
542 1.943 
543 1.943 
544 1.943 
545 1.943 
546 1.943 
547 1.943 
548 1.943 
549 1.943 
550 1.944 
551 1.943 
552 1.944 
553 1.943 
554 1.944 
555 1.943 
556 1.944 
557 1.943 
558 1.944 
559 1.943 
560 1.944 
561 1.943 
562 1.943 
563 1.943 
564 1.943 
565 1.944 
566 1.943 
567 1.944 
568 1.943 
569 1.944 
570 1.943 
571 1.944 
572 1.943 
573 1.944 
574 1.942 
575 1.944 
576 1.942 
577 1.943 
578 1.942 
579 1.943 
580 1.942 
581 1.943 
582 1.942 
583 1.943 
584 1.942 
585 1.943 
586 1.943 
587 1.943 
588 1.944 
589 1.943 
590 1.945 
591 1.943 
592 1.944 
593 1.942 
594 1.944 
595 1.942 
596 1.944 
597 1.942 
598 1.944 
599 1.942 
600 1.943 
601 1.943 
602 1.943 
603 1.944 
604 1.943 
605 1.945 
606 1.943 
607 1.944 
608 1.942 
609 1.944 
610 1.941 
611 1.943 
612 1.941 
613 1.943 
614 1.941 
615 1.943 
616 1.941 
617 1.943 
618 1.941 
619 1.942 
620 1.940 
621 1.942 
622 1.940 
623 1.942 
624 1.940 
625 1.942 
626 1.940 
627 1.942 
628 1.940 
629 1.942 
630 1.940 
631 1.942 
632 1.940 
633 1.942 
634 1.940 
635 1.942 
636 1.940 
637 1.942 
638 1.940 
639 1.941 
640 1.940 
641 1.941 
642 1.940 
643 1.941 
644 1.939 
645 1.941 
646 1.939 
647 1.941 
648 1.939 
649 1.941 
650 1.939 
651 1.941 
652 1.939 
653 1.941 
654 1.939 
655 1.941 
656 1.939 
657 1.941 
658 1.939 
659 1.941 
660 1.939 
661 1.941 
662 1.939 
663 1.941 
664 1.939 
665 1.941 
666 1.939 
667 1.940 
668 1.939 
669 1.940 
670 1.940 
671 1.940 
672 1.940 
673 1.941 
674 1.940 
675 1.941 
676 1.940 
677 1.941 
678 1.940 
679 1.941 
680 1.940 
681 1.941 
682 1.940 
683 1.941 
684 1.941 
685 1.941 
686 1.941 
687 1.941 
688 1.941 
689 1.941 
690 1.941 
691 1.941 
692 1.941 
693 1.941 
694 1.941 
695 1.941 
696 1.941 
697 1.941 
698 1.941 
699 1.941 
700 1.941 
701 1.941 
702 1.941 
703 1.941 
704 1.941 
705 1.942 
706 1.942 
707 1.942 
708 1.942 
709 1.942 
710 1.942 
711 1.942 
712 1.942 
713 1.942 
714 1.942 
715 1.942 
716 1.942 
717 1.942 
718 1.942 
719 1.942 
720 1.942 
721 1.942 
722 1.942 
723 1.942 
724 1.942 
725 1.942 
726 1.942 
727 1.942 
728 1.942 
729 1.942 
730 1.942 
731 1.942 
732 1.942 
733 1.942 
734 1.942 
735 1.942 
736 1.942 
737 1.942 
738 1.942 
739 1.942 
740 1.943 
741 1.942 
742 1.943 
743 1.943 
744 1.943 
745 1.943 
746 1.943 
747 1.943 
748 1.943 
749 1.943 
750 1.943 
751 1.943 
752 1.943 
753 1.943 
754 1.943 
755 1.943 
756 1.943 
757 1.943 
758 1.943 
759 1.943 
760 1.943 
761 1.943 
762 1.943 
763 1.943 
764 1.943 
765 1.943 
766 1.943 
767 1.943 
768 1.943 
769 1.943 
770 1.943 
771 1.943 
772 1.943 
773 1.943 
774 1.943 
775 1.943 
776 1.943 
777 1.943 
778 1.943 
779 1.943 
780 1.943 
781 1.943 
782 1.943 
783 1.943 
784 1.943 
785 1.943 
786 1.943 
787 1.943 
788 1.943 
789 1.943 
790 1.943 
791 1.943 
792 1.943 
793 1.944 
794 1.943 
795 1.944 
796 1.943 
797 1.944 
798 1.943 
799 1.944 
800 1.943 
801 1.944 
802 1.943 
803 1.943 
804 1.943 
805 1.943 
806 1.943 
807 1.943 
808 1.944 
809 1.943 
810 1.944 
811 1.943 
812 1.944 
813 1.943 
814 1.944 
815 1.942 
816 1.944 
817 1.942 
818 1.943 
819 1.942 
820 1.943 
821 1.942 
822 1.943 
823 1.942 
824 1.943 
825 1.942 
826 1.943 
827 1.942 
828 1.943 
829 1.943 
830 1.943 
831 1.944 
832 1.943 
833 1.945 
834 1.942 
835 1.944 
836 1.942 
837 1.944 
838 1.942 
839 1.943 
840 1.941 
841 1.943 
842 1.942 
843 1.943 
844 1.943 
845 1.943 
846 1.945 
847 1.943 
848 1.945 
849 1.942 
850 1.944 
851 1.941 
852 1.943 
853 1.941 
854 1.943 
855 1.941 
856 1.942 
857 1.940 
858 1.942 
859 1.940 
860 1.942 
861 1.940 
862 1.942 
863 1.940 
864 1.942 
865 1.940 
866 1.942 
867 1.940 
868 1.942 
869 1.940 
870 1.942 
871 1.940 
872 1.942 
873 1.940 
874 1.942 
875 1.940 
876 1.941 
877 1.940 
878 1.941 
879 1.939 
880 1.941 
881 1.939 
882 1.941 
883 1.939 
884 1.941 
885 1.939 
886 1.941 
887 1.939 
888 1.941 
889 1.939 
890 1.941 
891 1.939 
892 1.940 
893 1.939 
894 1.940 
895 1.939 
896 1.940 
897 1.939 
898 1.940 
899 1.939 
900 1.940 
901 1.939 
902 1.940 
903 1.938 
904 1.940 
905 1.938 
906 1.939 
907 1.938 
908 1.939 
909 1.938 
910 1.939 
911 1.938 
912 1.939 
913 1.938 
914 1.939 
915 1.938 
916 1.939 
917 1.937 
918 1.938 
919 1.937 
920 1.938 
921 1.937 
922 1.937 
923 1.936 
924 1.937 
925 1.936 
926 1.936 
927 1.936 
928 1.935 
929 1.934 
930 1.934 
931 1.933 
932 1.933 
933 1.933 
934 1.932 
935 1.932 
936 1.932 
937 1.932 
938 1.931 
939 1.930 
940 1.930 
941 1.929 
942 1.928 
943 1.928 
944 1.928 
945 1.927 
946 1.926 
947 1.925 
948 1.925 
949 1.924 
950 1.923 
951 1.922 
952 1.920 
953 1.920 
954 1.919 
955 1.919 
956 1.918 
957 1.918 
958 1.917 
959 1.916 
960 1.916 
961 1.914 
962 1.912 
963 1.911 
964 1.909 
965 1.908 
966 1.907 
967 1.907 
968 1.905 
969 1.904 
970 1.903 
971 1.901 
972 1.899 
973 1.899 
974 1.898 
975 1.896 
976 1.895 
977 1.892 
978 1.891 
979 1.890 
980 1.887 
981 1.884 
982 1.884 
983 1.884 
984 1.882 
985 1.880 
986 1.878 
987 1.878 
988 1.878 
989 1.874 
990 1.872 
991 1.873 
992 1.870 
993 1.869 
994 1.866 
995 1.864 
996 1.865 
997 1.862 
998 1.861 
999 1.859 
1000 1.859 
1001 1.858 
1002 1.856 
1003 1.852 
1004 1.849 
1005 1.851 
1006 1.850 
1007 1.848 
1008 1.843 
1009 1.839 
1010 1.838 
1011 1.838 
1012 1.838 
1013 1.836 
1014 1.837 
1015 1.834 
1016 1.831 
1017 1.832 
1018 1.831 
1019 1.830 
1020 1.827 
1021 1.828 
1022 1.824 
1023 1.823 
1024 1.819 
1025 1.822 
1026 1.822 
1027 1.819 
1028 1.813 
1029 1.815 
1030 1.812 
1031 1.814 
1032 1.812 
1033 1.805 
1034 1.805 
1035 1.804 
1036 1.804 
1037 1.806 
1038 1.810 
1039 1.805 
1040 1.802 
1041 1.799 
1042 1.798 
1043 1.791 
1044 1.789 
1045 1.791 
1046 1.792 
1047 1.785 
1048 1.787 
1049 1.787 
1050 1.786 
1051 1.784 
1052 1.785 
1053 1.780 
1054 1.781 
1055 1.781 
1056 1.775 
1057 1.779 
1058 1.779 
1059 1.775 
1060 1.775 
1061 1.773 
1062 1.775 
1063 1.772 
1064 1.766 
1065 1.763 
1066 1.754 
1067 1.759 
1068 1.754 
1069 1.756 
1070 1.753 
1071 1.753 
1072 1.758 
1073 1.761 
1074 1.760 
1075 1.758 
1076 1.751 
1077 1.748 
1078 1.744 
1079 1.748 
1080 1.745 
1081 1.746 
1082 1.743 
1083 1.740 
1084 1.738 
1085 1.741 
1086 1.744 
1087 1.737 
1088 1.745 
1089 1.739 
1090 1.737 
1091 1.737 
1092 1.734 
1093 1.729 
1094 1.734 
1095 1.734 
1096 1.720 
1097 1.719 
1098 1.717 
1099 1.713 
1100 1.716 
1101 1.718 
1102 1.718 
1103 1.711 
1104 1.715 
1105 1.721 
1106 1.713 
1107 1.711 
};
\addplot[thick,each nth point=5, filter discard warning=false, unbounded coords=discard,mark=square*,mark repeat={40},mark options={scale=0.8,fill=white},color=green] table {
0 1.000 
1 1.070 
2 1.139 
3 1.207 
4 1.272 
5 1.336 
6 1.396 
7 1.454 
8 1.507 
9 1.557 
10 1.604 
11 1.646 
12 1.685 
13 1.720 
14 1.752 
15 1.781 
16 1.807 
17 1.830 
18 1.850 
19 1.869 
20 1.885 
21 1.899 
22 1.912 
23 1.923 
24 1.932 
25 1.941 
26 1.949 
27 1.955 
28 1.961 
29 1.966 
30 1.970 
31 1.974 
32 1.977 
33 1.980 
34 1.983 
35 1.985 
36 1.987 
37 1.989 
38 1.987 
39 1.984 
40 1.982 
41 1.984 
42 1.981 
43 1.978 
44 1.974 
45 1.977 
46 1.974 
47 1.977 
48 1.973 
49 1.968 
50 1.972 
51 1.968 
52 1.972 
53 1.967 
54 1.971 
55 1.966 
56 1.970 
57 1.965 
58 1.970 
59 1.965 
60 1.969 
61 1.964 
62 1.968 
63 1.963 
64 1.968 
65 1.962 
66 1.967 
67 1.961 
68 1.966 
69 1.971 
70 1.965 
71 1.959 
72 1.965 
73 1.969 
74 1.964 
75 1.968 
76 1.963 
77 1.968 
78 1.962 
79 1.956 
80 1.961 
81 1.966 
82 1.960 
83 1.966 
84 1.960 
85 1.965 
86 1.959 
87 1.964 
88 1.958 
89 1.963 
90 1.957 
91 1.962 
92 1.956 
93 1.961 
94 1.955 
95 1.961 
96 1.954 
97 1.960 
98 1.953 
99 1.959 
100 1.952 
101 1.958 
102 1.951 
103 1.957 
104 1.949 
105 1.956 
106 1.948 
107 1.955 
108 1.947 
109 1.954 
110 1.946 
111 1.953 
112 1.945 
113 1.952 
114 1.944 
115 1.951 
116 1.942 
117 1.950 
118 1.941 
119 1.949 
120 1.940 
121 1.947 
122 1.938 
123 1.946 
124 1.937 
125 1.945 
126 1.936 
127 1.944 
128 1.934 
129 1.942 
130 1.933 
131 1.941 
132 1.931 
133 1.940 
134 1.930 
135 1.939 
136 1.928 
137 1.937 
138 1.927 
139 1.936 
140 1.925 
141 1.934 
142 1.923 
143 1.933 
144 1.922 
145 1.931 
146 1.920 
147 1.930 
148 1.918 
149 1.928 
150 1.916 
151 1.927 
152 1.914 
153 1.925 
154 1.912 
155 1.923 
156 1.933 
157 1.922 
158 1.932 
159 1.920 
160 1.930 
161 1.918 
162 1.929 
163 1.916 
164 1.927 
165 1.936 
166 1.925 
167 1.935 
168 1.924 
169 1.933 
170 1.922 
171 1.932 
172 1.940 
173 1.930 
174 1.939 
175 1.947 
176 1.938 
177 1.946 
178 1.953 
179 1.944 
180 1.952 
181 1.958 
182 1.963 
183 1.957 
184 1.962 
185 1.967 
186 1.961 
187 1.966 
188 1.971 
189 1.966 
190 1.960 
191 1.965 
192 1.969 
193 1.964 
194 1.958 
195 1.963 
196 1.957 
197 1.962 
198 1.956 
199 1.948 
200 1.955 
201 1.947 
202 1.954 
203 1.946 
204 1.937 
205 1.945 
206 1.935 
207 1.924 
208 1.934 
209 1.942 
210 1.932 
211 1.921 
212 1.908 
213 1.919 
214 1.929 
215 1.917 
216 1.928 
217 1.916 
218 1.902 
219 1.885 
220 1.899 
221 1.912 
222 1.923 
223 1.933 
224 1.921 
225 1.908 
226 1.893 
227 1.875 
228 1.854 
229 1.831 
230 1.851 
231 1.869 
232 1.885 
233 1.900 
234 1.912 
235 1.923 
236 1.933 
237 1.941 
238 1.949 
239 1.955 
240 1.961 
241 1.966 
242 1.970 
243 1.974 
244 1.978 
245 1.980 
246 1.983 
247 1.985 
248 1.983 
249 1.980 
250 1.976 
251 1.972 
252 1.967 
253 1.961 
254 1.954 
255 1.947 
256 1.938 
257 1.927 
258 1.936 
259 1.944 
260 1.951 
261 1.958 
262 1.963 
263 1.968 
264 1.972 
265 1.976 
266 1.979 
267 1.981 
268 1.984 
269 1.981 
270 1.978 
271 1.974 
272 1.969 
273 1.964 
274 1.958 
275 1.950 
276 1.942 
277 1.932 
278 1.921 
279 1.907 
280 1.892 
281 1.874 
282 1.853 
283 1.829 
284 1.850 
285 1.868 
286 1.884 
287 1.899 
288 1.911 
289 1.922 
290 1.932 
291 1.941 
292 1.948 
293 1.955 
294 1.961 
295 1.966 
296 1.970 
297 1.974 
298 1.977 
299 1.980 
300 1.977 
301 1.973 
302 1.976 
303 1.972 
304 1.967 
305 1.962 
306 1.967 
307 1.961 
308 1.954 
309 1.946 
310 1.953 
311 1.945 
312 1.936 
313 1.925 
314 1.934 
315 1.923 
316 1.933 
317 1.941 
318 1.931 
319 1.920 
320 1.930 
321 1.939 
322 1.946 
323 1.937 
324 1.945 
325 1.936 
326 1.944 
327 1.934 
328 1.943 
329 1.950 
330 1.956 
331 1.949 
332 1.955 
333 1.961 
334 1.954 
335 1.960 
336 1.965 
337 1.959 
338 1.964 
339 1.969 
340 1.964 
341 1.968 
342 1.963 
343 1.968 
344 1.962 
345 1.967 
346 1.971 
347 1.966 
348 1.960 
349 1.965 
350 1.970 
351 1.965 
352 1.969 
353 1.964 
354 1.958 
355 1.963 
356 1.968 
357 1.962 
358 1.967 
359 1.961 
360 1.955 
361 1.947 
362 1.954 
363 1.960 
364 1.965 
365 1.969 
366 1.973 
367 1.969 
368 1.963 
369 1.957 
370 1.949 
371 1.941 
372 1.931 
373 1.919 
374 1.905 
375 1.889 
376 1.871 
377 1.850 
378 1.868 
379 1.884 
380 1.899 
381 1.911 
382 1.922 
383 1.932 
384 1.941 
385 1.948 
386 1.955 
387 1.961 
388 1.966 
389 1.970 
390 1.974 
391 1.977 
392 1.980 
393 1.983 
394 1.985 
395 1.987 
396 1.985 
397 1.982 
398 1.979 
399 1.975 
400 1.971 
401 1.966 
402 1.960 
403 1.953 
404 1.945 
405 1.936 
406 1.925 
407 1.912 
408 1.897 
409 1.880 
410 1.860 
411 1.838 
412 1.812 
413 1.834 
414 1.854 
415 1.872 
416 1.888 
417 1.902 
418 1.914 
419 1.925 
420 1.934 
421 1.943 
422 1.950 
423 1.956 
424 1.962 
425 1.967 
426 1.971 
427 1.975 
428 1.970 
429 1.965 
430 1.970 
431 1.964 
432 1.958 
433 1.951 
434 1.943 
435 1.933 
436 1.942 
437 1.949 
438 1.940 
439 1.930 
440 1.939 
441 1.929 
442 1.916 
443 1.927 
444 1.915 
445 1.900 
446 1.884 
447 1.898 
448 1.911 
449 1.896 
450 1.879 
451 1.859 
452 1.876 
453 1.891 
454 1.905 
455 1.889 
456 1.903 
457 1.915 
458 1.926 
459 1.935 
460 1.943 
461 1.950 
462 1.957 
463 1.949 
464 1.956 
465 1.961 
466 1.966 
467 1.961 
468 1.954 
469 1.946 
470 1.953 
471 1.959 
472 1.964 
473 1.969 
474 1.963 
475 1.968 
476 1.972 
477 1.976 
478 1.979 
479 1.975 
480 1.971 
481 1.975 
482 1.970 
483 1.974 
484 1.969 
485 1.973 
486 1.969 
487 1.973 
488 1.968 
489 1.972 
490 1.967 
491 1.972 
492 1.967 
493 1.961 
494 1.966 
495 1.970 
496 1.974 
497 1.970 
498 1.973 
499 1.977 
500 1.980 
501 1.976 
502 1.972 
503 1.976 
504 1.972 
505 1.975 
506 1.971 
507 1.975 
508 1.970 
509 1.974 
510 1.977 
511 1.974 
512 1.977 
513 1.980 
514 1.976 
515 1.972 
516 1.976 
517 1.972 
518 1.967 
519 1.971 
520 1.975 
521 1.970 
522 1.974 
523 1.978 
524 1.974 
525 1.969 
526 1.973 
527 1.968 
528 1.963 
529 1.956 
530 1.962 
531 1.955 
532 1.961 
533 1.954 
534 1.960 
535 1.953 
536 1.959 
537 1.952 
538 1.944 
539 1.951 
540 1.958 
541 1.963 
542 1.957 
543 1.962 
544 1.967 
545 1.961 
546 1.955 
547 1.960 
548 1.965 
549 1.960 
550 1.965 
551 1.959 
552 1.964 
553 1.958 
554 1.963 
555 1.957 
556 1.962 
557 1.967 
558 1.961 
559 1.966 
560 1.961 
561 1.954 
562 1.960 
563 1.953 
564 1.959 
565 1.952 
566 1.958 
567 1.963 
568 1.957 
569 1.962 
570 1.956 
571 1.962 
572 1.966 
573 1.971 
574 1.975 
575 1.970 
576 1.974 
577 1.969 
578 1.964 
579 1.969 
580 1.963 
581 1.968 
582 1.962 
583 1.956 
584 1.962 
585 1.955 
586 1.961 
587 1.966 
588 1.960 
589 1.965 
590 1.959 
591 1.952 
592 1.958 
593 1.951 
594 1.957 
595 1.963 
596 1.956 
597 1.962 
598 1.955 
599 1.961 
600 1.966 
601 1.970 
602 1.974 
603 1.970 
604 1.974 
605 1.969 
606 1.973 
607 1.976 
608 1.972 
609 1.968 
610 1.962 
611 1.967 
612 1.971 
613 1.966 
614 1.960 
615 1.965 
616 1.959 
617 1.964 
618 1.958 
619 1.951 
620 1.957 
621 1.963 
622 1.968 
623 1.962 
624 1.955 
625 1.948 
626 1.939 
627 1.947 
628 1.938 
629 1.945 
630 1.936 
631 1.925 
632 1.935 
633 1.943 
634 1.950 
635 1.942 
636 1.949 
637 1.940 
638 1.930 
639 1.918 
640 1.929 
641 1.917 
642 1.927 
643 1.915 
644 1.925 
645 1.913 
646 1.924 
647 1.933 
648 1.922 
649 1.909 
650 1.920 
651 1.907 
652 1.919 
653 1.905 
654 1.917 
655 1.927 
656 1.937 
657 1.945 
658 1.952 
659 1.958 
660 1.963 
661 1.957 
662 1.962 
663 1.956 
664 1.962 
665 1.955 
666 1.961 
667 1.966 
668 1.960 
669 1.965 
670 1.959 
671 1.964 
672 1.958 
673 1.951 
674 1.957 
675 1.962 
676 1.956 
677 1.962 
678 1.967 
679 1.971 
680 1.966 
681 1.970 
682 1.974 
683 1.970 
684 1.973 
685 1.969 
686 1.973 
687 1.976 
688 1.972 
689 1.967 
690 1.972 
691 1.967 
692 1.971 
693 1.966 
694 1.960 
695 1.953 
696 1.959 
697 1.964 
698 1.958 
699 1.964 
700 1.957 
701 1.950 
702 1.941 
703 1.949 
704 1.940 
705 1.948 
706 1.954 
707 1.946 
708 1.953 
709 1.945 
710 1.936 
711 1.944 
712 1.934 
713 1.923 
714 1.933 
715 1.942 
716 1.949 
717 1.940 
718 1.930 
719 1.939 
720 1.928 
721 1.937 
722 1.927 
723 1.915 
724 1.925 
725 1.913 
726 1.924 
727 1.911 
728 1.922 
729 1.909 
730 1.894 
731 1.907 
732 1.918 
733 1.905 
734 1.889 
735 1.903 
736 1.915 
737 1.900 
738 1.884 
739 1.865 
740 1.881 
741 1.896 
742 1.879 
743 1.859 
744 1.876 
745 1.892 
746 1.874 
747 1.853 
748 1.871 
749 1.850 
750 1.826 
751 1.798 
752 1.822 
753 1.794 
754 1.762 
755 1.725 
756 1.757 
757 1.720 
758 1.678 
759 1.714 
760 1.747 
761 1.709 
762 1.666 
763 1.618 
764 1.660 
765 1.697 
766 1.732 
767 1.762 
768 1.790 
769 1.758 
770 1.721 
771 1.753 
772 1.715 
773 1.748 
774 1.710 
775 1.743 
776 1.704 
777 1.737 
778 1.698 
779 1.732 
780 1.692 
781 1.727 
782 1.758 
783 1.786 
784 1.753 
785 1.716 
786 1.748 
787 1.710 
788 1.743 
789 1.773 
790 1.738 
791 1.768 
792 1.733 
793 1.764 
794 1.728 
795 1.687 
796 1.722 
797 1.681 
798 1.717 
799 1.675 
800 1.711 
801 1.744 
802 1.706 
803 1.739 
804 1.769 
805 1.734 
806 1.764 
807 1.792 
808 1.817 
809 1.788 
810 1.813 
811 1.783 
812 1.809 
813 1.779 
814 1.805 
815 1.828 
816 1.801 
817 1.770 
818 1.797 
819 1.821 
820 1.793 
821 1.817 
822 1.788 
823 1.813 
824 1.836 
825 1.809 
826 1.779 
827 1.805 
828 1.829 
829 1.801 
830 1.770 
831 1.735 
832 1.766 
833 1.730 
834 1.761 
835 1.789 
836 1.756 
837 1.785 
838 1.751 
839 1.780 
840 1.746 
841 1.708 
842 1.741 
843 1.702 
844 1.736 
845 1.766 
846 1.731 
847 1.691 
848 1.725 
849 1.757 
850 1.785 
851 1.752 
852 1.781 
853 1.747 
854 1.776 
855 1.803 
856 1.772 
857 1.737 
858 1.767 
859 1.731 
860 1.762 
861 1.726 
862 1.685 
863 1.721 
864 1.679 
865 1.715 
866 1.748 
867 1.777 
868 1.803 
869 1.827 
870 1.799 
871 1.823 
872 1.795 
873 1.819 
874 1.791 
875 1.815 
876 1.786 
877 1.753 
878 1.782 
879 1.748 
880 1.778 
881 1.804 
882 1.773 
883 1.738 
884 1.768 
885 1.733 
886 1.764 
887 1.728 
888 1.759 
889 1.722 
890 1.754 
891 1.717 
892 1.749 
893 1.711 
894 1.744 
895 1.706 
896 1.662 
897 1.700 
898 1.656 
899 1.694 
900 1.649 
901 1.600 
902 1.643 
903 1.593 
904 1.537 
905 1.585 
906 1.629 
907 1.578 
908 1.622 
909 1.570 
910 1.513 
911 1.562 
912 1.504 
913 1.554 
914 1.496 
915 1.432 
916 1.363 
917 1.422 
918 1.478 
919 1.413 
920 1.469 
921 1.404 
922 1.460 
923 1.394 
924 1.451 
925 1.505 
926 1.555 
927 1.497 
928 1.548 
929 1.595 
930 1.540 
931 1.479 
932 1.531 
933 1.580 
934 1.624 
935 1.572 
936 1.617 
937 1.564 
938 1.610 
939 1.557 
940 1.603 
941 1.549 
942 1.596 
943 1.541 
944 1.588 
945 1.632 
946 1.581 
947 1.625 
948 1.666 
949 1.618 
950 1.565 
951 1.611 
952 1.558 
953 1.604 
954 1.550 
955 1.597 
956 1.542 
957 1.589 
958 1.534 
959 1.582 
960 1.626 
961 1.574 
962 1.619 
963 1.567 
964 1.612 
965 1.559 
966 1.605 
967 1.647 
968 1.598 
969 1.641 
970 1.590 
971 1.535 
972 1.474 
973 1.527 
974 1.575 
975 1.518 
976 1.568 
977 1.510 
978 1.560 
979 1.502 
980 1.552 
981 1.493 
982 1.544 
983 1.591 
984 1.635 
985 1.584 
986 1.628 
987 1.669 
988 1.621 
989 1.662 
990 1.700 
991 1.656 
992 1.694 
993 1.649 
994 1.688 
995 1.643 
996 1.592 
997 1.636 
998 1.585 
999 1.529 
1000 1.577 
1001 1.622 
1002 1.570 
1003 1.615 
1004 1.657 
1005 1.695 
1006 1.650 
1007 1.689 
1008 1.644 
1009 1.593 
1010 1.637 
1011 1.586 
1012 1.630 
1013 1.579 
1014 1.522 
1015 1.571 
1016 1.616 
1017 1.563 
1018 1.609 
1019 1.651 
1020 1.602 
1021 1.645 
1022 1.684 
1023 1.719 
1024 1.751 
1025 1.713 
1026 1.671 
1027 1.708 
1028 1.741 
1029 1.702 
1030 1.736 
1031 1.696 
1032 1.731 
1033 1.690 
1034 1.725 
1035 1.757 
1036 1.720 
1037 1.678 
1038 1.714 
1039 1.672 
1040 1.709 
1041 1.742 
1042 1.772 
1043 1.737 
1044 1.697 
1045 1.731 
1046 1.762 
1047 1.726 
1048 1.757 
1049 1.786 
1050 1.753 
1051 1.781 
1052 1.748 
1053 1.709 
1054 1.742 
1055 1.772 
1056 1.737 
1057 1.698 
1058 1.732 
1059 1.692 
1060 1.727 
1061 1.686 
1062 1.721 
1063 1.680 
1064 1.634 
1065 1.674 
1066 1.627 
1067 1.668 
1068 1.705 
1069 1.661 
1070 1.699 
1071 1.655 
1072 1.693 
1073 1.648 
1074 1.687 
1075 1.642 
1076 1.681 
1077 1.635 
1078 1.675 
1079 1.628 
1080 1.669 
1081 1.621 
1082 1.662 
1083 1.614 
1084 1.656 
1085 1.694 
1086 1.649 
1087 1.688 
1088 1.643 
1089 1.682 
1090 1.636 
1091 1.676 
1092 1.629 
1093 1.669 
1094 1.622 
1095 1.663 
1096 1.615 
1097 1.657 
1098 1.695 
1099 1.650 
1100 1.689 
1101 1.724 
1102 1.683 
1103 1.637 
1104 1.586 
1105 1.530 
1106 1.578 
1107 1.623 
1108 1.664 
1109 1.616 
1110 1.658 
1111 1.695 
1112 1.651 
1113 1.690 
1114 1.644 
1115 1.594 
1116 1.638 
1117 1.587 
1118 1.631 
1119 1.580 
1120 1.624 
1121 1.572 
1122 1.515 
1123 1.564 
1124 1.506 
1125 1.556 
1126 1.498 
1127 1.434 
1128 1.489 
1129 1.425 
1130 1.480 
1131 1.532 
1132 1.581 
1133 1.524 
1134 1.573 
1135 1.618 
1136 1.659 
1137 1.611 
1138 1.653 
1139 1.691 
1140 1.646 
1141 1.685 
1142 1.640 
1143 1.679 
1144 1.633 
1145 1.673 
1146 1.626 
1147 1.574 
1148 1.619 
1149 1.566 
1150 1.612 
1151 1.559 
1152 1.605 
1153 1.551 
1154 1.598 
1155 1.641 
1156 1.680 
1157 1.634 
1158 1.583 
1159 1.627 
1160 1.668 
1161 1.620 
1162 1.661 
1163 1.613 
1164 1.560 
1165 1.606 
1166 1.648 
1167 1.687 
1168 1.722 
1169 1.681 
1170 1.717 
1171 1.749 
1172 1.711 
1173 1.668 
1174 1.705 
1175 1.739 
1176 1.700 
1177 1.734 
1178 1.764 
1179 1.728 
1180 1.688 
1181 1.723 
1182 1.682 
1183 1.717 
1184 1.676 
1185 1.712 
1186 1.745 
1187 1.774 
1188 1.739 
1189 1.700 
1190 1.734 
1191 1.695 
1192 1.729 
1193 1.760 
1194 1.724 
1195 1.755 
1196 1.718 
1197 1.676 
1198 1.713 
1199 1.670 
1200 1.623 
1201 1.664 
1202 1.616 
1203 1.658 
1204 1.609 
1205 1.555 
1206 1.602 
1207 1.644 
1208 1.683 
1209 1.719 
1210 1.677 
1211 1.713 
1212 1.746 
1213 1.708 
1214 1.665 
1215 1.702 
1216 1.736 
1217 1.696 
1218 1.731 
1219 1.761 
1220 1.725 
1221 1.757 
1222 1.720 
1223 1.678 
1224 1.632 
1225 1.672 
1226 1.625 
1227 1.573 
1228 1.618 
1229 1.659 
1230 1.697 
1231 1.731 
1232 1.691 
1233 1.646 
1234 1.685 
1235 1.720 
1236 1.752 
1237 1.715 
1238 1.747 
1239 1.709 
1240 1.742 
1241 1.772 
1242 1.737 
1243 1.768 
1244 1.795 
1245 1.763 
1246 1.791 
1247 1.815 
1248 1.837 
1249 1.811 
1250 1.782 
1251 1.808 
1252 1.777 
1253 1.804 
1254 1.827 
1255 1.799 
1256 1.823 
1257 1.795 
1258 1.820 
1259 1.791 
1260 1.816 
1261 1.787 
1262 1.812 
1263 1.782 
1264 1.808 
1265 1.778 
1266 1.804 
1267 1.827 
1268 1.800 
1269 1.824 
1270 1.845 
1271 1.864 
1272 1.842 
1273 1.861 
1274 1.878 
1275 1.858 
1276 1.875 
1277 1.891 
1278 1.873 
1279 1.852 
1280 1.870 
1281 1.886 
1282 1.867 
1283 1.845 
1284 1.864 
1285 1.842 
1286 1.861 
1287 1.839 
1288 1.813 
1289 1.835 
1290 1.809 
1291 1.832 
1292 1.852 
1293 1.870 
1294 1.886 
1295 1.868 
1296 1.884 
1297 1.865 
1298 1.881 
1299 1.862 
1300 1.839 
1301 1.859 
1302 1.876 
1303 1.891 
1304 1.873 
1305 1.889 
1306 1.903 
1307 1.915 
1308 1.901 
1309 1.913 
1310 1.924 
1311 1.934 
1312 1.942 
1313 1.932 
1314 1.941 
1315 1.931 
1316 1.939 
1317 1.929 
1318 1.938 
1319 1.946 
1320 1.953 
1321 1.945 
1322 1.935 
1323 1.924 
1324 1.934 
1325 1.942 
1326 1.950 
1327 1.956 
1328 1.962 
1329 1.967 
1330 1.961 
1331 1.954 
1332 1.946 
1333 1.953 
1334 1.945 
1335 1.952 
1336 1.958 
1337 1.951 
1338 1.942 
1339 1.933 
1340 1.941 
1341 1.949 
1342 1.940 
1343 1.947 
1344 1.938 
1345 1.946 
1346 1.953 
1347 1.945 
1348 1.952 
1349 1.944 
1350 1.951 
1351 1.943 
1352 1.933 
1353 1.941 
1354 1.931 
1355 1.940 
1356 1.930 
1357 1.918 
1358 1.904 
1359 1.916 
1360 1.902 
1361 1.886 
};
\addplot[thick,each nth point=10, filter discard warning=false, unbounded coords=discard,mark=triangle*,mark repeat={20},mark options={scale=0.8,fill=white},color=magenta] table {
0 1.000 
1 1.167 
2 1.324 
3 1.466 
4 1.587 
5 1.686 
6 1.766 
7 1.827 
8 1.848 
9 1.866 
10 1.883 
11 1.897 
12 1.910 
13 1.921 
14 1.931 
15 1.940 
16 1.947 
17 1.954 
18 1.960 
19 1.965 
20 1.970 
21 1.974 
22 1.977 
23 1.980 
24 1.983 
25 1.985 
26 1.987 
27 1.988 
28 1.986 
29 1.984 
30 1.981 
31 1.978 
32 1.981 
33 1.978 
34 1.974 
35 1.977 
36 1.973 
37 1.968 
38 1.972 
39 1.968 
40 1.972 
41 1.967 
42 1.971 
43 1.966 
44 1.970 
45 1.965 
46 1.970 
47 1.965 
48 1.969 
49 1.964 
50 1.968 
51 1.963 
52 1.968 
53 1.962 
54 1.967 
55 1.961 
56 1.966 
57 1.960 
58 1.965 
59 1.960 
60 1.965 
61 1.969 
62 1.964 
63 1.969 
64 1.963 
65 1.968 
66 1.962 
67 1.956 
68 1.961 
69 1.966 
70 1.961 
71 1.966 
72 1.960 
73 1.965 
74 1.959 
75 1.964 
76 1.958 
77 1.963 
78 1.957 
79 1.962 
80 1.956 
81 1.962 
82 1.955 
83 1.961 
84 1.954 
85 1.960 
86 1.953 
87 1.959 
88 1.952 
89 1.958 
90 1.951 
91 1.957 
92 1.950 
93 1.956 
94 1.948 
95 1.955 
96 1.947 
97 1.954 
98 1.946 
99 1.953 
100 1.945 
101 1.952 
102 1.944 
103 1.951 
104 1.942 
105 1.950 
106 1.941 
107 1.949 
108 1.940 
109 1.947 
110 1.938 
111 1.946 
112 1.937 
113 1.945 
114 1.936 
115 1.944 
116 1.934 
117 1.943 
118 1.933 
119 1.941 
120 1.931 
121 1.940 
122 1.930 
123 1.939 
124 1.928 
125 1.937 
126 1.927 
127 1.936 
128 1.925 
129 1.934 
130 1.923 
131 1.933 
132 1.922 
133 1.932 
134 1.920 
135 1.930 
136 1.918 
137 1.928 
138 1.916 
139 1.927 
140 1.915 
141 1.925 
142 1.935 
143 1.924 
144 1.933 
145 1.922 
146 1.932 
147 1.920 
148 1.930 
149 1.918 
150 1.929 
151 1.917 
152 1.927 
153 1.915 
154 1.925 
155 1.913 
156 1.924 
157 1.911 
158 1.922 
159 1.909 
160 1.920 
161 1.907 
162 1.919 
163 1.929 
164 1.917 
165 1.927 
166 1.915 
167 1.926 
168 1.935 
169 1.924 
170 1.934 
171 1.942 
172 1.932 
173 1.941 
174 1.948 
175 1.955 
176 1.947 
177 1.954 
178 1.960 
179 1.965 
180 1.959 
181 1.964 
182 1.969 
183 1.963 
184 1.968 
185 1.972 
186 1.967 
187 1.962 
188 1.967 
189 1.961 
190 1.966 
191 1.960 
192 1.953 
193 1.959 
194 1.952 
195 1.944 
196 1.951 
197 1.957 
198 1.950 
199 1.941 
200 1.931 
201 1.919 
202 1.930 
203 1.938 
204 1.946 
205 1.937 
206 1.926 
207 1.914 
208 1.900 
209 1.912 
210 1.923 
211 1.933 
212 1.921 
213 1.908 
214 1.893 
215 1.875 
216 1.891 
217 1.904 
218 1.916 
219 1.927 
220 1.936 
221 1.944 
222 1.951 
223 1.957 
224 1.963 
225 1.956 
226 1.949 
227 1.940 
228 1.930 
229 1.918 
230 1.904 
231 1.888 
232 1.870 
233 1.849 
234 1.825 
235 1.797 
236 1.821 
237 1.842 
238 1.862 
239 1.878 
240 1.894 
241 1.907 
242 1.918 
243 1.929 
244 1.938 
245 1.946 
246 1.953 
247 1.959 
248 1.964 
249 1.969 
250 1.973 
251 1.976 
252 1.979 
253 1.982 
254 1.984 
255 1.986 
256 1.988 
257 1.990 
258 1.991 
259 1.992 
260 1.991 
261 1.989 
262 1.987 
263 1.985 
264 1.982 
265 1.979 
266 1.976 
267 1.971 
268 1.966 
269 1.961 
270 1.954 
271 1.946 
272 1.937 
273 1.945 
274 1.952 
275 1.943 
276 1.951 
277 1.957 
278 1.950 
279 1.941 
280 1.948 
281 1.940 
282 1.947 
283 1.938 
284 1.946 
285 1.937 
286 1.945 
287 1.935 
288 1.944 
289 1.934 
290 1.942 
291 1.933 
292 1.941 
293 1.931 
294 1.940 
295 1.930 
296 1.938 
297 1.928 
298 1.937 
299 1.926 
300 1.936 
301 1.944 
302 1.934 
303 1.923 
304 1.933 
305 1.941 
306 1.931 
307 1.940 
308 1.930 
309 1.939 
310 1.928 
311 1.937 
312 1.927 
313 1.936 
314 1.944 
315 1.934 
316 1.943 
317 1.933 
318 1.941 
319 1.949 
320 1.940 
321 1.948 
322 1.939 
323 1.947 
324 1.953 
325 1.945 
326 1.952 
327 1.944 
328 1.951 
329 1.958 
330 1.950 
331 1.957 
332 1.962 
333 1.956 
334 1.961 
335 1.955 
336 1.960 
337 1.965 
338 1.959 
339 1.965 
340 1.959 
341 1.964 
342 1.969 
343 1.963 
344 1.968 
345 1.962 
346 1.967 
347 1.961 
348 1.966 
349 1.961 
350 1.966 
351 1.960 
352 1.965 
353 1.969 
354 1.964 
355 1.958 
356 1.963 
357 1.968 
358 1.962 
359 1.967 
360 1.962 
361 1.955 
362 1.961 
363 1.966 
364 1.960 
365 1.965 
366 1.959 
367 1.964 
368 1.958 
369 1.963 
370 1.957 
371 1.962 
372 1.956 
373 1.962 
374 1.955 
375 1.961 
376 1.954 
377 1.960 
378 1.953 
379 1.959 
380 1.952 
381 1.944 
382 1.951 
383 1.957 
384 1.950 
385 1.956 
386 1.949 
387 1.940 
388 1.930 
389 1.938 
390 1.946 
391 1.953 
392 1.959 
393 1.952 
394 1.944 
395 1.934 
396 1.923 
397 1.910 
398 1.895 
399 1.878 
400 1.893 
401 1.906 
402 1.918 
403 1.928 
404 1.937 
405 1.945 
406 1.952 
407 1.958 
408 1.964 
409 1.968 
410 1.972 
411 1.968 
412 1.962 
413 1.955 
414 1.948 
415 1.939 
416 1.928 
417 1.916 
418 1.902 
419 1.886 
420 1.867 
421 1.846 
422 1.821 
423 1.792 
424 1.817 
425 1.839 
426 1.859 
427 1.876 
428 1.891 
429 1.905 
430 1.917 
431 1.927 
432 1.936 
433 1.944 
434 1.951 
435 1.958 
436 1.963 
437 1.968 
438 1.972 
439 1.967 
440 1.961 
441 1.966 
442 1.961 
443 1.954 
444 1.960 
445 1.953 
446 1.945 
447 1.935 
448 1.943 
449 1.934 
450 1.922 
451 1.909 
452 1.921 
453 1.907 
454 1.892 
455 1.874 
456 1.889 
457 1.903 
458 1.887 
459 1.868 
460 1.847 
461 1.866 
462 1.844 
463 1.863 
464 1.880 
465 1.860 
466 1.837 
467 1.811 
468 1.834 
469 1.854 
470 1.830 
471 1.803 
472 1.827 
473 1.799 
474 1.823 
475 1.844 
476 1.819 
477 1.791 
478 1.815 
479 1.838 
480 1.812 
481 1.834 
482 1.854 
483 1.831 
484 1.851 
485 1.827 
486 1.848 
487 1.866 
488 1.845 
489 1.887 
490 1.868 
491 1.904 
492 1.930 
493 1.919 
494 1.929 
495 1.938 
496 1.946 
497 1.953 
498 1.944 
499 1.952 
500 1.958 
501 1.963 
502 1.957 
503 1.962 
504 1.967 
505 1.961 
506 1.966 
507 1.971 
508 1.966 
509 1.960 
510 1.965 
511 1.959 
512 1.964 
513 1.958 
514 1.963 
515 1.957 
516 1.962 
517 1.956 
518 1.962 
519 1.955 
520 1.961 
521 1.954 
522 1.960 
523 1.953 
524 1.959 
525 1.952 
526 1.958 
527 1.963 
528 1.957 
529 1.963 
530 1.956 
531 1.962 
532 1.967 
533 1.971 
534 1.966 
535 1.960 
536 1.965 
537 1.959 
538 1.952 
539 1.958 
540 1.951 
541 1.942 
542 1.950 
543 1.956 
544 1.962 
545 1.955 
546 1.948 
547 1.954 
548 1.960 
549 1.965 
550 1.959 
551 1.964 
552 1.958 
553 1.964 
554 1.957 
555 1.963 
556 1.968 
557 1.972 
558 1.967 
559 1.971 
560 1.975 
561 1.970 
562 1.965 
563 1.959 
564 1.965 
565 1.958 
566 1.964 
567 1.957 
568 1.963 
569 1.968 
570 1.962 
571 1.967 
572 1.971 
573 1.966 
574 1.971 
575 1.974 
576 1.970 
577 1.974 
578 1.977 
579 1.973 
580 1.977 
581 1.980 
582 1.976 
583 1.972 
584 1.967 
585 1.971 
586 1.966 
587 1.971 
588 1.966 
589 1.960 
590 1.953 
591 1.959 
592 1.964 
593 1.969 
594 1.963 
595 1.968 
596 1.962 
597 1.967 
598 1.961 
599 1.966 
600 1.961 
601 1.954 
602 1.960 
603 1.965 
604 1.959 
605 1.964 
606 1.958 
607 1.951 
608 1.957 
609 1.962 
610 1.967 
611 1.962 
612 1.955 
613 1.947 
614 1.938 
615 1.946 
616 1.937 
617 1.926 
618 1.914 
619 1.899 
620 1.912 
621 1.923 
622 1.910 
623 1.921 
624 1.931 
625 1.919 
626 1.929 
627 1.938 
628 1.928 
629 1.937 
630 1.926 
631 1.936 
632 1.925 
633 1.912 
634 1.923 
635 1.910 
636 1.921 
637 1.931 
638 1.919 
639 1.906 
640 1.918 
641 1.904 
642 1.916 
643 1.902 
644 1.914 
645 1.900 
646 1.912 
647 1.897 
648 1.910 
649 1.921 
650 1.908 
651 1.920 
652 1.930 
653 1.939 
654 1.928 
655 1.937 
656 1.945 
657 1.936 
658 1.944 
659 1.951 
660 1.943 
661 1.933 
662 1.922 
663 1.909 
664 1.920 
665 1.930 
666 1.918 
667 1.929 
668 1.916 
669 1.927 
670 1.915 
671 1.925 
672 1.913 
673 1.924 
674 1.933 
675 1.922 
676 1.932 
677 1.920 
678 1.907 
679 1.891 
680 1.905 
681 1.917 
682 1.903 
683 1.915 
684 1.926 
685 1.913 
686 1.924 
687 1.911 
688 1.896 
689 1.909 
690 1.920 
691 1.930 
692 1.919 
693 1.929 
694 1.917 
695 1.903 
696 1.887 
697 1.901 
698 1.913 
699 1.937 
700 1.927 
701 1.947 
702 1.938 
703 1.946 
704 1.953 
705 1.959 
706 1.952 
707 1.958 
708 1.963 
709 1.968 
710 1.962 
711 1.967 
712 1.971 
713 1.975 
714 1.971 
715 1.975 
716 1.978 
717 1.974 
718 1.977 
719 1.973 
720 1.977 
721 1.980 
722 1.982 
723 1.979 
724 1.982 
725 1.979 
726 1.975 
727 1.978 
728 1.981 
729 1.984 
730 1.981 
731 1.977 
732 1.980 
733 1.983 
734 1.985 
735 1.982 
736 1.985 
737 1.987 
738 1.984 
739 1.982 
740 1.984 
741 1.981 
742 1.984 
743 1.981 
744 1.977 
745 1.974 
746 1.977 
747 1.973 
748 1.968 
749 1.972 
750 1.968 
751 1.972 
752 1.967 
753 1.961 
754 1.966 
755 1.970 
756 1.965 
757 1.959 
758 1.964 
759 1.958 
760 1.964 
761 1.957 
762 1.963 
763 1.956 
764 1.949 
765 1.955 
766 1.948 
767 1.954 
768 1.947 
769 1.953 
770 1.945 
771 1.952 
772 1.958 
773 1.964 
774 1.958 
775 1.963 
776 1.957 
777 1.962 
778 1.967 
779 1.961 
780 1.966 
781 1.960 
782 1.954 
783 1.960 
784 1.965 
785 1.959 
786 1.964 
787 1.969 
788 1.963 
789 1.957 
790 1.949 
791 1.941 
792 1.948 
793 1.939 
794 1.947 
795 1.954 
796 1.946 
797 1.953 
798 1.959 
799 1.952 
800 1.943 
801 1.951 
802 1.957 
803 1.949 
804 1.956 
805 1.962 
806 1.955 
807 1.961 
808 1.954 
809 1.960 
810 1.953 
811 1.959 
812 1.964 
813 1.958 
814 1.963 
815 1.957 
816 1.963 
817 1.956 
818 1.962 
819 1.955 
820 1.961 
821 1.966 
822 1.960 
823 1.953 
824 1.959 
825 1.964 
826 1.958 
827 1.951 
828 1.957 
829 1.950 
830 1.956 
831 1.962 
832 1.955 
833 1.947 
834 1.954 
835 1.960 
836 1.953 
837 1.959 
838 1.952 
839 1.944 
840 1.951 
841 1.943 
842 1.950 
843 1.941 
844 1.931 
845 1.940 
846 1.930 
847 1.939 
848 1.928 
849 1.916 
850 1.902 
851 1.886 
852 1.900 
853 1.883 
854 1.898 
855 1.881 
856 1.896 
857 1.878 
858 1.858 
859 1.876 
860 1.855 
861 1.832 
862 1.852 
863 1.828 
864 1.849 
865 1.867 
866 1.846 
867 1.865 
868 1.842 
869 1.862 
870 1.839 
871 1.859 
872 1.876 
873 1.856 
874 1.832 
875 1.853 
876 1.871 
877 1.886 
878 1.901 
879 1.913 
880 1.898 
881 1.881 
882 1.862 
883 1.879 
884 1.859 
885 1.876 
886 1.892 
887 1.874 
888 1.853 
889 1.829 
890 1.850 
891 1.826 
892 1.872 
893 1.851 
894 1.827 
895 1.800 
896 1.853 
897 1.893 
898 1.875 
899 1.909 
900 1.934 
901 1.923 
902 1.910 
903 1.935 
904 1.943 
905 1.933 
906 1.942 
907 1.932 
908 1.941 
909 1.930 
910 1.919 
911 1.905 
912 1.889 
913 1.920 
914 1.930 
915 1.918 
916 1.928 
917 1.937 
918 1.927 
919 1.936 
920 1.925 
921 1.912 
922 1.923 
923 1.933 
924 1.941 
925 1.931 
926 1.920 
927 1.930 
928 1.918 
929 1.928 
930 1.916 
931 1.902 
};
\end{axis}
\end{tikzpicture}
\end{tabular} 


\caption{Numerical results for the Poisson equation. (LEFT) Relative residual 2-norm for the SOR method with the optimal relaxation parameter $\omega_{\text{opt}}$, the Gauss--Seidel method (the SOR method with $\omega = 1$)
and Algorithms~\ref{algo:adap1},~\ref{algo:adap2}, and~\ref{algo:adap3}, (RIGHT) Variations of $\omega^{(k)}$ in Algorithms~\ref{algo:adap1},~\ref{algo:adap2}, and~\ref{algo:adap3}.
Numerical experiments are conducted for $N=60,100,120$.
In the right figures, the black lines express the optimal parameters $\omega_{\text{opt}}$.
%The errors are plotted at $t\in \bbN$.
}
\label{fig:poisson}
\end{figure}

